Presupernova evolution and explosive nucleosynthesis of rotating massive stars in the metallicity range -3 <=[Fe/H]<= 0

We present a new grid of presupernova models of massive stars extending in mass between 13 and 120 Msun, covering four metallicities (i.e. [Fe/H]=0, -1, -2 and -3) and three initial rotation velocities (i.e. 0, 150 and 300 km/s). The explosion has been simulated following three different assumptions in order to show how the yields depend on the remnant mass - initial mass relation. An extended network from H to Bi is fully coupled to the physical evolution of the models. The main results can be summarized as follows. a) At solar metallicity the maximum mass exploding as Red Super Giant (RSG) is of the order of 17 Msun in the non rotating case, all the more massive stars exploding as WR stars. All rotating models, vice versa, explode as Wolf-Rayet (WR) stars. b) The interplay between the core He burning and the H burning shell, triggered by the rotation induced instabilities, drives the synthesis of a large primary amount of all the products of the CNO, not just N14. A fraction of them enriches enormously the radiative part of the He core (and is responsible of the large production of F) and a fraction enters the convective core leading therefore to an important primary neutron flux able to synthesize heavy nuclei up to Pb. c) In our scenario, remnant masses of the order of those inferred by the first detections of the gravitational waves (GW150914, GW151226, GW170104, GW170814) are predicted at all metallicities for none or moderate initial rotation velocities.

==> (inline-0) <==
\begin{deluxetable*}{ccccccccccccccc}
\tablecolumns{15}
\tabletypesize{\scriptsize}
%\tablewidth{0pt}
\tablecaption{Network reference matrix \label{tabreferences}}
\tablehead{
\colhead{isotope} &
\colhead{(p,$\alpha$)} & \colhead{(p,n)} & \colhead{(p,$\gamma$)} &
\colhead{($\alpha$,p)} & \colhead{($\alpha$,n)} & \colhead{($\alpha$,$\gamma$)} &
\colhead{(n,p)} & \colhead{(n,$\alpha$)} & \colhead{(n,$\gamma$)} &
\colhead{($\gamma$,p)} & \colhead{($\gamma$,$\alpha$)} & \colhead{($\gamma$,n)} &
\colhead{($\beta^+$)} & \colhead{($\beta^-$)} }
\startdata   
%                pa       pn     pg    ap     an      ag    np      na     ng    gp      ga     gn    b+      b-
$\rm ^{2  }H $ &       &      & desc &      &      & nacr &      &      & ka03 &      &      &      &      &       \\
$\rm ^{3  }H $ &       & desc & cf88 &      &      &      &      &      &      &      &      &      &      & rath  \\
$\rm ^{3  }He$ &       &      & bet+ &      &      &      & desc &      & ka03 &      &      &      &      &       \\
$\rm ^{6  }Li$ &       &      & nacr & nacr &      & cf88 &      &      & mafo &      &      &      &      &       \\
$\rm ^{7  }Li$ &  desc & desc &      & wago & cf88 & nacr &      &      & ka03 &      &      &      &      &       \\
$\rm ^{7  }Be$ &       &      & nacr & nacr &      & nacr & desc & wago &      &      &      &      &      & cf88  \\
$\rm ^{9  }Be$ &  nacr &      & nacr & wago & nacr &      &      &      & ka03 &      &      &      &      &       \\
$\rm ^{10 }Be$ &  wago &      & wago &      & fkth & fkth &      &      & bb92 &      &      &      &      & rath  \\
$\rm ^{10 }B $ &  nacr &      & nacr & wago & cf88 &      &      & cf88 & wies &      &      &      &      &       \\
$\rm ^{11 }B $ &       &      & nacr & bb92 & bb92 &      &      & bb92 & bb92 &      &      &      &      &       \\
$\rm ^{12 }C $ &       &      & nacr & nacr & cf88 & ku02 &      & nacr & ka03 &      &      &      &      &       \\
$\rm ^{13 }C $ &  wago & cf88 & nacr & wago & nacr &      &      & fkth & ka03 &      &      & ka03 &      &       \\
$\rm ^{14 }C $ &  bb92 & cf88 & mc10 &      & bb92 & mc10 &      & wago & ka03 &      &      & ka03 &      & rath  \\
$\rm ^{13 }N $ &       &      & nacr & cf88 &      &      & cf88 & cf88 & wies & nacr &      &      & rath &       \\
$\rm ^{14 }N $ &  cf88 &      & im05 & mc10 & cf88 & mc10 & cf88 & bb92 & ka03 & nacr &      & wies &      &       \\
$\rm ^{15 }N $ &  nacr & cf88 & nacr & mc10 & cf88 & mc10 &      & wago & ka03 & mc10 &      & ka03 &      &       \\
$\rm ^{16 }N $ &  wago & wago &      & wago & wago &      &      &      &      &      &      & ka03 &      & rath  \\
$\rm ^{15 }O $ &  wfho &      &      & mc10 & rath & mc10 & cf88 & cf88 &      & im05 &      &      & rath &       \\
$\rm ^{16 }O $ &  cf88 &      & mc10 & nacr & rath & mc10 & wago & nacr & ka03 & nacr & ku02 &      &      &       \\
$\rm ^{17 }O $ &  mc10 & fkth & mc10 & wago & nacr & cf88 &      & bb92 & bb92 &      &      & ka03 &      & od94  \\
$\rm ^{18 }O $ &  mc10 & fkth & mc10 &      & nacr & mc10 &      & wago & ka03 &      & mc10 & bb92 &      & od94  \\
$\rm ^{19 }O $ &  wago & wago &      &      & wago &      &      &      &      &      &      & ka03 &      & od94  \\
$\rm ^{17 }F $ &  bl03 &      & mc10 & cf88 & rath &      & fkth & cf88 & fkth & mc10 &      &      & od94 &       \\
$\rm ^{18 }F $ &  mc10 &      & mc10 &      & rath &      & fkth & cf88 & fkth & mc10 & mc10 & fkth & od94 &       \\
$\rm ^{19 }F $ &  nacr &      & nacr & cf88 & cf88 &      & wago & wago & ka03 & mc10 & mc10 & fkth & od94 &       \\
$\rm ^{20 }F $ &  wago &      &      &      &      &      &      &      &      &      &      & ka03 &      & od94  \\
$\rm ^{20 }Ne$ &  cf88 &      & mc10 & mc10 & rath & mc10 &      & nacr & kart & nacr & mc10 &      & od94 &       \\
$\rm ^{21 }Ne$ &       & rath & mc10 & rath & cf88 & cf88 &      & nacr & kart &      & cf88 & kart &      & od94  \\
$\rm ^{22 }Ne$ &  cf88 & cf88 & mc11 & rath & mc10 & mc10 &      & wago & kart &      & mc10 & kart &      & od94  \\
$\rm ^{23 }Ne$ &       & rath & rath &      & rath & rath &      &      &      &      &      & kart &      & od94  \\
$\rm ^{21 }Na$ &       &      &      & cf88 &      & rath & rath & rath & rt   & mc10 &      &      & od94 &       \\
$\rm ^{22 }Na$ &  rath &      & mc11 & rath & rath & rath & cf88 & cf88 & rt   & mc10 &      & rt   & od94 &       \\
$\rm ^{23 }Na$ &  mc10 & cf88 & mc10 & rath & de07 & rath & rath &      & kart & mc11 &      & rt   & od94 & od94  \\
$\rm ^{24 }Na$ &  rath & rath & rath & rath & rath & rath &      &      &      & rath &      & kart &      & od94  \\
$\rm ^{23 }Mg$ &       &      &      & rath &      & rath & cf88 & rath & rt   & mc11 &      &      & od94 &       \\
$\rm ^{24 }Mg$ &  cf88 &      & mc10 & mc10 & rath & mc10 & rath & cf88 & kart & mc10 & mc10 & rt   & od94 &       \\
$\rm ^{25 }Mg$ &  rath & rath & mc10 & rath & nacr & cf88 &      & mc10 & kart & rath & cf88 & kart &      & od94  \\
$\rm ^{26 }Mg$ &  rath & ko97 & mc10 & cf88 & nacr & cf88 &      & rath & kart &      & mc10 & kart &      & ffn8  \\
$\rm ^{27 }Mg$ &  rath & rath & rath &      & rath & rath &      &      &      &      & rath & kart &      & od94  \\
$\rm ^{25 }Al$ &       &      &      & rath &      & rath & rath & rath & rt   & mc10 & rath &      & od94 &       \\
$\rm ^{26 }Al$\tablenotemark{a} &  rath &      & mc10 & rath & rath & rath & og10 & og10 & kart & mc10 & rath & rt   & ffn8 &       \\
$\rm ^{26 }Al^{\rm g}$\tablenotemark{b} &  rath &      & mc10 & rath & rath & rath & ko97 & de07 & ka02 &      &      &      & rath &       \\
$\rm ^{26 }Al^{\rm m}$\tablenotemark{c} &       &      & il09 &      &      &      & ko97 & de07 &      &      &      &      & rath &       \\
$\rm ^{27 }Al$ &  mc10 & rath & mc10 & rath & cf88 & rath & rath & rath & kart & mc10 & rath & kart & od94 & od94  \\
$\rm ^{28 }Al$ &  rath & rath & rath & rath & rath & rath &      &      &      & rath & rath & kart &      & od94  \\
$\rm ^{27 }Si$ &       &      &      & rath &      & rath & rath & rath & rt   & mc10 & rath &      & od94 &       \\
$\rm ^{28 }Si$ &  rath &      & mc10 & mc10 & rath & rath & rath & nacr & kart & mc10 & mc10 & rt   & od94 &       \\
$\rm ^{29 }Si$ &  rath & rath & mc10 & rath & rath & rath &      & nacr & kart & rath & cf88 & kart &      & od94  \\
$\rm ^{30 }Si$ &  rath & rath & mc10 & rath & rath & rath &      & rath & kart &      & cf88 & kart &      & od94  \\
$\rm ^{31 }Si$ &  rath & rath & rath & rath & rath & rath &      &      & rt   &      & rath & kart &      & od94  \\
$\rm ^{32 }Si$ &       & rath & rath &      & rath & rath &      &      &      &      &      & rt   &      & od94  \\
$\rm ^{29 }P $ &       &      &      & rath &      & rath & rath & rath & rt   & mc10 & rath &      & od94 &       \\
$\rm ^{30 }P $ &  rath &      & rath & rath & rath & rath & rath & cf88 & rt   & mc10 & rath & rt   & od94 &       \\
$\rm ^{31 }P $ &  mc10 & rath & mc10 & rath & rath & rath & rath & rath & kart & mc10 & rath & rt   & od94 & od94  \\
$\rm ^{32 }P $ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath & rath & kart & od94 & od94  \\
$\rm ^{33 }P $ &  rath & rath & rath & rath & rath & rath &      &      & rt   & rath &      & rt   &      & od94  \\
$\rm ^{34 }P $ &  rath & rath & rath & rath & rath & rath &      &      &      &      &      & rt   &      & od94  \\
$\rm ^{31 }S $ &       &      &      & rath &      &      & rath & rath & rt   & rath & rath &      & od94 &       \\
$\rm ^{32 }S $ &  rath &      & mc10 & mc10 &      & rath & rath & rath & kart & mc10 & rath & rt   & od94 &       \\
$\rm ^{33 }S $ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & od94 & od94  \\
$\rm ^{34 }S $ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & od94 & od94  \\
$\rm ^{35 }S $ &  rath & rath & rath & rath & rath & rath &      & rath & rt   & rath & rath & kart &      & od94  \\
$\rm ^{36 }S $ &  rath & rath & rath &      & rath & rath &      &      & kart &      & rath & rt   &      & ffn8  \\
$\rm ^{37 }S $ &  rath & rath & rath &      & rath & rath &      &      &      &      &      & kart &      & ffn8  \\
$\rm ^{33 }Cl$ &       &      &      & rath &      & rath & rath & rath & rt   & mc10 & rath &      & od94 &       \\
$\rm ^{34 }Cl$ &  rath &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & od94 &       \\
$\rm ^{35 }Cl$ &  mc10 &      & mc10 & rath & rath & rath & rath & rath & kart & rath & rath & rt   & od94 &       \\
$\rm ^{36 }Cl$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & ffn8 & ffn8  \\
$\rm ^{37 }Cl$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & ffn8 & od94  \\
$\rm ^{38 }Cl$ &  rath & rath & rath & rath & rath & rath &      &      &      & rath & rath & kart &      & ffn8  \\
$\rm ^{36 }Ar$ &  rath &      & mc10 & rath &      & rath & rath & rath & kart & mc10 & rath &      & ffn8 &       \\
$\rm ^{37 }Ar$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart & od94 & od94  \\
$\rm ^{38 }Ar$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & ffn8 & od94  \\
$\rm ^{39 }Ar$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      & ffn8  \\
$\rm ^{40 }Ar$ &  rath & rath & rath &      & rath & rath &      & rath & kart &      & rath & kart &      & ffn8  \\
$\rm ^{41 }Ar$ &  rath & rath & rath &      & rath & rath &      &      &      &      & rath & kart &      & ffn8  \\
$\rm ^{37 }K $ &       &      &      & rath &      & rath & rath & rath & rt   & mc10 & rath &      & od94 &       \\
$\rm ^{38 }K $ &       &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & od94 &       \\
$\rm ^{39 }K $ &  rath &      & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & ffn8 &       \\
$\rm ^{40 }K $ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & ffn8 & ffn8  \\
$\rm ^{41 }K $ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & ffn8 & ffn8  \\
$\rm ^{42 }K $ &  rath & rath & rath & rath & rath & rath &      &      &      & rath & rath & kart &      & ffn8  \\
$\rm ^{40 }Ca$ &  rath &      & mc10 & rath &      & nass & rath & rath & kart & rath & rath &      & ffn8 &       \\
$\rm ^{41 }Ca$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & ffn8 & ffn8  \\
$\rm ^{42 }Ca$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & ffn8 & ffn8  \\
$\rm ^{43 }Ca$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      & ffn8  \\
$\rm ^{44 }Ca$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      & ffn8  \\
$\rm ^{45 }Ca$ &  rath & rath & rath & rath & rath & rath &      &      & kart &      & rath & kart &      & ffn8  \\
$\rm ^{46 }Ca$ &       & rath & rath & rath & rath & rath &      &      & kart &      &      & kart &      & lp00  \\
$\rm ^{47 }Ca$ &       & rath & rath &      & rath & rath &      &      & rt   &      &      & kart &      & lp00  \\
$\rm ^{48 }Ca$ &       & rath & rath &      & rath &      &      &      & kart &      &      & rt   &      & lp00  \\
$\rm ^{49 }Ca$ &       & rath &      &      &      &      &      &      &      &      &      & kart &      & lp00  \\
$\rm ^{41 }Sc$ &       &      &      & rath &      & rath & rath & rath & rt   & mc10 & rath &      & ffn8 &       \\
$\rm ^{42 }Sc$ &       &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & ffn8 &       \\
$\rm ^{43 }Sc$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & ffn8 &       \\
$\rm ^{44 }Sc$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & ffn8 & ffn8  \\
$\rm ^{45 }Sc$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & ffn8 & ffn8  \\
$\rm ^{46 }Sc$ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath & rath & kart & lp00 & lp00  \\
$\rm ^{47 }Sc$ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath &      & rt   & lp00 & lp00  \\
$\rm ^{48 }Sc$ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath &      & rt   & lp00 & lp00  \\
$\rm ^{49 }Sc$ &  rath & rath & rath &      & rath &      & rath &      &      & rath &      & rt   & lp00 & lp00  \\
$\rm ^{44 }Ti$ &  rath &      & laur & rath &      & rath & rath & rath & rt   & rath & nass &      & ffn8 &       \\
$\rm ^{45 }Ti$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & ffn8 & ffn8  \\
$\rm ^{46 }Ti$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{47 }Ti$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{48 }Ti$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{49 }Ti$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{50 }Ti$ &  rath & rath & rath &      & rath & rath &      & rath & kart & rath & rath & kart &      & lp00  \\
$\rm ^{51 }Ti$ &  rath & rath & rath &      & rath & rath &      & rath &      &      & rath & kart &      & lp00  \\
$\rm ^{45 }V $ &       &      &      & rath &      &      & rath & rath & rt   & laur & rath &      & ffn8 &       \\
$\rm ^{46 }V $ &       &      &      & rath &      & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{47 }V $ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{48 }V $ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{49 }V $ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{50 }V $ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{51 }V $ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{52 }V $ &  rath & rath & rath & rath & rath & rath &      & rath &      & rath & rath & kart &      & lp00  \\
$\rm ^{48 }Cr$ &  rath &      &      & rath &      & rath & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{49 }Cr$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{50 }Cr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{51 }Cr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{52 }Cr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{53 }Cr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      & lp00  \\
$\rm ^{54 }Cr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      & lp00  \\
$\rm ^{55 }Cr$ &  rath & rath & rath &      & rath & rath &      &      &      &      & rath & kart &      & lp00  \\
$\rm ^{50 }Mn$ &       &      &      & rath &      & rath & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{51 }Mn$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{52 }Mn$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{53 }Mn$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{54 }Mn$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{55 }Mn$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{56 }Mn$ &  rath & rath & rath & rath & rath & rath &      &      & rt   & rath & rath & kart &      & lp00  \\
$\rm ^{57 }Mn$ &  rath & rath & rath & rath & rath & rath &      &      &      &      &      & rt   &      & lp00  \\
$\rm ^{52 }Fe$ &       &      &      & rath &      & rath & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{53 }Fe$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{54 }Fe$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{55 }Fe$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{56 }Fe$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{57 }Fe$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{58 }Fe$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      & lp00  \\
$\rm ^{59 }Fe$ &  rath & rath & rath &      & rath & rath &      &      & rt   &      & rath & kart &      & lp00  \\
$\rm ^{60 }Fe$ &  rath & rath & rath &      & rath & rath &      &      & kart &      &      & rt   &      & lp00  \\
$\rm ^{61 }Fe$ &       & rath &      &      & rath & rath &      &      &      &      &      & kart &      & lp00  \\
$\rm ^{54 }Co$ &       &      &      & rath & rath & rath & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{55 }Co$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{56 }Co$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{57 }Co$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{58 }Co$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{59 }Co$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{60 }Co$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart & lp00 & lp00  \\
$\rm ^{61 }Co$ &  rath & rath & rath & rath & rath & rath & rath &      &      & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{56 }Ni$ &       &      & re98 & rath &      & rath & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{57 }Ni$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & ffn8  \\
$\rm ^{58 }Ni$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{59 }Ni$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{60 }Ni$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{61 }Ni$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{62 }Ni$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      & lp00  \\
$\rm ^{63 }Ni$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      & lp00  \\
$\rm ^{64 }Ni$ &  rath & rath & rath &      & rath & rath &      & rath & kart &      & rath & kart &      & lp00  \\
$\rm ^{65 }Ni$ &       & rath & rath &      & rath & rath &      &      &      &      & rath & kart &      & lp00  \\
$\rm ^{57 }Cu$ &       &      &      & rath &      &      & rath & rath & rt   & re98 &      &      & ffn8 &       \\
$\rm ^{58 }Cu$ &       &      &      & rath &      & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{59 }Cu$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{60 }Cu$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{61 }Cu$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{62 }Cu$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{63 }Cu$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{64 }Cu$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart & lp00 & lp00  \\
$\rm ^{65 }Cu$ &  rath & rath & rath & rath & rath & rath & rath &      & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{66 }Cu$ &  rath & rath & rath & rath & rath & rath &      &      &      & rath &      & kart &      & rath  \\
$\rm ^{60 }Zn$ &  rath &      &      & rath &      & rath & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{61 }Zn$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{62 }Zn$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{63 }Zn$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{64 }Zn$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{65 }Zn$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & lp00 & lp00  \\
$\rm ^{66 }Zn$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{67 }Zn$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      &       \\
$\rm ^{68 }Zn$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      &       \\
$\rm ^{69 }Zn$ &  rath & rath & rath & rath & rath & rath &      &      & rt   &      & rath & kart &      & rath  \\
$\rm ^{70 }Zn$ &       & rath & rath &      & rath & rath &      &      & kart &      &      & rt   &      &       \\
$\rm ^{71 }Zn$ &       & rath & rath &      & rath & rath &      &      &      &      &      & kart &      & rath  \\
$\rm ^{62 }Ga$ &       &      &      & rath &      &      & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{63 }Ga$ &  rath &      & rath & rath &      &      & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{64 }Ga$ &  rath & rath & rath & rath &      &      & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{65 }Ga$ &  rath & rath & rath & rath &      &      & rath & rath & rt   & rath & rath & rt   & lp00 & lp00  \\
$\rm ^{66 }Ga$ &  rath & rath & rath & rath &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{67 }Ga$ &  rath & rath & rath & rath &      & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{68 }Ga$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{69 }Ga$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{70 }Ga$ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath & rath & kart &      & rath  \\
$\rm ^{71 }Ga$ &  rath & rath & rath & rath & rath & rath & rath &      & kart & rath &      & rt   &      &       \\
$\rm ^{72 }Ga$ &  rath & rath & rath & rath & rath & rath &      &      &      & rath &      & kart &      & rath  \\
$\rm ^{64 }Ge$ &       &      &      &      &      &      & rath & rath & rt   & rath & rath &      & lp00 &       \\
$\rm ^{65 }Ge$ &  rath &      &      &      &      &      & rath & rath & rt   & rath & rath & rt   & lp00 &       \\
$\rm ^{66 }Ge$ &  rath &      &      &      &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{67 }Ge$ &  rath &      &      &      &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{68 }Ge$ &  rath &      &      & rath &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{69 }Ge$ &  rath &      &      & rath &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{70 }Ge$ &  rath &      & rath & rath &      & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{71 }Ge$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart & rath &       \\
$\rm ^{72 }Ge$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{73 }Ge$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      &       \\
$\rm ^{74 }Ge$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      &       \\
$\rm ^{75 }Ge$ &  rath & rath & rath &      & rath & rath &      &      & rt   &      & rath & kart &      & rath  \\
$\rm ^{76 }Ge$ &       & rath & rath &      & rath & rath &      &      & kart &      &      & rt   &      &       \\
$\rm ^{77 }Ge$ &       & rath &      &      & rath & rath &      &      &      &      &      & kart &      & rath  \\
$\rm ^{71 }As$ &  rath &      &      & rath &      & rath & rath & rath & rt   & rath & rath &      & rath &       \\
$\rm ^{72 }As$ &  rath &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{73 }As$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{74 }As$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath & rath  \\
$\rm ^{75 }As$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{76 }As$ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath & rath & kart &      & rath  \\
$\rm ^{77 }As$ &  rath & rath & rath & rath & rath & rath & rath &      &      & rath &      & rt   &      & rath  \\
$\rm ^{74 }Se$ &  rath &      & rath & rath &      & rath & rath & rath & kart & rath & rath &      &      &       \\
$\rm ^{75 }Se$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart & rath &       \\
$\rm ^{76 }Se$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{77 }Se$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{78 }Se$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      &       \\
$\rm ^{79 }Se$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      & taka  \\
$\rm ^{80 }Se$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      &       \\
$\rm ^{81 }Se$ &       & rath & rath &      & rath & rath &      &      & rt   &      & rath & kart &      & rath  \\
$\rm ^{82 }Se$ &       & rath & rath &      & rath & rath &      &      & kart &      &      & rt   &      &       \\
$\rm ^{83 }Se$ &       & rath &      &      & rath & rath &      &      &      &      &      & kart &      & rath  \\
$\rm ^{75 }Br$ &       &      &      & rath &      & rath & rath & rath & rt   & rath & rath &      & rath &       \\
$\rm ^{76 }Br$ &       &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{77 }Br$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{78 }Br$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{79 }Br$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{80 }Br$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart & rath & rath  \\
$\rm ^{81 }Br$ &  rath & rath & rath & rath & rath & rath & rath &      & kart & rath & rath & rt   &      &       \\
$\rm ^{82 }Br$ &  rath & rath & rath & rath & rath & rath & rath &      & rt   & rath &      & kart &      & rath  \\
$\rm ^{83 }Br$ &  rath & rath & rath & rath & rath & rath & rath &      &      & rath &      & rt   &      & rath  \\
$\rm ^{78 }Kr$ &  rath &      & rath & rath &      &      & rath & rath & kart & rath & rath &      &      &       \\
$\rm ^{79 }Kr$ &  rath & rath & rath & rath &      &      & rath & rath & kart & rath & rath & kart & rath &       \\
$\rm ^{80 }Kr$ &  rath & rath & rath & rath &      & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{81 }Kr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart & taka &       \\
$\rm ^{82 }Kr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{83 }Kr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{84 }Kr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      &       \\
$\rm ^{85 }Kr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      & rath  \\
$\rm ^{86 }Kr$ &  rath & rath & rath &      & rath & rath &      & rath & kart &      & rath & kart &      &       \\
$\rm ^{87 }Kr$ &       & rath & rath &      & rath & rath &      &      &      &      & rath & kart &      & rath  \\
$\rm ^{79 }Rb$ &       &      &      &      &      &      & rath & rath & rt   & rath & rath &      & rath &       \\
$\rm ^{80 }Rb$ &       &      &      &      &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{81 }Rb$ &  rath &      &      & rath &      & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{82 }Rb$ &  rath &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{83 }Rb$ &  rath &      & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{84 }Rb$ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath & rath  \\
$\rm ^{85 }Rb$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{86 }Rb$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      & taka  \\
$\rm ^{87 }Rb$ &  rath & rath & rath & rath & rath & rath & rath &      & kart & rath & rath & kart &      & rath  \\
$\rm ^{88 }Rb$ &  rath & rath & rath & rath & rath &      &      &      &      & rath &      & kart &      & rath  \\
$\rm ^{84 }Sr$ &  rath &      & rath & rath &      &      & rath & rath & kart & rath & rath &      &      &       \\
$\rm ^{85 }Sr$ &  rath & rath & rath & rath &      &      & rath & rath & rt   & rath & rath & kart & rath &       \\
$\rm ^{86 }Sr$ &  rath & rath & rath & rath &      & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{87 }Sr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{88 }Sr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{89 }Sr$ &  rath & rath & rath &      & rath & rath &      & rath & kart & rath & rath & kart &      & rath  \\
$\rm ^{90 }Sr$ &  rath & rath & rath &      & rath & rath &      & rath & rt   &      & rath & kart &      & rath  \\
$\rm ^{91 }Sr$ &  rath & rath &      &      & rath & rath &      &      &      &      & rath & rt   &      & rath  \\
$\rm ^{85 }Y $ &       &      &      &      &      &      & rath & rath & rt   & rath & rath &      & rath &       \\
$\rm ^{86 }Y $ &       &      &      &      &      &      & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{87 }Y $ &  rath &      &      & rath &      & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{88 }Y $ &  rath &      &      & rath & rath & rath & rath & rath & rt   & rath & rath & rt   & rath &       \\
$\rm ^{89 }Y $ &  rath &      & rath & rath & rath & rath & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{90 }Y $ &  rath & rath & rath & rath & rath & rath & rath & rath & rt   & rath & rath & kart &      & rath  \\
$\rm ^{91 }Y $ &  rath & rath & rath & rath & rath & rath & rath & rath &      & rath & rath & rt   &      & rath  \\
$\rm ^{90 }Zr$ &  rath &      & rath & rath & rath & rath & rath & rath & kart & rath & rath &      &      &       \\
$\rm ^{91 }Zr$ &  rath & rath & rath & rath & rath & rath & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{92 }Zr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart & rath & rath & kart &      &       \\
$\rm ^{93 }Zr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      & rath  \\
$\rm ^{94 }Zr$ &  rath & rath & rath & rath & rath & rath &      & rath & kart &      & rath & kart &      &       \\
$\rm ^{95 }Zr$ &       & rath & rath &      & rath &      &      &      & kart &      & rath & kart &      & taka  \\
$\rm ^{96 }Zr$ &       & rath & rath &      &      &      &      &      & kart &      &      & kart &      & rath  \\
$\rm ^{97 }Zr$ &       & rath &      &      &      &      &      &      &      &      &      & kart &      & rath  \\
$\rm ^{91 }Nb$ &       &      & rath & rath &      &      & rath & rath & rt   & rath & rath &      & rath &       \\
$\rm ^{92 }Nb$ &       & rath & rath & rath &      &      & rath & rath & rt   & rath & rath & rt   & rath & rath  \\
$\rm ^{93 }Nb$ &  rath & rath & rath & rath &      &      & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{94 }Nb$ &  rath & rath & rath & rath &      &      & rath & rath & kart & rath & rath & kart &      & taka  \\
$\rm ^{95 }Nb$ &  rath & rath & rath & rath &      &      & rath &      & kart & rath & rath & kart &      & rath  \\
$\rm ^{96 }Nb$ &  rath & rath & rath &      &      &      & rath &      & rt   & rath &      & kart &      & rath  \\
$\rm ^{97 }Nb$ &  rath & rath & rath &      &      &      & rath &      &      & rath &      & rt   &      & rath  \\
$\rm ^{92 }Mo$ &       &      &      &      &      &      & rath &      & kart & rath &      &      &      &       \\
$\rm ^{93 }Mo$ &       &      &      &      &      &      & rath & rath & rt   & rath &      & kart & taka &       \\
$\rm ^{94 }Mo$ &  rath &      &      &      &      &      & rath & rath & kart & rath & rath & rt   &      &       \\
$\rm ^{95 }Mo$ &  rath &      &      &      &      &      & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{96 }Mo$ &  rath &      &      &      &      &      & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{97 }Mo$ &  rath &      &      &      &      &      & rath & rath & kart & rath & rath & kart &      &       \\
$\rm ^{98 }Mo$ &  rath &      &      &      &      &      &      & rath & kart & rath & rath & kart &      &       \\
$\rm ^{132}Xe$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{133}Xe$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      & taka  \\
$\rm ^{134}Xe$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{135}Xe$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & tanu  \\
$\rm ^{133}Cs$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
$\rm ^{134}Cs$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      & taka  \\
$\rm ^{135}Cs$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      & taka  \\
$\rm ^{136}Cs$ &       &      &      &      &      &      &      &      & rt   &      &      & kart &      & taka  \\
$\rm ^{137}Cs$ &       &      &      &      &      &      &      &      & rt   &      &      & rt   &      & taka  \\
$\rm ^{138}Cs$ &       &      &      &      &      &      &      &      &      &      &      & rt   &      & tanu  \\
$\rm ^{134}Ba$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
$\rm ^{135}Ba$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{136}Ba$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{137}Ba$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{138}Ba$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{139}Ba$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & tanu  \\
$\rm ^{138}La$ &       &      &      &      &      &      &      &      & kart &      &      &      &      &       \\
$\rm ^{139}La$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{140}La$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & tanu  \\
$\rm ^{140}Ce$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{141}Ce$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & taka  \\
$\rm ^{141}Pr$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
$\rm ^{142}Pr$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & taka  \\
$\rm ^{142}Nd$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
$\rm ^{143}Nd$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{144}Nd$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{202}Hg$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{203}Hg$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      & taka  \\
$\rm ^{204}Hg$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{205}Hg$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & tanu  \\
$\rm ^{203}Tl$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
$\rm ^{204}Tl$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      & taka  \\
$\rm ^{205}Tl$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{206}Tl$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & tanu  \\
$\rm ^{204}Pb$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
$\rm ^{205}Pb$ &       &      &      &      &      &      &      &      & kart &      &      & kart & taka &       \\
$\rm ^{206}Pb$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{207}Pb$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{208}Pb$ &       &      &      &      &      &      &      &      & kart &      &      & kart &      &       \\
$\rm ^{209}Pb$ &       &      &      &      &      &      &      &      &      &      &      & kart &      & tanu  \\
$\rm ^{208}Bi$ &       &      &      &      &      &      &      &      &      &      &      &      & tanu &       \\
$\rm ^{209}Bi$ &       &      &      &      &      &      &      &      & kart &      &      & rt   &      &       \\
\enddata 
\tablenotetext{a}{We treat the ground ($\rm ^{26 }Al^{\rm g}$) and isomeric ($\rm ^{26 }Al^{\rm m}$) states of $\rm ^{26}Al$ as separate species for $\rm T\leq 10^9~K$, while we assume the two states to be in statistical equilibrium (and therefore we consider just one isotope) above this temperature \citep{lc06}}
\tablenotetext{b}{$\rm ^{26}Al^{\rm g}$ ground state}
\tablenotetext{c}{$\rm ^{26}Al^{\rm m}$ isomeric state}
\tablecomments{
bet+ = beta plus decay;
desc = \citet{desc04};
ka03 = \citet{kadonis03}, KADoNiS v0.3; 
nacr = \citet{nacre}, NACRE;
cf88 = \citet{ca88};
ku02 = \citet{kunzetal02}, adopted rate;
im05 = \citet{imbriani05};
mc10 = \citet{mc10};
bb92 = \citet{bb92};
wies = M. Wiescher and collaborators;
rath = last version of the REACLIB available at the web site https://nucastro.org/reaclib.html;
wago = \citet{wago};
mafo = \citet{mafo};
fkth = \cite{fkth};
wfho = \cite{wfho};
od94 = \citet{odaetal94};
bl03 = \cite{bl03};
kart = \citet{kadonis03} in the energy range 5-100 keV and \citet{RT2000} above this limit, but rescaled to match the experimental values of \citet{kadonis03} at 100 keV;
mc11 = \citet{mc11};
rt   = \citet{RT2000};
de07 = \cite{de07};
ko97 = \cite{ko97};
ffn8 = \citet{FFN82};
og10 = \cite{og10};
ka02 = \cite{ka02}, , KADoNiS v0.2; 
il09 = \cite{il09};
nass = \cite{nass}
lp00 = \citet{lp00};
laur = \citet{laur};
re98 = \citet{re98};
taka = \citet{ty87};
tanu = terrestrial half-life.
}
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
%\end{longrotatetable} 

\floattable                              
\startlongtable
\begin{deluxetable*}{lc}
\tablecolumns{2}
\tabletypesize{\scriptsize}
%\tablewidth{0pt}
\tablecaption{Network reference matrix for special nuclear reactions \label{crosspecial}}
\tablehead{
\colhead{reaction} & \colhead{reference} }
\startdata   
         p             (p            ,$\rm e^+\nu$)$\rm ^{2}H$   & nacr    \\
         $\rm ^{3}He$  ($\rm ^{3}He$ ,2p          )$\rm \alpha$  & nacr    \\
         $\rm \alpha$  ($\rm ^{3}He$ ,$\rm \gamma$)$\rm ^{7}Be$  & cy08    \\
         $\rm ^{2}H$   ($\rm ^{2}H$  ,p           )$\rm ^{3}H$   & nacr    \\       
         $\rm ^{2}H$   ($\rm ^{2}H$  ,n           )$\rm ^{3}He$  & desc    \\                  
         $\rm ^{2}H$   ($\rm ^{2}H$  ,$\rm \gamma$)$\rm \alpha$  & nacr    \\
         $\rm ^{3}H$   (p            ,$\rm ^{2}H$ )$\rm ^{2}H$   & nacr    \\       
         $\rm ^{3}H$   ($\rm ^{2}H$  ,n           )$\rm \alpha$  & desc    \\       
         $\rm ^{3}He$  ($\rm ^{2}H$  ,p           )$\rm \alpha$  & desc    \\       
         $\rm ^{3}He$  ($\rm ^{3}H$  ,$\rm ^{2}H$ )$\rm \alpha$  & cf88    \\       
         $\rm ^{3}He$  (n            ,$\rm ^{2}H$ )$\rm ^{2}H$   & desc    \\                  
         $\rm 2\alpha$ ($\rm \alpha$ ,$\rm \gamma$)$\rm ^{12}C$  & nacr    \\
         $\rm \alpha$  (p            ,$\rm ^{2}H$ )$\rm ^{3}He$  & desc    \\
         $\rm \alpha$  ($\rm ^{2}H$  ,$\rm ^{3}H$ )$\rm ^{3}He$  & cf88    \\
         $\rm \alpha$  ($\rm ^{3}H$  ,n           )$\rm ^{6}Li$  & cf88    \\
         $\rm \alpha$  ($\rm ^{3}H$  ,n           )$\rm ^{6}Li$  & desc    \\
         $\rm \alpha$  ($\rm ^{3}He$ ,p           )$\rm ^{6}Li$  & nacr    \\
         $\rm \alpha$  (n            ,$\rm ^{2}H$ )$\rm ^{3}H$   & desc    \\
         $\rm ^{6}Li$  (p            ,$\rm ^{3}He$)$\rm \alpha$  & nacr    \\
         $\rm ^{6}Li$  ($\rm ^{2}H$  ,n           )$\rm ^{7}Be$  & mafo    \\
         $\rm ^{6}Li$  ($\rm ^{2}H$  ,p           )$\rm ^{7}Li$  & mafo    \\
         $\rm ^{6}Li$  (n            ,$\rm ^{3}H$ )$\rm \alpha$  & cf88    \\
         $\rm ^{7}Li$  (p            ,$\rm ^{2}H$ )$\rm ^{6}Li$  & mafo    \\
         $\rm ^{7}Li$  ($\rm ^{2}H$  ,p           )$\rm ^{8}Li$  & mafo    \\
         $\rm ^{7}Li$  ($\rm ^{3}H$  ,n           )$\rm ^{9}Be$  & bb92    \\
         $\rm ^{7}Be$  (n            ,$\rm ^{2}H$ )$\rm ^{6}Li$  & mafo    \\
         $\rm ^{9}Be$  ($\rm ^{3}H$  ,n           )$\rm ^{11}B$  & bb92    \\
         $\rm ^{9}Be$  (n            ,$\rm ^{2}H$ )$\rm ^{8}Li$  & mafo    \\
         $\rm ^{9}Be$  (n            ,$\rm ^{3}H$ )$\rm ^{7}Li$  & bb92    \\
         $\rm ^{11}B$  (n            ,$\rm ^{3}H$ )$\rm ^{9}Be$  & bb92    \\
         $\rm ^{13}C$  ($\rm ^{2}H$  ,n           )$\rm ^{14}N$  & bb92    \\
         $\rm ^{14}C$  ($\rm ^{2}H$  ,n           )$\rm ^{15}N$  & bb92    \\
         $\rm ^{14}N$  (n            ,$\rm ^{2}H$ )$\rm ^{13}C$  & bb92    \\
         $\rm ^{15}N$  (n            ,$\rm ^{2}H$ )$\rm ^{14}C$  & bb92    \\
         $\rm ^{12}C$  ($\rm ^{12}C$ ,n           )$\rm ^{23}Mg$ & da77    \\
         $\rm ^{12}C$  ($\rm ^{12}C$ ,p           )$\rm ^{23}Na$ & cf88    \\
         $\rm ^{12}C$  ($\rm ^{12}C$ ,$\rm \alpha$)$\rm ^{20}Ne$ & cf88    \\
         $\rm ^{12}C$  ($\rm ^{16}O$ ,n           )$\rm ^{27}Si$ & cf88    \\
         $\rm ^{12}C$  ($\rm ^{16}O$ ,p           )$\rm ^{27}Al$ & cf88    \\
         $\rm ^{12}C$  ($\rm ^{16}O$ ,$\rm \alpha$)$\rm ^{24}Mg$ & cf88    \\
         $\rm ^{16}O$  ($\rm ^{16}O$ ,n           )$\rm ^{31}S$  & cf88    \\
         $\rm ^{16}O$  ($\rm ^{16}O$ ,p           )$\rm ^{31}P$  & cf88    \\
         $\rm ^{16}O$  ($\rm ^{16}O$ ,$\rm \alpha$)$\rm ^{28}Si$ & cf88    \\
         $\rm ^{20}Ne$ ($\rm ^{12}C$ ,n           )$\rm ^{31}S$  & rolf    \\
         $\rm ^{20}Ne$ ($\rm ^{12}C$ ,p           )$\rm ^{31}P$  & rolf    \\
         $\rm ^{20}Ne$ ($\rm ^{12}C$ ,$\rm \alpha$)$\rm ^{28}Si$ & rolf    \\
\enddata 
\tablecomments{
cy08 = \citet{cy08};
da77 = \citet{da77};
rolf = C. Rolfs and collaborators;
}
\end{deluxetable*}                                                               

% *********  ATTENZIONE SCOMMENTARE NELLA VERSIONE FINALE. ************************************
\include{tab01}

\clearpage                                                                                                                                                                                                                   
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=0   km/s and metallicity [Fe/H]=0  \label{tabwr0000}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &             &             &           &               &           &               &           &               &           &              \\
  15   &  8.31(+4)   &             &           &               &           &               &           &               &           &              \\
  20   &  6.44(+6)   &  7.79(+4)   &  7.79(+4) &    He(0.05)   &           &               &           &               &           &              \\
  25   &  5.94(+6)   &  2.89(+5)   &  1.51(+5) &    He(0.45)   &  1.39(+5) &    He(0.14)   &           &               &           &              \\
  30   &  5.14(+6)   &  3.07(+5)   &  2.07(+5) &    He(0.57)   &  1.00(+5) &    He(0.11)   &           &               &           &              \\
  40   &  4.24(+6)   &  3.03(+5)   &  1.75(+5) &    He(0.73)   &  1.28(+5) &    He(0.20)   &           &               &           &              \\
  60   &  3.20(+6)   &  3.52(+5)   &  7.69(+4) &    He(0.96)   &  1.56(+5) &    He(0.67)   &  1.67(+4) &    He(0.20)   &  1.03(+5) &    He(0.16)  \\
  80   &  2.63(+6)   &  3.71(+5)   &  9.27(+4) &    H (0.01)   &  1.01(+5) &    He(0.78)   &  1.61(+4) &    He(0.40)   &  1.61(+5) &    He(0.34)  \\
 120   &  2.17(+6)   &  5.46(+5)   &  2.65(+5) &    H (0.09)   &  6.63(+4) &    He(0.86)   &  8.40(+3) &    He(0.58)   &  2.06(+5) &    He(0.55)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=150 km/s and metallicity [Fe/H]=0  \label{tabwr1500}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &             &  3.59(+5)   &  3.42(+5) &    He(0.15)   &           &               &  1.71(+4) &               &           &              \\
  15   &  1.72(+4)   &  3.12(+5)   &  3.09(+5) &    He(0.14)   &  8.80(+2) &               &  2.99(+3) &               &           &              \\
  20   &  7.89(+6)   &  5.45(+5)   &  3.86(+5) &    He(0.64)   &           &               &  2.89(+4) &    He(0.13)   &  1.30(+5) &    He(0.09)  \\
  25   &  7.51(+6)   &  4.89(+5)   &  2.71(+5) &    He(0.71)   &           &               &  1.48(+4) &    He(0.24)   &  2.03(+5) &    He(0.22)  \\
  30   &  6.74(+6)   &  4.49(+5)   &  2.32(+5) &    He(0.76)   &           &               &  1.14(+4) &    He(0.29)   &  2.05(+5) &    He(0.27)  \\
  40   &  5.46(+6)   &  4.62(+5)   &  2.30(+5) &    He(0.94)   &           &               &  7.63(+3) &    He(0.37)   &  2.24(+5) &    He(0.36)  \\
  60   &  4.06(+6)   &  3.79(+5)   &  1.12(+5) &    He(0.95)   &           &               &  9.06(+3) &    He(0.57)   &  2.58(+5) &    He(0.55)  \\
  80   &  3.40(+6)   &  3.41(+5)   &  7.92(+4) &    He(0.94)   &           &               &  9.07(+3) &    He(0.64)   &  2.53(+5) &    He(0.61)  \\
 120   &  2.63(+6)   &  5.16(+5)   &  2.25(+5) &    H (0.06)   &  1.60(+4) &    He(0.84)   &  2.26(+4) &    He(0.77)   &  2.52(+5) &    He(0.68)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=300 km/s and metallicity [Fe/H]=0  \label{tabwr3000}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &             &  5.23(+5)   &  4.40(+5) &    He(0.31)   &           &               &  8.29(+4) &    He(0.02)   &           &              \\
  15   &  1.14(+4)   &  3.68(+5)   &  2.93(+5) &    He(0.20)   &           &               &  7.45(+4) &    He(0.02)   &           &              \\
  20   &  6.81(+6)   &  2.85(+5)   &  1.51(+5) &    He(0.25)   &           &               &  1.34(+5) &    He(0.09)   &           &              \\
  25   &  8.92(+6)   &  5.29(+5)   &  2.19(+5) &    He(0.78)   &           &               &  2.41(+4) &    He(0.39)   &  2.86(+5) &    He(0.34)  \\
  30   &  7.79(+6)   &  5.29(+5)   &  2.57(+5) &    He(0.92)   &           &               &  1.31(+4) &    He(0.38)   &  2.59(+5) &    He(0.36)  \\
  40   &  6.04(+6)   &  4.65(+5)   &  1.60(+5) &    He(0.96)   &           &               &  1.08(+4) &    He(0.54)   &  2.95(+5) &    He(0.51)  \\
  60   &  4.17(+6)   &  1.01(+6)   &  6.88(+5) &    H (0.12)   &  4.19(+3) &    He(0.72)   &  5.05(+4) &    He(0.71)   &  2.64(+5) &    He(0.55)  \\
  80   &  3.33(+6)   &  1.09(+6)   &  7.74(+5) &    H (0.15)   &  1.98(+4) &    He(0.74)   &  4.39(+4) &    He(0.67)   &  2.50(+5) &    He(0.53)  \\
 120   &  2.48(+6)   &  1.16(+6)   &  8.51(+5) &    H (0.22)   &  1.48(+4) &    He(0.73)   &  3.95(+4) &    He(0.68)   &  2.50(+5) &    He(0.55)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=0   km/s and metallicity [Fe/H]=-1 \label{tabwr0001}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  3.66(+6)   &             &           &               &           &               &           &               &           &              \\
  15   &  8.95(+6)   &             &           &               &           &               &           &               &           &              \\
  20   &  8.25(+6)   &             &           &               &           &               &           &               &           &              \\
  25   &  6.96(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  6.09(+6)   &             &           &               &           &               &           &               &           &              \\
  40   &  4.99(+6)   &             &           &               &           &               &           &               &           &              \\
  60   &  3.82(+6)   &             &           &               &           &               &           &               &           &              \\
  80   &  3.20(+6)   &  2.80(+5)   &  2.80(+5) &    He(0.96)   &           &               &           &               &           &              \\
 120   &  2.59(+6)   &  2.65(+5)   &  1.43(+5) &    He(0.98)   &  7.03(+4) &    He(0.31)   &  1.91(+3) &    He(0.10)   &  4.96(+4) &    He(0.09)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=150 km/s and metallicity [Fe/H]=-1 \label{tabwr1501}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  6.31(+5)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.03(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  9.75(+6)   &             &           &               &           &               &           &               &           &              \\
  25   &  8.10(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  6.89(+6)   &             &           &               &           &               &           &               &           &              \\
  40   &  5.62(+6)   &  3.72(+4)   &  3.72(+4) &    He(0.04)   &           &               &           &               &           &              \\
  60   &  4.19(+6)   &  3.42(+5)   &  1.07(+5) &    He(0.98)   &           &               &  2.81(+3) &    He(0.57)   &  2.32(+5) &    He(0.56)  \\
  80   &  3.42(+6)   &  3.15(+5)   &  9.55(+4) &    He(0.99)   &           &               &  5.91(+2) &    He(0.60)   &  2.19(+5) &    He(0.60)  \\
 120   &  2.57(+6)   &  5.90(+5)   &  3.54(+5) &    H (0.12)   &  2.01(+4) &    He(0.75)   &  2.06(+4) &    He(0.66)   &  1.96(+5) &    He(0.57)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=300 km/s and metallicity [Fe/H]=-1 \label{tabwr3001}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  3.46(+4)   &             &           &               &           &               &           &               &           &              \\
  15   &  7.19(+6)   &             &           &               &           &               &           &               &           &              \\
  20   &  9.78(+6)   &             &           &               &           &               &           &               &           &              \\
  25   &  8.95(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  7.63(+6)   &  4.33(+4)   &  4.03(+4) &    He(0.04)   &  2.97(+3) &               &           &               &           &              \\
  40   &  5.85(+6)   &  1.25(+5)   &  6.64(+4) &    He(0.19)   &           &               &  2.60(+4) &    He(0.07)   &  3.25(+4) &    He(0.03)  \\
  60   &  4.35(+6)   &  3.47(+5)   &  9.87(+4) &    He(0.98)   &           &               &  3.85(+3) &    He(0.61)   &  2.45(+5) &    He(0.60)  \\
  80   &  3.27(+6)   &  4.78(+5)   &  2.35(+5) &    H (0.05)   &           &               &  3.01(+3) &    He(0.66)   &  2.40(+5) &    He(0.65)  \\
 120   &  2.56(+6)   &  6.38(+5)   &  4.02(+5) &    H (0.13)   &           &               &  7.20(+3) &    He(0.71)   &  2.29(+5) &    He(0.68)  \\
 \enddata
 \end{deluxetable*}

\clearpage

%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=0   km/s and metallicity [Fe/H]=-2 \label{tabwr0002}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  1.33(+7)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.21(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  9.37(+6)   &             &           &               &           &               &           &               &           &              \\
  25   &  7.40(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  6.25(+6)   &             &           &               &           &               &           &               &           &              \\
  40   &  4.99(+6)   &             &           &               &           &               &           &               &           &              \\
  60   &  3.90(+6)   &             &           &               &           &               &           &               &           &              \\
  80   &  3.37(+6)   &             &           &               &           &               &           &               &           &              \\
 120   &  2.87(+6)   &             &           &               &           &               &           &               &           &              \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=150 km/s and metallicity [Fe/H]=-2 \label{tabwr1502}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  1.52(+7)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.38(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  1.06(+7)   &             &           &               &           &               &           &               &           &              \\
  25   &  8.12(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  7.12(+6)   &             &           &               &           &               &           &               &           &              \\
  40   &  5.51(+6)   &  4.05(+5)   &  3.60(+5) &    He(0.97)   &           &               &  4.19(+4) &    He(0.05)   &  3.22(+3) &              \\
  60   &  4.08(+6)   &  3.40(+5)   &  2.98(+5) &    He(0.99)   &           &               &  1.77(+4) &    He(0.06)   &  2.38(+4) &    He(0.03)  \\
  80   &  3.45(+6)   &  3.15(+5)   &  2.62(+5) &    He(0.99)   &           &               &  1.08(+4) &    He(0.09)   &  4.20(+4) &    He(0.07)  \\
 120   &  2.92(+6)   &  3.09(+5)   &  2.19(+5) &    H (0.00)   &           &               &  4.64(+3) &    He(0.18)   &  8.57(+4) &    He(0.17)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=300 km/s and metallicity [Fe/H]=-2 \label{tabwr3002}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  1.32(+7)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.36(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  1.11(+7)   &             &           &               &           &               &           &               &           &              \\
  25   &  8.93(+6)   &  3.04(+5)   &  3.04(+5) &    He(0.33)   &  8.12(+2) &               &  3.18(-3) &               &           &              \\
  30   &  7.11(+6)   &  4.86(+5)   &  3.42(+5) &    He(0.97)   &           &               &  5.02(+4) &    He(0.18)   &  9.42(+4) &    He(0.10)  \\
  40   &  5.48(+6)   &  3.21(+5)   &  2.45(+5) &    He(0.71)   &           &               &  7.67(+4) &    He(0.10)   &           &              \\
  60   &  4.14(+6)   &  3.38(+5)   &  2.16(+5) &    He(0.99)   &           &               &  3.62(+4) &    He(0.24)   &  8.64(+4) &    He(0.14)  \\
  80   &  3.48(+6)   &  3.54(+5)   &  2.03(+5) &    H (0.01)   &           &               &  1.20(+4) &    He(0.35)   &  1.39(+5) &    He(0.31)  \\
 120   &  2.90(+6)   &  4.90(+5)   &  3.02(+5) &    H (0.07)   &           &               &  5.54(+3) &    He(0.46)   &  1.82(+5) &    He(0.44)  \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=0   km/s and metallicity [Fe/H]=-3 \label{tabwr0003}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  1.53(+7)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.32(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  9.30(+6)   &             &           &               &           &               &           &               &           &              \\
  25   &  7.35(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  6.34(+6)   &             &           &               &           &               &           &               &           &              \\
  40   &  5.28(+6)   &             &           &               &           &               &           &               &           &              \\
  60   &  4.08(+6)   &             &           &               &           &               &           &               &           &              \\
  80   &  3.49(+6)   &             &           &               &           &               &           &               &           &              \\
 120   &  2.84(+6)   &             &           &               &           &               &           &               &           &              \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=150 km/s and metallicity [Fe/H]=-3 \label{tabwr1503}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  1.78(+7)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.53(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  1.04(+7)   &             &           &               &           &               &           &               &           &              \\
  25   &  8.04(+6)   &             &           &               &           &               &           &               &           &              \\
  30   &  7.21(+6)   &             &           &               &           &               &           &               &           &              \\
  40   &  5.50(+6)   &  4.03(+5)   &  4.03(+5) &    He(0.97)   &           &               &           &               &           &              \\
  60   &  4.14(+6)   &  3.52(+5)   &  3.52(+5) &    He(0.99)   &           &               &           &               &           &              \\
  80   &  3.41(+6)   &  3.24(+5)   &  3.24(+5) &    He(0.99)   &           &               &           &               &           &              \\
 120   &  2.88(+6)   &  2.81(+5)   &  2.81(+5) &    He(0.96)   &           &               &           &               &           &              \\
 \enddata
 \end{deluxetable*}
%\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{ccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
           \tablecaption{Wolf-Rayet Lifetimes of the models with v=300 km/s and metallicity [Fe/H]=-3 \label{tabwr3003}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &   $t_{\rm O}$   & $t_{\rm WR}$   &   $t_{\rm WNL}$  &  $\rm H_c/He_c~(WNL)$   &  $t_{\rm WNE}$  & $\rm H_c/He_c~(WNE)$ & $t_{\rm WNC}$ & $\rm H_c/He_c~(WNC)$ & $t_{\rm WC}$ & $\rm H_c/He_c~(WC)$  \\                                                                                                                                                                                                                                                                                            
($\rm M_\odot$) &     (yr)        & (yr)            &   (yr)          &  mass fraction          &  (yr)           & mass fraction        &  (yr)           & mass fraction        &  (yr)       & mass fraction        }                                                                                                                                                                                                                                                                                            
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
  13   &  1.68(+7)   &             &           &               &           &               &           &               &           &              \\
  15   &  1.56(+7)   &             &           &               &           &               &           &               &           &              \\
  20   &  1.08(+7)   &             &           &               &           &               &           &               &           &              \\
  25   &  8.87(+6)   &  3.07(+2)   &  3.07(+2) &               &           &               &           &               &           &              \\
  30   &  7.30(+6)   &  2.26(+5)   &  2.26(+5) &    He(0.35)   &           &               &           &               &           &              \\
  40   &  5.32(+6)   &  4.09(+5)   &  3.95(+5) &    He(0.97)   &           &               &  1.37(+4) &    He(0.01)   &           &              \\
  60   &  4.00(+6)   &  3.47(+5)   &  3.46(+5) &    He(0.97)   &  1.27(+3) &               &           &               &           &              \\
  80   &  3.40(+6)   &  3.77(+5)   &  3.41(+5) &    H (0.02)   &           &               &  3.57(+4) &    He(0.05)   &           &              \\
 120   &  2.78(+6)   &  3.97(+5)   &  3.97(+5) &    H (0.06)   &           &               &           &               &           &              \\
 \enddata
 \end{deluxetable*}

\clearpage
 
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\startlongtable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\begin{deluxetable*}{cccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\tablecolumns{11}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{0pc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                    
 \tablecaption{Properties of the presupernova models \label{propsn}}                                                                                                                                                                                                                                                                                                                                                                                                                                                
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Initial Mass   &       H           &        He        &  $\rm M_{Fe}$    & $\rm E_{bind}$      &  $\xi_{2.5}$  & $\rm J_{Fe}$                   & $\rm J_{CO}$                    & $\rm J_{He}$                   & $\rm J_{1.5}$                   & $\rm J_{2.0}$                   & SN Type \\                                                                                                                                                                                                                
($\rm M_\odot$) & ($\rm M_\odot$)   & ($\rm M_\odot$)  &  ($\rm M_\odot$) & ($\rm 10^{51}~erg$) &                & ($\rm 10^{51}~erg~s$)  & ($\rm 10^{51}~erg~s$)   & ($\rm 10^{51}~erg~s$)  & ($\rm 10^{51}~erg~s$)   & ($\rm 10^{51}~erg~s$)   &          }                                                                                                                                                                                                                                                       
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{[Fe/H]=0 ~~~~~v=0 km/s}
  13 &    5.37 &    4.31 &    1.36 &    0.65 &    0.02 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  15 &    5.67 &    4.63 &    1.43 &    0.95 &    0.12 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  20 &    0.06 &    3.39 &    1.10 &    2.00 &    0.14 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
  25 &    0.00 &    2.26 &    1.38 &    2.24 &    0.15 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
  30 &    0.00 &    2.74 &    1.57 &    4.75 &    0.38 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
  40 &    0.00 &    2.49 &    1.53 &    6.17 &    0.37 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
  60 &    0.00 &    0.93 &    1.52 &    9.28 &    0.44 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
  80 &    0.00 &    1.10 &    1.66 &   15.80 &    0.48 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
 120 &    0.00 &    1.05 &    1.91 &   22.61 &    0.51 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
 \cutinhead{[Fe/H]=0 ~~~~~v=150 km/s}
  13 &    0.00 &    0.86 &    1.63 &    1.70 &    0.26 &   0.053 &   0.216 &   0.511 &   0.042 &   0.067 &   SNIb   \\
  15 &    0.00 &    1.03 &    2.80 &    1.26 &    0.40 &   0.151 &   0.336 &   0.740 &   0.018 &   0.043 &   SNIb   \\
  20 &    0.00 &    0.59 &    1.85 &    3.30 &    0.37 &   0.057 &   0.503 &   1.087 &   0.040 &   0.066 &   SNIb   \\
  25 &    0.00 &    0.58 &    2.04 &    3.46 &    0.32 &   0.064 &   0.630 &   1.440 &   0.024 &   0.059 &   SNIb   \\
  30 &    0.00 &    0.57 &    1.61 &    3.98 &    0.24 &   0.046 &   0.894 &   1.968 &   0.040 &   0.064 &   SNIb   \\
  40 &    0.00 &    0.57 &    1.86 &    5.81 &    0.37 &   0.056 &   1.317 &   2.639 &   0.036 &   0.066 &   SNIb   \\
  60 &    0.00 &    0.51 &    1.92 &   11.73 &    0.51 &   0.055 &   2.479 &   4.578 &   0.037 &   0.058 &   SNIb   \\
  80 &    0.00 &    0.48 &    2.06 &   18.94 &    0.55 &   0.059 &   4.018 &   6.825 &   0.034 &   0.055 &   SNIb   \\
 120 &    0.00 &    0.75 &    1.93 &   21.52 &    0.51 &   0.025 &   1.952 &   3.416 &   0.016 &   0.026 &   SNIb   \\
 \cutinhead{[Fe/H]=0 ~~~~~v=300 km/s}
  13 &    0.00 &    0.65 &    1.63 &    1.89 &    0.25 &   0.054 &   0.276 &   0.648 &   0.046 &   0.069 &   SNIb   \\
  15 &    0.00 &    0.61 &    2.77 &    1.36 &    0.42 &   0.154 &   0.409 &   0.914 &   0.020 &   0.048 &   SNIb   \\
  20 &    0.00 &    0.50 &    1.94 &    3.65 &    0.41 &   0.082 &   0.736 &   1.629 &   0.052 &   0.087 &   SNIb   \\
  25 &    0.00 &    0.50 &    1.94 &    3.57 &    0.31 &   0.081 &   0.838 &   1.883 &   0.040 &   0.086 &   SNIb   \\
  30 &    0.00 &    0.51 &    1.65 &    4.05 &    0.24 &   0.055 &   1.037 &   2.272 &   0.045 &   0.076 &   SNIb   \\
  40 &    0.00 &    0.51 &    1.91 &    5.95 &    0.40 &   0.070 &   1.505 &   3.170 &   0.043 &   0.077 &   SNIb   \\
  60 &    0.00 &    0.64 &    1.76 &    9.08 &    0.47 &   0.031 &   1.239 &   2.350 &   0.025 &   0.039 &   SNIb   \\
  80 &    0.00 &    0.73 &    1.77 &    9.74 &    0.46 &   0.025 &   1.051 &   2.007 &   0.020 &   0.030 &   SNIb   \\
 120 &    0.00 &    0.73 &    1.72 &   11.44 &    0.47 &   0.026 &   1.246 &   2.351 &   0.021 &   0.032 &   SNIb   \\
 \cutinhead{[Fe/H]=-1~~~~~v=0 km/s}
  13 &    5.83 &    4.44 &    1.19 &    1.08 &    0.03 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  15 &    6.34 &    4.54 &    1.40 &    1.33 &    0.17 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  20 &    7.47 &    6.50 &    1.43 &    1.79 &    0.17 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  25 &    6.96 &    6.62 &    1.59 &    4.02 &    0.36 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  30 &   10.21 &   10.46 &    1.57 &    4.45 &    0.35 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  40 &    6.00 &   11.31 &    1.55 &    6.59 &    0.37 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  60 &    6.93 &   14.78 &    1.68 &   17.97 &    0.49 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  80 &    0.06 &    8.18 &    2.18 &   37.91 &    0.54 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIb   \\
 \cutinhead{[Fe/H]=-1~~~~~v=150 km/s}
  13 &    3.66 &    3.41 &    1.59 &    1.71 &    0.22 &   0.049 &   0.237 &   0.502 &   0.043 &   0.064 &   SNIIP  \\
  15 &    3.72 &    3.79 &    1.66 &    2.22 &    0.27 &   0.059 &   0.333 &   0.717 &   0.046 &   0.072 &   SNIIP  \\
  20 &    2.36 &    3.78 &    1.87 &    3.40 &    0.34 &   0.076 &   0.646 &   1.328 &   0.048 &   0.080 &   SNIIP  \\
  25 &    2.57 &    3.98 &    1.88 &    3.87 &    0.33 &   0.070 &   0.876 &   1.444 &   0.044 &   0.080 &   SNIIP  \\
  30 &    6.56 &    7.70 &    2.00 &    6.58 &    0.55 &   0.077 &   1.356 &   2.702 &   0.047 &   0.077 &   SNIIP  \\
  40 &    0.00 &    1.74 &    1.99 &   14.42 &    0.53 &   0.056 &   2.792 &   5.046 &   0.035 &   0.056 &   SNIb   \\
  60 &    0.00 &    0.69 &    2.18 &   19.52 &    0.53 &   0.054 &   3.693 &   6.348 &   0.029 &   0.046 &   SNIb   \\
  80 &    0.00 &    0.78 &    2.32 &   39.73 &    0.55 &   0.063 &   7.356 &  11.954 &   0.031 &   0.049 &   SNIb   \\
 \cutinhead{[Fe/H]=-1~~~~~v=300 km/s}
  13 &    2.92 &    2.81 &    1.90 &    1.67 &    0.28 &   0.093 &   0.369 &   0.583 &   0.055 &   0.098 &   SNIIP  \\
  15 &    2.55 &    2.82 &    1.99 &    1.84 &    0.28 &   0.103 &   0.474 &   0.697 &   0.056 &   0.105 &   SNIIP  \\
  20 &    4.53 &    4.99 &    1.93 &    3.33 &    0.39 &   0.094 &   0.675 &   1.022 &   0.055 &   0.097 &   SNIIP  \\
  25 &    3.61 &    3.64 &    1.92 &    5.17 &    0.42 &   0.077 &   1.272 &   2.192 &   0.047 &   0.084 &   SNIIP  \\
  30 &    0.00 &    1.16 &    2.05 &    8.58 &    0.57 &   0.081 &   2.088 &   4.384 &   0.049 &   0.077 &   SNIb   \\
  40 &    0.00 &    0.58 &    2.01 &   13.78 &    0.55 &   0.069 &   3.331 &   6.102 &   0.043 &   0.068 &   SNIb   \\
  60 &    0.00 &    0.50 &    2.23 &   21.07 &    0.56 &   0.075 &   5.277 &   9.268 &   0.039 &   0.062 &   SNIb   \\
  80 &    0.00 &    0.78 &    2.20 &   27.42 &    0.54 &   0.052 &   4.945 &   8.447 &   0.027 &   0.044 &   SNIb   \\
 120 &    0.00 &    0.93 &    1.71 &   47.54 &    0.46 &   0.029 &   4.926 &   8.262 &   0.019 &   0.037 &   SNIb   \\
 \cutinhead{[Fe/H]=-2~~~~~v=0 km/s}
  13 &    6.23 &    4.44 &    1.40 &    0.85 &    0.03 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  15 &    6.86 &    5.09 &    1.08 &    1.70 &    0.13 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  20 &    8.60 &    6.71 &    1.43 &    1.83 &    0.17 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  25 &   10.20 &    8.26 &    1.53 &    2.54 &    0.19 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  30 &   11.75 &   10.76 &    1.55 &    3.96 &    0.31 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  40 &   14.38 &   13.75 &    1.54 &    7.39 &    0.39 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  60 &   18.55 &   20.46 &    1.69 &   19.15 &    0.50 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  80 &   22.30 &   26.49 &    1.78 &   34.51 &    0.53 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
 \cutinhead{[Fe/H]=-2~~~~~v=150 km/s}
  13 &    3.44 &    3.25 &    1.59 &    1.67 &    0.21 &   0.050 &   0.227 &   0.481 &   0.043 &   0.070 &   SNIIP  \\
  15 &    4.04 &    3.80 &    1.85 &    1.84 &    0.28 &   0.064 &   0.326 &   0.656 &   0.044 &   0.070 &   SNIIP  \\
  20 &    5.31 &    4.96 &    1.91 &    3.30 &    0.34 &   0.079 &   0.615 &   1.076 &   0.048 &   0.087 &   SNIIP  \\
  25 &    8.62 &    6.62 &    1.92 &    4.72 &    0.42 &   0.076 &   0.962 &   1.926 &   0.046 &   0.083 &   SNIIP  \\
  30 &    7.45 &    5.38 &    1.80 &    8.52 &    0.50 &   0.048 &   1.460 &   2.955 &   0.037 &   0.057 &   SNIIP  \\
  40 &    0.00 &    1.05 &    2.05 &   14.62 &    0.52 &   0.053 &   2.828 &   4.997 &   0.032 &   0.051 &   SNIb   \\
  60 &    0.00 &    1.03 &    2.22 &   36.65 &    0.57 &   0.067 &   7.568 &  12.839 &   0.036 &   0.055 &   SNIb   \\
 \cutinhead{[Fe/H]=-2~~~~~v=300 km/s}
  13 &    3.43 &    3.15 &    1.92 &    1.46 &    0.26 &   0.094 &   0.344 &   0.549 &   0.055 &   0.096 &   SNIIP  \\
  15 &    4.23 &    3.78 &    1.97 &    2.02 &    0.32 &   0.098 &   0.439 &   0.646 &   0.056 &   0.103 &   SNIIP  \\
  20 &    4.29 &    3.80 &    2.03 &    5.27 &    0.60 &   0.089 &   0.986 &   2.026 &   0.055 &   0.087 &   SNIIP  \\
  25 &    0.00 &    1.23 &    1.92 &    6.21 &    0.50 &   0.077 &   1.464 &   3.286 &   0.048 &   0.083 &   SNIb   \\
  30 &    0.00 &    0.90 &    1.84 &    7.75 &    0.51 &   0.060 &   1.740 &   3.649 &   0.042 &   0.071 &   SNIb   \\
  40 &    0.00 &    0.67 &    2.20 &   15.68 &    0.56 &   0.084 &   4.303 &   7.749 &   0.044 &   0.071 &   SNIb   \\
  60 &    0.00 &    0.86 &    1.77 &   41.22 &    0.52 &   0.063 &  11.310 &  19.042 &   0.047 &   0.077 &   SNIb   \\
 \cutinhead{[Fe/H]=-3~~~~~v=0 km/s}
  13 &    6.22 &    4.44 &    1.15 &    1.30 &    0.04 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  15 &    6.95 &    4.62 &    1.46 &    1.45 &    0.20 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  20 &    8.64 &    6.63 &    1.44 &    1.86 &    0.17 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  25 &   10.13 &    8.00 &    1.53 &    2.89 &    0.22 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  30 &   11.89 &    9.70 &    1.57 &    4.16 &    0.29 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  40 &   14.58 &   12.82 &    1.72 &    8.61 &    0.42 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  60 &   19.75 &   17.88 &    1.75 &   21.97 &    0.51 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
  80 &   24.20 &   25.17 &    1.81 &   36.37 &    0.52 &   0.000 &   0.000 &   0.000 &   0.000 &   0.000 &   SNIIP  \\
 \cutinhead{[Fe/H]=-3~~~~~v=150 km/s}
  13 &    3.98 &    3.49 &    1.61 &    1.89 &    0.25 &   0.048 &   0.230 &   0.467 &   0.042 &   0.063 &   SNIIP  \\
  15 &    4.19 &    3.95 &    1.22 &    2.55 &    0.27 &   0.024 &   0.291 &   0.399 &   0.035 &   0.060 &   SNIIP  \\
  20 &    5.85 &    5.13 &    1.91 &    3.12 &    0.35 &   0.077 &   0.559 &   1.228 &   0.046 &   0.082 &   SNIIP  \\
  25 &    7.11 &    6.21 &    1.84 &    4.59 &    0.43 &   0.068 &   0.949 &   1.595 &   0.048 &   0.082 &   SNIIP  \\
  30 &    7.70 &    5.96 &    1.78 &    8.22 &    0.48 &   0.044 &   1.419 &   2.789 &   0.034 &   0.053 &   SNIIP  \\
  40 &    0.02 &    1.99 &    2.15 &   18.08 &    0.54 &   0.059 &   3.473 &   5.972 &   0.032 &   0.052 &   SNIb   \\
  60 &    0.17 &    3.60 &    1.73 &   45.98 &    0.54 &   0.050 &   9.870 &  17.070 &   0.039 &   0.066 &   SNIIb  \\
 \cutinhead{[Fe/H]=-3~~~~~v=300 km/s}
  13 &    4.37 &    3.83 &    1.17 &    2.37 &    0.24 &   0.036 &   0.285 &   0.427 &   0.054 &   0.086 &   SNIIP  \\
  15 &    4.24 &    4.09 &    2.07 &    1.88 &    0.37 &   0.083 &   0.401 &   0.628 &   0.028 &   0.072 &   SNIIP  \\
  20 &    6.71 &    6.20 &    1.93 &    3.26 &    0.36 &   0.086 &   0.609 &   1.257 &   0.051 &   0.090 &   SNIIP  \\
  25 &    0.05 &    1.38 &    1.89 &    6.45 &    0.49 &   0.069 &   1.421 &   2.839 &   0.046 &   0.078 &   SNIb   \\
  30 &    0.01 &    1.42 &    1.92 &    9.63 &    0.50 &   0.071 &   2.331 &   4.784 &   0.048 &   0.075 &   SNIb   \\
  40 &    0.00 &    1.27 &    2.26 &   17.79 &    0.57 &   0.086 &   4.500 &   8.452 &   0.043 &   0.070 &   SNIb   \\
  60 &    0.00 &    1.69 &    2.53 &   34.61 &    0.60 &   0.106 &  10.254 &  18.645 &   0.045 &   0.072 &   SNIb   \\
\enddata
\end{deluxetable*}

==> tab01.tex <==
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=000 km/s and metallicity [Fe/H]=0  \label{tab0000}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.36(+5)$ & $  0.00$ & $  4.47$ & $  4.08$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.61(+7)$ & $  5.47$ & $  4.39$ & $  4.53$ & $ 12.90$ & $  2.95$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 1.09(+6)$ & $  1.70$ & $  3.57$ & $  4.70$ & $ 12.10$ & $  4.08$ & $  1.74$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.02(-1)$ & $ 2.85(-1)$ & $ 2.31(-3)$ & $ 1.60(+0)$ & $ 4.57(-1)$  \\
   C    & $ 9.09(+3)$ & $  0.60$ & $  3.55$ & $  4.82$ & $ 11.90$ & $  4.08$ & $  1.97$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.02(-1)$ & $ 2.85(-1)$ & $ 2.31(-3)$ & $ 1.61(+0)$ & $ 4.57(-1)$  \\
   Ne   & $ 5.68(+0)$ & $  0.56$ & $  3.55$ & $  4.82$ & $ 11.90$ & $  4.08$ & $  2.03$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.02(-1)$ & $ 2.85(-1)$ & $ 2.31(-3)$ & $ 1.61(+0)$ & $ 4.57(-1)$  \\
   O    & $ 4.17(+0)$ & $  0.93$ & $  3.55$ & $  4.82$ & $ 11.90$ & $  4.08$ & $  2.03$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.02(-1)$ & $ 2.85(-1)$ & $ 2.31(-3)$ & $ 1.61(+0)$ & $ 4.57(-1)$  \\
   Si   & $ 3.50(-1)$ & $  1.09$ & $  3.55$ & $  4.82$ & $ 11.90$ & $  4.08$ & $  2.03$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.02(-1)$ & $ 2.85(-1)$ & $ 2.31(-3)$ & $ 1.61(+0)$ & $ 4.57(-1)$  \\
  PSN   & $ 1.77(-3)$ & $  0.00$ & $  3.55$ & $  4.82$ & $ 11.90$ & $  4.08$ & $  2.03$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.02(-1)$ & $ 2.85(-1)$ & $ 2.31(-3)$ & $ 1.61(+0)$ & $ 4.57(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 1.06(+5)$ & $  0.00$ & $  4.50$ & $  4.27$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.31(+7)$ & $  6.67$ & $  4.42$ & $  4.71$ & $ 14.90$ & $  3.71$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 9.50(+5)$ & $  2.56$ & $  3.56$ & $  4.89$ & $ 13.80$ & $  4.96$ & $  2.57$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.98(-1)$ & $ 2.88(-1)$ & $ 2.38(-3)$ & $ 1.66(+0)$ & $ 4.78(-1)$  \\
   C    & $ 3.76(+3)$ & $  0.59$ & $  3.54$ & $  4.98$ & $ 13.30$ & $  4.95$ & $  2.81$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.98(-1)$ & $ 2.89(-1)$ & $ 2.39(-3)$ & $ 1.66(+0)$ & $ 4.79(-1)$  \\
   Ne   & $ 4.51(+0)$ & $  0.74$ & $  3.54$ & $  4.98$ & $ 13.30$ & $  4.95$ & $  2.78$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.98(-1)$ & $ 2.89(-1)$ & $ 2.39(-3)$ & $ 1.66(+0)$ & $ 4.79(-1)$  \\
   O    & $ 2.07(+0)$ & $  0.97$ & $  3.54$ & $  4.98$ & $ 13.30$ & $  4.95$ & $  2.78$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.98(-1)$ & $ 2.89(-1)$ & $ 2.39(-3)$ & $ 1.66(+0)$ & $ 4.79(-1)$  \\
   Si   & $ 1.46(-1)$ & $  1.08$ & $  3.54$ & $  4.98$ & $ 13.30$ & $  4.95$ & $  2.78$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.98(-1)$ & $ 2.89(-1)$ & $ 2.39(-3)$ & $ 1.66(+0)$ & $ 4.79(-1)$  \\
  PSN   & $ 1.54(-3)$ & $  0.00$ & $  3.54$ & $  4.98$ & $ 13.30$ & $  4.95$ & $  2.78$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.98(-1)$ & $ 2.89(-1)$ & $ 2.39(-3)$ & $ 1.66(+0)$ & $ 4.79(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 6.82(+4)$ & $  0.00$ & $  4.55$ & $  4.61$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 9.09(+6)$ & $  9.91$ & $  4.45$ & $  5.04$ & $ 19.50$ & $  5.67$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 5.83(+5)$ & $  3.59$ & $  4.38$ & $  5.20$ & $  7.86$ & $  7.30$ & $  3.65$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.71(-1)$ & $ 6.16(-1)$ & $ 8.33(-3)$ & $ 1.56(+2)$ & $ 6.39(+1)$  \\
   C    & $ 1.79(+3)$ & $  0.56$ & $  3.88$ & $  5.23$ & $  7.55$ & $  7.29$ & $  3.95$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.18(-1)$ & $ 6.69(-1)$ & $ 8.32(-3)$ & $ 1.48(+2)$ & $ 6.45(+1)$  \\
   Ne   & $ 4.15(-1)$ & $  0.74$ & $  4.00$ & $  5.23$ & $  7.54$ & $  7.29$ & $  3.86$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.16(-1)$ & $ 6.71(-1)$ & $ 8.32(-3)$ & $ 1.47(+2)$ & $ 6.43(+1)$  \\
   O    & $ 1.27(+0)$ & $  0.93$ & $  4.02$ & $  5.23$ & $  7.54$ & $  7.29$ & $  3.86$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.16(-1)$ & $ 6.71(-1)$ & $ 8.32(-3)$ & $ 1.47(+2)$ & $ 6.43(+1)$  \\
   Si   & $ 5.64(-2)$ & $  1.09$ & $  4.01$ & $  5.23$ & $  7.54$ & $  7.29$ & $  3.86$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.16(-1)$ & $ 6.71(-1)$ & $ 8.32(-3)$ & $ 1.47(+2)$ & $ 6.43(+1)$  \\
  PSN   & $ 1.31(-3)$ & $  0.00$ & $  4.01$ & $  5.23$ & $  7.54$ & $  7.29$ & $  3.86$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.16(-1)$ & $ 6.71(-1)$ & $ 8.32(-3)$ & $ 1.47(+2)$ & $ 6.43(+1)$  \\
 \cutinhead{ 25}
   MS   & $ 4.95(+4)$ & $  0.00$ & $  4.59$ & $  4.86$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 7.21(+6)$ & $ 13.50$ & $  4.45$ & $  5.26$ & $ 23.90$ & $  7.79$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 5.33(+5)$ & $  6.03$ & $  5.16$ & $  5.23$ & $  8.66$ & $  0.00$ & $  6.15$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.27(+1)$ & $ 1.04(+2)$  \\
   C    & $ 6.88(+2)$ & $  0.04$ & $  5.11$ & $  5.40$ & $  8.54$ & $  0.00$ & $  6.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.23(+1)$ & $ 1.04(+2)$  \\
   Ne   & $ 4.11(-1)$ & $  0.61$ & $  5.11$ & $  5.40$ & $  8.54$ & $  0.00$ & $  6.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.23(+1)$ & $ 1.04(+2)$  \\
   O    & $ 6.59(-1)$ & $  0.99$ & $  5.10$ & $  5.39$ & $  8.54$ & $  0.00$ & $  6.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.23(+1)$ & $ 1.04(+2)$  \\
   Si   & $ 2.96(-2)$ & $  1.13$ & $  5.09$ & $  5.38$ & $  8.54$ & $  0.00$ & $  6.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.23(+1)$ & $ 1.04(+2)$  \\
  PSN   & $ 1.07(-3)$ & $  0.00$ & $  5.09$ & $  5.38$ & $  8.54$ & $  0.00$ & $  6.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.23(+1)$ & $ 1.04(+2)$  \\
 \cutinhead{ 30}
   MS   & $ 3.97(+4)$ & $  0.00$ & $  4.61$ & $  5.06$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 6.13(+6)$ & $ 17.30$ & $  4.45$ & $  5.42$ & $ 28.00$ & $  9.93$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 4.50(+5)$ & $  7.81$ & $  5.18$ & $  5.41$ & $ 11.00$ & $  0.00$ & $  7.85$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.08(+1)$ & $ 1.07(+2)$  \\
   C    & $ 4.59(+2)$ & $  0.00$ & $  5.15$ & $  5.54$ & $ 10.80$ & $  0.00$ & $  7.93$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.04(+1)$ & $ 1.07(+2)$  \\
   Ne   & $ 1.41(-1)$ & $  0.65$ & $  5.15$ & $  5.55$ & $ 10.80$ & $  0.00$ & $  7.92$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.04(+1)$ & $ 1.07(+2)$  \\
   O    & $ 1.51(-1)$ & $  1.27$ & $  5.16$ & $  5.55$ & $ 10.80$ & $  0.00$ & $  7.91$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.04(+1)$ & $ 1.07(+2)$  \\
   Si   & $ 7.65(-4)$ & $  1.08$ & $  5.16$ & $  5.55$ & $ 10.80$ & $  0.00$ & $  7.91$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.04(+1)$ & $ 1.07(+2)$  \\
  PSN   & $ 4.82(-4)$ & $  0.00$ & $  5.16$ & $  5.55$ & $ 10.80$ & $  0.00$ & $  7.91$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.28(-3)$ & $ 7.04(+1)$ & $ 1.07(+2)$  \\
 \cutinhead{ 40}
   MS   & $ 3.38(+4)$ & $  0.00$ & $  4.65$ & $  5.34$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 4.88(+6)$ & $ 25.00$ & $  4.41$ & $  5.64$ & $ 35.30$ & $ 14.40$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   He   & $ 3.82(+5)$ & $ 11.50$ & $  5.20$ & $  5.61$ & $ 14.30$ & $  0.00$ & $  7.15$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.26(-3)$ & $ 6.44(+1)$ & $ 1.07(+2)$  \\
   C    & $ 1.93(+2)$ & $  0.00$ & $  5.27$ & $  5.71$ & $ 14.10$ & $  0.00$ & $ 11.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.26(-3)$ & $ 6.41(+1)$ & $ 1.04(+2)$  \\
   Ne   & $ 1.40(-1)$ & $  0.51$ & $  5.28$ & $  5.71$ & $ 14.10$ & $  0.00$ & $ 10.80$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.26(-3)$ & $ 6.41(+1)$ & $ 1.04(+2)$  \\
   O    & $ 1.82(-1)$ & $  1.25$ & $  5.27$ & $  5.71$ & $ 14.10$ & $  0.00$ & $ 10.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.26(-3)$ & $ 6.41(+1)$ & $ 1.04(+2)$  \\
   Si   & $ 1.00(-3)$ & $  1.05$ & $  5.27$ & $  5.70$ & $ 14.10$ & $  0.00$ & $ 10.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.26(-3)$ & $ 6.41(+1)$ & $ 1.04(+2)$  \\
  PSN   & $ 5.05(-4)$ & $  0.00$ & $  5.27$ & $  5.71$ & $ 14.10$ & $  0.00$ & $ 10.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 9.87(-1)$ & $ 8.26(-3)$ & $ 6.41(+1)$ & $ 1.04(+2)$  \\
 \cutinhead{ 60}
   MS   & $ 2.58(+4)$ & $  0.00$ & $  4.69$ & $  5.69$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.82(+6)$ & $ 41.20$ & $  3.91$ & $  5.90$ & $ 41.50$ & $ 23.10$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.99(-1)$ & $ 2.88(-1)$ & $ 6.56(-3)$ & $ 1.26(+2)$ & $ 3.06(+0)$  \\
   He   & $ 3.52(+5)$ & $ 17.90$ & $  5.23$ & $  5.74$ & $ 17.00$ & $  0.00$ & $  6.44$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.11(-1)$ & $ 4.59(-1)$ & $ 1.12(-0)$ & $ 7.37(-0)$  \\
   C    & $ 1.80(+2)$ & $  0.00$ & $  5.33$ & $  5.84$ & $ 17.00$ & $  0.00$ & $ 13.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.00(-1)$ & $ 5.18(-1)$ & $ 1.24(-0)$ & $ 7.82(-0)$  \\
   Ne   & $ 1.06(-1)$ & $  0.44$ & $  5.35$ & $  5.85$ & $ 17.00$ & $  0.00$ & $ 13.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.00(-1)$ & $ 5.18(-1)$ & $ 1.24(-0)$ & $ 7.82(-0)$  \\
   O    & $ 9.50(-2)$ & $  1.53$ & $  5.35$ & $  5.85$ & $ 17.00$ & $  0.00$ & $ 13.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.00(-1)$ & $ 5.18(-1)$ & $ 1.24(-0)$ & $ 7.82(-0)$  \\
   Si   & $ 7.32(-4)$ & $  1.14$ & $  5.35$ & $  5.85$ & $ 17.00$ & $  0.00$ & $ 13.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.00(-1)$ & $ 5.18(-1)$ & $ 1.24(-0)$ & $ 7.82(-0)$  \\
  PSN   & $ 4.29(-4)$ & $  0.00$ & $  5.35$ & $  5.85$ & $ 17.00$ & $  0.00$ & $ 13.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.00(-1)$ & $ 5.18(-1)$ & $ 1.24(-0)$ & $ 7.82(-0)$  \\
 \cutinhead{ 80}
   MS   & $ 2.19(+4)$ & $  0.00$ & $  4.71$ & $  5.92$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.33(+6)$ & $ 58.80$ & $  4.45$ & $  6.09$ & $ 44.40$ & $ 32.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.47(-1)$ & $ 6.40(-1)$ & $ 8.32(-3)$ & $ 1.18(+2)$ & $ 8.05(+1)$  \\
   He   & $ 3.20(+5)$ & $ 26.30$ & $  5.24$ & $  5.93$ & $ 22.80$ & $  0.00$ & $  0.02$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.99(-1)$ & $ 1.03(-0)$ & $ 2.52(-0)$ & $ 1.42(-9)$  \\
   C    & $ 7.16(+1)$ & $  0.00$ & $  5.36$ & $  6.03$ & $ 22.70$ & $  0.00$ & $ 18.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.89(-1)$ & $ 1.16(-0)$ & $ 2.80(-0)$ & $ 1.51(-9)$  \\
   Ne   & $ 8.01(-2)$ & $  0.00$ & $  5.37$ & $  6.04$ & $ 22.70$ & $  0.00$ & $ 18.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.89(-1)$ & $ 1.16(-0)$ & $ 2.80(-0)$ & $ 1.51(-9)$  \\
   O    & $ 4.11(-2)$ & $  1.68$ & $  5.38$ & $  6.04$ & $ 22.70$ & $  0.00$ & $ 18.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.89(-1)$ & $ 1.16(-0)$ & $ 2.80(-0)$ & $ 1.51(-9)$  \\
   Si   & $ 3.81(-4)$ & $  1.16$ & $  5.38$ & $  6.04$ & $ 22.70$ & $  0.00$ & $ 18.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.89(-1)$ & $ 1.16(-0)$ & $ 2.80(-0)$ & $ 1.51(-9)$  \\
  PSN   & $ 3.43(-4)$ & $  0.00$ & $  5.38$ & $  6.04$ & $ 22.70$ & $  0.00$ & $ 18.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.89(-1)$ & $ 1.16(-0)$ & $ 2.80(-0)$ & $ 1.51(-9)$  \\
 \cutinhead{120}
   MS   & $ 1.89(+4)$ & $  0.00$ & $  4.73$ & $  6.21$ & $120.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 2.82(+6)$ & $ 93.00$ & $  4.71$ & $  6.21$ & $ 48.30$ & $ 42.40$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 3.84(-2)$ & $ 9.48(-1)$ & $ 8.29(-3)$ & $ 7.80(+1)$ & $ 9.98(+1)$  \\
   He   & $ 3.03(+5)$ & $ 35.70$ & $  5.24$ & $  6.05$ & $ 28.00$ & $  0.00$ & $  0.01$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 2.28(-0)$ & $ 5.47(-0)$ & $ 2.63(-9)$  \\
   C    & $ 4.72(+1)$ & $  0.00$ & $  5.36$ & $  6.15$ & $ 27.90$ & $  0.00$ & $ 22.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 2.29(-0)$ & $ 5.51(-0)$ & $ 2.64(-9)$  \\
   Ne   & $ 6.84(-2)$ & $  0.00$ & $  5.37$ & $  6.16$ & $ 27.90$ & $  0.00$ & $ 22.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 2.29(-0)$ & $ 5.51(-0)$ & $ 2.64(-9)$  \\
   O    & $ 3.06(-2)$ & $  1.76$ & $  5.37$ & $  6.16$ & $ 27.90$ & $  0.00$ & $ 22.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 2.29(-0)$ & $ 5.51(-0)$ & $ 2.64(-9)$  \\
   Si   & $ 2.56(-4)$ & $  1.18$ & $  5.37$ & $  6.16$ & $ 27.90$ & $  0.00$ & $ 22.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 2.29(-0)$ & $ 5.51(-0)$ & $ 2.64(-9)$  \\
  PSN   & $ 2.86(-4)$ & $  0.00$ & $  5.37$ & $  6.16$ & $ 27.90$ & $  0.00$ & $ 22.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.79(-1)$ & $ 2.29(-0)$ & $ 5.51(-0)$ & $ 2.64(-9)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=150 km/s and metallicity [Fe/H]=0  \label{tab1500}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.55(+5)$ & $  0.00$ & $  4.46$ & $  4.08$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 4.98(-05)$ & $ 3.53(-1)$ & $ 8.44(-2)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.93(+7)$ & $  5.46$ & $  4.40$ & $  4.67$ & $ 12.70$ & $  3.46$ & $  0.00$ & $ 4.69(+1)$ & $ 5.89(-06)$ & $ 1.86(-1)$ & $ 5.79(-2)$ & $ 6.84(-1)$ & $ 3.02(-1)$ & $ 2.59(-3)$ & $ 1.83(+0)$ & $ 5.42(-1)$  \\
   He   & $ 1.47(+6)$ & $  2.96$ & $  5.13$ & $  4.82$ & $  5.12$ & $  5.04$ & $  3.28$ & $ 1.89(-2)$ & $ 5.75(-08)$ & $ 2.42(-5)$ & $ 5.27(-3)$ & $ 3.62(-4)$ & $ 9.43(-1)$ & $ 3.26(-2)$ & $ 4.58(+0)$ & $ 3.46(+0)$  \\
   C    & $ 1.42(+3)$ & $  0.32$ & $  5.07$ & $  5.08$ & $  5.06$ & $  0.00$ & $  3.72$ & $ 3.09(+1)$ & $ 5.35(-05)$ & $ 5.25(-2)$ & $ 5.13(-3)$ & $ 0.00(+0)$ & $ 9.22(-1)$ & $ 2.64(-2)$ & $ 9.79(-1)$ & $ 1.52(+0)$  \\
   Ne   & $ 1.18(+0)$ & $  0.65$ & $  5.07$ & $  5.08$ & $  5.06$ & $  0.00$ & $  3.64$ & $ 3.03(+1)$ & $ 5.14(-05)$ & $ 5.20(-2)$ & $ 5.13(-3)$ & $ 0.00(+0)$ & $ 9.22(-1)$ & $ 2.64(-2)$ & $ 9.78(-1)$ & $ 1.52(+0)$  \\
   O    & $ 1.45(+0)$ & $  1.09$ & $  5.08$ & $  5.09$ & $  5.06$ & $  0.00$ & $  3.64$ & $ 3.13(+1)$ & $ 5.49(-05)$ & $ 5.29(-2)$ & $ 5.13(-3)$ & $ 0.00(+0)$ & $ 9.22(-1)$ & $ 2.64(-2)$ & $ 9.78(-1)$ & $ 1.52(+0)$  \\
   Si   & $ 3.91(-2)$ & $  1.14$ & $  5.08$ & $  5.10$ & $  5.06$ & $  0.00$ & $  3.41$ & $ 3.19(+1)$ & $ 5.70(-05)$ & $ 5.34(-2)$ & $ 5.13(-3)$ & $ 0.00(+0)$ & $ 9.22(-1)$ & $ 2.64(-2)$ & $ 9.78(-1)$ & $ 1.52(+0)$  \\
  PSN   & $ 2.24(-3)$ & $  0.00$ & $  5.09$ & $  5.10$ & $  5.06$ & $  0.00$ & $  3.41$ & $ 3.24(+1)$ & $ 5.91(-05)$ & $ 5.38(-2)$ & $ 5.13(-3)$ & $ 0.00(+0)$ & $ 9.22(-1)$ & $ 2.64(-2)$ & $ 9.78(-1)$ & $ 1.52(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.29(+5)$ & $  0.00$ & $  4.49$ & $  4.26$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 4.60(-05)$ & $ 3.43(-1)$ & $ 1.09(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.56(+7)$ & $  6.66$ & $  4.42$ & $  4.85$ & $ 14.70$ & $  4.39$ & $  0.00$ & $ 7.00(+1)$ & $ 7.75(-06)$ & $ 2.72(-1)$ & $ 8.07(-2)$ & $ 6.90(-1)$ & $ 2.97(-1)$ & $ 2.45(-3)$ & $ 1.64(+0)$ & $ 5.05(-1)$  \\
   He   & $ 1.26(+6)$ & $  3.87$ & $  5.13$ & $  5.02$ & $  6.37$ & $  6.24$ & $  5.21$ & $ 4.57(+1)$ & $ 1.10(-04)$ & $ 5.88(-2)$ & $ 7.76(-3)$ & $ 1.48(-2)$ & $ 9.51(-1)$ & $ 2.56(-2)$ & $ 1.15(+2)$ & $ 8.40(+0)$  \\
   C    & $ 6.43(+2)$ & $  0.00$ & $  5.14$ & $  5.22$ & $  6.31$ & $  0.00$ & $  4.79$ & $ 3.95(+1)$ & $ 7.82(-05)$ & $ 5.63(-2)$ & $ 7.58(-3)$ & $ 7.77(-7)$ & $ 9.48(-1)$ & $ 3.20(-2)$ & $ 5.53(+0)$ & $ 3.72(+0)$  \\
   Ne   & $ 2.29(-1)$ & $  0.42$ & $  5.14$ & $  5.23$ & $  6.31$ & $  0.00$ & $  4.79$ & $ 4.07(+1)$ & $ 8.30(-05)$ & $ 5.72(-2)$ & $ 7.58(-3)$ & $ 7.75(-7)$ & $ 9.48(-1)$ & $ 3.20(-2)$ & $ 5.52(+0)$ & $ 3.72(+0)$  \\
   O    & $ 4.51(-1)$ & $  1.21$ & $  5.15$ & $  5.23$ & $  6.31$ & $  0.00$ & $  4.33$ & $ 4.09(+1)$ & $ 8.40(-05)$ & $ 5.74(-2)$ & $ 7.58(-3)$ & $ 7.74(-7)$ & $ 9.48(-1)$ & $ 3.20(-2)$ & $ 5.52(+0)$ & $ 3.72(+0)$  \\
   Si   & $ 1.52(-2)$ & $  1.21$ & $  5.13$ & $  5.22$ & $  6.31$ & $  0.00$ & $  4.33$ & $ 3.92(+1)$ & $ 7.70(-05)$ & $ 5.61(-2)$ & $ 7.57(-3)$ & $ 7.74(-7)$ & $ 9.48(-1)$ & $ 3.20(-2)$ & $ 5.52(+0)$ & $ 3.72(+0)$  \\
  PSN   & $ 1.10(-4)$ & $  0.00$ & $  5.13$ & $  5.22$ & $  6.31$ & $  0.00$ & $  4.16$ & $ 3.90(+1)$ & $ 7.63(-05)$ & $ 5.60(-2)$ & $ 7.57(-3)$ & $ 7.74(-7)$ & $ 9.48(-1)$ & $ 3.20(-2)$ & $ 5.52(+0)$ & $ 3.72(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 7.43(+4)$ & $  0.00$ & $  4.55$ & $  4.61$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 3.89(-05)$ & $ 3.19(-1)$ & $ 1.80(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.10(+7)$ & $  9.94$ & $  4.45$ & $  5.18$ & $ 19.20$ & $  6.89$ & $  0.00$ & $ 4.64(+1)$ & $ 4.01(-06)$ & $ 1.80(-1)$ & $ 1.11(-1)$ & $ 6.68(-1)$ & $ 3.18(-1)$ & $ 2.96(-3)$ & $ 2.14(+0)$ & $ 6.75(-1)$  \\
   He   & $ 7.75(+5)$ & $  5.63$ & $  5.18$ & $  5.18$ & $  7.76$ & $  0.00$ & $  6.40$ & $ 6.39(+1)$ & $ 1.63(-04)$ & $ 7.24(-2)$ & $ 1.11(-2)$ & $ 0.00(+0)$ & $ 6.23(-1)$ & $ 7.06(-3)$ & $ 2.64(-2)$ & $ 7.77(-2)$  \\
   C    & $ 8.12(+2)$ & $  0.00$ & $  5.21$ & $  5.36$ & $  7.71$ & $  0.00$ & $  5.79$ & $ 5.82(+1)$ & $ 1.36(-04)$ & $ 6.91(-2)$ & $ 1.09(-2)$ & $ 0.00(+0)$ & $ 5.97(-1)$ & $ 6.51(-3)$ & $ 2.30(-2)$ & $ 6.42(-2)$  \\
   Ne   & $ 2.14(-1)$ & $  0.71$ & $  5.22$ & $  5.37$ & $  7.71$ & $  0.00$ & $  5.79$ & $ 6.03(+1)$ & $ 1.45(-04)$ & $ 7.03(-2)$ & $ 1.09(-2)$ & $ 0.00(+0)$ & $ 5.97(-1)$ & $ 6.51(-3)$ & $ 2.30(-2)$ & $ 6.42(-2)$  \\
   O    & $ 2.80(-1)$ & $  1.29$ & $  5.23$ & $  5.38$ & $  7.71$ & $  0.00$ & $  5.52$ & $ 6.29(+1)$ & $ 1.58(-04)$ & $ 7.19(-2)$ & $ 1.09(-2)$ & $ 0.00(+0)$ & $ 5.97(-1)$ & $ 6.51(-3)$ & $ 2.30(-2)$ & $ 6.42(-2)$  \\
   Si   & $ 7.65(-4)$ & $  1.12$ & $  5.22$ & $  5.37$ & $  7.71$ & $  0.00$ & $  5.52$ & $ 6.22(+1)$ & $ 1.55(-04)$ & $ 7.15(-2)$ & $ 1.09(-2)$ & $ 0.00(+0)$ & $ 5.97(-1)$ & $ 6.51(-3)$ & $ 2.30(-2)$ & $ 6.42(-2)$  \\
  PSN   & $ 7.48(-4)$ & $  0.00$ & $  5.23$ & $  5.37$ & $  7.71$ & $  0.00$ & $  5.52$ & $ 6.24(+1)$ & $ 1.56(-04)$ & $ 7.16(-2)$ & $ 1.09(-2)$ & $ 0.00(+0)$ & $ 5.97(-1)$ & $ 6.51(-3)$ & $ 2.30(-2)$ & $ 6.42(-2)$  \\
 \cutinhead{ 25}
   MS   & $ 6.35(+4)$ & $  0.00$ & $  4.58$ & $  4.86$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 3.44(-05)$ & $ 3.04(-1)$ & $ 2.60(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 8.54(+6)$ & $ 13.50$ & $  4.47$ & $  5.37$ & $ 23.10$ & $  9.13$ & $  0.00$ & $ 2.32(+1)$ & $ 1.83(-06)$ & $ 8.64(-2)$ & $ 1.28(-1)$ & $ 6.43(-1)$ & $ 3.44(-1)$ & $ 3.59(-3)$ & $ 2.87(+0)$ & $ 9.32(-1)$  \\
   He   & $ 6.27(+5)$ & $  7.40$ & $  5.20$ & $  5.32$ & $  9.29$ & $  0.00$ & $  7.74$ & $ 6.54(+1)$ & $ 1.52(-04)$ & $ 7.08(-2)$ & $ 1.46(-2)$ & $ 0.00(+0)$ & $ 5.32(-1)$ & $ 3.18(-3)$ & $ 9.08(-3)$ & $ 3.17(-2)$  \\
   C    & $ 5.49(+2)$ & $  0.00$ & $  5.26$ & $  5.47$ & $  9.25$ & $  0.00$ & $  7.15$ & $ 7.41(+1)$ & $ 1.96(-04)$ & $ 7.53(-2)$ & $ 1.45(-2)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.98(-3)$ & $ 8.27(-3)$ & $ 2.75(-2)$  \\
   Ne   & $ 9.77(-1)$ & $  0.65$ & $  5.25$ & $  5.46$ & $  9.25$ & $  0.00$ & $  6.91$ & $ 7.13(+1)$ & $ 1.82(-04)$ & $ 7.40(-2)$ & $ 1.45(-2)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.98(-3)$ & $ 8.27(-3)$ & $ 2.75(-2)$  \\
   O    & $ 6.49(-1)$ & $  1.29$ & $  5.27$ & $  5.48$ & $  9.25$ & $  0.00$ & $  6.91$ & $ 7.68(+1)$ & $ 2.11(-04)$ & $ 7.67(-2)$ & $ 1.45(-2)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.98(-3)$ & $ 8.27(-3)$ & $ 2.75(-2)$  \\
   Si   & $ 2.06(-3)$ & $  1.21$ & $  5.28$ & $  5.48$ & $  9.25$ & $  0.00$ & $  6.91$ & $ 7.93(+1)$ & $ 2.25(-04)$ & $ 7.80(-2)$ & $ 1.45(-2)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.98(-3)$ & $ 8.27(-3)$ & $ 2.75(-2)$  \\
  PSN   & $ 1.25(-3)$ & $  0.00$ & $  5.29$ & $  5.49$ & $  9.25$ & $  0.00$ & $  6.91$ & $ 8.09(+1)$ & $ 2.34(-04)$ & $ 7.87(-2)$ & $ 1.45(-2)$ & $ 0.00(+0)$ & $ 5.14(-1)$ & $ 2.98(-3)$ & $ 8.27(-3)$ & $ 2.75(-2)$  \\
 \cutinhead{ 30}
   MS   & $ 4.62(+4)$ & $  0.00$ & $  4.61$ & $  5.05$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 3.12(-05)$ & $ 2.91(-1)$ & $ 3.54(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 7.22(+6)$ & $ 17.30$ & $  4.51$ & $  5.52$ & $ 26.50$ & $ 11.60$ & $  0.00$ & $ 9.11(+0)$ & $ 7.16(-07)$ & $ 3.18(-2)$ & $ 1.45(-1)$ & $ 5.98(-1)$ & $ 3.89(-1)$ & $ 4.52(-3)$ & $ 4.41(+0)$ & $ 1.47(+0)$  \\
   He   & $ 5.41(+5)$ & $  9.42$ & $  5.21$ & $  5.46$ & $ 11.30$ & $  0.00$ & $  9.48$ & $ 6.66(+1)$ & $ 1.40(-04)$ & $ 6.88(-2)$ & $ 2.00(-2)$ & $ 0.00(+0)$ & $ 4.68(-1)$ & $ 2.06(-3)$ & $ 5.22(-3)$ & $ 1.70(-2)$  \\
   C    & $ 3.76(+2)$ & $  0.00$ & $  5.30$ & $  5.58$ & $ 11.20$ & $  0.00$ & $  8.55$ & $ 8.77(+1)$ & $ 2.44(-04)$ & $ 7.90(-2)$ & $ 1.98(-2)$ & $ 0.00(+0)$ & $ 4.55(-1)$ & $ 1.94(-3)$ & $ 4.84(-3)$ & $ 1.52(-2)$  \\
   Ne   & $ 2.28(-1)$ & $  0.57$ & $  5.31$ & $  5.58$ & $ 11.20$ & $  0.00$ & $  8.51$ & $ 9.01(+1)$ & $ 2.58(-04)$ & $ 8.00(-2)$ & $ 1.98(-2)$ & $ 0.00(+0)$ & $ 4.55(-1)$ & $ 1.94(-3)$ & $ 4.84(-3)$ & $ 1.52(-2)$  \\
   O    & $ 3.89(-1)$ & $  1.11$ & $  5.30$ & $  5.57$ & $ 11.20$ & $  0.00$ & $  8.51$ & $ 8.64(+1)$ & $ 2.37(-04)$ & $ 7.84(-2)$ & $ 1.98(-2)$ & $ 0.00(+0)$ & $ 4.55(-1)$ & $ 1.94(-3)$ & $ 4.84(-3)$ & $ 1.52(-2)$  \\
   Si   & $ 2.52(-3)$ & $  1.11$ & $  5.29$ & $  5.57$ & $ 11.20$ & $  0.00$ & $  8.51$ & $ 8.49(+1)$ & $ 2.29(-04)$ & $ 7.77(-2)$ & $ 1.98(-2)$ & $ 0.00(+0)$ & $ 4.55(-1)$ & $ 1.94(-3)$ & $ 4.84(-3)$ & $ 1.52(-2)$  \\
  PSN   & $ 1.24(-3)$ & $  0.00$ & $  5.29$ & $  5.57$ & $ 11.20$ & $  0.00$ & $  8.51$ & $ 8.46(+1)$ & $ 2.27(-04)$ & $ 7.75(-2)$ & $ 1.98(-2)$ & $ 0.00(+0)$ & $ 4.55(-1)$ & $ 1.94(-3)$ & $ 4.84(-3)$ & $ 1.52(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 3.55(+4)$ & $  0.00$ & $  4.65$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 2.71(-05)$ & $ 2.77(-1)$ & $ 5.58(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 5.63(+6)$ & $ 25.00$ & $  4.54$ & $  5.70$ & $ 32.70$ & $ 15.90$ & $  0.00$ & $ 6.38(+0)$ & $ 4.56(-07)$ & $ 2.10(-2)$ & $ 1.93(-1)$ & $ 5.47(-1)$ & $ 4.39(-1)$ & $ 5.71(-3)$ & $ 7.81(+0)$ & $ 2.64(+0)$  \\
   He   & $ 4.68(+5)$ & $ 12.20$ & $  5.22$ & $  5.60$ & $ 13.80$ & $  0.00$ & $ 11.60$ & $ 6.57(+1)$ & $ 1.25(-04)$ & $ 6.47(-2)$ & $ 2.67(-2)$ & $ 0.00(+0)$ & $ 4.20(-1)$ & $ 9.89(-4)$ & $ 2.31(-3)$ & $ 7.34(-3)$  \\
   C    & $ 1.86(+2)$ & $  0.00$ & $  5.34$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.70$ & $ 1.00(+2)$ & $ 2.92(-04)$ & $ 8.00(-2)$ & $ 2.65(-2)$ & $ 0.00(+0)$ & $ 4.09(-1)$ & $ 9.32(-4)$ & $ 2.16(-3)$ & $ 6.58(-3)$  \\
   Ne   & $ 1.35(-1)$ & $  0.53$ & $  5.35$ & $  5.72$ & $ 13.70$ & $  0.00$ & $ 10.60$ & $ 1.03(+2)$ & $ 3.10(-04)$ & $ 8.12(-2)$ & $ 2.65(-2)$ & $ 0.00(+0)$ & $ 4.09(-1)$ & $ 9.32(-4)$ & $ 2.16(-3)$ & $ 6.58(-3)$  \\
   O    & $ 1.58(-1)$ & $  1.32$ & $  5.34$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.60$ & $ 1.01(+2)$ & $ 2.93(-04)$ & $ 8.01(-2)$ & $ 2.65(-2)$ & $ 0.00(+0)$ & $ 4.09(-1)$ & $ 9.32(-4)$ & $ 2.16(-3)$ & $ 6.58(-3)$  \\
   Si   & $ 8.18(-4)$ & $  1.13$ & $  5.34$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.60$ & $ 9.95(+1)$ & $ 2.87(-04)$ & $ 7.97(-2)$ & $ 2.65(-2)$ & $ 0.00(+0)$ & $ 4.09(-1)$ & $ 9.32(-4)$ & $ 2.16(-3)$ & $ 6.58(-3)$  \\
  PSN   & $ 6.27(-4)$ & $  0.00$ & $  5.34$ & $  5.71$ & $ 13.70$ & $  0.00$ & $ 10.60$ & $ 9.87(+1)$ & $ 2.82(-04)$ & $ 7.93(-2)$ & $ 2.65(-2)$ & $ 0.00(+0)$ & $ 4.09(-1)$ & $ 9.32(-4)$ & $ 2.16(-3)$ & $ 6.58(-3)$  \\
 \cutinhead{ 60}
   MS   & $ 2.60(+4)$ & $  0.00$ & $  4.69$ & $  5.69$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 2.15(-05)$ & $ 2.49(-1)$ & $ 1.06(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 4.27(+6)$ & $ 41.20$ & $  4.51$ & $  5.96$ & $ 44.00$ & $ 24.40$ & $  0.00$ & $ 5.69(+0)$ & $ 2.76(-07)$ & $ 1.96(-2)$ & $ 3.02(-1)$ & $ 4.91(-1)$ & $ 4.95(-1)$ & $ 6.83(-3)$ & $ 1.51(+1)$ & $ 5.36(+0)$  \\
   He   & $ 3.84(+5)$ & $ 19.50$ & $  5.24$ & $  5.83$ & $ 19.30$ & $  0.00$ & $  9.37$ & $ 6.88(+1)$ & $ 1.09(-04)$ & $ 6.28(-2)$ & $ 4.62(-2)$ & $ 0.00(+0)$ & $ 3.71(-1)$ & $ 1.35(-4)$ & $ 3.10(-4)$ & $ 7.76(-4)$  \\
   C    & $ 9.79(+1)$ & $  0.00$ & $  5.38$ & $  5.94$ & $ 19.30$ & $  0.00$ & $ 15.00$ & $ 1.14(+2)$ & $ 3.00(-04)$ & $ 8.07(-2)$ & $ 4.59(-2)$ & $ 0.00(+0)$ & $ 3.59(-1)$ & $ 1.27(-4)$ & $ 2.89(-4)$ & $ 6.83(-4)$  \\
   Ne   & $ 9.21(-2)$ & $  0.05$ & $  5.38$ & $  5.94$ & $ 19.30$ & $  0.00$ & $ 15.00$ & $ 1.16(+2)$ & $ 3.10(-04)$ & $ 8.14(-2)$ & $ 4.59(-2)$ & $ 0.00(+0)$ & $ 3.59(-1)$ & $ 1.27(-4)$ & $ 2.89(-4)$ & $ 6.83(-4)$  \\
   O    & $ 5.49(-2)$ & $  1.67$ & $  5.37$ & $  5.94$ & $ 19.30$ & $  0.00$ & $ 15.00$ & $ 1.13(+2)$ & $ 2.95(-04)$ & $ 8.04(-2)$ & $ 4.59(-2)$ & $ 0.00(+0)$ & $ 3.59(-1)$ & $ 1.27(-4)$ & $ 2.89(-4)$ & $ 6.83(-4)$  \\
   Si   & $ 5.24(-4)$ & $  1.19$ & $  5.37$ & $  5.93$ & $ 19.30$ & $  0.00$ & $ 15.00$ & $ 1.12(+2)$ & $ 2.90(-04)$ & $ 8.01(-2)$ & $ 4.59(-2)$ & $ 0.00(+0)$ & $ 3.59(-1)$ & $ 1.27(-4)$ & $ 2.89(-4)$ & $ 6.83(-4)$  \\
  PSN   & $ 4.55(-4)$ & $  0.00$ & $  5.38$ & $  5.94$ & $ 19.30$ & $  0.00$ & $ 15.00$ & $ 1.14(+2)$ & $ 2.99(-04)$ & $ 8.07(-2)$ & $ 4.59(-2)$ & $ 0.00(+0)$ & $ 3.59(-1)$ & $ 1.27(-4)$ & $ 2.89(-4)$ & $ 6.83(-4)$  \\
 \cutinhead{ 80}
   MS   & $ 2.18(+4)$ & $  0.00$ & $  4.71$ & $  5.92$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 1.86(-05)$ & $ 2.37(-1)$ & $ 1.63(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.61(+6)$ & $ 58.80$ & $  4.50$ & $  6.12$ & $ 55.00$ & $ 32.90$ & $  0.00$ & $ 2.00(+0)$ & $ 7.71(-08)$ & $ 6.92(-3)$ & $ 4.26(-1)$ & $ 4.44(-1)$ & $ 5.43(-1)$ & $ 7.48(-3)$ & $ 2.61(+1)$ & $ 9.74(+0)$  \\
   He   & $ 3.47(+5)$ & $ 26.70$ & $  5.24$ & $  5.98$ & $ 24.80$ & $  0.00$ & $  9.34$ & $ 6.96(+1)$ & $ 9.44(-05)$ & $ 6.04(-2)$ & $ 6.91(-2)$ & $ 0.00(+0)$ & $ 3.23(-1)$ & $ 3.26(-5)$ & $ 7.44(-5)$ & $ 1.47(-4)$  \\
   C    & $ 5.13(+1)$ & $  0.00$ & $  5.38$ & $  6.09$ & $ 24.80$ & $  0.00$ & $ 19.90$ & $ 1.12(+2)$ & $ 2.47(-04)$ & $ 7.68(-2)$ & $ 6.86(-2)$ & $ 0.00(+0)$ & $ 3.10(-1)$ & $ 2.97(-5)$ & $ 6.77(-5)$ & $ 1.26(-4)$  \\
   Ne   & $ 6.80(-2)$ & $  0.00$ & $  5.39$ & $  6.10$ & $ 24.80$ & $  0.00$ & $ 19.90$ & $ 1.16(+2)$ & $ 2.63(-04)$ & $ 7.80(-2)$ & $ 6.86(-2)$ & $ 0.00(+0)$ & $ 3.10(-1)$ & $ 2.97(-5)$ & $ 6.77(-5)$ & $ 1.26(-4)$  \\
   O    & $ 3.33(-2)$ & $  1.76$ & $  5.39$ & $  6.11$ & $ 24.80$ & $  0.00$ & $ 19.90$ & $ 1.16(+2)$ & $ 2.63(-04)$ & $ 7.80(-2)$ & $ 6.86(-2)$ & $ 0.00(+0)$ & $ 3.10(-1)$ & $ 2.97(-5)$ & $ 6.77(-5)$ & $ 1.26(-4)$  \\
   Si   & $ 3.08(-4)$ & $  1.16$ & $  5.39$ & $  6.10$ & $ 24.80$ & $  0.00$ & $ 19.90$ & $ 1.16(+2)$ & $ 2.62(-04)$ & $ 7.79(-2)$ & $ 6.85(-2)$ & $ 0.00(+0)$ & $ 3.10(-1)$ & $ 2.97(-5)$ & $ 6.77(-5)$ & $ 1.26(-4)$  \\
  PSN   & $ 3.33(-4)$ & $  0.00$ & $  5.39$ & $  6.11$ & $ 24.80$ & $  0.00$ & $ 19.90$ & $ 1.16(+2)$ & $ 2.63(-04)$ & $ 7.80(-2)$ & $ 6.85(-2)$ & $ 0.00(+0)$ & $ 3.10(-1)$ & $ 2.97(-5)$ & $ 6.77(-5)$ & $ 1.26(-4)$  \\
 \cutinhead{120}
   MS   & $ 1.90(+4)$ & $  0.00$ & $  4.73$ & $  6.21$ & $120.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 1.43(-05)$ & $ 2.20(-1)$ & $ 2.91(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 2.98(+6)$ & $ 93.20$ & $  4.73$ & $  6.17$ & $ 44.60$ & $ 36.80$ & $  0.00$ & $ 1.64(+0)$ & $ 1.70(-07)$ & $ 3.83(-3)$ & $ 1.10(-1)$ & $ 2.69(-2)$ & $ 9.60(-1)$ & $ 8.29(-3)$ & $ 7.58(+1)$ & $ 1.01(+2)$  \\
   He   & $ 3.21(+5)$ & $ 33.20$ & $  5.24$ & $  6.02$ & $ 26.70$ & $  0.00$ & $  0.05$ & $ 2.97(+1)$ & $ 3.84(-05)$ & $ 2.55(-2)$ & $ 3.48(-2)$ & $ 0.00(+0)$ & $ 4.30(-1)$ & $ 1.90(-7)$ & $ 4.38(-7)$ & $ 1.60(-6)$  \\
   C    & $ 4.74(+1)$ & $  0.00$ & $  5.37$ & $  6.13$ & $ 26.50$ & $  0.00$ & $ 21.10$ & $ 4.64(+1)$ & $ 9.39(-05)$ & $ 3.19(-2)$ & $ 3.44(-2)$ & $ 0.00(+0)$ & $ 4.18(-1)$ & $ 1.62(-7)$ & $ 3.70(-7)$ & $ 1.29(-6)$  \\
   Ne   & $ 6.98(-2)$ & $  0.00$ & $  5.38$ & $  6.14$ & $ 26.50$ & $  0.00$ & $ 21.10$ & $ 4.77(+1)$ & $ 9.91(-05)$ & $ 3.23(-2)$ & $ 3.44(-2)$ & $ 0.00(+0)$ & $ 4.18(-1)$ & $ 1.62(-7)$ & $ 3.70(-7)$ & $ 1.29(-6)$  \\
   O    & $ 3.10(-2)$ & $  1.75$ & $  5.38$ & $  6.14$ & $ 26.50$ & $  0.00$ & $ 21.10$ & $ 4.77(+1)$ & $ 9.94(-05)$ & $ 3.24(-2)$ & $ 3.44(-2)$ & $ 0.00(+0)$ & $ 4.18(-1)$ & $ 1.62(-7)$ & $ 3.70(-7)$ & $ 1.29(-6)$  \\
   Si   & $ 2.68(-4)$ & $  1.16$ & $  5.38$ & $  6.14$ & $ 26.50$ & $  0.00$ & $ 21.10$ & $ 4.77(+1)$ & $ 9.92(-05)$ & $ 3.24(-2)$ & $ 3.44(-2)$ & $ 0.00(+0)$ & $ 4.18(-1)$ & $ 1.62(-7)$ & $ 3.70(-7)$ & $ 1.29(-6)$  \\
  PSN   & $ 3.18(-4)$ & $  0.00$ & $  5.37$ & $  6.14$ & $ 26.50$ & $  0.00$ & $ 21.10$ & $ 4.74(+1)$ & $ 9.79(-05)$ & $ 3.23(-2)$ & $ 3.44(-2)$ & $ 0.00(+0)$ & $ 4.18(-1)$ & $ 1.62(-7)$ & $ 3.70(-7)$ & $ 1.29(-6)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=300 km/s and metallicity [Fe/H]=0  \label{tab3000}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.49(+5)$ & $  0.00$ & $  4.44$ & $  4.03$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 2.90(+2)$ & $ 8.76(-05)$ & $ 6.56(-1)$ & $ 1.53(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 2.15(+7)$ & $  5.36$ & $  4.41$ & $  4.75$ & $ 12.60$ & $  3.68$ & $  0.00$ & $ 1.40(+2)$ & $ 1.70(-05)$ & $ 5.32(-1)$ & $ 7.87(-2)$ & $ 6.39(-1)$ & $ 3.48(-1)$ & $ 3.59(-3)$ & $ 3.63(+0)$ & $ 8.57(-1)$  \\
   He   & $ 1.39(+6)$ & $  3.24$ & $  5.14$ & $  4.87$ & $  5.40$ & $  0.00$ & $  4.36$ & $ 9.70(-1)$ & $ 2.94(-06)$ & $ 1.21(-3)$ & $ 6.66(-3)$ & $ 0.00(+0)$ & $ 7.85(-1)$ & $ 2.93(-2)$ & $ 2.54(-1)$ & $ 4.89(-1)$  \\
   C    & $ 1.32(+3)$ & $  0.33$ & $  5.10$ & $  5.13$ & $  5.36$ & $  0.00$ & $  4.04$ & $ 4.00(+1)$ & $ 7.59(-05)$ & $ 6.31(-2)$ & $ 6.52(-3)$ & $ 0.00(+0)$ & $ 7.50(-1)$ & $ 2.60(-2)$ & $ 1.88(-1)$ & $ 3.46(-1)$  \\
   Ne   & $ 3.07(-1)$ & $  0.70$ & $  5.11$ & $  5.14$ & $  5.36$ & $  0.00$ & $  4.04$ & $ 4.12(+1)$ & $ 8.05(-05)$ & $ 6.41(-2)$ & $ 6.52(-3)$ & $ 0.00(+0)$ & $ 7.50(-1)$ & $ 2.60(-2)$ & $ 1.88(-1)$ & $ 3.46(-1)$  \\
   O    & $ 6.85(-1)$ & $  1.14$ & $  5.12$ & $  5.14$ & $  5.36$ & $  0.00$ & $  3.68$ & $ 4.19(+1)$ & $ 8.32(-05)$ & $ 6.46(-2)$ & $ 6.52(-3)$ & $ 0.00(+0)$ & $ 7.50(-1)$ & $ 2.60(-2)$ & $ 1.88(-1)$ & $ 3.46(-1)$  \\
   Si   & $ 7.89(-3)$ & $  1.12$ & $  5.11$ & $  5.13$ & $  5.36$ & $  0.00$ & $  3.68$ & $ 4.05(+1)$ & $ 7.78(-05)$ & $ 6.35(-2)$ & $ 6.51(-3)$ & $ 0.00(+0)$ & $ 7.50(-1)$ & $ 2.60(-2)$ & $ 1.88(-1)$ & $ 3.46(-1)$  \\
  PSN   & $ 1.78(-3)$ & $  0.00$ & $  5.11$ & $  5.13$ & $  5.36$ & $  0.00$ & $  3.68$ & $ 4.03(+1)$ & $ 7.70(-05)$ & $ 6.34(-2)$ & $ 6.51(-3)$ & $ 0.00(+0)$ & $ 7.50(-1)$ & $ 2.60(-2)$ & $ 1.88(-1)$ & $ 3.46(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 1.36(+5)$ & $  0.00$ & $  4.47$ & $  4.25$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 2.93(+2)$ & $ 8.21(-05)$ & $ 6.45(-1)$ & $ 2.00(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.69(+7)$ & $  6.55$ & $  4.42$ & $  4.89$ & $ 14.70$ & $  4.58$ & $  0.00$ & $ 1.49(+2)$ & $ 1.58(-05)$ & $ 5.57(-1)$ & $ 1.27(-1)$ & $ 6.48(-1)$ & $ 3.39(-1)$ & $ 3.53(-3)$ & $ 3.44(+0)$ & $ 8.40(-1)$  \\
   He   & $ 1.27(+6)$ & $  3.93$ & $  5.16$ & $  5.00$ & $  6.27$ & $  0.00$ & $  5.10$ & $ 5.29(+1)$ & $ 1.51(-04)$ & $ 6.30(-2)$ & $ 9.36(-3)$ & $ 0.00(+0)$ & $ 7.10(-1)$ & $ 4.61(-2)$ & $ 3.46(-1)$ & $ 4.69(-1)$  \\
   C    & $ 9.15(+2)$ & $  0.00$ & $  5.14$ & $  5.22$ & $  6.23$ & $  0.00$ & $  4.26$ & $ 5.48(+1)$ & $ 1.12(-04)$ & $ 7.73(-2)$ & $ 9.19(-3)$ & $ 0.00(+0)$ & $ 6.75(-1)$ & $ 4.20(-2)$ & $ 2.75(-1)$ & $ 3.58(-1)$  \\
   Ne   & $ 4.95(-1)$ & $  0.64$ & $  5.14$ & $  5.22$ & $  6.23$ & $  0.00$ & $  4.59$ & $ 5.36(+1)$ & $ 1.07(-04)$ & $ 7.64(-2)$ & $ 9.19(-3)$ & $ 0.00(+0)$ & $ 6.75(-1)$ & $ 4.20(-2)$ & $ 2.75(-1)$ & $ 3.58(-1)$  \\
   O    & $ 4.24(-1)$ & $  1.26$ & $  5.15$ & $  5.22$ & $  6.23$ & $  0.00$ & $  4.30$ & $ 5.56(+1)$ & $ 1.16(-04)$ & $ 7.79(-2)$ & $ 9.19(-3)$ & $ 0.00(+0)$ & $ 6.75(-1)$ & $ 4.20(-2)$ & $ 2.75(-1)$ & $ 3.58(-1)$  \\
   Si   & $ 1.17(-3)$ & $  1.34$ & $  5.16$ & $  5.23$ & $  6.23$ & $  0.00$ & $  4.31$ & $ 5.72(+1)$ & $ 1.22(-04)$ & $ 7.89(-2)$ & $ 9.18(-3)$ & $ 0.00(+0)$ & $ 6.75(-1)$ & $ 4.20(-2)$ & $ 2.75(-1)$ & $ 3.58(-1)$  \\
  PSN   & $ 3.29(-4)$ & $  0.00$ & $  5.16$ & $  5.23$ & $  6.23$ & $  0.00$ & $  4.31$ & $ 5.76(+1)$ & $ 1.24(-04)$ & $ 7.92(-2)$ & $ 9.17(-3)$ & $ 0.00(+0)$ & $ 6.75(-1)$ & $ 4.20(-2)$ & $ 2.75(-1)$ & $ 3.58(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 8.03(+4)$ & $  0.00$ & $  4.53$ & $  4.59$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 3.01(+2)$ & $ 7.27(-05)$ & $ 6.23(-1)$ & $ 3.47(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 1.17(+7)$ & $  9.77$ & $  4.48$ & $  5.20$ & $ 19.00$ & $  7.09$ & $  0.00$ & $ 1.11(+2)$ & $ 1.11(-05)$ & $ 3.92(-1)$ & $ 1.69(-1)$ & $ 6.10(-1)$ & $ 3.77(-1)$ & $ 4.20(-3)$ & $ 4.49(+0)$ & $ 1.18(+0)$  \\
   He   & $ 8.18(+5)$ & $  5.68$ & $  5.19$ & $  5.22$ & $  8.22$ & $  0.00$ & $  6.72$ & $ 4.27(-1)$ & $ 1.07(-06)$ & $ 4.73(-4)$ & $ 1.65(-2)$ & $ 0.00(+0)$ & $ 4.97(-1)$ & $ 5.59(-2)$ & $ 1.96(-1)$ & $ 3.90(-1)$  \\
   C    & $ 8.35(+2)$ & $  0.00$ & $  5.19$ & $  5.40$ & $  8.18$ & $  0.00$ & $  6.24$ & $ 8.29(+1)$ & $ 1.74(-04)$ & $ 1.01(-1)$ & $ 1.63(-2)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.19(-2)$ & $ 1.75(-1)$ & $ 3.30(-1)$  \\
   Ne   & $ 7.18(-1)$ & $  0.71$ & $  5.20$ & $  5.41$ & $  8.18$ & $  0.00$ & $  6.29$ & $ 8.40(+1)$ & $ 1.78(-04)$ & $ 1.01(-1)$ & $ 1.63(-2)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.19(-2)$ & $ 1.75(-1)$ & $ 3.30(-1)$  \\
   O    & $ 4.15(-1)$ & $  1.32$ & $  5.22$ & $  5.42$ & $  8.18$ & $  0.00$ & $  5.88$ & $ 8.96(+1)$ & $ 2.03(-04)$ & $ 1.05(-1)$ & $ 1.63(-2)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.19(-2)$ & $ 1.75(-1)$ & $ 3.30(-1)$  \\
   Si   & $ 8.39(-4)$ & $  1.13$ & $  5.23$ & $  5.43$ & $  8.18$ & $  0.00$ & $  5.92$ & $ 9.29(+1)$ & $ 2.18(-04)$ & $ 1.07(-1)$ & $ 1.63(-2)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.19(-2)$ & $ 1.75(-1)$ & $ 3.30(-1)$  \\
  PSN   & $ 1.16(-3)$ & $  0.00$ & $  5.23$ & $  5.44$ & $  8.18$ & $  0.00$ & $  5.92$ & $ 9.47(+1)$ & $ 2.27(-04)$ & $ 1.08(-1)$ & $ 1.63(-2)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.19(-2)$ & $ 1.75(-1)$ & $ 3.30(-1)$  \\
 \cutinhead{ 25}
   MS   & $ 5.99(+4)$ & $  0.00$ & $  4.57$ & $  4.85$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 2.99(+2)$ & $ 6.44(-05)$ & $ 5.93(-1)$ & $ 4.84(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 9.29(+6)$ & $ 13.40$ & $  4.54$ & $  5.42$ & $ 22.40$ & $  9.85$ & $  0.00$ & $ 2.70(+1)$ & $ 2.79(-06)$ & $ 8.93(-2)$ & $ 1.54(-1)$ & $ 5.41(-1)$ & $ 4.45(-1)$ & $ 5.19(-3)$ & $ 6.82(+0)$ & $ 1.94(+0)$  \\
   He   & $ 6.27(+5)$ & $  7.65$ & $  5.20$ & $  5.34$ & $  9.52$ & $  0.00$ & $  7.93$ & $ 9.11(+1)$ & $ 2.13(-04)$ & $ 9.73(-2)$ & $ 1.91(-2)$ & $ 0.00(+0)$ & $ 4.46(-1)$ & $ 2.86(-3)$ & $ 7.00(-3)$ & $ 2.28(-2)$  \\
   C    & $ 5.14(+2)$ & $  0.00$ & $  5.28$ & $  5.48$ & $  9.48$ & $  0.00$ & $  7.16$ & $ 1.09(+2)$ & $ 3.03(-04)$ & $ 1.06(-1)$ & $ 1.89(-2)$ & $ 0.00(+0)$ & $ 4.31(-1)$ & $ 2.70(-3)$ & $ 6.51(-3)$ & $ 1.99(-2)$  \\
   Ne   & $ 7.66(-1)$ & $  0.61$ & $  5.27$ & $  5.48$ & $  9.48$ & $  0.00$ & $  7.16$ & $ 1.06(+2)$ & $ 2.89(-04)$ & $ 1.05(-1)$ & $ 1.89(-2)$ & $ 0.00(+0)$ & $ 4.31(-1)$ & $ 2.70(-3)$ & $ 6.51(-3)$ & $ 1.99(-2)$  \\
   O    & $ 7.46(-1)$ & $  1.11$ & $  5.28$ & $  5.48$ & $  9.48$ & $  0.00$ & $  7.16$ & $ 1.10(+2)$ & $ 3.11(-04)$ & $ 1.07(-1)$ & $ 1.89(-2)$ & $ 0.00(+0)$ & $ 4.31(-1)$ & $ 2.70(-3)$ & $ 6.51(-3)$ & $ 1.99(-2)$  \\
   Si   & $ 1.97(-3)$ & $  1.09$ & $  5.29$ & $  5.49$ & $  9.48$ & $  0.00$ & $  7.16$ & $ 1.15(+2)$ & $ 3.38(-04)$ & $ 1.09(-1)$ & $ 1.89(-2)$ & $ 0.00(+0)$ & $ 4.31(-1)$ & $ 2.70(-3)$ & $ 6.51(-3)$ & $ 1.99(-2)$  \\
  PSN   & $ 1.17(-3)$ & $  0.00$ & $  5.30$ & $  5.50$ & $  9.48$ & $  0.00$ & $  7.16$ & $ 1.18(+2)$ & $ 3.57(-04)$ & $ 1.11(-1)$ & $ 1.89(-2)$ & $ 0.00(+0)$ & $ 4.31(-1)$ & $ 2.70(-3)$ & $ 6.51(-3)$ & $ 1.99(-2)$  \\
 \cutinhead{ 30}
   MS   & $ 5.07(+4)$ & $  0.00$ & $  4.59$ & $  5.04$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 2.97(+2)$ & $ 5.85(-05)$ & $ 5.68(-1)$ & $ 6.85(-1)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 7.88(+6)$ & $ 17.10$ & $  4.59$ & $  5.56$ & $ 25.00$ & $ 12.40$ & $  0.00$ & $ 2.06(+1)$ & $ 2.22(-06)$ & $ 6.32(-2)$ & $ 1.60(-1)$ & $ 4.70(-1)$ & $ 5.17(-1)$ & $ 6.22(-3)$ & $ 1.13(+1)$ & $ 3.44(+0)$  \\
   He   & $ 5.50(+5)$ & $  9.36$ & $  5.21$ & $  5.46$ & $ 11.20$ & $  0.00$ & $  9.43$ & $ 8.14(+1)$ & $ 1.73(-04)$ & $ 8.38(-2)$ & $ 2.30(-2)$ & $ 0.00(+0)$ & $ 4.25(-1)$ & $ 2.05(-3)$ & $ 4.83(-3)$ & $ 1.54(-2)$  \\
   C    & $ 3.65(+2)$ & $  0.00$ & $  5.31$ & $  5.58$ & $ 11.20$ & $  0.00$ & $  8.49$ & $ 1.10(+2)$ & $ 3.18(-04)$ & $ 9.76(-2)$ & $ 2.28(-2)$ & $ 0.00(+0)$ & $ 4.14(-1)$ & $ 1.94(-3)$ & $ 4.54(-3)$ & $ 1.38(-2)$  \\
   Ne   & $ 2.54(-1)$ & $  0.56$ & $  5.31$ & $  5.58$ & $ 11.20$ & $  0.00$ & $  8.46$ & $ 1.12(+2)$ & $ 3.27(-04)$ & $ 9.83(-2)$ & $ 2.28(-2)$ & $ 0.00(+0)$ & $ 4.14(-1)$ & $ 1.94(-3)$ & $ 4.54(-3)$ & $ 1.38(-2)$  \\
   O    & $ 4.40(-1)$ & $  1.11$ & $  5.30$ & $  5.57$ & $ 11.20$ & $  0.00$ & $  8.46$ & $ 1.07(+2)$ & $ 3.01(-04)$ & $ 9.63(-2)$ & $ 2.28(-2)$ & $ 0.00(+0)$ & $ 4.14(-1)$ & $ 1.94(-3)$ & $ 4.54(-3)$ & $ 1.38(-2)$  \\
   Si   & $ 6.56(-3)$ & $  1.15$ & $  5.30$ & $  5.57$ & $ 11.20$ & $  0.00$ & $  8.46$ & $ 1.06(+2)$ & $ 2.95(-04)$ & $ 9.58(-2)$ & $ 2.28(-2)$ & $ 0.00(+0)$ & $ 4.14(-1)$ & $ 1.94(-3)$ & $ 4.54(-3)$ & $ 1.38(-2)$  \\
  PSN   & $ 1.28(-3)$ & $  0.00$ & $  5.30$ & $  5.57$ & $ 11.20$ & $  0.00$ & $  8.46$ & $ 1.07(+2)$ & $ 2.99(-04)$ & $ 9.61(-2)$ & $ 2.28(-2)$ & $ 0.00(+0)$ & $ 4.14(-1)$ & $ 1.94(-3)$ & $ 4.54(-3)$ & $ 1.38(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 3.66(+4)$ & $  0.00$ & $  4.63$ & $  5.32$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 2.93(+2)$ & $ 4.97(-05)$ & $ 5.29(-1)$ & $ 1.06(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 6.11(+6)$ & $ 24.80$ & $  4.62$ & $  5.74$ & $ 30.20$ & $ 16.80$ & $  0.00$ & $ 1.31(+1)$ & $ 1.31(-06)$ & $ 3.81(-2)$ & $ 1.97(-1)$ & $ 4.10(-1)$ & $ 5.77(-1)$ & $ 7.15(-3)$ & $ 2.05(+1)$ & $ 6.81(+0)$  \\
   He   & $ 4.67(+5)$ & $ 12.90$ & $  5.22$ & $  5.61$ & $ 13.90$ & $  0.00$ & $ 11.70$ & $ 8.27(+1)$ & $ 1.57(-04)$ & $ 8.12(-2)$ & $ 3.21(-2)$ & $ 0.00(+0)$ & $ 3.88(-1)$ & $ 4.90(-4)$ & $ 1.11(-3)$ & $ 3.25(-3)$  \\
   C    & $ 2.14(+2)$ & $  0.00$ & $  5.34$ & $  5.71$ & $ 13.80$ & $  0.00$ & $ 10.60$ & $ 1.24(+2)$ & $ 3.55(-04)$ & $ 9.96(-2)$ & $ 3.19(-2)$ & $ 0.00(+0)$ & $ 3.77(-1)$ & $ 4.64(-4)$ & $ 1.04(-3)$ & $ 2.91(-3)$  \\
   Ne   & $ 1.41(-1)$ & $  0.51$ & $  5.35$ & $  5.72$ & $ 13.80$ & $  0.00$ & $ 10.60$ & $ 1.29(+2)$ & $ 3.81(-04)$ & $ 1.01(-1)$ & $ 3.19(-2)$ & $ 0.00(+0)$ & $ 3.77(-1)$ & $ 4.64(-4)$ & $ 1.04(-3)$ & $ 2.91(-3)$  \\
   O    & $ 1.76(-1)$ & $  1.31$ & $  5.34$ & $  5.71$ & $ 13.80$ & $  0.00$ & $ 10.60$ & $ 1.26(+2)$ & $ 3.63(-04)$ & $ 1.00(-1)$ & $ 3.19(-2)$ & $ 0.00(+0)$ & $ 3.77(-1)$ & $ 4.64(-4)$ & $ 1.04(-3)$ & $ 2.91(-3)$  \\
   Si   & $ 9.67(-4)$ & $  1.15$ & $  5.34$ & $  5.71$ & $ 13.80$ & $  0.00$ & $ 10.60$ & $ 1.24(+2)$ & $ 3.55(-04)$ & $ 9.96(-2)$ & $ 3.19(-2)$ & $ 0.00(+0)$ & $ 3.77(-1)$ & $ 4.64(-4)$ & $ 1.04(-3)$ & $ 2.91(-3)$  \\
  PSN   & $ 7.11(-4)$ & $  0.00$ & $  5.34$ & $  5.71$ & $ 13.80$ & $  0.00$ & $ 10.60$ & $ 1.25(+2)$ & $ 3.61(-04)$ & $ 1.00(-1)$ & $ 3.19(-2)$ & $ 0.00(+0)$ & $ 3.77(-1)$ & $ 4.64(-4)$ & $ 1.04(-3)$ & $ 2.91(-3)$  \\
 \cutinhead{ 60}
   MS   & $ 2.73(+4)$ & $  0.00$ & $  4.67$ & $  5.68$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 2.96(+2)$ & $ 4.07(-05)$ & $ 4.90(-1)$ & $ 2.08(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 4.82(+6)$ & $ 40.90$ & $  4.85$ & $  5.83$ & $ 25.90$ & $ 20.60$ & $  0.00$ & $ 8.83(+0)$ & $ 2.29(-06)$ & $ 1.72(-2)$ & $ 6.03(-2)$ & $ 2.48(-2)$ & $ 9.62(-1)$ & $ 8.28(-3)$ & $ 7.81(+1)$ & $ 9.12(+1)$  \\
   He   & $ 3.91(+5)$ & $ 18.30$ & $  5.23$ & $  5.73$ & $ 16.70$ & $  0.00$ & $ 12.70$ & $ 4.19(+1)$ & $ 7.10(-05)$ & $ 3.96(-2)$ & $ 2.38(-2)$ & $ 0.00(+0)$ & $ 4.73(-1)$ & $ 4.67(-5)$ & $ 1.13(-4)$ & $ 4.78(-4)$  \\
   C    & $ 1.39(+2)$ & $  0.00$ & $  5.36$ & $  5.84$ & $ 16.60$ & $  0.00$ & $ 13.30$ & $ 6.70(+1)$ & $ 1.83(-04)$ & $ 5.01(-2)$ & $ 2.36(-2)$ & $ 0.00(+0)$ & $ 4.59(-1)$ & $ 4.26(-5)$ & $ 1.02(-4)$ & $ 4.01(-4)$  \\
   Ne   & $ 1.04(-1)$ & $  0.39$ & $  5.37$ & $  5.85$ & $ 16.60$ & $  0.00$ & $ 13.00$ & $ 6.89(+1)$ & $ 1.94(-04)$ & $ 5.08(-2)$ & $ 2.36(-2)$ & $ 0.00(+0)$ & $ 4.59(-1)$ & $ 4.26(-5)$ & $ 1.02(-4)$ & $ 4.01(-4)$  \\
   O    & $ 8.83(-2)$ & $  1.52$ & $  5.37$ & $  5.85$ & $ 16.60$ & $  0.00$ & $ 13.00$ & $ 6.79(+1)$ & $ 1.88(-04)$ & $ 5.04(-2)$ & $ 2.36(-2)$ & $ 0.00(+0)$ & $ 4.59(-1)$ & $ 4.26(-5)$ & $ 1.02(-4)$ & $ 4.01(-4)$  \\
   Si   & $ 6.67(-4)$ & $  1.14$ & $  5.36$ & $  5.85$ & $ 16.60$ & $  0.00$ & $ 13.00$ & $ 6.76(+1)$ & $ 1.86(-04)$ & $ 5.03(-2)$ & $ 2.36(-2)$ & $ 0.00(+0)$ & $ 4.59(-1)$ & $ 4.26(-5)$ & $ 1.02(-4)$ & $ 4.01(-4)$  \\
  PSN   & $ 4.70(-4)$ & $  0.00$ & $  5.37$ & $  5.85$ & $ 16.60$ & $  0.00$ & $ 13.00$ & $ 6.83(+1)$ & $ 1.90(-04)$ & $ 5.06(-2)$ & $ 2.36(-2)$ & $ 0.00(+0)$ & $ 4.59(-1)$ & $ 4.26(-5)$ & $ 1.02(-4)$ & $ 4.01(-4)$  \\
 \cutinhead{ 80}
   MS   & $ 2.18(+4)$ & $  0.00$ & $  4.70$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 3.63(-05)$ & $ 4.61(-1)$ & $ 3.20(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 4.06(+6)$ & $ 58.00$ & $  4.82$ & $  5.86$ & $ 27.50$ & $ 22.00$ & $  0.00$ & $ 4.83(+0)$ & $ 1.09(-06)$ & $ 9.78(-3)$ & $ 5.24(-2)$ & $ 3.16(-2)$ & $ 9.55(-1)$ & $ 8.29(-3)$ & $ 7.98(+1)$ & $ 9.55(+1)$  \\
   He   & $ 3.77(+5)$ & $ 19.40$ & $  5.23$ & $  5.76$ & $ 17.60$ & $  0.00$ & $  5.50$ & $ 3.27(+1)$ & $ 5.34(-05)$ & $ 3.07(-2)$ & $ 2.04(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.59(-5)$ & $ 3.74(-5)$ & $ 1.66(-4)$  \\
   C    & $ 1.18(+2)$ & $  0.00$ & $  5.35$ & $  5.87$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 5.09(+1)$ & $ 1.30(-04)$ & $ 3.84(-2)$ & $ 2.02(-2)$ & $ 0.00(+0)$ & $ 4.48(-1)$ & $ 1.38(-5)$ & $ 3.18(-5)$ & $ 1.35(-4)$  \\
   Ne   & $ 1.02(-1)$ & $  0.39$ & $  5.37$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 5.29(+1)$ & $ 1.41(-04)$ & $ 3.91(-2)$ & $ 2.02(-2)$ & $ 0.00(+0)$ & $ 4.48(-1)$ & $ 1.38(-5)$ & $ 3.18(-5)$ & $ 1.35(-4)$  \\
   O    & $ 8.49(-2)$ & $  1.56$ & $  5.37$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 5.30(+1)$ & $ 1.41(-04)$ & $ 3.91(-2)$ & $ 2.02(-2)$ & $ 0.00(+0)$ & $ 4.48(-1)$ & $ 1.38(-5)$ & $ 3.18(-5)$ & $ 1.35(-4)$  \\
   Si   & $ 6.40(-4)$ & $  1.14$ & $  5.36$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 5.28(+1)$ & $ 1.40(-04)$ & $ 3.91(-2)$ & $ 2.02(-2)$ & $ 0.00(+0)$ & $ 4.48(-1)$ & $ 1.38(-5)$ & $ 3.18(-5)$ & $ 1.35(-4)$  \\
  PSN   & $ 4.49(-4)$ & $  0.00$ & $  5.37$ & $  5.88$ & $ 17.50$ & $  0.00$ & $ 13.70$ & $ 5.33(+1)$ & $ 1.43(-04)$ & $ 3.93(-2)$ & $ 2.02(-2)$ & $ 0.00(+0)$ & $ 4.48(-1)$ & $ 1.38(-5)$ & $ 3.18(-5)$ & $ 1.35(-4)$  \\
 \cutinhead{120}
   MS   & $ 1.90(+4)$ & $  0.00$ & $  4.72$ & $  6.20$ & $120.00$ & $  0.00$ & $  0.00$ & $ 2.98(+2)$ & $ 2.72(-05)$ & $ 4.35(-1)$ & $ 5.70(+0)$ & $ 7.21(-1)$ & $ 2.65(-1)$ & $ 6.95(-4)$ & $ 2.96(-1)$ & $ 1.21(-1)$  \\
   H    & $ 3.27(+6)$ & $ 92.60$ & $  4.79$ & $  5.90$ & $ 29.60$ & $ 24.50$ & $  0.00$ & $ 6.37(+0)$ & $ 1.18(-06)$ & $ 1.37(-2)$ & $ 6.46(-2)$ & $ 4.55(-2)$ & $ 9.41(-1)$ & $ 8.29(-3)$ & $ 8.11(+1)$ & $ 9.55(+1)$  \\
   He   & $ 3.68(+5)$ & $ 20.70$ & $  5.23$ & $  5.80$ & $ 18.70$ & $  0.00$ & $  0.08$ & $ 3.51(+1)$ & $ 5.53(-05)$ & $ 3.25(-2)$ & $ 2.40(-2)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 1.34(-5)$ & $ 3.22(-5)$ & $ 1.48(-4)$  \\
   C    & $ 1.00(+2)$ & $  0.00$ & $  5.36$ & $  5.91$ & $ 18.60$ & $  0.00$ & $ 14.60$ & $ 5.53(+1)$ & $ 1.39(-04)$ & $ 4.08(-2)$ & $ 2.37(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.18(-5)$ & $ 2.79(-5)$ & $ 1.20(-4)$  \\
   Ne   & $ 9.79(-2)$ & $  0.31$ & $  5.37$ & $  5.92$ & $ 18.60$ & $  0.00$ & $ 14.60$ & $ 5.73(+1)$ & $ 1.49(-04)$ & $ 4.16(-2)$ & $ 2.37(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.18(-5)$ & $ 2.79(-5)$ & $ 1.20(-4)$  \\
   O    & $ 7.35(-2)$ & $  1.59$ & $  5.37$ & $  5.92$ & $ 18.60$ & $  0.00$ & $ 14.60$ & $ 5.75(+1)$ & $ 1.50(-04)$ & $ 4.16(-2)$ & $ 2.37(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.18(-5)$ & $ 2.79(-5)$ & $ 1.20(-4)$  \\
   Si   & $ 4.98(-4)$ & $  1.12$ & $  5.37$ & $  5.93$ & $ 18.60$ & $  0.00$ & $ 14.60$ & $ 5.83(+1)$ & $ 1.54(-04)$ & $ 4.19(-2)$ & $ 2.37(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.18(-5)$ & $ 2.79(-5)$ & $ 1.20(-4)$  \\
  PSN   & $ 4.51(-4)$ & $  0.00$ & $  5.38$ & $  5.93$ & $ 18.60$ & $  0.00$ & $ 14.60$ & $ 5.93(+1)$ & $ 1.60(-04)$ & $ 4.23(-2)$ & $ 2.37(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.18(-5)$ & $ 2.79(-5)$ & $ 1.20(-4)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=000 km/s and metallicity [Fe/H]=-1 \label{tab0001}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 9.26(+4)$ & $  0.00$ & $  4.51$ & $  4.11$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.61(+7)$ & $  5.62$ & $  4.45$ & $  4.57$ & $ 13.00$ & $  3.11$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 1.06(+6)$ & $  1.84$ & $  3.61$ & $  4.78$ & $ 12.50$ & $  4.29$ & $  1.87$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.53(-1)$ & $ 3.41(-4)$ & $ 1.25(+0)$ & $ 1.76(-1)$  \\
   C    & $ 7.05(+3)$ & $  0.58$ & $  3.60$ & $  4.85$ & $ 12.50$ & $  4.26$ & $  2.07$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.33(-1)$ & $ 2.64(-1)$ & $ 4.84(-4)$ & $ 1.92(+0)$ & $ 2.68(-1)$  \\
   Ne   & $ 4.65(+0)$ & $  0.87$ & $  3.60$ & $  4.85$ & $ 12.50$ & $  4.26$ & $  2.13$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.33(-1)$ & $ 2.64(-1)$ & $ 4.85(-4)$ & $ 1.93(+0)$ & $ 2.69(-1)$  \\
   O    & $ 3.22(+0)$ & $  0.95$ & $  3.60$ & $  4.85$ & $ 12.50$ & $  4.26$ & $  2.13$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.33(-1)$ & $ 2.64(-1)$ & $ 4.85(-4)$ & $ 1.93(+0)$ & $ 2.69(-1)$  \\
   Si   & $ 2.94(-1)$ & $  1.12$ & $  3.60$ & $  4.85$ & $ 12.50$ & $  4.26$ & $  2.13$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.33(-1)$ & $ 2.64(-1)$ & $ 4.85(-4)$ & $ 1.93(+0)$ & $ 2.69(-1)$  \\
  PSN   & $ 1.70(-3)$ & $  0.00$ & $  3.60$ & $  4.85$ & $ 12.50$ & $  4.26$ & $  2.13$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.33(-1)$ & $ 2.64(-1)$ & $ 4.85(-4)$ & $ 1.93(+0)$ & $ 2.69(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 7.59(+4)$ & $  0.00$ & $  4.54$ & $  4.29$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.32(+7)$ & $  6.79$ & $  4.47$ & $  4.74$ & $ 14.90$ & $  3.89$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 1.02(+6)$ & $  3.08$ & $  3.60$ & $  4.94$ & $ 14.20$ & $  5.23$ & $  3.07$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.43(-1)$ & $ 2.54(-1)$ & $ 3.64(-4)$ & $ 1.34(+0)$ & $ 1.90(-1)$  \\
   C    & $ 1.95(+3)$ & $  0.46$ & $  3.59$ & $  5.05$ & $ 14.20$ & $  5.22$ & $  3.24$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.24(-1)$ & $ 2.73(-1)$ & $ 5.61(-4)$ & $ 2.30(+0)$ & $ 3.25(-1)$  \\
   Ne   & $ 9.45(-1)$ & $  0.64$ & $  3.59$ & $  5.05$ & $ 14.20$ & $  5.22$ & $  3.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.24(-1)$ & $ 2.73(-1)$ & $ 5.61(-4)$ & $ 2.30(+0)$ & $ 3.25(-1)$  \\
   O    & $ 2.00(+0)$ & $  1.01$ & $  3.59$ & $  5.05$ & $ 14.20$ & $  5.22$ & $  3.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.24(-1)$ & $ 2.73(-1)$ & $ 5.61(-4)$ & $ 2.30(+0)$ & $ 3.25(-1)$  \\
   Si   & $ 9.78(-2)$ & $  1.06$ & $  3.59$ & $  5.05$ & $ 14.20$ & $  5.22$ & $  3.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.24(-1)$ & $ 2.73(-1)$ & $ 5.61(-4)$ & $ 2.30(+0)$ & $ 3.25(-1)$  \\
  PSN   & $ 1.51(-3)$ & $  0.00$ & $  3.59$ & $  5.05$ & $ 14.20$ & $  5.22$ & $  3.01$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.24(-1)$ & $ 2.73(-1)$ & $ 5.61(-4)$ & $ 2.30(+0)$ & $ 3.25(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 5.07(+4)$ & $  0.00$ & $  4.59$ & $  4.62$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 9.26(+6)$ & $ 10.10$ & $  4.50$ & $  5.06$ & $ 19.80$ & $  5.81$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 5.96(+5)$ & $  3.95$ & $  3.60$ & $  5.22$ & $ 18.50$ & $  7.54$ & $  3.99$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.38(-1)$ & $ 2.59(-1)$ & $ 4.22(-4)$ & $ 1.56(+0)$ & $ 2.28(-1)$  \\
   C    & $ 1.47(+3)$ & $  0.56$ & $  3.59$ & $  5.26$ & $ 18.40$ & $  7.52$ & $  4.23$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.22(-1)$ & $ 2.75(-1)$ & $ 5.85(-4)$ & $ 2.36(+0)$ & $ 3.45(-1)$  \\
   Ne   & $ 3.88(-1)$ & $  0.74$ & $  3.59$ & $  5.26$ & $ 18.40$ & $  7.52$ & $  4.23$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.75(-1)$ & $ 5.86(-4)$ & $ 2.36(+0)$ & $ 3.46(-1)$  \\
   O    & $ 6.63(-1)$ & $  1.02$ & $  3.59$ & $  5.26$ & $ 18.40$ & $  7.52$ & $  4.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.75(-1)$ & $ 5.86(-4)$ & $ 2.36(+0)$ & $ 3.46(-1)$  \\
   Si   & $ 5.88(-2)$ & $  1.07$ & $  3.59$ & $  5.26$ & $ 18.40$ & $  7.52$ & $  4.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.75(-1)$ & $ 5.86(-4)$ & $ 2.36(+0)$ & $ 3.46(-1)$  \\
  PSN   & $ 1.05(-3)$ & $  0.00$ & $  3.59$ & $  5.26$ & $ 18.40$ & $  7.52$ & $  4.21$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.21(-1)$ & $ 2.75(-1)$ & $ 5.86(-4)$ & $ 2.36(+0)$ & $ 3.46(-1)$  \\
 \cutinhead{ 25}
   MS   & $ 4.02(+4)$ & $  0.00$ & $  4.62$ & $  4.87$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.36(+6)$ & $ 13.70$ & $  4.52$ & $  5.28$ & $ 24.60$ & $  8.01$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 5.40(+5)$ & $  6.64$ & $  3.59$ & $  5.43$ & $ 20.80$ & $ 10.20$ & $  6.72$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.29(-1)$ & $ 2.67(-1)$ & $ 5.29(-4)$ & $ 2.01(+0)$ & $ 3.04(-1)$  \\
   C    & $ 4.54(+2)$ & $  0.00$ & $  3.58$ & $  5.48$ & $ 20.60$ & $ 10.20$ & $  6.87$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.95(-1)$ & $ 3.02(-1)$ & $ 7.69(-4)$ & $ 3.35(+0)$ & $ 5.10(-1)$  \\
   Ne   & $ 1.58(-1)$ & $  0.65$ & $  3.58$ & $  5.48$ & $ 20.60$ & $ 10.20$ & $  6.84$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.95(-1)$ & $ 3.02(-1)$ & $ 7.69(-4)$ & $ 3.35(+0)$ & $ 5.10(-1)$  \\
   O    & $ 1.89(-1)$ & $  1.21$ & $  3.58$ & $  5.48$ & $ 20.60$ & $ 10.20$ & $  6.84$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.95(-1)$ & $ 3.02(-1)$ & $ 7.69(-4)$ & $ 3.35(+0)$ & $ 5.10(-1)$  \\
   Si   & $ 1.19(-3)$ & $  1.10$ & $  3.58$ & $  5.48$ & $ 20.60$ & $ 10.20$ & $  6.82$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.95(-1)$ & $ 3.02(-1)$ & $ 7.69(-4)$ & $ 3.35(+0)$ & $ 5.10(-1)$  \\
  PSN   & $ 4.72(-4)$ & $  0.00$ & $  3.58$ & $  5.48$ & $ 20.60$ & $ 10.20$ & $  6.82$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.95(-1)$ & $ 3.02(-1)$ & $ 7.69(-4)$ & $ 3.35(+0)$ & $ 5.10(-1)$  \\
 \cutinhead{ 30}
   MS   & $ 3.45(+4)$ & $  0.00$ & $  4.64$ & $  5.06$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 6.25(+6)$ & $ 17.50$ & $  4.53$ & $  5.44$ & $ 29.20$ & $ 10.30$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 4.16(+5)$ & $  6.98$ & $  4.10$ & $  5.52$ & $ 28.50$ & $ 11.90$ & $  7.05$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 4.82(+2)$ & $  0.00$ & $  3.75$ & $  5.48$ & $ 28.30$ & $ 11.90$ & $  7.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 1.69(-1)$ & $  0.66$ & $  3.75$ & $  5.48$ & $ 28.30$ & $ 11.90$ & $  7.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 1.87(-1)$ & $  1.20$ & $  3.75$ & $  5.48$ & $ 28.30$ & $ 11.90$ & $  7.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 8.99(-4)$ & $  1.07$ & $  3.75$ & $  5.48$ & $ 28.30$ & $ 11.90$ & $  7.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 5.27(-4)$ & $  0.00$ & $  3.75$ & $  5.48$ & $ 28.30$ & $ 11.90$ & $  7.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 2.84(+4)$ & $  0.00$ & $  4.68$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.01(+6)$ & $ 25.30$ & $  4.54$ & $  5.68$ & $ 38.30$ & $ 15.30$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 3.55(+5)$ & $ 10.70$ & $  3.91$ & $  5.75$ & $ 36.30$ & $ 16.70$ & $ 10.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 2.10(+2)$ & $  0.00$ & $  3.65$ & $  5.63$ & $ 28.70$ & $ 16.70$ & $ 11.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.59(-1)$ & $ 4.38(-1)$ & $ 1.59(-3)$ & $ 2.05(+1)$ & $ 2.03(+0)$  \\
   Ne   & $ 1.44(-1)$ & $  0.51$ & $  3.65$ & $  5.63$ & $ 28.70$ & $ 16.70$ & $ 10.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.59(-1)$ & $ 4.38(-1)$ & $ 1.59(-3)$ & $ 2.07(+1)$ & $ 2.04(+0)$  \\
   O    & $ 1.83(-1)$ & $  1.25$ & $  3.65$ & $  5.63$ & $ 28.70$ & $ 16.70$ & $ 10.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.59(-1)$ & $ 4.38(-1)$ & $ 1.59(-3)$ & $ 2.07(+1)$ & $ 2.04(+0)$  \\
   Si   & $ 9.83(-4)$ & $  1.07$ & $  3.65$ & $  5.63$ & $ 28.70$ & $ 16.70$ & $ 10.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.59(-1)$ & $ 4.38(-1)$ & $ 1.59(-3)$ & $ 2.07(+1)$ & $ 2.04(+0)$  \\
  PSN   & $ 5.18(-4)$ & $  0.00$ & $  3.65$ & $  5.63$ & $ 28.70$ & $ 16.70$ & $ 10.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 5.59(-1)$ & $ 4.38(-1)$ & $ 1.59(-3)$ & $ 2.07(+1)$ & $ 2.04(+0)$  \\
 \cutinhead{ 60}
   MS   & $ 2.21(+4)$ & $  0.00$ & $  4.72$ & $  5.69$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.85(+6)$ & $ 41.70$ & $  4.50$ & $  5.97$ & $ 57.00$ & $ 25.60$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 3.05(+5)$ & $ 19.50$ & $  4.25$ & $  6.02$ & $ 45.70$ & $ 26.90$ & $ 19.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.85(-1)$ & $ 5.12(-1)$ & $ 1.85(-3)$ & $ 4.00(+1)$ & $ 3.49(+0)$  \\
   C    & $ 7.87(+1)$ & $  0.00$ & $  3.65$ & $  5.89$ & $ 42.00$ & $ 26.80$ & $ 19.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.68(-1)$ & $ 5.29(-1)$ & $ 2.14(-3)$ & $ 6.95(+1)$ & $ 9.58(+0)$  \\
   Ne   & $ 8.23(-2)$ & $  0.00$ & $  3.65$ & $  5.89$ & $ 42.00$ & $ 26.80$ & $ 19.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.68(-1)$ & $ 5.29(-1)$ & $ 2.14(-3)$ & $ 6.95(+1)$ & $ 9.58(+0)$  \\
   O    & $ 4.21(-2)$ & $  1.71$ & $  3.65$ & $  5.89$ & $ 42.00$ & $ 26.80$ & $ 19.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.68(-1)$ & $ 5.29(-1)$ & $ 2.14(-3)$ & $ 6.95(+1)$ & $ 9.58(+0)$  \\
   Si   & $ 3.55(-4)$ & $  1.17$ & $  3.65$ & $  5.89$ & $ 42.00$ & $ 26.80$ & $ 19.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.68(-1)$ & $ 5.29(-1)$ & $ 2.14(-3)$ & $ 6.95(+1)$ & $ 9.58(+0)$  \\
  PSN   & $ 3.32(-4)$ & $  0.00$ & $  3.65$ & $  5.89$ & $ 42.00$ & $ 26.80$ & $ 19.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.68(-1)$ & $ 5.29(-1)$ & $ 2.14(-3)$ & $ 6.95(+1)$ & $ 9.58(+0)$  \\
 \cutinhead{ 80}
   MS   & $ 1.94(+4)$ & $  0.00$ & $  4.75$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.34(+6)$ & $ 58.90$ & $  4.49$ & $  6.17$ & $ 75.50$ & $ 36.10$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 2.83(+5)$ & $ 30.90$ & $  3.87$ & $  6.23$ & $ 40.90$ & $ 39.20$ & $ 31.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.54(-1)$ & $ 7.43(-1)$ & $ 2.33(-3)$ & $ 1.44(+2)$ & $ 8.28(+1)$  \\
   C    & $ 3.84(+1)$ & $  0.00$ & $  4.02$ & $  6.29$ & $ 39.90$ & $ 39.20$ & $ 31.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 1.15(-1)$ & $ 8.82(-1)$ & $ 2.32(-3)$ & $ 9.02(+1)$ & $ 9.08(+1)$  \\
   Ne   & $ 5.46(-2)$ & $  0.00$ & $  3.96$ & $  6.30$ & $ 39.90$ & $ 39.20$ & $ 31.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 1.15(-1)$ & $ 8.82(-1)$ & $ 2.32(-3)$ & $ 8.90(+1)$ & $ 9.08(+1)$  \\
   O    & $ 2.11(-2)$ & $  1.83$ & $  3.89$ & $  6.30$ & $ 39.90$ & $ 39.20$ & $ 30.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 1.14(-1)$ & $ 8.83(-1)$ & $ 2.32(-3)$ & $ 8.74(+1)$ & $ 9.09(+1)$  \\
   Si   & $ 2.08(-4)$ & $  1.07$ & $  3.87$ & $  6.31$ & $ 39.90$ & $ 39.20$ & $ 30.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 1.14(-1)$ & $ 8.83(-1)$ & $ 2.32(-3)$ & $ 8.73(+1)$ & $ 9.09(+1)$  \\
  PSN   & $ 1.90(-4)$ & $  0.00$ & $  3.87$ & $  6.31$ & $ 39.90$ & $ 39.20$ & $ 30.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 1.14(-1)$ & $ 8.83(-1)$ & $ 2.32(-3)$ & $ 8.73(+1)$ & $ 9.09(+1)$  \\
 \cutinhead{120}
   MS   & $ 1.75(+4)$ & $  0.00$ & $  4.77$ & $  6.21$ & $120.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 2.84(+6)$ & $ 93.00$ & $  4.24$ & $  6.41$ & $109.00$ & $ 58.90$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 2.62(+5)$ & $ 51.20$ & $  5.25$ & $  6.39$ & $ 50.70$ & $  0.00$ & $  1.08$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.50(-1)$ & $ 2.78(-8)$ & $ 6.38(-8)$ & $ 8.99(-8)$  \\
   C    & $ 1.68(+1)$ & $  0.00$ & $  5.27$ & $  6.48$ & $ 50.70$ & $  0.00$ & $ 40.80$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.50(-1)$ & $ 2.78(-8)$ & $ 6.38(-8)$ & $ 8.99(-8)$  \\
   Ne   & $ 2.20(-2)$ & $  0.00$ & $  5.14$ & $  6.50$ & $ 50.70$ & $  0.00$ & $ 42.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.50(-1)$ & $ 2.78(-8)$ & $ 6.38(-8)$ & $ 8.99(-8)$  \\
   O    & $ 6.23(-3)$ & $  0.71$ & $  5.15$ & $  6.50$ & $ 50.70$ & $  0.00$ & $ 42.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.50(-1)$ & $ 2.78(-8)$ & $ 6.38(-8)$ & $ 8.99(-8)$  \\
  PSN   & $ 4.58(-4)$ & $  0.00$ & $  5.11$ & $  6.50$ & $ 50.70$ & $  0.00$ & $ 42.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.50(-1)$ & $ 2.78(-8)$ & $ 6.38(-8)$ & $ 8.99(-8)$  \\
  PSN   & $ 4.58(-4)$ & $  0.00$ & $  5.11$ & $  6.50$ & $ 50.70$ & $  0.00$ & $ 42.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 2.50(-1)$ & $ 2.78(-8)$ & $ 6.38(-8)$ & $ 8.99(-8)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=150 km/s and metallicity [Fe/H]=-1 \label{tab1501}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.32(+5)$ & $  0.00$ & $  4.50$ & $  4.11$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 5.74(-05)$ & $ 3.26(-1)$ & $ 8.31(-2)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.89(+7)$ & $  5.65$ & $  4.44$ & $  4.70$ & $ 13.00$ & $  3.64$ & $  0.00$ & $ 6.97(+1)$ & $ 9.98(-06)$ & $ 2.55(-1)$ & $ 7.95(-2)$ & $ 7.37(-1)$ & $ 2.60(-1)$ & $ 4.31(-4)$ & $ 1.45(+0)$ & $ 2.39(-1)$  \\
   He   & $ 1.40(+6)$ & $  3.03$ & $  3.57$ & $  5.16$ & $ 11.70$ & $  5.19$ & $  4.21$ & $ 1.86(-1)$ & $ 2.91(-10)$ & $ 6.94(-3)$ & $ 3.65(-2)$ & $ 6.43(-1)$ & $ 3.54(-1)$ & $ 1.20(-3)$ & $ 6.73(+0)$ & $ 8.74(-1)$  \\
   C    & $ 1.35(+3)$ & $  0.24$ & $  3.59$ & $  5.07$ & $ 11.40$ & $  5.05$ & $  3.87$ & $ 2.23(-1)$ & $ 4.16(-10)$ & $ 7.70(-3)$ & $ 3.30(-2)$ & $ 5.87(-1)$ & $ 4.06(-1)$ & $ 4.62(-3)$ & $ 2.35(+1)$ & $ 2.44(+0)$  \\
   Ne   & $ 3.03(-1)$ & $  0.65$ & $  3.59$ & $  5.07$ & $ 11.40$ & $  5.05$ & $  3.87$ & $ 2.23(-1)$ & $ 4.16(-10)$ & $ 7.71(-3)$ & $ 3.30(-2)$ & $ 5.87(-1)$ & $ 4.06(-1)$ & $ 4.62(-3)$ & $ 2.35(+1)$ & $ 2.44(+0)$  \\
   O    & $ 7.58(-1)$ & $  1.13$ & $  3.59$ & $  5.07$ & $ 11.40$ & $  5.01$ & $  3.46$ & $ 2.23(-1)$ & $ 4.16(-10)$ & $ 7.71(-3)$ & $ 3.30(-2)$ & $ 5.87(-1)$ & $ 4.06(-1)$ & $ 4.62(-3)$ & $ 2.35(+1)$ & $ 2.44(+0)$  \\
   Si   & $ 9.24(-3)$ & $  1.11$ & $  3.59$ & $  5.07$ & $ 11.40$ & $  5.01$ & $  3.46$ & $ 2.23(-1)$ & $ 4.16(-10)$ & $ 7.71(-3)$ & $ 3.30(-2)$ & $ 5.87(-1)$ & $ 4.06(-1)$ & $ 4.62(-3)$ & $ 2.35(+1)$ & $ 2.44(+0)$  \\
  PSN   & $ 1.61(-3)$ & $  0.00$ & $  3.59$ & $  5.07$ & $ 11.40$ & $  5.01$ & $  3.36$ & $ 2.23(-1)$ & $ 4.16(-10)$ & $ 7.71(-3)$ & $ 3.30(-2)$ & $ 5.87(-1)$ & $ 4.06(-1)$ & $ 4.62(-3)$ & $ 2.35(+1)$ & $ 2.44(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.12(+5)$ & $  0.00$ & $  4.53$ & $  4.28$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 5.32(-05)$ & $ 3.21(-1)$ & $ 1.07(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.55(+7)$ & $  6.81$ & $  4.46$ & $  4.88$ & $ 14.90$ & $  4.51$ & $  0.00$ & $ 8.30(+1)$ & $ 1.08(-05)$ & $ 2.95(-1)$ & $ 9.95(-2)$ & $ 7.34(-1)$ & $ 2.63(-1)$ & $ 4.61(-4)$ & $ 1.56(+0)$ & $ 2.60(-1)$  \\
   He   & $ 1.15(+6)$ & $  3.76$ & $  3.57$ & $  5.28$ & $ 13.00$ & $  6.19$ & $  5.08$ & $ 1.29(-1)$ & $ 1.75(-10)$ & $ 4.88(-3)$ & $ 3.62(-2)$ & $ 6.19(-1)$ & $ 3.77(-1)$ & $ 1.37(-3)$ & $ 7.98(+0)$ & $ 1.05(+0)$  \\
   C    & $ 9.00(+2)$ & $  0.00$ & $  3.59$ & $  5.18$ & $ 12.80$ & $  5.98$ & $  4.77$ & $ 1.65(-1)$ & $ 2.69(-10)$ & $ 5.74(-3)$ & $ 3.38(-2)$ & $ 5.53(-1)$ & $ 4.36(-1)$ & $ 7.34(-3)$ & $ 2.91(+1)$ & $ 2.75(+0)$  \\
   Ne   & $ 3.15(-1)$ & $  0.57$ & $  3.59$ & $  5.18$ & $ 12.80$ & $  5.95$ & $  4.76$ & $ 1.65(-1)$ & $ 2.70(-10)$ & $ 5.74(-3)$ & $ 3.38(-2)$ & $ 5.53(-1)$ & $ 4.36(-1)$ & $ 7.34(-3)$ & $ 2.91(+1)$ & $ 2.75(+0)$  \\
   O    & $ 9.44(-1)$ & $  1.09$ & $  3.59$ & $  5.18$ & $ 12.80$ & $  5.95$ & $  4.76$ & $ 1.65(-1)$ & $ 2.70(-10)$ & $ 5.74(-3)$ & $ 3.38(-2)$ & $ 5.53(-1)$ & $ 4.36(-1)$ & $ 7.34(-3)$ & $ 2.91(+1)$ & $ 2.75(+0)$  \\
   Si   & $ 1.21(-2)$ & $  1.14$ & $  3.59$ & $  5.18$ & $ 12.80$ & $  5.95$ & $  4.22$ & $ 1.65(-1)$ & $ 2.70(-10)$ & $ 5.74(-3)$ & $ 3.38(-2)$ & $ 5.53(-1)$ & $ 4.36(-1)$ & $ 7.34(-3)$ & $ 2.91(+1)$ & $ 2.75(+0)$  \\
  PSN   & $ 1.87(-3)$ & $  0.00$ & $  3.59$ & $  5.18$ & $ 12.80$ & $  5.95$ & $  4.22$ & $ 1.65(-1)$ & $ 2.70(-10)$ & $ 5.74(-3)$ & $ 3.38(-2)$ & $ 5.53(-1)$ & $ 4.36(-1)$ & $ 7.34(-3)$ & $ 2.91(+1)$ & $ 2.75(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 6.99(+4)$ & $  0.00$ & $  4.58$ & $  4.62$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 4.47(-05)$ & $ 2.98(-1)$ & $ 1.76(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.08(+7)$ & $ 10.10$ & $  4.51$ & $  5.17$ & $ 19.70$ & $  6.89$ & $  0.00$ & $ 5.48(+1)$ & $ 6.24(-06)$ & $ 1.83(-1)$ & $ 1.49(-1)$ & $ 7.21(-1)$ & $ 2.76(-1)$ & $ 5.60(-4)$ & $ 1.98(+0)$ & $ 3.35(-1)$  \\
   He   & $ 8.21(+5)$ & $  5.73$ & $  3.57$ & $  5.56$ & $ 14.10$ & $  8.55$ & $  7.11$ & $ 4.11(-2)$ & $ 4.04(-11)$ & $ 1.77(-3)$ & $ 3.01(-2)$ & $ 5.24(-1)$ & $ 4.70(-1)$ & $ 3.83(-3)$ & $ 2.48(+1)$ & $ 2.79(+0)$  \\
   C    & $ 4.70(+2)$ & $  0.00$ & $  3.58$ & $  5.42$ & $ 13.90$ & $  8.46$ & $  6.75$ & $ 6.79(-2)$ & $ 8.37(-11)$ & $ 2.62(-3)$ & $ 2.88(-2)$ & $ 4.45(-1)$ & $ 5.30(-1)$ & $ 1.77(-2)$ & $ 3.76(+1)$ & $ 2.89(+0)$  \\
   Ne   & $ 2.50(-1)$ & $  0.51$ & $  3.58$ & $  5.42$ & $ 13.90$ & $  8.47$ & $  6.74$ & $ 6.79(-2)$ & $ 8.37(-11)$ & $ 2.62(-3)$ & $ 2.88(-2)$ & $ 4.45(-1)$ & $ 5.30(-1)$ & $ 1.77(-2)$ & $ 3.76(+1)$ & $ 2.89(+0)$  \\
   O    & $ 5.85(-1)$ & $  1.18$ & $  3.58$ & $  5.42$ & $ 13.90$ & $  8.47$ & $  6.74$ & $ 6.79(-2)$ & $ 8.37(-11)$ & $ 2.62(-3)$ & $ 2.88(-2)$ & $ 4.45(-1)$ & $ 5.30(-1)$ & $ 1.77(-2)$ & $ 3.76(+1)$ & $ 2.89(+0)$  \\
   Si   & $ 1.49(-3)$ & $  1.14$ & $  3.58$ & $  5.42$ & $ 13.90$ & $  8.47$ & $  6.74$ & $ 6.79(-2)$ & $ 8.37(-11)$ & $ 2.62(-3)$ & $ 2.88(-2)$ & $ 4.45(-1)$ & $ 5.30(-1)$ & $ 1.77(-2)$ & $ 3.76(+1)$ & $ 2.89(+0)$  \\
  PSN   & $ 1.28(-3)$ & $  0.00$ & $  3.58$ & $  5.42$ & $ 13.90$ & $  8.47$ & $  6.05$ & $ 6.79(-2)$ & $ 8.37(-11)$ & $ 2.62(-3)$ & $ 2.88(-2)$ & $ 4.45(-1)$ & $ 5.30(-1)$ & $ 1.77(-2)$ & $ 3.76(+1)$ & $ 2.89(+0)$  \\
 \cutinhead{ 25}
   MS   & $ 6.29(+4)$ & $  0.00$ & $  4.61$ & $  4.87$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 3.93(-05)$ & $ 2.86(-1)$ & $ 2.56(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 8.33(+6)$ & $ 13.70$ & $  4.54$ & $  5.36$ & $ 24.30$ & $  9.16$ & $  0.00$ & $ 4.87(+1)$ & $ 5.32(-06)$ & $ 1.50(-1)$ & $ 2.01(-1)$ & $ 7.06(-1)$ & $ 2.91(-1)$ & $ 7.15(-4)$ & $ 2.72(+0)$ & $ 4.69(-1)$  \\
   He   & $ 6.84(+5)$ & $  7.27$ & $  3.57$ & $  5.65$ & $ 16.60$ & $ 10.40$ & $  8.69$ & $ 4.21(-2)$ & $ 3.81(-11)$ & $ 1.73(-3)$ & $ 3.70(-2)$ & $ 4.63(-1)$ & $ 5.26(-1)$ & $ 8.25(-3)$ & $ 4.93(+1)$ & $ 3.43(+0)$  \\
   C    & $ 3.62(+2)$ & $  0.00$ & $  3.58$ & $  5.57$ & $ 16.20$ & $ 10.50$ & $  8.24$ & $ 5.10(-2)$ & $ 5.26(-11)$ & $ 1.98(-3)$ & $ 3.49(-2)$ & $ 4.63(-1)$ & $ 5.26(-1)$ & $ 8.25(-3)$ & $ 4.93(+1)$ & $ 3.43(+0)$  \\
   Ne   & $ 1.64(-1)$ & $  0.49$ & $  3.58$ & $  5.56$ & $ 16.20$ & $ 10.60$ & $  8.24$ & $ 5.10(-2)$ & $ 5.27(-11)$ & $ 1.99(-3)$ & $ 3.49(-2)$ & $ 4.63(-1)$ & $ 5.26(-1)$ & $ 8.25(-3)$ & $ 4.93(+1)$ & $ 3.43(+0)$  \\
   O    & $ 2.65(-1)$ & $  1.24$ & $  3.58$ & $  5.56$ & $ 16.20$ & $ 10.60$ & $  8.24$ & $ 5.10(-2)$ & $ 5.27(-11)$ & $ 1.99(-3)$ & $ 3.49(-2)$ & $ 4.63(-1)$ & $ 5.26(-1)$ & $ 8.25(-3)$ & $ 4.93(+1)$ & $ 3.43(+0)$  \\
   Si   & $ 1.32(-3)$ & $  1.08$ & $  3.58$ & $  5.56$ & $ 16.20$ & $ 10.60$ & $  8.24$ & $ 5.10(-2)$ & $ 5.27(-11)$ & $ 1.99(-3)$ & $ 3.49(-2)$ & $ 4.63(-1)$ & $ 5.26(-1)$ & $ 8.25(-3)$ & $ 4.93(+1)$ & $ 3.43(+0)$  \\
  PSN   & $ 9.39(-4)$ & $  0.00$ & $  3.58$ & $  5.56$ & $ 16.20$ & $ 10.60$ & $  8.24$ & $ 5.10(-2)$ & $ 5.27(-11)$ & $ 1.99(-3)$ & $ 3.49(-2)$ & $ 4.63(-1)$ & $ 5.26(-1)$ & $ 8.25(-3)$ & $ 4.93(+1)$ & $ 3.43(+0)$  \\
 \cutinhead{ 30}
   MS   & $ 4.66(+4)$ & $  0.00$ & $  4.64$ & $  5.05$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 3.56(-05)$ & $ 2.74(-1)$ & $ 3.48(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 6.92(+6)$ & $ 17.60$ & $  4.57$ & $  5.50$ & $ 28.90$ & $ 11.40$ & $  0.00$ & $ 6.04(+1)$ & $ 6.32(-06)$ & $ 1.74(-1)$ & $ 2.56(-1)$ & $ 6.91(-1)$ & $ 3.06(-1)$ & $ 8.40(-4)$ & $ 3.46(+0)$ & $ 5.97(-1)$  \\
   He   & $ 6.05(+5)$ & $  8.86$ & $  4.14$ & $  5.60$ & $ 27.00$ & $ 12.80$ & $ 10.90$ & $ 3.56(+0)$ & $ 4.55(-08)$ & $ 3.05(-2)$ & $ 1.83(-1)$ & $ 5.63(-1)$ & $ 4.34(-1)$ & $ 1.46(-3)$ & $ 1.14(+1)$ & $ 1.70(+0)$  \\
   C    & $ 2.21(+2)$ & $  0.00$ & $  3.60$ & $  5.64$ & $ 25.90$ & $ 12.80$ & $ 10.20$ & $ 2.21(-1)$ & $ 2.25(-10)$ & $ 6.87(-3)$ & $ 1.45(-1)$ & $ 5.02(-1)$ & $ 4.95(-1)$ & $ 1.93(-3)$ & $ 3.44(+1)$ & $ 4.57(+0)$  \\
   Ne   & $ 1.22(-1)$ & $  0.38$ & $  3.60$ & $  5.64$ & $ 25.90$ & $ 12.80$ & $ 10.10$ & $ 2.21(-1)$ & $ 2.25(-10)$ & $ 6.87(-3)$ & $ 1.45(-1)$ & $ 5.02(-1)$ & $ 4.95(-1)$ & $ 1.93(-3)$ & $ 3.44(+1)$ & $ 4.57(+0)$  \\
   O    & $ 1.27(-1)$ & $  1.49$ & $  3.60$ & $  5.64$ & $ 25.90$ & $ 12.80$ & $  9.59$ & $ 2.21(-1)$ & $ 2.25(-10)$ & $ 6.87(-3)$ & $ 1.45(-1)$ & $ 5.02(-1)$ & $ 4.95(-1)$ & $ 1.93(-3)$ & $ 3.44(+1)$ & $ 4.57(+0)$  \\
   Si   & $ 6.60(-4)$ & $  1.20$ & $  3.60$ & $  5.64$ & $ 25.90$ & $ 12.80$ & $  9.59$ & $ 2.21(-1)$ & $ 2.25(-10)$ & $ 6.87(-3)$ & $ 1.45(-1)$ & $ 5.02(-1)$ & $ 4.95(-1)$ & $ 1.93(-3)$ & $ 3.44(+1)$ & $ 4.57(+0)$  \\
  PSN   & $ 6.44(-4)$ & $  0.00$ & $  3.60$ & $  5.64$ & $ 25.90$ & $ 12.80$ & $  8.84$ & $ 2.21(-1)$ & $ 2.25(-10)$ & $ 6.87(-3)$ & $ 1.45(-1)$ & $ 5.02(-1)$ & $ 4.95(-1)$ & $ 1.93(-3)$ & $ 3.44(+1)$ & $ 4.57(+0)$  \\
 \cutinhead{ 40}
   MS   & $ 3.95(+4)$ & $  0.00$ & $  4.67$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 3.09(-05)$ & $ 2.60(-1)$ & $ 5.53(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.64(+6)$ & $ 25.40$ & $  4.60$ & $  5.76$ & $ 37.40$ & $ 20.90$ & $  0.00$ & $ 5.07(+1)$ & $ 4.50(-06)$ & $ 1.40(-1)$ & $ 3.57(-1)$ & $ 6.06(-1)$ & $ 3.91(-1)$ & $ 1.28(-3)$ & $ 7.40(+0)$ & $ 1.28(+0)$  \\
   He   & $ 4.15(+5)$ & $ 16.70$ & $  5.17$ & $  5.90$ & $ 21.40$ & $ 21.00$ & $  3.12$ & $ 3.41(-1)$ & $ 3.66(-07)$ & $ 3.60(-4)$ & $ 5.09(-2)$ & $ 6.62(-2)$ & $ 9.21(-1)$ & $ 1.04(-2)$ & $ 1.00(+2)$ & $ 8.03(+0)$  \\
   C    & $ 6.61(+1)$ & $  0.00$ & $  5.30$ & $  6.00$ & $ 21.30$ & $ 21.10$ & $ 16.50$ & $ 3.22(-1)$ & $ 5.55(-07)$ & $ 2.67(-4)$ & $ 5.08(-2)$ & $ 1.56(-5)$ & $ 9.79(-1)$ & $ 1.86(-2)$ & $ 5.24(+1)$ & $ 1.22(+1)$  \\
   Ne   & $ 8.12(-2)$ & $  0.00$ & $  5.30$ & $  6.01$ & $ 21.30$ & $ 21.10$ & $ 16.50$ & $ 3.23(-1)$ & $ 5.59(-07)$ & $ 2.68(-4)$ & $ 5.08(-2)$ & $ 1.46(-5)$ & $ 9.79(-1)$ & $ 1.86(-2)$ & $ 5.23(+1)$ & $ 1.22(+1)$  \\
   O    & $ 4.28(-2)$ & $  1.72$ & $  5.30$ & $  6.01$ & $ 21.30$ & $ 21.10$ & $ 16.50$ & $ 3.23(-1)$ & $ 5.61(-07)$ & $ 2.68(-4)$ & $ 5.08(-2)$ & $ 1.44(-5)$ & $ 9.79(-1)$ & $ 1.86(-2)$ & $ 5.23(+1)$ & $ 1.22(+1)$  \\
   Si   & $ 3.87(-4)$ & $  1.20$ & $  5.30$ & $  6.01$ & $ 21.30$ & $ 21.10$ & $ 16.60$ & $ 3.23(-1)$ & $ 5.59(-07)$ & $ 2.68(-4)$ & $ 5.08(-2)$ & $ 1.44(-5)$ & $ 9.79(-1)$ & $ 1.86(-2)$ & $ 5.23(+1)$ & $ 1.22(+1)$  \\
  PSN   & $ 3.80(-4)$ & $  0.00$ & $  5.31$ & $  6.01$ & $ 21.30$ & $ 21.10$ & $ 16.50$ & $ 3.25(-1)$ & $ 5.68(-07)$ & $ 2.69(-4)$ & $ 5.08(-2)$ & $ 1.44(-5)$ & $ 9.79(-1)$ & $ 1.86(-2)$ & $ 5.23(+1)$ & $ 1.22(+1)$  \\
 \cutinhead{ 60}
   MS   & $ 2.86(+4)$ & $  0.00$ & $  4.71$ & $  5.68$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 2.51(-05)$ & $ 2.38(-1)$ & $ 1.06(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.21(+6)$ & $ 41.80$ & $  4.54$ & $  6.04$ & $ 55.20$ & $ 28.50$ & $  0.00$ & $ 3.66(+1)$ & $ 1.83(-06)$ & $ 1.11(-1)$ & $ 6.29(-1)$ & $ 6.08(-1)$ & $ 3.89(-1)$ & $ 1.32(-3)$ & $ 7.85(+0)$ & $ 1.39(+0)$  \\
   He   & $ 3.42(+5)$ & $ 26.40$ & $  5.24$ & $  6.02$ & $ 26.50$ & $  0.00$ & $  8.85$ & $ 5.70(+1)$ & $ 7.42(-05)$ & $ 4.89(-2)$ & $ 6.41(-2)$ & $ 0.00(+0)$ & $ 4.67(-1)$ & $ 5.91(-5)$ & $ 1.47(-4)$ & $ 4.70(-4)$  \\
   C    & $ 3.72(+1)$ & $  0.00$ & $  5.38$ & $  6.13$ & $ 26.40$ & $  0.00$ & $ 21.10$ & $ 9.39(+1)$ & $ 2.02(-04)$ & $ 6.28(-2)$ & $ 6.37(-2)$ & $ 0.00(+0)$ & $ 4.57(-1)$ & $ 5.62(-5)$ & $ 1.39(-4)$ & $ 4.22(-4)$  \\
   Ne   & $ 6.67(-2)$ & $  0.00$ & $  5.39$ & $  6.13$ & $ 26.40$ & $  0.00$ & $ 21.10$ & $ 9.60(+1)$ & $ 2.11(-04)$ & $ 6.35(-2)$ & $ 6.37(-2)$ & $ 0.00(+0)$ & $ 4.57(-1)$ & $ 5.62(-5)$ & $ 1.39(-4)$ & $ 4.22(-4)$  \\
   O    & $ 2.80(-2)$ & $  1.80$ & $  5.38$ & $  6.13$ & $ 26.40$ & $  0.00$ & $ 21.10$ & $ 9.48(+1)$ & $ 2.06(-04)$ & $ 6.31(-2)$ & $ 6.37(-2)$ & $ 0.00(+0)$ & $ 4.57(-1)$ & $ 5.62(-5)$ & $ 1.39(-4)$ & $ 4.22(-4)$  \\
   Si   & $ 2.73(-4)$ & $  1.15$ & $  5.38$ & $  6.13$ & $ 26.40$ & $  0.00$ & $ 21.10$ & $ 9.42(+1)$ & $ 2.03(-04)$ & $ 6.29(-2)$ & $ 6.37(-2)$ & $ 0.00(+0)$ & $ 4.57(-1)$ & $ 5.62(-5)$ & $ 1.39(-4)$ & $ 4.22(-4)$  \\
  PSN   & $ 1.11(-3)$ & $  0.00$ & $  5.35$ & $  6.11$ & $ 26.40$ & $  0.00$ & $ 21.10$ & $ 8.42(+1)$ & $ 1.62(-04)$ & $ 5.95(-2)$ & $ 6.37(-2)$ & $ 0.00(+0)$ & $ 4.57(-1)$ & $ 5.62(-5)$ & $ 1.39(-4)$ & $ 4.22(-4)$  \\
 \cutinhead{ 80}
   MS   & $ 2.39(+4)$ & $  0.00$ & $  4.74$ & $  5.92$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 2.17(-05)$ & $ 2.20(-1)$ & $ 1.67(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.61(+6)$ & $ 59.10$ & $  4.25$ & $  6.22$ & $ 72.40$ & $ 41.40$ & $  0.00$ & $ 8.58(+0)$ & $ 8.91(-08)$ & $ 4.99(-2)$ & $ 8.77(-1)$ & $ 6.29(-1)$ & $ 3.68(-1)$ & $ 1.30(-3)$ & $ 7.20(+0)$ & $ 1.34(+0)$  \\
   He   & $ 3.09(+5)$ & $ 38.60$ & $  5.25$ & $  6.22$ & $ 37.70$ & $  0.00$ & $ 30.30$ & $ 6.30(+1)$ & $ 6.60(-05)$ & $ 5.05(-2)$ & $ 1.21(-1)$ & $ 0.00(+0)$ & $ 4.16(-1)$ & $ 1.20(-5)$ & $ 2.83(-5)$ & $ 7.72(-5)$  \\
   C    & $ 2.86(+1)$ & $  0.00$ & $  5.34$ & $  6.32$ & $ 37.60$ & $  0.00$ & $ 30.00$ & $ 8.47(+1)$ & $ 1.20(-04)$ & $ 5.85(-2)$ & $ 1.20(-1)$ & $ 0.00(+0)$ & $ 4.06(-1)$ & $ 1.12(-5)$ & $ 2.62(-5)$ & $ 6.84(-5)$  \\
   Ne   & $ 4.39(-2)$ & $  0.00$ & $  5.33$ & $  6.33$ & $ 37.60$ & $  0.00$ & $ 30.60$ & $ 8.01(+1)$ & $ 1.07(-04)$ & $ 5.69(-2)$ & $ 1.20(-1)$ & $ 0.00(+0)$ & $ 4.06(-1)$ & $ 1.12(-5)$ & $ 2.62(-5)$ & $ 6.84(-5)$  \\
   O    & $ 1.63(-2)$ & $  1.76$ & $  5.32$ & $  6.34$ & $ 37.60$ & $  0.00$ & $ 30.60$ & $ 7.69(+1)$ & $ 9.86(-05)$ & $ 5.58(-2)$ & $ 1.20(-1)$ & $ 0.00(+0)$ & $ 4.06(-1)$ & $ 1.12(-5)$ & $ 2.62(-5)$ & $ 6.84(-5)$  \\
   Si   & $ 2.09(-4)$ & $  1.07$ & $  5.33$ & $  6.34$ & $ 37.60$ & $  0.00$ & $ 30.60$ & $ 7.90(+1)$ & $ 1.04(-04)$ & $ 5.65(-2)$ & $ 1.20(-1)$ & $ 0.00(+0)$ & $ 4.06(-1)$ & $ 1.12(-5)$ & $ 2.62(-5)$ & $ 6.84(-5)$  \\
  PSN   & $ 1.72(-4)$ & $  0.00$ & $  5.32$ & $  6.34$ & $ 37.60$ & $  0.00$ & $ 30.60$ & $ 7.83(+1)$ & $ 1.02(-04)$ & $ 5.63(-2)$ & $ 1.20(-1)$ & $ 0.00(+0)$ & $ 4.06(-1)$ & $ 1.12(-5)$ & $ 2.62(-5)$ & $ 6.84(-5)$  \\
 \cutinhead{120}
   MS   & $ 2.14(+4)$ & $  0.00$ & $  4.77$ & $  6.21$ & $120.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 1.74(-05)$ & $ 1.99(-1)$ & $ 3.12(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.05(+6)$ & $ 93.50$ & $  4.98$ & $  6.37$ & $ 62.30$ & $ 55.90$ & $  0.00$ & $ 7.89(+0)$ & $ 2.01(-06)$ & $ 9.98(-3)$ & $ 9.76(-2)$ & $ 4.31(-2)$ & $ 9.54(-1)$ & $ 2.31(-3)$ & $ 7.04(+1)$ & $ 1.16(+2)$  \\
   He   & $ 2.81(+5)$ & $ 47.10$ & $  5.25$ & $  6.29$ & $ 42.80$ & $  0.00$ & $  0.72$ & $ 1.63(+1)$ & $ 1.56(-05)$ & $ 1.28(-2)$ & $ 3.97(-2)$ & $ 0.00(+0)$ & $ 4.78(-1)$ & $ 5.62(-8)$ & $ 1.36(-7)$ & $ 5.32(-7)$  \\
   C    & $ 2.35(+1)$ & $  0.00$ & $  5.32$ & $  6.39$ & $ 42.70$ & $  0.00$ & $ 34.30$ & $ 2.03(+1)$ & $ 2.44(-05)$ & $ 1.43(-2)$ & $ 3.94(-2)$ & $ 0.00(+0)$ & $ 4.72(-1)$ & $ 4.85(-8)$ & $ 1.17(-7)$ & $ 4.45(-7)$  \\
   Ne   & $ 3.53(-2)$ & $  0.00$ & $  5.29$ & $  6.40$ & $ 42.70$ & $  0.00$ & $ 35.10$ & $ 1.78(+1)$ & $ 1.87(-05)$ & $ 1.34(-2)$ & $ 3.94(-2)$ & $ 0.00(+0)$ & $ 4.72(-1)$ & $ 4.85(-8)$ & $ 1.17(-7)$ & $ 4.45(-7)$  \\
   O    & $ 1.11(-2)$ & $  1.63$ & $  5.28$ & $  6.40$ & $ 42.70$ & $  0.00$ & $ 35.20$ & $ 1.71(+1)$ & $ 1.72(-05)$ & $ 1.32(-2)$ & $ 3.94(-2)$ & $ 0.00(+0)$ & $ 4.72(-1)$ & $ 4.85(-8)$ & $ 1.17(-7)$ & $ 4.45(-7)$  \\
   Si   & $ 1.73(-4)$ & $  0.98$ & $  5.28$ & $  6.40$ & $ 42.70$ & $  0.00$ & $ 35.10$ & $ 3.89(+2)$ & $ 3.92(-04)$ & $ 2.93(-1)$ & $ 3.94(-2)$ & $ 0.00(+0)$ & $ 4.72(-1)$ & $ 4.85(-8)$ & $ 1.17(-7)$ & $ 4.45(-7)$  \\
  PSN   & $ 1.04(-5)$ & $  0.00$ & $  5.28$ & $  6.40$ & $ 42.70$ & $  0.00$ & $ 35.10$ & $ 3.90(+2)$ & $ 3.94(-04)$ & $ 2.93(-1)$ & $ 3.94(-2)$ & $ 0.00(+0)$ & $ 4.72(-1)$ & $ 4.85(-8)$ & $ 1.17(-7)$ & $ 4.45(-7)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=300 km/s and metallicity [Fe/H]=-1 \label{tab3001}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.27(+5)$ & $  0.00$ & $  4.48$ & $  4.07$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 1.05(-04)$ & $ 6.23(-1)$ & $ 1.55(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 2.00(+7)$ & $  5.54$ & $  4.43$ & $  4.71$ & $ 12.90$ & $  3.49$ & $  0.00$ & $ 1.57(+2)$ & $ 2.12(-05)$ & $ 5.53(-1)$ & $ 1.45(-1)$ & $ 7.15(-1)$ & $ 2.82(-1)$ & $ 7.30(-4)$ & $ 3.73(+0)$ & $ 4.59(-1)$  \\
   He   & $ 1.82(+6)$ & $  3.48$ & $  3.56$ & $  5.23$ & $ 10.80$ & $  5.75$ & $  3.90$ & $ 1.63(-1)$ & $ 2.27(-10)$ & $ 6.69(-3)$ & $ 3.66(-2)$ & $ 6.06(-1)$ & $ 3.90(-1)$ & $ 1.37(-3)$ & $ 1.11(+1)$ & $ 1.07(+0)$  \\
   C    & $ 4.48(+2)$ & $  0.00$ & $  3.57$ & $  5.18$ & $ 10.70$ & $  5.81$ & $  4.36$ & $ 1.87(-1)$ & $ 2.83(-10)$ & $ 7.42(-3)$ & $ 3.60(-2)$ & $ 6.06(-1)$ & $ 3.90(-1)$ & $ 1.37(-3)$ & $ 1.11(+1)$ & $ 1.07(+0)$  \\
   Ne   & $ 2.00(-1)$ & $  0.03$ & $  3.57$ & $  5.18$ & $ 10.70$ & $  5.75$ & $  4.36$ & $ 1.88(-1)$ & $ 2.84(-10)$ & $ 7.43(-3)$ & $ 3.60(-2)$ & $ 6.06(-1)$ & $ 3.90(-1)$ & $ 1.37(-3)$ & $ 1.11(+1)$ & $ 1.07(+0)$  \\
   O    & $ 4.90(-1)$ & $  1.21$ & $  3.57$ & $  5.18$ & $ 10.70$ & $  5.77$ & $  3.90$ & $ 1.88(-1)$ & $ 2.84(-10)$ & $ 7.43(-3)$ & $ 3.60(-2)$ & $ 6.06(-1)$ & $ 3.90(-1)$ & $ 1.37(-3)$ & $ 1.11(+1)$ & $ 1.07(+0)$  \\
   Si   & $ 1.54(-3)$ & $  1.17$ & $  3.57$ & $  5.18$ & $ 10.70$ & $  5.78$ & $  3.90$ & $ 1.88(-1)$ & $ 2.84(-10)$ & $ 7.43(-3)$ & $ 3.60(-2)$ & $ 6.06(-1)$ & $ 3.90(-1)$ & $ 1.37(-3)$ & $ 1.11(+1)$ & $ 1.07(+0)$  \\
  PSN   & $ 1.74(-3)$ & $  0.00$ & $  3.57$ & $  5.18$ & $ 10.70$ & $  5.78$ & $  3.90$ & $ 1.88(-1)$ & $ 2.84(-10)$ & $ 7.43(-3)$ & $ 3.60(-2)$ & $ 6.06(-1)$ & $ 3.90(-1)$ & $ 1.37(-3)$ & $ 1.11(+1)$ & $ 1.07(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.19(+5)$ & $  0.00$ & $  4.51$ & $  4.27$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 2.93(+2)$ & $ 9.64(-05)$ & $ 6.04(-1)$ & $ 1.99(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.63(+7)$ & $  6.71$ & $  4.45$ & $  4.88$ & $ 14.90$ & $  4.42$ & $  0.00$ & $ 1.64(+2)$ & $ 2.04(-05)$ & $ 5.61(-1)$ & $ 1.81(-1)$ & $ 7.08(-1)$ & $ 2.89(-1)$ & $ 8.00(-4)$ & $ 4.18(+0)$ & $ 5.27(-1)$  \\
   He   & $ 1.46(+6)$ & $  4.21$ & $  3.59$ & $  5.16$ & $ 11.40$ & $  6.59$ & $  5.42$ & $ 2.17(-1)$ & $ 3.70(-10)$ & $ 7.87(-3)$ & $ 3.42(-2)$ & $ 5.64(-1)$ & $ 4.32(-1)$ & $ 1.94(-3)$ & $ 1.73(+1)$ & $ 1.71(+0)$  \\
   C    & $ 4.22(+2)$ & $  0.00$ & $  3.57$ & $  5.26$ & $ 11.20$ & $  6.43$ & $  4.90$ & $ 1.34(-1)$ & $ 1.87(-10)$ & $ 5.41(-3)$ & $ 3.22(-2)$ & $ 5.52(-1)$ & $ 4.40(-1)$ & $ 4.40(-3)$ & $ 1.13(+1)$ & $ 1.64(+0)$  \\
   Ne   & $ 2.14(-1)$ & $  0.35$ & $  3.57$ & $  5.26$ & $ 11.20$ & $  6.47$ & $  4.89$ & $ 1.35(-1)$ & $ 1.88(-10)$ & $ 5.42(-3)$ & $ 3.22(-2)$ & $ 5.52(-1)$ & $ 4.40(-1)$ & $ 4.40(-3)$ & $ 1.13(+1)$ & $ 1.64(+0)$  \\
   O    & $ 3.81(-1)$ & $  1.26$ & $  3.57$ & $  5.26$ & $ 11.20$ & $  6.50$ & $  4.89$ & $ 1.35(-1)$ & $ 1.88(-10)$ & $ 5.42(-3)$ & $ 3.22(-2)$ & $ 5.52(-1)$ & $ 4.40(-1)$ & $ 4.40(-3)$ & $ 1.13(+1)$ & $ 1.64(+0)$  \\
   Si   & $ 1.10(-3)$ & $  1.10$ & $  3.57$ & $  5.26$ & $ 11.20$ & $  6.51$ & $  4.49$ & $ 1.35(-1)$ & $ 1.88(-10)$ & $ 5.42(-3)$ & $ 3.22(-2)$ & $ 5.52(-1)$ & $ 4.40(-1)$ & $ 4.40(-3)$ & $ 1.13(+1)$ & $ 1.64(+0)$  \\
  PSN   & $ 1.60(-3)$ & $  0.00$ & $  3.57$ & $  5.26$ & $ 11.20$ & $  6.50$ & $  4.89$ & $ 1.35(-1)$ & $ 1.88(-10)$ & $ 5.42(-3)$ & $ 3.21(-2)$ & $ 5.52(-1)$ & $ 4.40(-1)$ & $ 4.40(-3)$ & $ 1.13(+1)$ & $ 1.64(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 7.52(+4)$ & $  0.00$ & $  4.56$ & $  4.60$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 2.97(+2)$ & $ 8.38(-05)$ & $ 5.79(-1)$ & $ 3.42(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.13(+7)$ & $  9.97$ & $  4.53$ & $  5.16$ & $ 19.60$ & $  6.56$ & $  0.00$ & $ 1.76(+2)$ & $ 2.22(-05)$ & $ 5.27(-1)$ & $ 2.77(-1)$ & $ 6.64(-1)$ & $ 3.33(-1)$ & $ 1.01(-3)$ & $ 6.29(+0)$ & $ 7.71(-1)$  \\
   He   & $ 9.77(+5)$ & $  5.34$ & $  3.60$ & $  5.33$ & $ 17.20$ & $  8.25$ & $  6.79$ & $ 4.12(-1)$ & $ 6.10(-10)$ & $ 1.30(-2)$ & $ 1.04(-1)$ & $ 5.13(-1)$ & $ 4.83(-1)$ & $ 1.95(-3)$ & $ 5.49(+1)$ & $ 3.43(+0)$  \\
   C    & $ 5.59(+2)$ & $  0.00$ & $  3.59$ & $  5.41$ & $ 17.10$ & $  8.18$ & $  6.16$ & $ 3.00(-1)$ & $ 3.83(-10)$ & $ 1.02(-2)$ & $ 1.01(-1)$ & $ 5.13(-1)$ & $ 4.83(-1)$ & $ 1.95(-3)$ & $ 5.49(+1)$ & $ 3.43(+0)$  \\
   Ne   & $ 2.39(-1)$ & $  0.53$ & $  3.59$ & $  5.41$ & $ 17.10$ & $  8.21$ & $  6.16$ & $ 3.00(-1)$ & $ 3.85(-10)$ & $ 1.02(-2)$ & $ 1.01(-1)$ & $ 5.13(-1)$ & $ 4.83(-1)$ & $ 1.95(-3)$ & $ 5.49(+1)$ & $ 3.43(+0)$  \\
   O    & $ 5.41(-1)$ & $  1.23$ & $  3.59$ & $  5.41$ & $ 17.10$ & $  8.22$ & $  6.16$ & $ 3.01(-1)$ & $ 3.85(-10)$ & $ 1.02(-2)$ & $ 1.01(-1)$ & $ 5.13(-1)$ & $ 4.83(-1)$ & $ 1.95(-3)$ & $ 5.49(+1)$ & $ 3.43(+0)$  \\
   Si   & $ 1.19(-3)$ & $  1.09$ & $  3.59$ & $  5.41$ & $ 17.10$ & $  8.14$ & $  6.16$ & $ 3.01(-1)$ & $ 3.85(-10)$ & $ 1.02(-2)$ & $ 1.01(-1)$ & $ 5.13(-1)$ & $ 4.83(-1)$ & $ 1.95(-3)$ & $ 5.49(+1)$ & $ 3.43(+0)$  \\
  PSN   & $ 1.68(-3)$ & $  0.00$ & $  3.59$ & $  5.41$ & $ 17.10$ & $  8.12$ & $  6.16$ & $ 3.01(-1)$ & $ 3.85(-10)$ & $ 1.02(-2)$ & $ 1.01(-1)$ & $ 5.13(-1)$ & $ 4.83(-1)$ & $ 1.95(-3)$ & $ 5.49(+1)$ & $ 3.43(+0)$  \\
 \cutinhead{ 25}
   MS   & $ 5.97(+4)$ & $  0.00$ & $  4.60$ & $  4.85$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 2.92(+2)$ & $ 7.28(-05)$ & $ 5.47(-1)$ & $ 4.75(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 8.98(+6)$ & $ 13.60$ & $  4.56$ & $  5.40$ & $ 24.20$ & $  9.66$ & $  0.00$ & $ 1.18(+2)$ & $ 1.32(-05)$ & $ 3.52(-1)$ & $ 3.37(-1)$ & $ 6.21(-1)$ & $ 3.76(-1)$ & $ 1.22(-3)$ & $ 8.83(+0)$ & $ 1.10(+0)$  \\
   He   & $ 5.88(+5)$ & $  8.55$ & $  3.59$ & $  5.53$ & $ 18.90$ & $ 12.20$ & $ 10.20$ & $ 1.22(-1)$ & $ 1.35(-10)$ & $ 4.24(-3)$ & $ 6.13(-2)$ & $ 5.78(-1)$ & $ 4.18(-1)$ & $ 2.19(-3)$ & $ 4.22(+1)$ & $ 2.10(+0)$  \\
   C    & $ 2.22(+2)$ & $  0.00$ & $  3.57$ & $  5.66$ & $ 18.50$ & $ 12.20$ & $  9.73$ & $ 6.68(-2)$ & $ 5.89(-11)$ & $ 2.63(-3)$ & $ 5.74(-2)$ & $ 5.77(-1)$ & $ 4.18(-1)$ & $ 2.23(-3)$ & $ 4.12(+1)$ & $ 2.12(+0)$  \\
   Ne   & $ 1.50(-1)$ & $  0.47$ & $  3.57$ & $  5.66$ & $ 18.50$ & $ 12.20$ & $  9.73$ & $ 6.68(-2)$ & $ 5.90(-11)$ & $ 2.64(-3)$ & $ 5.74(-2)$ & $ 5.77(-1)$ & $ 4.18(-1)$ & $ 2.23(-3)$ & $ 4.12(+1)$ & $ 2.12(+0)$  \\
   O    & $ 1.84(-1)$ & $  1.32$ & $  3.57$ & $  5.66$ & $ 18.50$ & $ 12.20$ & $  9.73$ & $ 6.68(-2)$ & $ 5.90(-11)$ & $ 2.64(-3)$ & $ 5.74(-2)$ & $ 5.77(-1)$ & $ 4.18(-1)$ & $ 2.23(-3)$ & $ 4.12(+1)$ & $ 2.12(+0)$  \\
   Si   & $ 9.37(-4)$ & $  1.17$ & $  3.57$ & $  5.66$ & $ 18.50$ & $ 12.20$ & $  9.73$ & $ 6.68(-2)$ & $ 5.90(-11)$ & $ 2.64(-3)$ & $ 5.74(-2)$ & $ 5.77(-1)$ & $ 4.18(-1)$ & $ 2.23(-3)$ & $ 4.12(+1)$ & $ 2.12(+0)$  \\
  PSN   & $ 7.60(-4)$ & $  0.00$ & $  3.57$ & $  5.66$ & $ 18.50$ & $ 12.20$ & $  9.73$ & $ 6.69(-2)$ & $ 5.90(-11)$ & $ 2.64(-3)$ & $ 5.74(-2)$ & $ 5.77(-1)$ & $ 4.18(-1)$ & $ 2.23(-3)$ & $ 4.12(+1)$ & $ 2.12(+0)$  \\
 \cutinhead{ 30}
   MS   & $ 5.44(+4)$ & $  0.00$ & $  4.62$ & $  5.04$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 6.69(-05)$ & $ 5.32(-1)$ & $ 6.78(-1)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.65(+6)$ & $ 17.40$ & $  4.58$ & $  5.56$ & $ 28.50$ & $ 12.70$ & $  0.00$ & $ 1.88(+2)$ & $ 1.87(-05)$ & $ 5.25(-1)$ & $ 4.00(-1)$ & $ 5.81(-1)$ & $ 4.16(-1)$ & $ 1.36(-3)$ & $ 1.14(+1)$ & $ 1.40(+0)$  \\
   He   & $ 5.00(+5)$ & $ 11.70$ & $  5.19$ & $  5.75$ & $ 16.00$ & $ 15.80$ & $ 13.30$ & $ 9.86(-1)$ & $ 1.34(-06)$ & $ 1.07(-3)$ & $ 4.44(-2)$ & $ 3.62(-2)$ & $ 8.22(-1)$ & $ 1.14(-1)$ & $ 9.61(+1)$ & $ 4.70(+0)$  \\
   C    & $ 1.33(+2)$ & $  0.00$ & $  5.28$ & $  5.80$ & $ 16.00$ & $  0.00$ & $ 12.30$ & $ 4.84(+1)$ & $ 9.46(-05)$ & $ 4.37(-2)$ & $ 4.41(-2)$ & $ 0.00(+0)$ & $ 8.05(-1)$ & $ 1.39(-1)$ & $ 1.26(+1)$ & $ 3.38(+0)$  \\
   Ne   & $ 1.15(-1)$ & $  0.38$ & $  5.29$ & $  5.80$ & $ 16.00$ & $  0.00$ & $ 12.30$ & $ 5.02(+1)$ & $ 1.02(-04)$ & $ 4.45(-2)$ & $ 4.41(-2)$ & $ 0.00(+0)$ & $ 8.05(-1)$ & $ 1.39(-1)$ & $ 1.26(+1)$ & $ 3.38(+0)$  \\
   O    & $ 1.03(-1)$ & $  1.57$ & $  5.29$ & $  5.80$ & $ 16.00$ & $  0.00$ & $ 12.30$ & $ 5.13(+1)$ & $ 1.06(-04)$ & $ 4.50(-2)$ & $ 4.40(-2)$ & $ 0.00(+0)$ & $ 8.05(-1)$ & $ 1.39(-1)$ & $ 1.26(+1)$ & $ 3.38(+0)$  \\
   Si   & $ 6.21(-4)$ & $  1.21$ & $  5.29$ & $  5.80$ & $ 16.00$ & $  0.00$ & $ 12.30$ & $ 5.11(+1)$ & $ 1.05(-04)$ & $ 4.49(-2)$ & $ 4.40(-2)$ & $ 0.00(+0)$ & $ 8.05(-1)$ & $ 1.39(-1)$ & $ 1.26(+1)$ & $ 3.38(+0)$  \\
  PSN   & $ 6.05(-4)$ & $  0.00$ & $  5.29$ & $  5.80$ & $ 16.00$ & $  0.00$ & $ 12.30$ & $ 2.92(+2)$ & $ 6.10(-04)$ & $ 2.51(-1)$ & $ 4.40(-2)$ & $ 0.00(+0)$ & $ 8.05(-1)$ & $ 1.39(-1)$ & $ 1.25(+1)$ & $ 3.37(+0)$  \\
 \cutinhead{ 40}
   MS   & $ 4.18(+4)$ & $  0.00$ & $  4.66$ & $  5.32$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 2.93(+2)$ & $ 5.74(-05)$ & $ 4.97(-1)$ & $ 1.06(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.87(+6)$ & $ 25.20$ & $  4.58$ & $  5.77$ & $ 37.10$ & $ 18.00$ & $  0.00$ & $ 1.16(+2)$ & $ 9.54(-06)$ & $ 3.25(-1)$ & $ 5.29(-1)$ & $ 5.76(-1)$ & $ 4.21(-1)$ & $ 1.46(-3)$ & $ 1.17(+1)$ & $ 1.70(+0)$  \\
   He   & $ 4.15(+5)$ & $ 17.30$ & $  5.24$ & $  5.87$ & $ 20.70$ & $  0.00$ & $ 17.60$ & $ 3.45(+0)$ & $ 5.18(-06)$ & $ 3.12(-3)$ & $ 6.17(-2)$ & $ 0.00(+0)$ & $ 4.66(-1)$ & $ 1.68(-2)$ & $ 5.91(-2)$ & $ 7.42(-2)$  \\
   C    & $ 5.47(+1)$ & $  0.00$ & $  5.38$ & $  5.98$ & $ 20.70$ & $  0.00$ & $ 16.20$ & $ 1.31(+2)$ & $ 3.29(-04)$ & $ 9.20(-2)$ & $ 6.13(-2)$ & $ 0.00(+0)$ & $ 4.42(-1)$ & $ 1.53(-2)$ & $ 5.22(-2)$ & $ 6.28(-2)$  \\
   Ne   & $ 8.33(-2)$ & $  0.00$ & $  5.38$ & $  5.99$ & $ 20.70$ & $  0.00$ & $ 16.20$ & $ 1.33(+2)$ & $ 3.39(-04)$ & $ 9.26(-2)$ & $ 6.13(-2)$ & $ 0.00(+0)$ & $ 4.42(-1)$ & $ 1.53(-2)$ & $ 5.22(-2)$ & $ 6.28(-2)$  \\
   O    & $ 4.52(-2)$ & $  1.74$ & $  5.37$ & $  5.98$ & $ 20.70$ & $  0.00$ & $ 16.20$ & $ 1.30(+2)$ & $ 3.23(-04)$ & $ 9.15(-2)$ & $ 6.13(-2)$ & $ 0.00(+0)$ & $ 4.42(-1)$ & $ 1.53(-2)$ & $ 5.22(-2)$ & $ 6.28(-2)$  \\
   Si   & $ 4.21(-4)$ & $  1.23$ & $  5.37$ & $  5.98$ & $ 20.70$ & $  0.00$ & $ 16.20$ & $ 1.29(+2)$ & $ 3.16(-04)$ & $ 9.10(-2)$ & $ 6.13(-2)$ & $ 0.00(+0)$ & $ 4.42(-1)$ & $ 1.53(-2)$ & $ 5.22(-2)$ & $ 6.28(-2)$  \\
  PSN   & $ 4.21(-4)$ & $  0.00$ & $  5.37$ & $  5.98$ & $ 20.70$ & $  0.00$ & $ 16.20$ & $ 1.29(+2)$ & $ 3.15(-04)$ & $ 9.10(-2)$ & $ 6.13(-2)$ & $ 0.00(+0)$ & $ 4.42(-1)$ & $ 1.53(-2)$ & $ 5.22(-2)$ & $ 6.28(-2)$  \\
 \cutinhead{ 60}
   MS   & $ 2.86(+4)$ & $  0.00$ & $  4.70$ & $  5.67$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 3.09(+2)$ & $ 4.90(-05)$ & $ 4.78(-1)$ & $ 2.09(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.40(+6)$ & $ 41.40$ & $  4.51$ & $  6.05$ & $ 54.20$ & $ 29.30$ & $  0.00$ & $ 9.77(+1)$ & $ 4.09(-06)$ & $ 3.20(-1)$ & $ 8.63(-1)$ & $ 5.81(-1)$ & $ 4.16(-1)$ & $ 1.52(-3)$ & $ 1.20(+1)$ & $ 1.96(+0)$  \\
   He   & $ 3.46(+5)$ & $ 27.20$ & $  5.25$ & $  6.04$ & $ 27.60$ & $  0.00$ & $ 18.40$ & $ 8.21(+1)$ & $ 1.05(-04)$ & $ 6.98(-2)$ & $ 9.35(-2)$ & $ 0.00(+0)$ & $ 3.98(-1)$ & $ 9.22(-5)$ & $ 2.17(-4)$ & $ 5.32(-4)$  \\
   C    & $ 3.23(+1)$ & $  0.00$ & $  5.38$ & $  6.15$ & $ 27.50$ & $  0.00$ & $ 21.90$ & $ 1.37(+2)$ & $ 2.91(-04)$ & $ 9.02(-2)$ & $ 9.32(-2)$ & $ 0.00(+0)$ & $ 3.88(-1)$ & $ 8.80(-5)$ & $ 2.07(-4)$ & $ 4.84(-4)$  \\
   Ne   & $ 6.39(-2)$ & $  0.00$ & $  5.39$ & $  6.16$ & $ 27.50$ & $  0.00$ & $ 21.90$ & $ 1.40(+2)$ & $ 3.02(-04)$ & $ 9.11(-2)$ & $ 9.32(-2)$ & $ 0.00(+0)$ & $ 3.88(-1)$ & $ 8.80(-5)$ & $ 2.07(-4)$ & $ 4.84(-4)$  \\
   O    & $ 2.74(-2)$ & $  1.78$ & $  5.38$ & $  6.15$ & $ 27.50$ & $  0.00$ & $ 21.40$ & $ 1.35(+2)$ & $ 2.83(-04)$ & $ 8.96(-2)$ & $ 9.31(-2)$ & $ 0.00(+0)$ & $ 3.88(-1)$ & $ 8.80(-5)$ & $ 2.07(-4)$ & $ 4.84(-4)$  \\
   Si   & $ 2.58(-4)$ & $  1.16$ & $  5.37$ & $  6.14$ & $ 27.50$ & $  0.00$ & $ 21.40$ & $ 1.33(+2)$ & $ 2.73(-04)$ & $ 8.88(-2)$ & $ 9.31(-2)$ & $ 0.00(+0)$ & $ 3.88(-1)$ & $ 8.80(-5)$ & $ 2.07(-4)$ & $ 4.84(-4)$  \\
  PSN   & $ 4.28(-4)$ & $  0.00$ & $  5.37$ & $  6.14$ & $ 27.50$ & $  0.00$ & $ 21.40$ & $ 1.29(+2)$ & $ 2.59(-04)$ & $ 8.76(-2)$ & $ 9.31(-2)$ & $ 0.00(+0)$ & $ 3.88(-1)$ & $ 8.80(-5)$ & $ 2.07(-4)$ & $ 4.84(-4)$  \\
 \cutinhead{ 80}
   MS   & $ 2.39(+4)$ & $  0.00$ & $  4.74$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 4.24(-05)$ & $ 4.30(-1)$ & $ 3.29(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.66(+6)$ & $ 58.60$ & $  4.99$ & $  6.18$ & $ 45.10$ & $ 39.50$ & $  0.00$ & $ 3.13(+1)$ & $ 1.05(-05)$ & $ 4.05(-2)$ & $ 1.88(-1)$ & $ 3.25(-2)$ & $ 9.64(-1)$ & $ 2.31(-3)$ & $ 6.98(+1)$ & $ 1.16(+2)$  \\
   He   & $ 3.17(+5)$ & $ 34.10$ & $  5.25$ & $  6.13$ & $ 32.20$ & $  0.00$ & $ 11.20$ & $ 5.64(+1)$ & $ 6.50(-05)$ & $ 4.67(-2)$ & $ 8.54(-2)$ & $ 0.00(+0)$ & $ 4.48(-1)$ & $ 1.27(-5)$ & $ 3.06(-5)$ & $ 9.58(-5)$  \\
   C    & $ 3.56(+1)$ & $  0.00$ & $  5.36$ & $  6.23$ & $ 32.10$ & $  0.00$ & $ 25.50$ & $ 8.26(+1)$ & $ 1.40(-04)$ & $ 5.65(-2)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 4.37(-1)$ & $ 1.18(-5)$ & $ 2.81(-5)$ & $ 8.40(-5)$  \\
   Ne   & $ 5.60(-2)$ & $  0.00$ & $  5.36$ & $  6.25$ & $ 32.10$ & $  0.00$ & $ 25.70$ & $ 8.29(+1)$ & $ 1.41(-04)$ & $ 5.66(-2)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 4.37(-1)$ & $ 1.18(-5)$ & $ 2.81(-5)$ & $ 8.40(-5)$  \\
   O    & $ 2.27(-2)$ & $  1.80$ & $  5.36$ & $  6.25$ & $ 32.10$ & $  0.00$ & $ 25.70$ & $ 8.26(+1)$ & $ 1.40(-04)$ & $ 5.65(-2)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 4.37(-1)$ & $ 1.18(-5)$ & $ 2.81(-5)$ & $ 8.40(-5)$  \\
   Si   & $ 2.35(-4)$ & $  1.15$ & $  5.36$ & $  6.24$ & $ 32.10$ & $  0.00$ & $ 25.70$ & $ 8.31(+1)$ & $ 1.41(-04)$ & $ 5.67(-2)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 4.37(-1)$ & $ 1.18(-5)$ & $ 2.81(-5)$ & $ 8.40(-5)$  \\
  PSN   & $ 2.95(-4)$ & $  0.00$ & $  5.36$ & $  6.24$ & $ 32.10$ & $  0.00$ & $ 25.70$ & $ 8.26(+1)$ & $ 1.40(-04)$ & $ 5.65(-2)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 4.37(-1)$ & $ 1.18(-5)$ & $ 2.81(-5)$ & $ 8.40(-5)$  \\
 \cutinhead{120}
   MS   & $ 2.37(+4)$ & $  0.00$ & $  4.76$ & $  6.20$ & $120.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 3.33(-05)$ & $ 3.90(-1)$ & $ 6.16(+0)$ & $ 7.47(-1)$ & $ 2.50(-1)$ & $ 6.95(-5)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.07(+6)$ & $ 92.80$ & $  4.98$ & $  6.32$ & $ 57.80$ & $ 51.40$ & $  0.00$ & $ 1.85(+1)$ & $ 5.08(-06)$ & $ 2.33(-2)$ & $ 1.95(-1)$ & $ 4.41(-2)$ & $ 9.53(-1)$ & $ 2.31(-3)$ & $ 7.05(+1)$ & $ 1.16(+2)$  \\
   He   & $ 2.93(+5)$ & $ 45.00$ & $  5.25$ & $  6.26$ & $ 40.60$ & $  0.00$ & $  3.76$ & $ 3.84(+1)$ & $ 3.84(-05)$ & $ 3.04(-2)$ & $ 8.45(-2)$ & $ 0.00(+0)$ & $ 4.61(-1)$ & $ 1.70(-6)$ & $ 4.10(-6)$ & $ 1.42(-5)$  \\
   C    & $ 2.54(+1)$ & $  0.00$ & $  5.33$ & $  6.36$ & $ 40.50$ & $  0.00$ & $ 32.40$ & $ 4.93(+1)$ & $ 6.35(-05)$ & $ 3.45(-2)$ & $ 8.39(-2)$ & $ 0.00(+0)$ & $ 4.53(-1)$ & $ 1.55(-6)$ & $ 3.71(-6)$ & $ 1.24(-5)$  \\
   Ne   & $ 3.72(-2)$ & $  0.00$ & $  5.31$ & $  6.37$ & $ 40.50$ & $  0.00$ & $ 33.00$ & $ 4.41(+1)$ & $ 5.08(-05)$ & $ 3.26(-2)$ & $ 8.39(-2)$ & $ 0.00(+0)$ & $ 4.53(-1)$ & $ 1.55(-6)$ & $ 3.71(-6)$ & $ 1.24(-5)$  \\
   O    & $ 1.33(-2)$ & $  1.71$ & $  5.31$ & $  6.37$ & $ 40.50$ & $  0.00$ & $ 33.00$ & $ 4.58(+1)$ & $ 5.47(-05)$ & $ 3.32(-2)$ & $ 8.39(-2)$ & $ 0.00(+0)$ & $ 4.53(-1)$ & $ 1.55(-6)$ & $ 3.71(-6)$ & $ 1.24(-5)$  \\
   Si   & $ 2.15(-4)$ & $  1.04$ & $  5.29$ & $  6.37$ & $ 40.50$ & $  0.00$ & $ 33.00$ & $ 3.90(+2)$ & $ 4.23(-04)$ & $ 2.91(-1)$ & $ 8.39(-2)$ & $ 0.00(+0)$ & $ 4.53(-1)$ & $ 1.55(-6)$ & $ 3.71(-6)$ & $ 1.24(-5)$  \\
  PSN   & $ 6.29(-5)$ & $  0.00$ & $  5.25$ & $  6.37$ & $ 40.50$ & $  0.00$ & $ 33.00$ & $ 6.45(+2)$ & $ 5.66(-04)$ & $ 5.11(-1)$ & $ 8.39(-2)$ & $ 0.00(+0)$ & $ 4.53(-1)$ & $ 1.55(-6)$ & $ 3.71(-6)$ & $ 1.24(-5)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=000 km/s and metallicity [Fe/H]=-2 \label{tab0002}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 8.98(+4)$ & $  0.00$ & $  4.54$ & $  4.11$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.64(+7)$ & $  5.56$ & $  4.49$ & $  4.58$ & $ 13.00$ & $  3.10$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 1.05(+6)$ & $  1.95$ & $  4.02$ & $  4.74$ & $ 13.00$ & $  4.38$ & $  2.02$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 6.29(+3)$ & $  0.62$ & $  3.65$ & $  4.88$ & $ 13.00$ & $  4.34$ & $  2.17$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.52(-1)$ & $ 2.47(-1)$ & $ 5.26(-5)$ & $ 2.58(+0)$ & $ 2.90(-1)$  \\
   Ne   & $ 7.86(+0)$ & $  0.83$ & $  3.65$ & $  4.88$ & $ 13.00$ & $  4.34$ & $  2.24$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.52(-1)$ & $ 2.48(-1)$ & $ 5.27(-5)$ & $ 2.59(+0)$ & $ 2.90(-1)$  \\
   O    & $ 3.34(+0)$ & $  0.95$ & $  3.65$ & $  4.88$ & $ 13.00$ & $  4.34$ & $  2.22$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.52(-1)$ & $ 2.48(-1)$ & $ 5.27(-5)$ & $ 2.59(+0)$ & $ 2.90(-1)$  \\
   Si   & $ 2.60(-1)$ & $  0.02$ & $  3.65$ & $  4.88$ & $ 13.00$ & $  4.34$ & $  2.14$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.52(-1)$ & $ 2.48(-1)$ & $ 5.27(-5)$ & $ 2.59(+0)$ & $ 2.90(-1)$  \\
  PSN   & $ 6.50(-4)$ & $  0.00$ & $  3.65$ & $  4.88$ & $ 13.00$ & $  4.34$ & $  2.14$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.52(-1)$ & $ 2.48(-1)$ & $ 5.27(-5)$ & $ 2.59(+0)$ & $ 2.90(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 7.34(+4)$ & $  0.00$ & $  4.57$ & $  4.28$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.34(+7)$ & $  6.77$ & $  4.51$ & $  4.75$ & $ 15.00$ & $  3.85$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 8.40(+5)$ & $  2.45$ & $  4.00$ & $  4.89$ & $ 15.00$ & $  5.27$ & $  2.56$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 3.85(+3)$ & $  0.56$ & $  3.64$ & $  5.01$ & $ 14.80$ & $  5.21$ & $  2.79$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 5.45(-5)$ & $ 2.73(+0)$ & $ 3.03(-1)$  \\
   Ne   & $ 5.51(+0)$ & $  0.76$ & $  3.64$ & $  5.01$ & $ 14.80$ & $  5.21$ & $  2.73$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 5.45(-5)$ & $ 2.73(+0)$ & $ 3.03(-1)$  \\
   O    & $ 2.22(+0)$ & $  0.97$ & $  3.64$ & $  5.01$ & $ 14.80$ & $  5.21$ & $  2.72$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 5.45(-5)$ & $ 2.73(+0)$ & $ 3.03(-1)$  \\
   Si   & $ 1.55(-1)$ & $  1.08$ & $  3.64$ & $  5.01$ & $ 14.80$ & $  5.21$ & $  2.72$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 5.45(-5)$ & $ 2.73(+0)$ & $ 3.03(-1)$  \\
  PSN   & $ 1.24(-3)$ & $  0.00$ & $  3.64$ & $  5.01$ & $ 14.80$ & $  5.21$ & $  2.72$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 5.45(-5)$ & $ 2.73(+0)$ & $ 3.03(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 5.25(+4)$ & $  0.00$ & $  4.61$ & $  4.62$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 9.41(+6)$ & $  9.91$ & $  4.55$ & $  5.06$ & $ 20.00$ & $  5.84$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 5.87(+5)$ & $  3.98$ & $  3.90$ & $  5.16$ & $ 19.90$ & $  7.54$ & $  4.08$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 1.43(+3)$ & $  0.56$ & $  3.64$ & $  5.26$ & $ 19.70$ & $  7.49$ & $  4.26$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 6.14(-5)$ & $ 3.13(+0)$ & $ 3.56(-1)$  \\
   Ne   & $ 3.68(-1)$ & $  0.74$ & $  3.64$ & $  5.26$ & $ 19.70$ & $  7.49$ & $  4.23$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 6.15(-5)$ & $ 3.13(+0)$ & $ 3.56(-1)$  \\
   O    & $ 6.50(-1)$ & $  1.02$ & $  3.64$ & $  5.26$ & $ 19.70$ & $  7.49$ & $  4.23$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 6.15(-5)$ & $ 3.13(+0)$ & $ 3.56(-1)$  \\
   Si   & $ 5.67(-2)$ & $  1.07$ & $  3.64$ & $  5.26$ & $ 19.70$ & $  7.49$ & $  4.23$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 6.15(-5)$ & $ 3.13(+0)$ & $ 3.56(-1)$  \\
  PSN   & $ 1.08(-3)$ & $  0.00$ & $  3.64$ & $  5.27$ & $ 19.70$ & $  7.49$ & $  4.23$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 6.15(-5)$ & $ 3.13(+0)$ & $ 3.56(-1)$  \\
 \cutinhead{ 25}
   MS   & $ 4.20(+4)$ & $  0.00$ & $  4.64$ & $  4.86$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.43(+6)$ & $ 13.30$ & $  4.57$ & $  5.28$ & $ 24.90$ & $  8.12$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 4.79(+5)$ & $  5.70$ & $  4.30$ & $  5.36$ & $ 24.90$ & $  9.87$ & $  5.80$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 6.65(+2)$ & $  0.08$ & $  3.67$ & $  5.20$ & $ 24.70$ & $  9.87$ & $  5.97$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 2.54(-1)$ & $  0.62$ & $  3.67$ & $  5.20$ & $ 24.70$ & $  9.87$ & $  5.97$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 5.73(-1)$ & $  1.05$ & $  3.67$ & $  5.20$ & $ 24.70$ & $  9.87$ & $  5.93$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 1.22(-2)$ & $  1.09$ & $  3.67$ & $  5.20$ & $ 24.70$ & $  9.87$ & $  5.93$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 6.82(-4)$ & $  0.00$ & $  3.67$ & $  5.20$ & $ 24.70$ & $  9.87$ & $  5.93$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 30}
   MS   & $ 3.67(+4)$ & $  0.00$ & $  4.67$ & $  5.05$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 6.27(+6)$ & $ 17.00$ & $  4.59$ & $  5.44$ & $ 29.90$ & $ 10.30$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 4.14(+5)$ & $  6.78$ & $  4.36$ & $  5.53$ & $ 29.90$ & $ 11.60$ & $  6.84$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 5.06(+2)$ & $  0.00$ & $  4.27$ & $  5.52$ & $ 29.90$ & $ 11.70$ & $  7.13$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 1.59(-1)$ & $  0.63$ & $  4.27$ & $  5.52$ & $ 29.90$ & $ 11.60$ & $  6.98$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 2.46(-1)$ & $  1.14$ & $  4.27$ & $  5.52$ & $ 29.90$ & $ 11.60$ & $  6.98$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 1.43(-3)$ & $  1.03$ & $  4.27$ & $  5.52$ & $ 29.90$ & $ 11.70$ & $  6.98$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 6.01(-4)$ & $  0.00$ & $  4.27$ & $  5.52$ & $ 29.90$ & $ 11.70$ & $  6.98$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 2.95(+4)$ & $  0.00$ & $  4.70$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.00(+6)$ & $ 25.00$ & $  4.61$ & $  5.68$ & $ 39.80$ & $ 15.40$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 3.55(+5)$ & $ 11.00$ & $  4.35$ & $  5.75$ & $ 39.80$ & $ 16.70$ & $ 11.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 2.53(+2)$ & $  0.00$ & $  4.22$ & $  5.75$ & $ 39.70$ & $ 16.70$ & $ 11.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 1.32(-1)$ & $  0.49$ & $  4.22$ & $  5.75$ & $ 39.70$ & $ 16.80$ & $ 11.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 1.62(-1)$ & $  1.30$ & $  4.22$ & $  5.75$ & $ 39.70$ & $ 16.80$ & $ 11.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 8.40(-4)$ & $  1.07$ & $  4.22$ & $  5.75$ & $ 39.70$ & $ 16.80$ & $ 11.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 4.95(-4)$ & $  0.00$ & $  4.22$ & $  5.75$ & $ 39.70$ & $ 16.70$ & $ 11.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 60}
   MS   & $ 2.25(+4)$ & $  0.00$ & $  4.75$ & $  5.68$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.92(+6)$ & $ 42.30$ & $  4.63$ & $  5.99$ & $ 59.70$ & $ 25.90$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 3.00(+5)$ & $ 19.80$ & $  4.31$ & $  6.06$ & $ 59.60$ & $ 27.20$ & $ 19.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 7.13(+1)$ & $  0.00$ & $  4.10$ & $  6.06$ & $ 59.60$ & $ 27.20$ & $ 20.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 8.12(-2)$ & $  0.00$ & $  4.10$ & $  6.06$ & $ 59.60$ & $ 27.20$ & $ 20.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 4.03(-2)$ & $  1.72$ & $  4.10$ & $  6.06$ & $ 59.60$ & $ 27.20$ & $ 20.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 3.51(-4)$ & $  1.17$ & $  4.10$ & $  6.06$ & $ 59.60$ & $ 27.20$ & $ 20.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 3.13(-4)$ & $  0.00$ & $  4.10$ & $  6.06$ & $ 59.60$ & $ 27.20$ & $ 20.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 80}
   MS   & $ 1.96(+4)$ & $  0.00$ & $  4.77$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.38(+6)$ & $ 59.60$ & $  4.61$ & $  6.18$ & $ 79.50$ & $ 37.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 2.70(+5)$ & $ 28.80$ & $  4.24$ & $  6.24$ & $ 79.30$ & $ 38.30$ & $ 28.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 4.83(+1)$ & $  0.00$ & $  3.80$ & $  6.24$ & $ 78.60$ & $ 38.30$ & $ 29.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 6.40(-2)$ & $  0.00$ & $  3.80$ & $  6.24$ & $ 78.60$ & $ 38.30$ & $ 28.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 2.74(-2)$ & $  1.83$ & $  3.80$ & $  6.24$ & $ 78.60$ & $ 38.30$ & $ 28.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 2.36(-4)$ & $  1.15$ & $  3.80$ & $  6.24$ & $ 78.60$ & $ 38.30$ & $ 28.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 2.40(-4)$ & $  0.00$ & $  3.80$ & $  6.24$ & $ 78.60$ & $ 38.30$ & $ 28.90$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{120}
   MS   & $ 1.74(+4)$ & $  0.00$ & $  4.80$ & $  6.20$ & $120.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 2.88(+6)$ & $ 95.20$ & $  4.59$ & $  6.43$ & $119.00$ & $ 59.60$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 2.52(+5)$ & $ 50.40$ & $  4.05$ & $  6.49$ & $106.00$ & $ 61.40$ & $ 50.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 6.41(-1)$ & $ 3.59(-1)$ & $ 1.52(-4)$ & $ 1.05(+1)$ & $ 2.00(+0)$  \\
   C    & $ 1.81(+1)$ & $  0.00$ & $  4.22$ & $  6.48$ & $103.00$ & $ 61.40$ & $ 50.50$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.24(-1)$ & $ 1.97(-4)$ & $ 3.28(+1)$ & $ 5.45(+0)$  \\
   Ne   & $ 2.10(-2)$ & $  0.00$ & $  4.23$ & $  6.49$ & $103.00$ & $ 61.40$ & $ 50.50$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.24(-1)$ & $ 1.97(-4)$ & $ 3.28(+1)$ & $ 5.45(+0)$  \\
  PSN   & $ 2.09(-3)$ & $  0.00$ & $  4.23$ & $  6.49$ & $103.00$ & $ 61.40$ & $ 50.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.24(-1)$ & $ 1.97(-4)$ & $ 3.28(+1)$ & $ 5.45(+0)$  \\
  PSN   & $ 2.09(-3)$ & $  0.00$ & $  4.23$ & $  6.49$ & $103.00$ & $ 61.40$ & $ 50.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.24(-1)$ & $ 1.97(-4)$ & $ 3.28(+1)$ & $ 5.45(+0)$  \\
  PSN   & $ 2.09(-3)$ & $  0.00$ & $  4.23$ & $  6.49$ & $103.00$ & $ 61.40$ & $ 50.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 4.75(-1)$ & $ 5.24(-1)$ & $ 1.97(-4)$ & $ 3.28(+1)$ & $ 5.45(+0)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=150 km/s and metallicity [Fe/H]=-2 \label{tab1502}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.35(+5)$ & $  0.00$ & $  4.53$ & $  4.11$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 6.68(-05)$ & $ 3.08(-1)$ & $ 7.84(-2)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.92(+7)$ & $  5.59$ & $  4.48$ & $  4.71$ & $ 13.00$ & $  3.66$ & $  0.00$ & $ 1.05(+2)$ & $ 1.81(-05)$ & $ 3.46(-1)$ & $ 7.79(-2)$ & $ 7.51(-1)$ & $ 2.48(-1)$ & $ 5.29(-5)$ & $ 2.26(+0)$ & $ 2.99(-1)$  \\
   He   & $ 1.37(+6)$ & $  3.06$ & $  3.63$ & $  5.16$ & $ 11.00$ & $  5.21$ & $  4.24$ & $ 2.59(-1)$ & $ 5.36(-10)$ & $ 8.66(-3)$ & $ 3.17(-2)$ & $ 6.50(-1)$ & $ 3.49(-1)$ & $ 2.54(-4)$ & $ 2.12(+1)$ & $ 1.88(+0)$  \\
   C    & $ 1.30(+3)$ & $  0.24$ & $  3.64$ & $  5.07$ & $ 11.00$ & $  4.93$ & $  3.82$ & $ 3.12(-1)$ & $ 7.50(-10)$ & $ 9.67(-3)$ & $ 3.15(-2)$ & $ 5.74(-1)$ & $ 4.19(-1)$ & $ 5.48(-3)$ & $ 4.32(+1)$ & $ 3.71(+0)$  \\
   Ne   & $ 2.72(-1)$ & $  0.64$ & $  3.64$ & $  5.07$ & $ 11.00$ & $  4.93$ & $  3.82$ & $ 3.13(-1)$ & $ 7.52(-10)$ & $ 9.68(-3)$ & $ 3.15(-2)$ & $ 5.74(-1)$ & $ 4.19(-1)$ & $ 5.48(-3)$ & $ 4.32(+1)$ & $ 3.71(+0)$  \\
   O    & $ 7.25(-1)$ & $  1.11$ & $  3.64$ & $  5.07$ & $ 11.00$ & $  4.93$ & $  3.46$ & $ 3.13(-1)$ & $ 7.52(-10)$ & $ 9.69(-3)$ & $ 3.15(-2)$ & $ 5.74(-1)$ & $ 4.19(-1)$ & $ 5.48(-3)$ & $ 4.32(+1)$ & $ 3.71(+0)$  \\
   Si   & $ 1.53(-2)$ & $  1.13$ & $  3.64$ & $  5.07$ & $ 11.00$ & $  4.93$ & $  3.46$ & $ 3.13(-1)$ & $ 7.52(-10)$ & $ 9.69(-3)$ & $ 3.15(-2)$ & $ 5.74(-1)$ & $ 4.19(-1)$ & $ 5.48(-3)$ & $ 4.32(+1)$ & $ 3.71(+0)$  \\
  PSN   & $ 1.75(-3)$ & $  0.00$ & $  3.64$ & $  5.07$ & $ 11.00$ & $  4.93$ & $  3.46$ & $ 3.13(-1)$ & $ 7.52(-10)$ & $ 9.69(-3)$ & $ 3.15(-2)$ & $ 5.74(-1)$ & $ 4.19(-1)$ & $ 5.48(-3)$ & $ 4.32(+1)$ & $ 3.71(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.19(+5)$ & $  0.00$ & $  4.56$ & $  4.28$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 6.05(-05)$ & $ 2.97(-1)$ & $ 1.00(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.55(+7)$ & $  6.79$ & $  4.50$ & $  4.87$ & $ 15.00$ & $  4.49$ & $  0.00$ & $ 1.17(+2)$ & $ 1.87(-05)$ & $ 3.71(-1)$ & $ 9.95(-2)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 5.45(-5)$ & $ 2.31(+0)$ & $ 3.11(-1)$  \\
   He   & $ 1.17(+6)$ & $  3.69$ & $  3.63$ & $  5.26$ & $ 13.00$ & $  6.10$ & $  4.99$ & $ 2.72(-1)$ & $ 5.05(-10)$ & $ 8.81(-3)$ & $ 4.43(-2)$ & $ 6.32(-1)$ & $ 3.67(-1)$ & $ 2.51(-4)$ & $ 2.12(+1)$ & $ 1.95(+0)$  \\
   C    & $ 9.21(+2)$ & $  0.00$ & $  3.64$ & $  5.16$ & $ 13.00$ & $  5.77$ & $  4.62$ & $ 3.31(-1)$ & $ 7.20(-10)$ & $ 9.93(-3)$ & $ 4.39(-2)$ & $ 5.66(-1)$ & $ 4.26(-1)$ & $ 5.79(-3)$ & $ 3.16(+1)$ & $ 3.13(+0)$  \\
   Ne   & $ 3.82(-1)$ & $  0.61$ & $  3.64$ & $  5.16$ & $ 13.00$ & $  5.77$ & $  4.08$ & $ 3.31(-1)$ & $ 7.21(-10)$ & $ 9.94(-3)$ & $ 4.39(-2)$ & $ 5.66(-1)$ & $ 4.26(-1)$ & $ 5.79(-3)$ & $ 3.16(+1)$ & $ 3.13(+0)$  \\
   O    & $ 4.94(-1)$ & $  1.22$ & $  3.64$ & $  5.16$ & $ 13.00$ & $  5.77$ & $  4.11$ & $ 3.31(-1)$ & $ 7.21(-10)$ & $ 9.94(-3)$ & $ 4.39(-2)$ & $ 5.66(-1)$ & $ 4.26(-1)$ & $ 5.79(-3)$ & $ 3.16(+1)$ & $ 3.13(+0)$  \\
   Si   & $ 1.35(-3)$ & $  1.04$ & $  3.64$ & $  5.16$ & $ 13.00$ & $  5.77$ & $  4.11$ & $ 3.31(-1)$ & $ 7.21(-10)$ & $ 9.94(-3)$ & $ 4.39(-2)$ & $ 5.66(-1)$ & $ 4.26(-1)$ & $ 5.79(-3)$ & $ 3.16(+1)$ & $ 3.13(+0)$  \\
  PSN   & $ 1.16(-3)$ & $  0.00$ & $  3.64$ & $  5.16$ & $ 13.00$ & $  5.77$ & $  4.11$ & $ 3.31(-1)$ & $ 7.21(-10)$ & $ 9.94(-3)$ & $ 4.39(-2)$ & $ 5.66(-1)$ & $ 4.26(-1)$ & $ 5.79(-3)$ & $ 3.16(+1)$ & $ 3.13(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 7.01(+4)$ & $  0.00$ & $  4.61$ & $  4.61$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 5.12(-05)$ & $ 2.80(-1)$ & $ 1.64(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.06(+7)$ & $  9.96$ & $  4.55$ & $  5.15$ & $ 19.90$ & $  6.62$ & $  0.00$ & $ 7.81(+1)$ & $ 1.10(-05)$ & $ 2.32(-1)$ & $ 1.61(-1)$ & $ 7.43(-1)$ & $ 2.56(-1)$ & $ 6.21(-5)$ & $ 2.84(+0)$ & $ 3.68(-1)$  \\
   He   & $ 8.46(+5)$ & $  5.36$ & $  3.63$ & $  5.50$ & $ 17.60$ & $  8.05$ & $  6.72$ & $ 2.38(-1)$ & $ 3.34(-10)$ & $ 7.65(-3)$ & $ 7.90(-2)$ & $ 6.08(-1)$ & $ 3.91(-1)$ & $ 6.62(-4)$ & $ 4.43(+1)$ & $ 3.23(+0)$  \\
   C    & $ 5.86(+2)$ & $  0.00$ & $  3.64$ & $  5.36$ & $ 17.60$ & $  8.01$ & $  6.51$ & $ 3.35(-1)$ & $ 5.83(-10)$ & $ 9.68(-3)$ & $ 7.79(-2)$ & $ 5.62(-1)$ & $ 4.28(-1)$ & $ 7.34(-3)$ & $ 7.01(+1)$ & $ 2.88(+0)$  \\
   Ne   & $ 2.14(-1)$ & $  0.49$ & $  3.64$ & $  5.36$ & $ 17.60$ & $  8.00$ & $  6.50$ & $ 3.36(-1)$ & $ 5.84(-10)$ & $ 9.68(-3)$ & $ 7.79(-2)$ & $ 5.62(-1)$ & $ 4.28(-1)$ & $ 7.34(-3)$ & $ 7.01(+1)$ & $ 2.88(+0)$  \\
   O    & $ 4.78(-1)$ & $  1.25$ & $  3.64$ & $  5.36$ & $ 17.60$ & $  8.00$ & $  6.50$ & $ 3.36(-1)$ & $ 5.84(-10)$ & $ 9.69(-3)$ & $ 7.79(-2)$ & $ 5.62(-1)$ & $ 4.28(-1)$ & $ 7.34(-3)$ & $ 7.01(+1)$ & $ 2.88(+0)$  \\
   Si   & $ 1.11(-3)$ & $  1.11$ & $  3.64$ & $  5.36$ & $ 17.60$ & $  7.99$ & $  6.50$ & $ 3.36(-1)$ & $ 5.84(-10)$ & $ 9.69(-3)$ & $ 7.79(-2)$ & $ 5.62(-1)$ & $ 4.28(-1)$ & $ 7.34(-3)$ & $ 7.01(+1)$ & $ 2.88(+0)$  \\
  PSN   & $ 1.13(-3)$ & $  0.00$ & $  3.64$ & $  5.36$ & $ 17.60$ & $  7.98$ & $  5.86$ & $ 3.36(-1)$ & $ 5.84(-10)$ & $ 9.69(-3)$ & $ 7.79(-2)$ & $ 5.62(-1)$ & $ 4.28(-1)$ & $ 7.34(-3)$ & $ 7.01(+1)$ & $ 2.88(+0)$  \\
 \cutinhead{ 25}
   MS   & $ 6.18(+4)$ & $  0.00$ & $  4.64$ & $  4.86$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 4.54(-05)$ & $ 2.71(-1)$ & $ 2.37(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 8.15(+6)$ & $ 13.40$ & $  4.58$ & $  5.34$ & $ 24.90$ & $  8.47$ & $  0.00$ & $ 6.28(+1)$ & $ 8.20(-06)$ & $ 1.75(-1)$ & $ 2.30(-1)$ & $ 7.39(-1)$ & $ 2.61(-1)$ & $ 7.18(-5)$ & $ 3.57(+0)$ & $ 4.48(-1)$  \\
   He   & $ 7.10(+5)$ & $  7.09$ & $  4.26$ & $  5.46$ & $ 24.90$ & $ 10.50$ & $  8.80$ & $ 1.12(+1)$ & $ 2.97(-07)$ & $ 6.97(-2)$ & $ 2.17(-1)$ & $ 6.72(-1)$ & $ 3.28(-1)$ & $ 1.09(-4)$ & $ 7.84(+0)$ & $ 8.69(-1)$  \\
   C    & $ 3.04(+2)$ & $  0.00$ & $  3.80$ & $  5.40$ & $ 24.90$ & $ 10.50$ & $  8.24$ & $ 1.30(+0)$ & $ 4.44(-09)$ & $ 2.26(-2)$ & $ 2.15(-1)$ & $ 6.71(-1)$ & $ 3.29(-1)$ & $ 1.10(-4)$ & $ 7.91(+0)$ & $ 8.77(-1)$  \\
   Ne   & $ 1.56(-1)$ & $  0.45$ & $  3.80$ & $  5.40$ & $ 24.90$ & $ 10.50$ & $  8.22$ & $ 1.30(+0)$ & $ 4.44(-09)$ & $ 2.26(-2)$ & $ 2.15(-1)$ & $ 6.71(-1)$ & $ 3.29(-1)$ & $ 1.10(-4)$ & $ 7.92(+0)$ & $ 8.77(-1)$  \\
   O    & $ 2.00(-1)$ & $  1.33$ & $  3.80$ & $  5.40$ & $ 24.90$ & $ 10.50$ & $  7.83$ & $ 1.30(+0)$ & $ 4.44(-09)$ & $ 2.26(-2)$ & $ 2.15(-1)$ & $ 6.71(-1)$ & $ 3.29(-1)$ & $ 1.10(-4)$ & $ 7.92(+0)$ & $ 8.77(-1)$  \\
   Si   & $ 8.73(-4)$ & $  1.16$ & $  3.80$ & $  5.40$ & $ 24.90$ & $ 10.50$ & $  7.80$ & $ 1.30(+0)$ & $ 4.44(-09)$ & $ 2.26(-2)$ & $ 2.15(-1)$ & $ 6.71(-1)$ & $ 3.29(-1)$ & $ 1.10(-4)$ & $ 7.92(+0)$ & $ 8.77(-1)$  \\
  PSN   & $ 7.79(-4)$ & $  0.00$ & $  3.80$ & $  5.40$ & $ 24.90$ & $ 10.50$ & $  7.75$ & $ 1.30(+0)$ & $ 4.44(-09)$ & $ 2.26(-2)$ & $ 2.15(-1)$ & $ 6.71(-1)$ & $ 3.29(-1)$ & $ 1.10(-4)$ & $ 7.92(+0)$ & $ 8.77(-1)$  \\
 \cutinhead{ 30}
   MS   & $ 4.72(+4)$ & $  0.00$ & $  4.66$ & $  5.04$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 4.14(-05)$ & $ 2.61(-1)$ & $ 3.22(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.15(+6)$ & $ 17.10$ & $  4.56$ & $  5.54$ & $ 29.80$ & $ 12.10$ & $  0.00$ & $ 1.29(+2)$ & $ 1.22(-05)$ & $ 3.76(-1)$ & $ 2.89(-1)$ & $ 7.03(-1)$ & $ 2.97(-1)$ & $ 9.81(-5)$ & $ 6.60(+0)$ & $ 7.15(-1)$  \\
   He   & $ 4.82(+5)$ & $ 11.40$ & $  3.64$ & $  5.70$ & $ 27.10$ & $ 15.30$ & $  0.01$ & $ 3.00(-1)$ & $ 3.44(-10)$ & $ 8.56(-3)$ & $ 1.51(-1)$ & $ 6.68(-1)$ & $ 3.32(-1)$ & $ 1.36(-4)$ & $ 3.75(+1)$ & $ 1.24(+0)$  \\
   C    & $ 1.55(+2)$ & $  0.00$ & $  3.63$ & $  5.81$ & $ 26.80$ & $ 15.40$ & $ 12.40$ & $ 1.95(-1)$ & $ 1.88(-10)$ & $ 6.13(-3)$ & $ 1.40(-1)$ & $ 6.67(-1)$ & $ 3.33(-1)$ & $ 1.38(-4)$ & $ 3.79(+1)$ & $ 1.26(+0)$  \\
   Ne   & $ 1.14(-1)$ & $  0.38$ & $  3.63$ & $  5.81$ & $ 26.80$ & $ 15.40$ & $ 12.40$ & $ 1.95(-1)$ & $ 1.88(-10)$ & $ 6.13(-3)$ & $ 1.40(-1)$ & $ 6.67(-1)$ & $ 3.33(-1)$ & $ 1.38(-4)$ & $ 3.79(+1)$ & $ 1.26(+0)$  \\
   O    & $ 1.01(-1)$ & $  1.55$ & $  3.63$ & $  5.81$ & $ 26.80$ & $ 15.40$ & $ 11.90$ & $ 1.95(-1)$ & $ 1.88(-10)$ & $ 6.13(-3)$ & $ 1.40(-1)$ & $ 6.67(-1)$ & $ 3.33(-1)$ & $ 1.38(-4)$ & $ 3.79(+1)$ & $ 1.26(+0)$  \\
   Si   & $ 6.67(-4)$ & $  1.18$ & $  3.63$ & $  5.81$ & $ 26.80$ & $ 15.40$ & $ 11.90$ & $ 1.95(-1)$ & $ 1.88(-10)$ & $ 6.13(-3)$ & $ 1.40(-1)$ & $ 6.67(-1)$ & $ 3.33(-1)$ & $ 1.38(-4)$ & $ 3.79(+1)$ & $ 1.26(+0)$  \\
  PSN   & $ 5.30(-4)$ & $  0.00$ & $  3.63$ & $  5.81$ & $ 26.80$ & $ 15.40$ & $ 11.90$ & $ 1.95(-1)$ & $ 1.88(-10)$ & $ 6.13(-3)$ & $ 1.40(-1)$ & $ 6.67(-1)$ & $ 3.33(-1)$ & $ 1.38(-4)$ & $ 3.79(+1)$ & $ 1.26(+0)$  \\
 \cutinhead{ 40}
   MS   & $ 3.89(+4)$ & $  0.00$ & $  4.70$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 3.50(-05)$ & $ 2.42(-1)$ & $ 5.11(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.59(+6)$ & $ 25.00$ & $  4.51$ & $  5.77$ & $ 39.70$ & $ 18.30$ & $  0.00$ & $ 1.31(+2)$ & $ 7.61(-06)$ & $ 4.18(-1)$ & $ 4.45(-1)$ & $ 7.07(-1)$ & $ 2.92(-1)$ & $ 1.04(-4)$ & $ 7.11(+0)$ & $ 8.03(-1)$  \\
   He   & $ 4.06(+5)$ & $ 17.90$ & $  5.24$ & $  5.90$ & $ 21.90$ & $  0.00$ & $  7.02$ & $ 5.16(+1)$ & $ 7.40(-05)$ & $ 4.65(-2)$ & $ 5.04(-2)$ & $ 0.00(+0)$ & $ 7.94(-1)$ & $ 1.60(-2)$ & $ 1.22(-1)$ & $ 2.76(-1)$  \\
   C    & $ 6.17(+1)$ & $  0.00$ & $  5.37$ & $  6.01$ & $ 21.80$ & $  0.00$ & $ 17.30$ & $ 8.28(+1)$ & $ 1.90(-04)$ & $ 5.89(-2)$ & $ 5.02(-2)$ & $ 0.00(+0)$ & $ 7.77(-1)$ & $ 1.51(-2)$ & $ 1.07(-1)$ & $ 2.32(-1)$  \\
   Ne   & $ 8.05(-2)$ & $  0.00$ & $  5.37$ & $  6.02$ & $ 21.80$ & $  0.00$ & $ 17.30$ & $ 8.52(+1)$ & $ 2.01(-04)$ & $ 5.98(-2)$ & $ 5.02(-2)$ & $ 0.00(+0)$ & $ 7.77(-1)$ & $ 1.51(-2)$ & $ 1.07(-1)$ & $ 2.32(-1)$  \\
   O    & $ 3.93(-2)$ & $  1.74$ & $  5.36$ & $  6.01$ & $ 21.80$ & $  0.00$ & $ 17.00$ & $ 8.25(+1)$ & $ 1.89(-04)$ & $ 5.88(-2)$ & $ 5.02(-2)$ & $ 0.00(+0)$ & $ 7.77(-1)$ & $ 1.51(-2)$ & $ 1.07(-1)$ & $ 2.32(-1)$  \\
   Si   & $ 3.49(-4)$ & $  1.18$ & $  5.36$ & $  6.01$ & $ 21.80$ & $  0.00$ & $ 17.00$ & $ 8.12(+1)$ & $ 1.83(-04)$ & $ 5.84(-2)$ & $ 5.02(-2)$ & $ 0.00(+0)$ & $ 7.77(-1)$ & $ 1.51(-2)$ & $ 1.07(-1)$ & $ 2.32(-1)$  \\
  PSN   & $ 4.52(-4)$ & $  0.00$ & $  5.36$ & $  6.01$ & $ 21.80$ & $  0.00$ & $ 17.00$ & $ 8.09(+1)$ & $ 1.81(-04)$ & $ 5.83(-2)$ & $ 5.02(-2)$ & $ 0.00(+0)$ & $ 7.77(-1)$ & $ 1.51(-2)$ & $ 1.07(-1)$ & $ 2.32(-1)$  \\
 \cutinhead{ 60}
   MS   & $ 2.98(+4)$ & $  0.00$ & $  4.74$ & $  5.68$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 2.87(-05)$ & $ 2.23(-1)$ & $ 9.77(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.27(+6)$ & $ 42.70$ & $  4.31$ & $  6.06$ & $ 59.50$ & $ 30.90$ & $  0.00$ & $ 1.16(+2)$ & $ 1.96(-06)$ & $ 5.44(-1)$ & $ 8.37(-1)$ & $ 7.14(-1)$ & $ 2.86(-1)$ & $ 1.12(-4)$ & $ 7.72(+0)$ & $ 9.30(-1)$  \\
   He   & $ 3.38(+5)$ & $ 30.60$ & $  5.25$ & $  6.20$ & $ 36.10$ & $  0.00$ & $ 31.00$ & $ 6.45(+1)$ & $ 6.88(-05)$ & $ 5.25(-2)$ & $ 1.30(-1)$ & $ 0.00(+0)$ & $ 6.86(-1)$ & $ 1.10(-2)$ & $ 5.80(-2)$ & $ 9.92(-2)$  \\
   C    & $ 1.93(+1)$ & $  0.00$ & $  5.35$ & $  6.29$ & $ 36.00$ & $  0.00$ & $ 29.00$ & $ 9.44(+1)$ & $ 1.47(-04)$ & $ 6.35(-2)$ & $ 1.29(-1)$ & $ 0.00(+0)$ & $ 6.67(-1)$ & $ 1.03(-2)$ & $ 5.13(-2)$ & $ 8.56(-2)$  \\
   Ne   & $ 4.30(-2)$ & $  0.00$ & $  5.35$ & $  6.31$ & $ 36.00$ & $  0.00$ & $ 29.00$ & $ 9.30(+1)$ & $ 1.43(-04)$ & $ 6.31(-2)$ & $ 1.29(-1)$ & $ 0.00(+0)$ & $ 6.67(-1)$ & $ 1.03(-2)$ & $ 5.13(-2)$ & $ 8.56(-2)$  \\
   O    & $ 1.70(-2)$ & $  1.76$ & $  5.35$ & $  6.29$ & $ 36.00$ & $  0.00$ & $ 28.40$ & $ 9.47(+1)$ & $ 1.48(-04)$ & $ 6.37(-2)$ & $ 1.29(-1)$ & $ 0.00(+0)$ & $ 6.67(-1)$ & $ 1.03(-2)$ & $ 5.13(-2)$ & $ 8.56(-2)$  \\
   Si   & $ 2.21(-4)$ & $  1.10$ & $  5.35$ & $  6.29$ & $ 36.00$ & $  0.00$ & $ 28.40$ & $ 9.28(+1)$ & $ 1.42(-04)$ & $ 6.30(-2)$ & $ 1.29(-1)$ & $ 0.00(+0)$ & $ 6.67(-1)$ & $ 1.03(-2)$ & $ 5.13(-2)$ & $ 8.56(-2)$  \\
  PSN   & $ 2.01(-4)$ & $  0.00$ & $  5.35$ & $  6.29$ & $ 36.00$ & $  0.00$ & $ 28.40$ & $ 9.28(+1)$ & $ 1.42(-04)$ & $ 6.30(-2)$ & $ 1.29(-1)$ & $ 0.00(+0)$ & $ 6.67(-1)$ & $ 1.03(-2)$ & $ 5.13(-2)$ & $ 8.56(-2)$  \\
 \cutinhead{ 80}
   MS   & $ 2.57(+4)$ & $  0.00$ & $  4.77$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 2.47(-05)$ & $ 2.08(-1)$ & $ 1.53(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.62(+6)$ & $ 59.80$ & $  4.21$ & $  6.24$ & $ 79.20$ & $ 42.90$ & $  0.00$ & $ 9.32(+1)$ & $ 8.02(-07)$ & $ 5.31(-1)$ & $ 1.30(+0)$ & $ 7.07(-1)$ & $ 2.93(-1)$ & $ 1.22(-4)$ & $ 9.42(+0)$ & $ 1.09(+0)$  \\
   He   & $ 3.10(+5)$ & $ 42.40$ & $  5.25$ & $  6.36$ & $ 48.50$ & $  0.00$ & $ 16.10$ & $ 7.17(+1)$ & $ 6.36(-05)$ & $ 5.51(-2)$ & $ 2.20(-1)$ & $ 0.00(+0)$ & $ 5.75(-1)$ & $ 7.23(-3)$ & $ 2.89(-2)$ & $ 4.36(-2)$  \\
   C    & $ 1.82(+1)$ & $  0.00$ & $  5.29$ & $  6.45$ & $ 48.50$ & $  0.00$ & $ 38.60$ & $ 7.78(+1)$ & $ 7.47(-05)$ & $ 5.75(-2)$ & $ 2.19(-1)$ & $ 0.00(+0)$ & $ 5.52(-1)$ & $ 6.61(-3)$ & $ 2.55(-2)$ & $ 3.66(-2)$  \\
   Ne   & $ 2.69(-2)$ & $  0.00$ & $  5.22$ & $  6.47$ & $ 48.50$ & $  0.00$ & $ 39.70$ & $ 5.75(+1)$ & $ 4.06(-05)$ & $ 4.95(-2)$ & $ 2.19(-1)$ & $ 0.00(+0)$ & $ 5.52(-1)$ & $ 6.61(-3)$ & $ 2.55(-2)$ & $ 3.66(-2)$  \\
   O    & $ 7.11(-3)$ & $  1.18$ & $  5.11$ & $  6.47$ & $ 48.50$ & $  0.00$ & $ 40.50$ & $ 3.47(+1)$ & $ 1.46(-05)$ & $ 3.88(-2)$ & $ 2.19(-1)$ & $ 0.00(+0)$ & $ 5.52(-1)$ & $ 6.61(-3)$ & $ 2.55(-2)$ & $ 3.66(-2)$  \\
  PSN   & $ 1.06(-3)$ & $  0.00$ & $  5.17$ & $  6.47$ & $ 48.50$ & $  0.00$ & $ 40.50$ & $ 4.36(+1)$ & $ 2.34(-05)$ & $ 4.31(-2)$ & $ 2.19(-1)$ & $ 0.00(+0)$ & $ 5.52(-1)$ & $ 6.61(-3)$ & $ 2.55(-2)$ & $ 3.66(-2)$  \\
  PSN   & $ 1.06(-3)$ & $  0.00$ & $  5.17$ & $  6.47$ & $ 48.50$ & $  0.00$ & $ 40.50$ & $ 4.36(+1)$ & $ 2.34(-05)$ & $ 4.31(-2)$ & $ 2.19(-1)$ & $ 0.00(+0)$ & $ 5.52(-1)$ & $ 6.61(-3)$ & $ 2.55(-2)$ & $ 3.66(-2)$  \\
 \cutinhead{120}
   MS   & $ 2.20(+4)$ & $  0.00$ & $  4.80$ & $  6.20$ & $120.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 2.00(-05)$ & $ 1.86(-1)$ & $ 2.87(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.10(+6)$ & $ 95.50$ & $  4.99$ & $  6.52$ & $ 86.40$ & $ 70.40$ & $  0.00$ & $ 2.82(+1)$ & $ 6.52(-06)$ & $ 3.18(-2)$ & $ 6.74(-1)$ & $ 1.27(-1)$ & $ 8.73(-1)$ & $ 2.32(-4)$ & $ 9.19(+1)$ & $ 1.32(+2)$  \\
   He   & $ 2.77(+5)$ & $ 65.60$ & $  5.25$ & $  6.58$ & $ 72.50$ & $  0.00$ & $  1.63$ & $ 7.83(+1)$ & $ 5.38(-05)$ & $ 5.59(-2)$ & $ 4.53(-1)$ & $ 0.00(+0)$ & $ 4.45(-1)$ & $ 2.70(-3)$ & $ 8.08(-3)$ & $ 1.24(-2)$  \\
   C    & $ 1.55(+2)$ & $  0.00$ & $  5.02$ & $  6.63$ & $ 72.30$ & $  0.00$ & $ 58.80$ & $ 2.62(+1)$ & $ 5.98(-06)$ & $ 3.25(-2)$ & $ 4.50(-1)$ & $ 0.00(+0)$ & $ 4.22(-1)$ & $ 2.39(-3)$ & $ 7.05(-3)$ & $ 1.02(-2)$  \\
   Ne   & $ 2.36(-1)$ & $  0.37$ & $  5.01$ & $  6.63$ & $ 72.30$ & $  0.00$ & $ 58.70$ & $ 2.45(+1)$ & $ 5.22(-06)$ & $ 3.14(-2)$ & $ 4.50(-1)$ & $ 0.00(+0)$ & $ 4.22(-1)$ & $ 2.39(-3)$ & $ 7.05(-3)$ & $ 1.02(-2)$  \\
   O    & $ 3.69(-1)$ & $  1.24$ & $  5.00$ & $  6.63$ & $ 72.30$ & $  0.00$ & $ 58.70$ & $ 2.37(+1)$ & $ 4.89(-06)$ & $ 3.09(-2)$ & $ 4.50(-1)$ & $ 0.00(+0)$ & $ 4.22(-1)$ & $ 2.39(-3)$ & $ 7.05(-3)$ & $ 1.02(-2)$  \\
   Si   & $ 1.02(-3)$ & $  1.03$ & $  5.00$ & $  6.63$ & $ 72.30$ & $  0.00$ & $ 58.70$ & $ 2.34(+1)$ & $ 4.78(-06)$ & $ 3.07(-2)$ & $ 4.50(-1)$ & $ 0.00(+0)$ & $ 4.22(-1)$ & $ 2.39(-3)$ & $ 7.05(-3)$ & $ 1.02(-2)$  \\
  PSN   & $ 8.72(-4)$ & $  0.00$ & $  5.00$ & $  6.63$ & $ 72.30$ & $  0.00$ & $ 58.70$ & $ 2.34(+1)$ & $ 4.76(-06)$ & $ 3.07(-2)$ & $ 4.50(-1)$ & $ 0.00(+0)$ & $ 4.22(-1)$ & $ 2.39(-3)$ & $ 7.05(-3)$ & $ 1.02(-2)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=300 km/s and metallicity [Fe/H]=-2 \label{tab3002}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.35(+5)$ & $  0.00$ & $  4.52$ & $  4.09$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 1.24(-04)$ & $ 5.95(-1)$ & $ 1.48(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 2.02(+7)$ & $  5.51$ & $  4.45$ & $  4.70$ & $ 13.00$ & $  3.57$ & $  0.00$ & $ 3.03(+2)$ & $ 4.28(-05)$ & $ 8.70(-1)$ & $ 1.47(-1)$ & $ 7.30(-1)$ & $ 2.70(-1)$ & $ 9.27(-5)$ & $ 8.36(+0)$ & $ 6.24(-1)$  \\
   He   & $ 1.79(+6)$ & $  3.56$ & $  3.63$ & $  5.24$ & $ 11.50$ & $  5.64$ & $  3.83$ & $ 3.85(-1)$ & $ 7.21(-10)$ & $ 1.32(-2)$ & $ 5.52(-2)$ & $ 6.09(-1)$ & $ 3.90(-1)$ & $ 8.16(-4)$ & $ 7.24(+1)$ & $ 4.08(+0)$  \\
   C    & $ 3.70(+2)$ & $  0.00$ & $  3.63$ & $  5.20$ & $ 11.50$ & $  5.67$ & $  4.24$ & $ 4.22(-1)$ & $ 8.35(-10)$ & $ 1.42(-2)$ & $ 5.47(-2)$ & $ 6.09(-1)$ & $ 3.90(-1)$ & $ 8.16(-4)$ & $ 7.24(+1)$ & $ 4.08(+0)$  \\
   Ne   & $ 1.96(-1)$ & $  0.06$ & $  3.63$ & $  5.20$ & $ 11.50$ & $  5.67$ & $  4.23$ & $ 4.24(-1)$ & $ 8.39(-10)$ & $ 1.42(-2)$ & $ 5.47(-2)$ & $ 6.09(-1)$ & $ 3.90(-1)$ & $ 8.16(-4)$ & $ 7.24(+1)$ & $ 4.08(+0)$  \\
   O    & $ 5.10(-1)$ & $  1.20$ & $  3.63$ & $  5.20$ & $ 11.50$ & $  5.62$ & $  3.80$ & $ 4.24(-1)$ & $ 8.40(-10)$ & $ 1.42(-2)$ & $ 5.47(-2)$ & $ 6.09(-1)$ & $ 3.90(-1)$ & $ 8.16(-4)$ & $ 7.24(+1)$ & $ 4.08(+0)$  \\
   Si   & $ 1.43(-3)$ & $  1.11$ & $  3.63$ & $  5.20$ & $ 11.50$ & $  5.63$ & $  3.80$ & $ 4.24(-1)$ & $ 8.40(-10)$ & $ 1.42(-2)$ & $ 5.47(-2)$ & $ 6.09(-1)$ & $ 3.90(-1)$ & $ 8.16(-4)$ & $ 7.24(+1)$ & $ 4.08(+0)$  \\
  PSN   & $ 1.80(-3)$ & $  0.00$ & $  3.63$ & $  5.20$ & $ 11.50$ & $  5.63$ & $  3.80$ & $ 4.24(-1)$ & $ 8.40(-10)$ & $ 1.42(-2)$ & $ 5.47(-2)$ & $ 6.09(-1)$ & $ 3.90(-1)$ & $ 8.16(-4)$ & $ 7.24(+1)$ & $ 4.08(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.14(+5)$ & $  0.00$ & $  4.54$ & $  4.27$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 2.93(+2)$ & $ 1.12(-04)$ & $ 5.68(-1)$ & $ 1.87(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.63(+7)$ & $  6.67$ & $  4.48$ & $  4.85$ & $ 15.00$ & $  4.39$ & $  0.00$ & $ 2.86(+2)$ & $ 4.01(-05)$ & $ 8.10(-1)$ & $ 1.87(-1)$ & $ 7.22(-1)$ & $ 2.78(-1)$ & $ 9.85(-5)$ & $ 9.46(+0)$ & $ 6.89(-1)$  \\
   He   & $ 1.51(+6)$ & $  4.19$ & $  3.64$ & $  5.23$ & $ 13.70$ & $  6.48$ & $  4.50$ & $ 6.20(-1)$ & $ 1.23(-09)$ & $ 1.89(-2)$ & $ 8.87(-2)$ & $ 5.97(-1)$ & $ 4.02(-1)$ & $ 8.49(-4)$ & $ 7.48(+1)$ & $ 3.89(+0)$  \\
   C    & $ 3.25(+2)$ & $  0.00$ & $  3.64$ & $  5.27$ & $ 13.70$ & $  6.48$ & $  4.72$ & $ 5.52(-1)$ & $ 1.04(-09)$ & $ 1.74(-2)$ & $ 8.80(-2)$ & $ 5.97(-1)$ & $ 4.02(-1)$ & $ 8.76(-4)$ & $ 7.59(+1)$ & $ 3.92(+0)$  \\
   Ne   & $ 1.87(-1)$ & $  0.26$ & $  3.64$ & $  5.27$ & $ 13.70$ & $  6.44$ & $  4.72$ & $ 5.53(-1)$ & $ 1.04(-09)$ & $ 1.74(-2)$ & $ 8.80(-2)$ & $ 5.97(-1)$ & $ 4.02(-1)$ & $ 8.76(-4)$ & $ 7.59(+1)$ & $ 3.92(+0)$  \\
   O    & $ 3.94(-1)$ & $  1.26$ & $  3.64$ & $  5.27$ & $ 13.70$ & $  6.46$ & $  4.72$ & $ 5.53(-1)$ & $ 1.04(-09)$ & $ 1.74(-2)$ & $ 8.80(-2)$ & $ 5.97(-1)$ & $ 4.02(-1)$ & $ 8.76(-4)$ & $ 7.59(+1)$ & $ 3.92(+0)$  \\
   Si   & $ 1.05(-3)$ & $  1.06$ & $  3.64$ & $  5.27$ & $ 13.70$ & $  6.47$ & $  4.34$ & $ 5.53(-1)$ & $ 1.04(-09)$ & $ 1.74(-2)$ & $ 8.80(-2)$ & $ 5.97(-1)$ & $ 4.02(-1)$ & $ 8.76(-4)$ & $ 7.59(+1)$ & $ 3.92(+0)$  \\
  PSN   & $ 1.56(-3)$ & $  0.00$ & $  3.64$ & $  5.27$ & $ 13.70$ & $  6.47$ & $  4.72$ & $ 5.53(-1)$ & $ 1.04(-09)$ & $ 1.74(-2)$ & $ 8.80(-2)$ & $ 5.97(-1)$ & $ 4.02(-1)$ & $ 8.76(-4)$ & $ 7.59(+1)$ & $ 3.92(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 8.16(+4)$ & $  0.00$ & $  4.59$ & $  4.60$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 2.96(+2)$ & $ 9.65(-05)$ & $ 5.43(-1)$ & $ 3.22(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.16(+7)$ & $  9.82$ & $  4.52$ & $  5.21$ & $ 19.90$ & $  6.77$ & $  0.00$ & $ 1.88(+2)$ & $ 2.22(-05)$ & $ 5.70(-1)$ & $ 3.20(-1)$ & $ 6.77(-1)$ & $ 3.22(-1)$ & $ 1.18(-4)$ & $ 1.81(+1)$ & $ 9.38(-1)$  \\
   He   & $ 8.16(+5)$ & $  7.05$ & $  3.64$ & $  5.43$ & $ 16.90$ & $  9.90$ & $  8.29$ & $ 4.10(-1)$ & $ 6.47(-10)$ & $ 1.27(-2)$ & $ 8.95(-2)$ & $ 6.36(-1)$ & $ 3.64(-1)$ & $ 2.03(-4)$ & $ 4.59(+1)$ & $ 1.67(+0)$  \\
   C    & $ 1.29(+2)$ & $  0.00$ & $  3.63$ & $  5.53$ & $ 16.80$ & $  9.82$ & $  7.89$ & $ 2.81(-1)$ & $ 3.72(-10)$ & $ 9.50(-3)$ & $ 8.80(-2)$ & $ 6.36(-1)$ & $ 3.64(-1)$ & $ 2.14(-4)$ & $ 4.75(+1)$ & $ 1.74(+0)$  \\
   Ne   & $ 9.51(-2)$ & $  0.00$ & $  3.63$ & $  5.53$ & $ 16.80$ & $  9.86$ & $  7.89$ & $ 2.81(-1)$ & $ 3.72(-10)$ & $ 9.50(-3)$ & $ 8.80(-2)$ & $ 6.36(-1)$ & $ 3.64(-1)$ & $ 2.14(-4)$ & $ 4.75(+1)$ & $ 1.74(+0)$  \\
   O    & $ 1.35(-1)$ & $  1.51$ & $  3.63$ & $  5.53$ & $ 16.80$ & $  9.88$ & $  7.10$ & $ 2.81(-1)$ & $ 3.72(-10)$ & $ 9.50(-3)$ & $ 8.80(-2)$ & $ 6.36(-1)$ & $ 3.64(-1)$ & $ 2.14(-4)$ & $ 4.75(+1)$ & $ 1.74(+0)$  \\
   Si   & $ 5.84(-4)$ & $  1.23$ & $  3.63$ & $  5.53$ & $ 16.80$ & $  9.87$ & $  7.10$ & $ 2.81(-1)$ & $ 3.72(-10)$ & $ 9.50(-3)$ & $ 8.80(-2)$ & $ 6.36(-1)$ & $ 3.64(-1)$ & $ 2.14(-4)$ & $ 4.75(+1)$ & $ 1.74(+0)$  \\
  PSN   & $ 7.30(-4)$ & $  0.00$ & $  3.63$ & $  5.53$ & $ 16.80$ & $  9.85$ & $  6.77$ & $ 2.81(-1)$ & $ 3.72(-10)$ & $ 9.50(-3)$ & $ 8.80(-2)$ & $ 6.36(-1)$ & $ 3.64(-1)$ & $ 2.14(-4)$ & $ 4.75(+1)$ & $ 1.74(+0)$  \\
 \cutinhead{ 25}
   MS   & $ 5.56(+4)$ & $  0.00$ & $  4.62$ & $  4.83$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 3.11(+2)$ & $ 8.85(-05)$ & $ 5.45(-1)$ & $ 4.66(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 9.02(+6)$ & $ 13.20$ & $  4.51$ & $  5.40$ & $ 24.90$ & $  9.73$ & $  0.00$ & $ 2.09(+2)$ & $ 1.82(-05)$ & $ 6.43(-1)$ & $ 4.40(-1)$ & $ 6.80(-1)$ & $ 3.20(-1)$ & $ 1.23(-4)$ & $ 2.18(+1)$ & $ 1.01(+0)$  \\
   He   & $ 5.79(+5)$ & $  9.12$ & $  5.11$ & $  5.66$ & $ 13.20$ & $ 12.90$ & $ 10.90$ & $ 1.89(+0)$ & $ 2.00(-06)$ & $ 2.56(-3)$ & $ 3.37(-2)$ & $ 9.66(-2)$ & $ 8.52(-1)$ & $ 4.26(-2)$ & $ 1.25(+2)$ & $ 5.16(+0)$  \\
   C    & $ 1.89(+2)$ & $  0.00$ & $  5.21$ & $  5.66$ & $ 13.20$ & $  0.00$ & $ 10.40$ & $ 2.97(+0)$ & $ 4.99(-06)$ & $ 3.19(-3)$ & $ 3.37(-2)$ & $ 2.39(-8)$ & $ 9.09(-1)$ & $ 7.57(-2)$ & $ 6.53(+1)$ & $ 5.50(+0)$  \\
   Ne   & $ 1.42(-1)$ & $  0.46$ & $  5.22$ & $  5.67$ & $ 13.20$ & $  0.00$ & $ 10.40$ & $ 3.03(+0)$ & $ 5.20(-06)$ & $ 3.22(-3)$ & $ 3.37(-2)$ & $ 2.38(-8)$ & $ 9.09(-1)$ & $ 7.57(-2)$ & $ 6.49(+1)$ & $ 5.49(+0)$  \\
   O    & $ 1.50(-1)$ & $  1.43$ & $  5.22$ & $  5.68$ & $ 13.20$ & $  0.00$ & $ 10.40$ & $ 3.03(+0)$ & $ 5.20(-06)$ & $ 3.22(-3)$ & $ 3.37(-2)$ & $ 2.38(-8)$ & $ 9.09(-1)$ & $ 7.57(-2)$ & $ 6.45(+1)$ & $ 5.49(+0)$  \\
   Si   & $ 7.49(-4)$ & $  1.20$ & $  5.20$ & $  5.69$ & $ 13.20$ & $  0.00$ & $ 10.40$ & $ 2.80(+0)$ & $ 4.42(-06)$ & $ 3.09(-3)$ & $ 3.37(-2)$ & $ 5.98(-9)$ & $ 6.23(-1)$ & $ 3.23(-2)$ & $ 2.64(-1)$ & $ 1.77(-1)$  \\
  PSN   & $ 8.15(-4)$ & $  0.00$ & $  5.21$ & $  5.69$ & $ 13.20$ & $  0.00$ & $ 10.40$ & $ 2.82(+0)$ & $ 4.50(-06)$ & $ 3.11(-3)$ & $ 3.37(-2)$ & $ 5.98(-9)$ & $ 6.23(-1)$ & $ 3.23(-2)$ & $ 2.64(-1)$ & $ 1.77(-1)$  \\
 \cutinhead{ 30}
   MS   & $ 4.64(+4)$ & $  0.00$ & $  4.66$ & $  5.04$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 8.02(-05)$ & $ 5.01(-1)$ & $ 6.30(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.44(+6)$ & $ 16.90$ & $  4.44$ & $  5.55$ & $ 29.80$ & $ 12.60$ & $  0.00$ & $ 2.99(+2)$ & $ 1.54(-05)$ & $ 9.04(-1)$ & $ 5.77(-1)$ & $ 6.96(-1)$ & $ 3.04(-1)$ & $ 1.23(-4)$ & $ 2.22(+1)$ & $ 1.00(+0)$  \\
   He   & $ 4.87(+5)$ & $ 11.70$ & $  5.22$ & $  5.66$ & $ 15.10$ & $  0.00$ & $ 12.70$ & $ 8.58(+1)$ & $ 1.51(-04)$ & $ 8.39(-2)$ & $ 3.68(-2)$ & $ 0.00(+0)$ & $ 6.65(-1)$ & $ 1.12(-2)$ & $ 4.61(-2)$ & $ 1.45(-1)$  \\
   C    & $ 1.69(+2)$ & $  0.00$ & $  5.34$ & $  5.77$ & $ 15.10$ & $  0.00$ & $ 11.80$ & $ 1.29(+2)$ & $ 3.38(-04)$ & $ 1.03(-1)$ & $ 3.67(-2)$ & $ 0.00(+0)$ & $ 6.51(-1)$ & $ 1.08(-2)$ & $ 4.30(-2)$ & $ 1.29(-1)$  \\
   Ne   & $ 1.27(-1)$ & $  0.45$ & $  5.34$ & $  5.78$ & $ 15.10$ & $  0.00$ & $ 11.80$ & $ 1.33(+2)$ & $ 3.62(-04)$ & $ 1.05(-1)$ & $ 3.67(-2)$ & $ 0.00(+0)$ & $ 6.51(-1)$ & $ 1.08(-2)$ & $ 4.30(-2)$ & $ 1.29(-1)$  \\
   O    & $ 1.27(-1)$ & $  1.47$ & $  5.34$ & $  5.78$ & $ 15.10$ & $  0.00$ & $ 11.70$ & $ 1.32(+2)$ & $ 3.56(-04)$ & $ 1.04(-1)$ & $ 3.67(-2)$ & $ 0.00(+0)$ & $ 6.51(-1)$ & $ 1.08(-2)$ & $ 4.30(-2)$ & $ 1.29(-1)$  \\
   Si   & $ 7.68(-4)$ & $  1.19$ & $  5.34$ & $  5.78$ & $ 15.10$ & $  0.00$ & $ 11.70$ & $ 1.32(+2)$ & $ 3.54(-04)$ & $ 1.04(-1)$ & $ 3.67(-2)$ & $ 0.00(+0)$ & $ 6.51(-1)$ & $ 1.08(-2)$ & $ 4.30(-2)$ & $ 1.29(-1)$  \\
  PSN   & $ 6.06(-4)$ & $  0.00$ & $  5.35$ & $  5.78$ & $ 15.10$ & $  0.00$ & $ 11.70$ & $ 1.34(+2)$ & $ 3.66(-04)$ & $ 1.05(-1)$ & $ 3.67(-2)$ & $ 0.00(+0)$ & $ 6.51(-1)$ & $ 1.08(-2)$ & $ 4.30(-2)$ & $ 1.29(-1)$  \\
 \cutinhead{ 40}
   MS   & $ 3.64(+4)$ & $  0.00$ & $  4.70$ & $  5.32$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 6.90(-05)$ & $ 4.72(-1)$ & $ 1.01(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.81(+6)$ & $ 24.80$ & $  4.41$ & $  5.78$ & $ 39.60$ & $ 19.00$ & $  0.00$ & $ 1.70(+2)$ & $ 5.99(-06)$ & $ 6.47(-1)$ & $ 8.73(-1)$ & $ 7.06(-1)$ & $ 2.93(-1)$ & $ 1.20(-4)$ & $ 1.93(+1)$ & $ 9.73(-1)$  \\
   He   & $ 4.06(+5)$ & $ 18.80$ & $  5.24$ & $  5.93$ & $ 23.00$ & $  0.00$ & $  3.61$ & $ 9.15(+1)$ & $ 1.30(-04)$ & $ 8.07(-2)$ & $ 7.82(-2)$ & $ 0.00(+0)$ & $ 5.62(-1)$ & $ 3.46(-2)$ & $ 1.42(-1)$ & $ 2.22(-1)$  \\
   C    & $ 5.02(+1)$ & $  0.00$ & $  5.38$ & $  6.04$ & $ 22.90$ & $  0.00$ & $ 18.50$ & $ 1.51(+2)$ & $ 3.53(-04)$ & $ 1.04(-1)$ & $ 7.79(-2)$ & $ 0.00(+0)$ & $ 5.44(-1)$ & $ 3.29(-2)$ & $ 1.31(-1)$ & $ 1.97(-1)$  \\
   Ne   & $ 7.62(-2)$ & $  0.00$ & $  5.39$ & $  6.05$ & $ 22.90$ & $  0.00$ & $ 18.20$ & $ 1.56(+2)$ & $ 3.76(-04)$ & $ 1.05(-1)$ & $ 7.79(-2)$ & $ 0.00(+0)$ & $ 5.44(-1)$ & $ 3.29(-2)$ & $ 1.31(-1)$ & $ 1.97(-1)$  \\
   O    & $ 3.75(-2)$ & $  1.81$ & $  5.37$ & $  6.04$ & $ 22.90$ & $  0.00$ & $ 17.60$ & $ 1.46(+2)$ & $ 3.30(-04)$ & $ 1.02(-1)$ & $ 7.79(-2)$ & $ 0.00(+0)$ & $ 5.44(-1)$ & $ 3.29(-2)$ & $ 1.31(-1)$ & $ 1.97(-1)$  \\
   Si   & $ 3.48(-4)$ & $  1.23$ & $  5.36$ & $  6.03$ & $ 22.90$ & $  0.00$ & $ 17.60$ & $ 1.42(+2)$ & $ 3.11(-04)$ & $ 1.01(-1)$ & $ 7.79(-2)$ & $ 0.00(+0)$ & $ 5.44(-1)$ & $ 3.29(-2)$ & $ 1.31(-1)$ & $ 1.97(-1)$  \\
  PSN   & $ 5.34(-4)$ & $  0.00$ & $  5.36$ & $  6.03$ & $ 22.90$ & $  0.00$ & $ 17.60$ & $ 1.39(+2)$ & $ 2.99(-04)$ & $ 9.96(-2)$ & $ 7.79(-2)$ & $ 0.00(+0)$ & $ 5.44(-1)$ & $ 3.29(-2)$ & $ 1.31(-1)$ & $ 1.97(-1)$  \\
 \cutinhead{ 60}
   MS   & $ 3.22(+4)$ & $  0.00$ & $  4.73$ & $  5.67$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 2.94(+2)$ & $ 5.38(-05)$ & $ 4.28(-1)$ & $ 1.93(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.43(+6)$ & $ 42.40$ & $  4.07$ & $  6.07$ & $ 59.30$ & $ 32.40$ & $  0.25$ & $ 7.81(+0)$ & $ 4.32(-08)$ & $ 6.87(-2)$ & $ 1.57(+0)$ & $ 7.03(-1)$ & $ 2.97(-1)$ & $ 1.25(-4)$ & $ 1.45(+1)$ & $ 1.09(+0)$  \\
   He   & $ 3.34(+5)$ & $ 32.00$ & $  5.25$ & $  6.22$ & $ 37.50$ & $  0.00$ & $ 32.50$ & $ 1.09(+2)$ & $ 1.15(-04)$ & $ 8.73(-2)$ & $ 1.92(-1)$ & $ 0.00(+0)$ & $ 4.69(-1)$ & $ 1.19(-2)$ & $ 3.54(-2)$ & $ 6.73(-2)$  \\
   C    & $ 3.24(+1)$ & $  0.00$ & $  5.35$ & $  6.31$ & $ 37.40$ & $  0.00$ & $ 29.50$ & $ 1.53(+2)$ & $ 2.27(-04)$ & $ 1.03(-1)$ & $ 1.92(-1)$ & $ 0.00(+0)$ & $ 4.58(-1)$ & $ 1.15(-2)$ & $ 3.37(-2)$ & $ 6.14(-2)$  \\
   Ne   & $ 4.76(-2)$ & $  0.00$ & $  5.34$ & $  6.33$ & $ 37.40$ & $  0.00$ & $ 30.40$ & $ 1.49(+2)$ & $ 2.15(-04)$ & $ 1.02(-1)$ & $ 1.92(-1)$ & $ 0.00(+0)$ & $ 4.58(-1)$ & $ 1.15(-2)$ & $ 3.37(-2)$ & $ 6.14(-2)$  \\
   O    & $ 1.70(-2)$ & $  1.81$ & $  5.33$ & $  6.33$ & $ 37.40$ & $  0.00$ & $ 30.40$ & $ 1.41(+2)$ & $ 1.92(-04)$ & $ 9.93(-2)$ & $ 1.92(-1)$ & $ 0.00(+0)$ & $ 4.58(-1)$ & $ 1.15(-2)$ & $ 3.37(-2)$ & $ 6.14(-2)$  \\
   Si   & $ 2.55(-4)$ & $  1.11$ & $  5.32$ & $  6.34$ & $ 37.40$ & $  0.00$ & $ 31.10$ & $ 1.30(+2)$ & $ 1.63(-04)$ & $ 9.54(-2)$ & $ 1.92(-1)$ & $ 0.00(+0)$ & $ 4.58(-1)$ & $ 1.15(-2)$ & $ 3.37(-2)$ & $ 6.14(-2)$  \\
  PSN   & $ 1.62(-4)$ & $  0.00$ & $  5.30$ & $  6.35$ & $ 37.40$ & $  0.00$ & $ 31.00$ & $ 1.21(+2)$ & $ 1.41(-04)$ & $ 9.19(-2)$ & $ 1.92(-1)$ & $ 0.00(+0)$ & $ 4.58(-1)$ & $ 1.15(-2)$ & $ 3.37(-2)$ & $ 6.14(-2)$  \\
 \cutinhead{ 80}
   MS   & $ 2.80(+4)$ & $  0.00$ & $  4.76$ & $  5.90$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 4.68(-05)$ & $ 4.01(-1)$ & $ 3.03(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.77(+6)$ & $ 59.30$ & $  5.02$ & $  6.28$ & $ 54.20$ & $ 45.50$ & $  0.00$ & $ 4.36(+1)$ & $ 1.50(-05)$ & $ 5.09(-2)$ & $ 4.09(-1)$ & $ 6.14(-2)$ & $ 9.38(-1)$ & $ 2.31(-4)$ & $ 7.23(+1)$ & $ 1.39(+2)$  \\
   He   & $ 3.07(+5)$ & $ 42.00$ & $  5.25$ & $  6.35$ & $ 47.10$ & $  0.00$ & $  0.00$ & $ 1.14(+2)$ & $ 1.04(-04)$ & $ 8.73(-2)$ & $ 2.82(-1)$ & $ 0.00(+0)$ & $ 4.39(-1)$ & $ 2.90(-3)$ & $ 7.84(-3)$ & $ 1.55(-2)$  \\
   C    & $ 2.07(+1)$ & $  0.00$ & $  5.31$ & $  6.43$ & $ 47.00$ & $  0.00$ & $ 37.10$ & $ 1.34(+2)$ & $ 1.45(-04)$ & $ 9.51(-2)$ & $ 2.81(-1)$ & $ 0.00(+0)$ & $ 4.29(-1)$ & $ 2.77(-3)$ & $ 7.45(-3)$ & $ 1.41(-2)$  \\
   Ne   & $ 3.38(-2)$ & $  0.00$ & $  5.27$ & $  6.45$ & $ 47.00$ & $  0.00$ & $ 38.30$ & $ 1.11(+2)$ & $ 9.92(-05)$ & $ 8.66(-2)$ & $ 2.81(-1)$ & $ 0.00(+0)$ & $ 4.29(-1)$ & $ 2.77(-3)$ & $ 7.45(-3)$ & $ 1.41(-2)$  \\
   O    & $ 9.20(-3)$ & $  1.48$ & $  5.23$ & $  6.45$ & $ 47.00$ & $  0.00$ & $ 38.20$ & $ 9.15(+1)$ & $ 6.72(-05)$ & $ 7.84(-2)$ & $ 2.81(-1)$ & $ 0.00(+0)$ & $ 4.29(-1)$ & $ 2.77(-3)$ & $ 7.45(-3)$ & $ 1.41(-2)$  \\
  PSN   & $ 1.46(-4)$ & $  0.00$ & $  5.25$ & $  6.45$ & $ 47.00$ & $  0.00$ & $ 38.70$ & $ 1.03(+2)$ & $ 8.54(-05)$ & $ 8.31(-2)$ & $ 2.81(-1)$ & $ 0.00(+0)$ & $ 4.29(-1)$ & $ 2.77(-3)$ & $ 7.45(-3)$ & $ 1.41(-2)$  \\
  PSN   & $ 1.46(-4)$ & $  0.00$ & $  5.25$ & $  6.45$ & $ 47.00$ & $  0.00$ & $ 38.70$ & $ 1.03(+2)$ & $ 8.54(-05)$ & $ 8.31(-2)$ & $ 2.81(-1)$ & $ 0.00(+0)$ & $ 4.29(-1)$ & $ 2.77(-3)$ & $ 7.45(-3)$ & $ 1.41(-2)$  \\
 \cutinhead{120}
   MS   & $ 2.35(+4)$ & $  0.00$ & $  4.79$ & $  6.20$ & $120.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 3.83(-05)$ & $ 3.65(-1)$ & $ 5.67(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-6)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.23(+6)$ & $ 95.00$ & $  5.05$ & $  6.54$ & $ 83.40$ & $ 73.30$ & $  0.00$ & $ 1.11(+2)$ & $ 3.21(-05)$ & $ 1.13(-1)$ & $ 8.06(-1)$ & $ 2.34(-2)$ & $ 9.76(-1)$ & $ 2.30(-4)$ & $ 5.50(+1)$ & $ 1.61(+2)$  \\
   He   & $ 2.74(+5)$ & $ 67.00$ & $  5.24$ & $  6.56$ & $ 70.90$ & $  0.00$ & $  0.97$ & $ 1.06(+2)$ & $ 7.33(-05)$ & $ 7.64(-2)$ & $ 5.25(-1)$ & $ 0.00(+0)$ & $ 4.52(-1)$ & $ 7.26(-4)$ & $ 2.00(-3)$ & $ 3.97(-3)$  \\
   C    & $ 3.53(+1)$ & $  0.00$ & $  5.04$ & $  6.63$ & $ 70.40$ & $  0.00$ & $ 51.70$ & $ 3.86(+1)$ & $ 9.77(-06)$ & $ 4.60(-2)$ & $ 5.15(-1)$ & $ 0.00(+0)$ & $ 4.08(-1)$ & $ 5.83(-4)$ & $ 1.60(-3)$ & $ 2.59(-3)$  \\
   Ne   & $ 6.73(-2)$ & $  0.00$ & $  5.01$ & $  6.63$ & $ 70.40$ & $  0.00$ & $ 51.70$ & $ 3.35(+1)$ & $ 7.38(-06)$ & $ 4.29(-2)$ & $ 5.15(-1)$ & $ 0.00(+0)$ & $ 4.08(-1)$ & $ 5.83(-4)$ & $ 1.60(-3)$ & $ 2.59(-3)$  \\
  PSN   & $ 2.59(-2)$ & $  0.00$ & $  4.93$ & $  6.64$ & $ 70.40$ & $  0.00$ & $ 53.20$ & $ 2.29(+1)$ & $ 3.45(-06)$ & $ 3.55(-2)$ & $ 5.15(-1)$ & $ 0.00(+0)$ & $ 4.08(-1)$ & $ 5.83(-4)$ & $ 1.60(-3)$ & $ 2.59(-3)$  \\
  PSN   & $ 2.59(-2)$ & $  0.00$ & $  4.93$ & $  6.64$ & $ 70.40$ & $  0.00$ & $ 53.20$ & $ 2.29(+1)$ & $ 3.45(-06)$ & $ 3.55(-2)$ & $ 5.15(-1)$ & $ 0.00(+0)$ & $ 4.08(-1)$ & $ 5.83(-4)$ & $ 1.60(-3)$ & $ 2.59(-3)$  \\
  PSN   & $ 2.59(-2)$ & $  0.00$ & $  4.93$ & $  6.64$ & $ 70.40$ & $  0.00$ & $ 53.20$ & $ 2.29(+1)$ & $ 3.45(-06)$ & $ 3.55(-2)$ & $ 5.15(-1)$ & $ 0.00(+0)$ & $ 4.08(-1)$ & $ 5.83(-4)$ & $ 1.60(-3)$ & $ 2.59(-3)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=000 km/s and metallicity [Fe/H]=-3 \label{tab0003}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.05(+5)$ & $  0.00$ & $  4.57$ & $  4.12$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.62(+7)$ & $  5.63$ & $  4.52$ & $  4.59$ & $ 13.00$ & $  3.11$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 1.01(+6)$ & $  1.98$ & $  4.23$ & $  4.75$ & $ 13.00$ & $  4.32$ & $  2.03$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 6.24(+3)$ & $  0.57$ & $  3.66$ & $  4.88$ & $ 13.00$ & $  4.22$ & $  2.19$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.53(-1)$ & $ 2.47(-1)$ & $ 6.85(-6)$ & $ 4.40(+0)$ & $ 4.04(-1)$  \\
   Ne   & $ 6.29(+0)$ & $  0.85$ & $  3.66$ & $  4.88$ & $ 13.00$ & $  4.22$ & $  2.25$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.53(-1)$ & $ 2.47(-1)$ & $ 6.87(-6)$ & $ 4.42(+0)$ & $ 4.05(-1)$  \\
   O    & $ 3.22(+0)$ & $  0.94$ & $  3.66$ & $  4.88$ & $ 13.00$ & $  4.22$ & $  2.24$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.53(-1)$ & $ 2.47(-1)$ & $ 6.87(-6)$ & $ 4.42(+0)$ & $ 4.05(-1)$  \\
   Si   & $ 2.45(-1)$ & $  1.12$ & $  3.66$ & $  4.88$ & $ 13.00$ & $  4.22$ & $  2.24$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.53(-1)$ & $ 2.47(-1)$ & $ 6.87(-6)$ & $ 4.42(+0)$ & $ 4.05(-1)$  \\
  PSN   & $ 1.32(-3)$ & $  0.00$ & $  3.66$ & $  4.88$ & $ 13.00$ & $  4.22$ & $  2.15$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.53(-1)$ & $ 2.47(-1)$ & $ 6.87(-6)$ & $ 4.42(+0)$ & $ 4.05(-1)$  \\
 \cutinhead{ 15}
   MS   & $ 7.35(+4)$ & $  0.00$ & $  4.60$ & $  4.29$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.33(+7)$ & $  6.84$ & $  4.54$ & $  4.76$ & $ 15.00$ & $  3.82$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 9.75(+5)$ & $  3.20$ & $  4.21$ & $  4.90$ & $ 15.00$ & $  5.29$ & $  3.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 1.60(+3)$ & $  0.42$ & $  3.66$ & $  5.06$ & $ 15.00$ & $  5.22$ & $  3.33$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 7.61(-6)$ & $ 5.15(+0)$ & $ 4.69(-1)$  \\
   Ne   & $ 7.98(-1)$ & $  0.71$ & $  3.66$ & $  5.06$ & $ 15.00$ & $  5.22$ & $  3.28$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 7.61(-6)$ & $ 5.15(+0)$ & $ 4.69(-1)$  \\
   O    & $ 1.44(+0)$ & $  1.05$ & $  3.66$ & $  5.06$ & $ 15.00$ & $  5.22$ & $  3.28$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 7.61(-6)$ & $ 5.15(+0)$ & $ 4.69(-1)$  \\
   Si   & $ 3.02(-2)$ & $  1.04$ & $  3.66$ & $  5.06$ & $ 15.00$ & $  5.22$ & $  3.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 7.61(-6)$ & $ 5.15(+0)$ & $ 4.69(-1)$  \\
  PSN   & $ 1.20(-3)$ & $  0.00$ & $  3.66$ & $  5.06$ & $ 15.00$ & $  5.22$ & $  3.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.44(-1)$ & $ 2.56(-1)$ & $ 7.61(-6)$ & $ 5.15(+0)$ & $ 4.69(-1)$  \\
 \cutinhead{ 20}
   MS   & $ 5.45(+4)$ & $  0.00$ & $  4.64$ & $  4.63$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 9.34(+6)$ & $  9.82$ & $  4.58$ & $  5.07$ & $ 20.00$ & $  5.84$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 5.86(+5)$ & $  4.10$ & $  4.23$ & $  5.17$ & $ 20.00$ & $  7.42$ & $  4.24$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 1.28(+3)$ & $  0.47$ & $  3.66$ & $  5.26$ & $ 19.80$ & $  7.42$ & $  4.36$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.48(-1)$ & $ 2.52(-1)$ & $ 7.15(-6)$ & $ 4.85(+0)$ & $ 4.27(-1)$  \\
   Ne   & $ 2.91(-1)$ & $  0.70$ & $  3.66$ & $  5.26$ & $ 19.80$ & $  7.42$ & $  4.36$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.48(-1)$ & $ 2.52(-1)$ & $ 7.17(-6)$ & $ 4.86(+0)$ & $ 4.28(-1)$  \\
   O    & $ 5.80(-1)$ & $  1.01$ & $  3.66$ & $  5.26$ & $ 19.80$ & $  7.42$ & $  4.36$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.48(-1)$ & $ 2.52(-1)$ & $ 7.17(-6)$ & $ 4.86(+0)$ & $ 4.28(-1)$  \\
   Si   & $ 5.07(-2)$ & $  1.07$ & $  3.66$ & $  5.26$ & $ 19.80$ & $  7.42$ & $  4.36$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.48(-1)$ & $ 2.52(-1)$ & $ 7.17(-6)$ & $ 4.86(+0)$ & $ 4.28(-1)$  \\
  PSN   & $ 9.91(-4)$ & $  0.00$ & $  3.66$ & $  5.26$ & $ 19.80$ & $  7.42$ & $  4.35$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.48(-1)$ & $ 2.52(-1)$ & $ 7.17(-6)$ & $ 4.86(+0)$ & $ 4.28(-1)$  \\
 \cutinhead{ 25}
   MS   & $ 4.41(+4)$ & $  0.00$ & $  4.67$ & $  4.87$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.38(+6)$ & $ 13.50$ & $  4.60$ & $  5.29$ & $ 25.00$ & $  8.11$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 4.87(+5)$ & $  6.08$ & $  4.28$ & $  5.37$ & $ 25.00$ & $  9.90$ & $  6.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 5.49(+2)$ & $  0.00$ & $  3.66$ & $  5.46$ & $ 24.60$ & $  9.84$ & $  6.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.23(-1)$ & $ 2.77(-1)$ & $ 8.97(-6)$ & $ 6.69(+0)$ & $ 6.01(-1)$  \\
   Ne   & $ 1.99(-1)$ & $  0.59$ & $  3.66$ & $  5.46$ & $ 24.60$ & $  9.84$ & $  6.29$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.23(-1)$ & $ 2.77(-1)$ & $ 8.97(-6)$ & $ 6.69(+0)$ & $ 6.01(-1)$  \\
   O    & $ 4.65(-1)$ & $  1.09$ & $  3.66$ & $  5.46$ & $ 24.60$ & $  9.84$ & $  6.29$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.23(-1)$ & $ 2.77(-1)$ & $ 8.97(-6)$ & $ 6.69(+0)$ & $ 6.01(-1)$  \\
   Si   & $ 3.55(-3)$ & $  1.07$ & $  3.66$ & $  5.46$ & $ 24.60$ & $  9.84$ & $  6.29$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.23(-1)$ & $ 2.77(-1)$ & $ 8.97(-6)$ & $ 6.69(+0)$ & $ 6.01(-1)$  \\
  PSN   & $ 6.22(-4)$ & $  0.00$ & $  3.66$ & $  5.46$ & $ 24.60$ & $  9.84$ & $  6.29$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.23(-1)$ & $ 2.77(-1)$ & $ 8.97(-6)$ & $ 6.69(+0)$ & $ 6.01(-1)$  \\
 \cutinhead{ 30}
   MS   & $ 4.05(+4)$ & $  0.00$ & $  4.70$ & $  5.06$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 6.24(+6)$ & $ 17.00$ & $  4.62$ & $  5.45$ & $ 30.00$ & $ 10.40$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 4.15(+5)$ & $  7.89$ & $  4.39$ & $  5.52$ & $ 30.00$ & $ 12.30$ & $  7.98$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 3.70(+2)$ & $  0.00$ & $  4.07$ & $  5.51$ & $ 30.00$ & $ 12.30$ & $  8.09$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 1.67(-1)$ & $  0.59$ & $  4.07$ & $  5.51$ & $ 30.00$ & $ 12.30$ & $  8.08$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 2.88(-1)$ & $  1.12$ & $  4.07$ & $  5.51$ & $ 30.00$ & $ 12.30$ & $  8.08$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 1.82(-3)$ & $  1.09$ & $  4.07$ & $  5.51$ & $ 30.00$ & $ 12.30$ & $  8.08$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 5.74(-4)$ & $  0.00$ & $  4.07$ & $  5.51$ & $ 30.00$ & $ 12.30$ & $  8.08$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 40}
   MS   & $ 3.33(+4)$ & $  0.00$ & $  4.74$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.98(+6)$ & $ 24.40$ & $  4.64$ & $  5.69$ & $ 40.00$ & $ 15.20$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 3.54(+5)$ & $ 12.00$ & $  4.46$ & $  5.75$ & $ 40.00$ & $ 17.50$ & $  0.19$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 1.57(+2)$ & $  0.00$ & $  4.34$ & $  5.75$ & $ 40.00$ & $ 17.50$ & $ 12.30$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 1.13(-1)$ & $  0.41$ & $  4.34$ & $  5.75$ & $ 40.00$ & $ 17.50$ & $ 12.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 1.07(-1)$ & $  1.50$ & $  4.34$ & $  5.75$ & $ 40.00$ & $ 17.50$ & $ 12.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 7.26(-4)$ & $  1.12$ & $  4.34$ & $  5.75$ & $ 40.00$ & $ 17.50$ & $ 12.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 4.66(-4)$ & $  0.00$ & $  4.34$ & $  5.75$ & $ 40.00$ & $ 17.50$ & $ 12.20$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 60}
   MS   & $ 2.87(+4)$ & $  0.00$ & $  4.78$ & $  5.68$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.84(+6)$ & $ 40.00$ & $  4.65$ & $  5.99$ & $ 60.00$ & $ 26.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 3.02(+5)$ & $ 21.60$ & $  4.43$ & $  6.04$ & $ 59.90$ & $ 28.50$ & $ 21.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 5.98(+1)$ & $  0.00$ & $  4.29$ & $  6.04$ & $ 59.90$ & $ 28.50$ & $ 21.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 7.46(-2)$ & $  0.00$ & $  4.29$ & $  6.04$ & $ 59.90$ & $ 28.50$ & $ 21.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 3.47(-2)$ & $  1.79$ & $  4.29$ & $  6.04$ & $ 59.90$ & $ 28.50$ & $ 21.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 3.02(-4)$ & $  1.14$ & $  4.29$ & $  6.04$ & $ 59.90$ & $ 28.50$ & $ 21.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 3.03(-4)$ & $  0.00$ & $  4.29$ & $  6.04$ & $ 59.90$ & $ 28.50$ & $ 21.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{ 80}
   MS   & $ 2.55(+4)$ & $  0.00$ & $  4.80$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.33(+6)$ & $ 57.50$ & $  4.66$ & $  6.18$ & $ 79.90$ & $ 36.30$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 2.69(+5)$ & $ 29.60$ & $  4.39$ & $  6.23$ & $ 79.90$ & $ 38.90$ & $ 29.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 4.72(+1)$ & $  0.00$ & $  4.25$ & $  6.22$ & $ 79.90$ & $ 38.90$ & $ 29.80$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 6.10(-2)$ & $  0.00$ & $  4.25$ & $  6.22$ & $ 79.90$ & $ 38.90$ & $ 29.80$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   O    & $ 2.65(-2)$ & $  1.86$ & $  4.25$ & $  6.22$ & $ 79.90$ & $ 38.90$ & $ 29.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Si   & $ 2.27(-4)$ & $  1.11$ & $  4.25$ & $  6.22$ & $ 79.90$ & $ 38.90$ & $ 29.70$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 2.29(-4)$ & $  0.00$ & $  4.25$ & $  6.22$ & $ 79.90$ & $ 38.90$ & $ 29.60$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
 \cutinhead{120}
   MS   & $ 1.75(+4)$ & $  0.00$ & $  4.83$ & $  6.21$ & $120.00$ & $  0.00$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 2.84(+6)$ & $ 92.90$ & $  4.62$ & $  6.43$ & $120.00$ & $ 58.80$ & $  0.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   He   & $ 2.46(+5)$ & $ 48.90$ & $  4.22$ & $  6.48$ & $120.00$ & $ 61.00$ & $ 49.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   C    & $ 1.94(+1)$ & $  0.00$ & $  4.10$ & $  6.47$ & $120.00$ & $ 61.00$ & $ 49.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   Ne   & $ 2.79(-2)$ & $  0.00$ & $  4.10$ & $  6.47$ & $120.00$ & $ 61.00$ & $ 49.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 5.24(-3)$ & $  0.00$ & $  4.10$ & $  6.47$ & $120.00$ & $ 61.00$ & $ 49.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 5.24(-3)$ & $  0.00$ & $  4.10$ & $  6.47$ & $120.00$ & $ 61.00$ & $ 49.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
  PSN   & $ 5.24(-3)$ & $  0.00$ & $  4.10$ & $  6.47$ & $120.00$ & $ 61.00$ & $ 49.00$ & $ 0.00(+0)$ & $ 0.00(+00)$ & $ 0.00(+0)$ & $ 0.00(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=150 km/s and metallicity [Fe/H]=-3 \label{tab1503}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.45(+5)$ & $  0.00$ & $  4.57$ & $  4.12$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 7.76(-05)$ & $ 2.86(-1)$ & $ 7.02(-2)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.90(+7)$ & $  5.72$ & $  4.52$ & $  4.72$ & $ 13.00$ & $  3.64$ & $  0.00$ & $ 6.88(+1)$ & $ 1.40(-05)$ & $ 2.11(-1)$ & $ 6.98(-2)$ & $ 7.53(-1)$ & $ 2.47(-1)$ & $ 5.57(-6)$ & $ 2.98(+0)$ & $ 3.09(-1)$  \\
   He   & $ 1.34(+6)$ & $  3.13$ & $  3.66$ & $  5.12$ & $ 11.80$ & $  5.30$ & $  3.50$ & $ 3.81(-1)$ & $ 9.29(-10)$ & $ 1.14(-2)$ & $ 3.79(-2)$ & $ 6.61(-1)$ & $ 3.39(-1)$ & $ 1.53(-5)$ & $ 2.03(+1)$ & $ 1.24(+0)$  \\
   C    & $ 1.14(+3)$ & $  0.00$ & $  3.66$ & $  5.08$ & $ 11.80$ & $  4.98$ & $  3.85$ & $ 3.88(-1)$ & $ 1.01(-09)$ & $ 1.12(-2)$ & $ 3.79(-2)$ & $ 5.95(-1)$ & $ 4.01(-1)$ & $ 2.61(-3)$ & $ 5.95(+1)$ & $ 3.37(+0)$  \\
   Ne   & $ 4.49(-1)$ & $  0.59$ & $  3.66$ & $  5.08$ & $ 11.80$ & $  4.98$ & $  3.85$ & $ 3.89(-1)$ & $ 1.01(-09)$ & $ 1.12(-2)$ & $ 3.79(-2)$ & $ 5.95(-1)$ & $ 4.01(-1)$ & $ 2.61(-3)$ & $ 5.95(+1)$ & $ 3.37(+0)$  \\
   O    & $ 6.94(-1)$ & $  1.15$ & $  3.66$ & $  5.08$ & $ 11.80$ & $  4.98$ & $  3.85$ & $ 3.89(-1)$ & $ 1.01(-09)$ & $ 1.12(-2)$ & $ 3.79(-2)$ & $ 5.95(-1)$ & $ 4.01(-1)$ & $ 2.61(-3)$ & $ 5.95(+1)$ & $ 3.37(+0)$  \\
   Si   & $ 6.02(-3)$ & $  1.13$ & $  3.66$ & $  5.08$ & $ 11.80$ & $  4.98$ & $  3.54$ & $ 3.89(-1)$ & $ 1.01(-09)$ & $ 1.12(-2)$ & $ 3.78(-2)$ & $ 5.95(-1)$ & $ 4.01(-1)$ & $ 2.61(-3)$ & $ 5.95(+1)$ & $ 3.37(+0)$  \\
  PSN   & $ 1.39(-3)$ & $  0.00$ & $  3.66$ & $  5.08$ & $ 11.80$ & $  4.98$ & $  3.54$ & $ 3.89(-1)$ & $ 1.01(-09)$ & $ 1.12(-2)$ & $ 3.78(-2)$ & $ 5.95(-1)$ & $ 4.01(-1)$ & $ 2.61(-3)$ & $ 5.95(+1)$ & $ 3.37(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 2.19(+6)$ & $  6.81$ & $  4.59$ & $  4.34$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 1.47(+2)$ & $ 6.49(-05)$ & $ 2.84(-1)$ & $ 8.86(-2)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.54(+7)$ & $  6.81$ & $  4.54$ & $  4.87$ & $ 15.00$ & $  4.39$ & $  0.00$ & $ 9.01(+1)$ & $ 1.70(-05)$ & $ 2.66(-1)$ & $ 8.73(-2)$ & $ 7.51(-1)$ & $ 2.49(-1)$ & $ 4.94(-6)$ & $ 2.44(+0)$ & $ 2.66(-1)$  \\
   He   & $ 1.18(+6)$ & $  3.78$ & $  3.66$ & $  5.23$ & $ 13.30$ & $  6.13$ & $  5.09$ & $ 3.37(-1)$ & $ 7.22(-10)$ & $ 1.01(-2)$ & $ 4.43(-2)$ & $ 6.35(-1)$ & $ 3.65(-1)$ & $ 2.01(-5)$ & $ 2.43(+1)$ & $ 1.65(+0)$  \\
   C    & $ 7.61(+2)$ & $  0.00$ & $  3.66$ & $  5.19$ & $ 13.20$ & $  5.96$ & $  4.54$ & $ 3.59(-1)$ & $ 8.30(-10)$ & $ 1.03(-2)$ & $ 4.42(-2)$ & $ 5.83(-1)$ & $ 4.16(-1)$ & $ 1.34(-3)$ & $ 7.93(+1)$ & $ 4.01(+0)$  \\
   Ne   & $ 3.38(-1)$ & $  0.47$ & $  3.66$ & $  5.19$ & $ 13.20$ & $  5.96$ & $  4.54$ & $ 3.59(-1)$ & $ 8.31(-10)$ & $ 1.04(-2)$ & $ 4.42(-2)$ & $ 5.83(-1)$ & $ 4.16(-1)$ & $ 1.34(-3)$ & $ 7.93(+1)$ & $ 4.01(+0)$  \\
   O    & $ 5.78(-1)$ & $  1.22$ & $  3.66$ & $  5.19$ & $ 13.20$ & $  5.96$ & $  4.12$ & $ 3.59(-1)$ & $ 8.31(-10)$ & $ 1.04(-2)$ & $ 4.42(-2)$ & $ 5.83(-1)$ & $ 4.16(-1)$ & $ 1.34(-3)$ & $ 7.93(+1)$ & $ 4.01(+0)$  \\
   Si   & $ 1.66(-3)$ & $  1.22$ & $  3.66$ & $  5.19$ & $ 13.20$ & $  5.96$ & $  4.12$ & $ 3.59(-1)$ & $ 8.31(-10)$ & $ 1.04(-2)$ & $ 4.42(-2)$ & $ 5.83(-1)$ & $ 4.16(-1)$ & $ 1.34(-3)$ & $ 7.93(+1)$ & $ 4.01(+0)$  \\
  PSN   & $ 5.73(-4)$ & $  0.00$ & $  3.66$ & $  5.19$ & $ 13.20$ & $  5.96$ & $  4.12$ & $ 3.59(-1)$ & $ 8.31(-10)$ & $ 1.04(-2)$ & $ 4.42(-2)$ & $ 5.83(-1)$ & $ 4.16(-1)$ & $ 1.34(-3)$ & $ 7.93(+1)$ & $ 4.01(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 1.06(+5)$ & $  0.00$ & $  4.64$ & $  4.63$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 1.48(+2)$ & $ 5.86(-05)$ & $ 2.61(-1)$ & $ 1.45(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.04(+7)$ & $ 10.00$ & $  4.58$ & $  5.15$ & $ 20.00$ & $  6.46$ & $  0.00$ & $ 7.92(+1)$ & $ 1.30(-05)$ & $ 2.18(-1)$ & $ 1.43(-1)$ & $ 7.48(-1)$ & $ 2.52(-1)$ & $ 6.54(-6)$ & $ 4.10(+0)$ & $ 3.79(-1)$  \\
   He   & $ 8.32(+5)$ & $  5.38$ & $  3.66$ & $  5.43$ & $ 18.20$ & $  8.26$ & $  6.91$ & $ 3.53(-1)$ & $ 6.03(-10)$ & $ 1.01(-2)$ & $ 8.43(-2)$ & $ 6.32(-1)$ & $ 3.68(-1)$ & $ 3.07(-5)$ & $ 3.83(+1)$ & $ 2.51(+0)$  \\
   C    & $ 7.98(+2)$ & $  0.00$ & $  3.66$ & $  5.35$ & $ 18.20$ & $  8.02$ & $  6.49$ & $ 4.14(-1)$ & $ 8.04(-10)$ & $ 1.11(-2)$ & $ 8.39(-2)$ & $ 5.82(-1)$ & $ 4.13(-1)$ & $ 3.41(-3)$ & $ 6.35(+1)$ & $ 3.02(+0)$  \\
   Ne   & $ 1.88(-1)$ & $  0.47$ & $  3.66$ & $  5.35$ & $ 18.20$ & $  8.02$ & $  5.64$ & $ 4.13(-1)$ & $ 8.03(-10)$ & $ 1.11(-2)$ & $ 8.39(-2)$ & $ 5.82(-1)$ & $ 4.13(-1)$ & $ 3.41(-3)$ & $ 6.35(+1)$ & $ 3.02(+0)$  \\
   O    & $ 3.78(-1)$ & $  1.23$ & $  3.66$ & $  5.35$ & $ 18.20$ & $  8.02$ & $  5.64$ & $ 4.13(-1)$ & $ 8.02(-10)$ & $ 1.11(-2)$ & $ 8.39(-2)$ & $ 5.82(-1)$ & $ 4.13(-1)$ & $ 3.41(-3)$ & $ 6.35(+1)$ & $ 3.02(+0)$  \\
   Si   & $ 1.22(-3)$ & $  1.15$ & $  3.66$ & $  5.35$ & $ 18.20$ & $  8.02$ & $  5.64$ & $ 4.13(-1)$ & $ 8.02(-10)$ & $ 1.11(-2)$ & $ 8.39(-2)$ & $ 5.82(-1)$ & $ 4.13(-1)$ & $ 3.41(-3)$ & $ 6.35(+1)$ & $ 3.02(+0)$  \\
  PSN   & $ 9.96(-4)$ & $  0.00$ & $  3.66$ & $  5.35$ & $ 18.20$ & $  8.02$ & $  5.64$ & $ 4.13(-1)$ & $ 8.01(-10)$ & $ 1.11(-2)$ & $ 8.39(-2)$ & $ 5.82(-1)$ & $ 4.13(-1)$ & $ 3.41(-3)$ & $ 6.35(+1)$ & $ 3.02(+0)$  \\
 \cutinhead{ 25}
   MS   & $ 1.14(+6)$ & $ 13.40$ & $  4.67$ & $  4.92$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 4.92(-05)$ & $ 2.60(-1)$ & $ 2.06(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 8.07(+6)$ & $ 13.40$ & $  4.61$ & $  5.35$ & $ 25.00$ & $  8.71$ & $  0.00$ & $ 8.99(+1)$ & $ 1.33(-05)$ & $ 2.33(-1)$ & $ 2.05(-1)$ & $ 7.42(-1)$ & $ 2.58(-1)$ & $ 6.31(-6)$ & $ 3.97(+0)$ & $ 3.60(-1)$  \\
   He   & $ 6.62(+5)$ & $  7.36$ & $  3.65$ & $  5.64$ & $ 22.90$ & $ 10.10$ & $  8.69$ & $ 2.80(-1)$ & $ 3.72(-10)$ & $ 8.09(-3)$ & $ 1.25(-1)$ & $ 6.00(-1)$ & $ 3.97(-1)$ & $ 2.52(-3)$ & $ 1.03(+2)$ & $ 3.33(+0)$  \\
   C    & $ 3.69(+2)$ & $  0.00$ & $  3.66$ & $  5.55$ & $ 22.90$ & $ 10.50$ & $  8.38$ & $ 3.56(-1)$ & $ 5.44(-10)$ & $ 9.62(-3)$ & $ 1.24(-1)$ & $ 5.84(-1)$ & $ 4.10(-1)$ & $ 4.53(-3)$ & $ 9.62(+1)$ & $ 2.98(+0)$  \\
   Ne   & $ 1.65(-1)$ & $  0.47$ & $  3.66$ & $  5.55$ & $ 22.90$ & $ 10.50$ & $  8.37$ & $ 3.57(-1)$ & $ 5.45(-10)$ & $ 9.63(-3)$ & $ 1.24(-1)$ & $ 5.84(-1)$ & $ 4.10(-1)$ & $ 4.53(-3)$ & $ 9.62(+1)$ & $ 2.98(+0)$  \\
   O    & $ 2.06(-1)$ & $  1.31$ & $  3.66$ & $  5.55$ & $ 22.90$ & $ 10.60$ & $  8.37$ & $ 3.57(-1)$ & $ 5.45(-10)$ & $ 9.63(-3)$ & $ 1.24(-1)$ & $ 5.84(-1)$ & $ 4.10(-1)$ & $ 4.53(-3)$ & $ 9.62(+1)$ & $ 2.98(+0)$  \\
   Si   & $ 1.37(-3)$ & $  1.28$ & $  3.66$ & $  5.55$ & $ 22.90$ & $ 10.60$ & $  8.37$ & $ 3.57(-1)$ & $ 5.45(-10)$ & $ 9.63(-3)$ & $ 1.24(-1)$ & $ 5.84(-1)$ & $ 4.10(-1)$ & $ 4.53(-3)$ & $ 9.62(+1)$ & $ 2.98(+0)$  \\
  PSN   & $ 8.92(-4)$ & $  0.00$ & $  3.66$ & $  5.55$ & $ 22.90$ & $ 10.60$ & $  8.37$ & $ 3.57(-1)$ & $ 5.45(-10)$ & $ 9.63(-3)$ & $ 1.24(-1)$ & $ 5.84(-1)$ & $ 4.10(-1)$ & $ 4.53(-3)$ & $ 9.62(+1)$ & $ 2.98(+0)$  \\
 \cutinhead{ 30}
   MS   & $ 5.23(+4)$ & $  0.00$ & $  4.70$ & $  5.05$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 4.71(-05)$ & $ 2.40(-1)$ & $ 2.83(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.16(+6)$ & $ 17.20$ & $  4.57$ & $  5.56$ & $ 30.00$ & $ 12.40$ & $  0.00$ & $ 1.32(+2)$ & $ 1.26(-05)$ & $ 3.79(-1)$ & $ 2.63(-1)$ & $ 7.12(-1)$ & $ 2.88(-1)$ & $ 1.00(-5)$ & $ 1.06(+1)$ & $ 7.05(-1)$  \\
   He   & $ 4.66(+5)$ & $ 11.60$ & $  3.66$ & $  5.74$ & $ 27.90$ & $ 15.20$ & $  7.49$ & $ 3.32(-1)$ & $ 3.99(-10)$ & $ 9.14(-3)$ & $ 1.55(-1)$ & $ 6.62(-1)$ & $ 3.38(-1)$ & $ 1.45(-5)$ & $ 4.07(+1)$ & $ 1.36(+0)$  \\
   C    & $ 1.60(+2)$ & $  0.00$ & $  3.65$ & $  5.83$ & $ 27.70$ & $ 15.30$ & $ 12.50$ & $ 2.28(-1)$ & $ 2.39(-10)$ & $ 6.75(-3)$ & $ 1.50(-1)$ & $ 6.28(-1)$ & $ 3.72(-1)$ & $ 4.40(-4)$ & $ 9.54(+0)$ & $ 4.20(+0)$  \\
   Ne   & $ 1.11(-1)$ & $  0.38$ & $  3.65$ & $  5.83$ & $ 27.70$ & $ 15.30$ & $ 12.00$ & $ 2.28(-1)$ & $ 2.39(-10)$ & $ 6.75(-3)$ & $ 1.50(-1)$ & $ 6.28(-1)$ & $ 3.72(-1)$ & $ 4.40(-4)$ & $ 9.54(+0)$ & $ 4.20(+0)$  \\
   O    & $ 1.00(-1)$ & $  1.55$ & $  3.65$ & $  5.83$ & $ 27.70$ & $ 15.30$ & $ 12.00$ & $ 2.28(-1)$ & $ 2.39(-10)$ & $ 6.75(-3)$ & $ 1.50(-1)$ & $ 6.28(-1)$ & $ 3.72(-1)$ & $ 4.40(-4)$ & $ 9.54(+0)$ & $ 4.20(+0)$  \\
   Si   & $ 7.12(-4)$ & $  1.16$ & $  3.65$ & $  5.83$ & $ 27.70$ & $ 15.30$ & $ 12.00$ & $ 2.28(-1)$ & $ 2.39(-10)$ & $ 6.75(-3)$ & $ 1.50(-1)$ & $ 6.28(-1)$ & $ 3.72(-1)$ & $ 4.40(-4)$ & $ 9.54(+0)$ & $ 4.20(+0)$  \\
  PSN   & $ 5.11(-4)$ & $  0.00$ & $  3.65$ & $  5.83$ & $ 27.70$ & $ 15.30$ & $ 12.00$ & $ 2.28(-1)$ & $ 2.39(-10)$ & $ 6.75(-3)$ & $ 1.50(-1)$ & $ 6.28(-1)$ & $ 3.72(-1)$ & $ 4.40(-4)$ & $ 9.54(+0)$ & $ 4.20(+0)$  \\
 \cutinhead{ 40}
   MS   & $ 3.95(+4)$ & $  0.00$ & $  4.73$ & $  5.33$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 1.50(+2)$ & $ 4.10(-05)$ & $ 2.26(-1)$ & $ 4.49(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.62(+6)$ & $ 24.80$ & $  4.48$ & $  5.79$ & $ 40.00$ & $ 18.70$ & $  0.00$ & $ 1.15(+2)$ & $ 5.61(-06)$ & $ 3.99(-1)$ & $ 4.12(-1)$ & $ 7.23(-1)$ & $ 2.77(-1)$ & $ 1.04(-5)$ & $ 1.40(+1)$ & $ 7.35(-1)$  \\
   He   & $ 4.05(+5)$ & $ 19.50$ & $  5.19$ & $  5.99$ & $ 24.60$ & $ 24.00$ & $  5.33$ & $ 1.97(-2)$ & $ 2.03(-08)$ & $ 1.97(-5)$ & $ 6.12(-2)$ & $ 5.46(-2)$ & $ 9.45(-1)$ & $ 1.02(-4)$ & $ 1.02(+2)$ & $ 3.19(+1)$  \\
   C    & $ 4.30(+1)$ & $  0.00$ & $  5.11$ & $  6.10$ & $ 24.60$ & $ 24.20$ & $ 19.30$ & $ 1.19(-2)$ & $ 7.43(-09)$ & $ 1.53(-5)$ & $ 6.12(-2)$ & $ 5.43(-2)$ & $ 9.46(-1)$ & $ 1.12(-4)$ & $ 6.16(+1)$ & $ 3.55(+1)$  \\
   Ne   & $ 6.98(-2)$ & $  0.00$ & $  5.10$ & $  6.11$ & $ 24.60$ & $ 24.20$ & $ 19.30$ & $ 1.17(-2)$ & $ 7.13(-09)$ & $ 1.52(-5)$ & $ 6.12(-2)$ & $ 5.43(-2)$ & $ 9.46(-1)$ & $ 1.12(-4)$ & $ 5.98(+1)$ & $ 3.55(+1)$  \\
   O    & $ 3.33(-2)$ & $  1.82$ & $  5.11$ & $  6.10$ & $ 24.60$ & $ 24.20$ & $ 19.30$ & $ 1.19(-2)$ & $ 7.39(-09)$ & $ 1.53(-5)$ & $ 6.11(-2)$ & $ 5.43(-2)$ & $ 9.46(-1)$ & $ 1.12(-4)$ & $ 5.95(+1)$ & $ 3.55(+1)$  \\
   Si   & $ 2.78(-4)$ & $  1.19$ & $  5.11$ & $  6.10$ & $ 24.60$ & $ 24.20$ & $ 19.30$ & $ 1.19(-2)$ & $ 7.44(-09)$ & $ 1.53(-5)$ & $ 6.11(-2)$ & $ 5.43(-2)$ & $ 9.46(-1)$ & $ 1.12(-4)$ & $ 5.95(+1)$ & $ 3.55(+1)$  \\
  PSN   & $ 2.30(-3)$ & $  0.00$ & $  5.10$ & $  6.09$ & $ 24.60$ & $ 24.20$ & $ 19.30$ & $ 1.19(-2)$ & $ 7.44(-09)$ & $ 1.53(-5)$ & $ 6.11(-2)$ & $ 5.43(-2)$ & $ 9.46(-1)$ & $ 1.12(-4)$ & $ 5.95(+1)$ & $ 3.55(+1)$  \\
 \cutinhead{ 60}
   MS   & $ 3.16(+4)$ & $  0.00$ & $  4.78$ & $  5.68$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 1.51(+2)$ & $ 3.33(-05)$ & $ 2.07(-1)$ & $ 8.54(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.35(+6)$ & $ 40.60$ & $  4.22$ & $  6.09$ & $ 59.90$ & $ 32.40$ & $  0.06$ & $ 9.32(+1)$ & $ 1.00(-06)$ & $ 5.44(-1)$ & $ 7.70(-1)$ & $ 7.28(-1)$ & $ 2.72(-1)$ & $ 1.09(-5)$ & $ 1.57(+1)$ & $ 7.98(-1)$  \\
   He   & $ 3.49(+5)$ & $ 32.90$ & $  4.93$ & $  6.29$ & $ 42.20$ & $ 40.20$ & $ 35.80$ & $ 1.12(-2)$ & $ 2.54(-09)$ & $ 1.83(-5)$ & $ 1.86(-1)$ & $ 1.32(-1)$ & $ 8.68(-1)$ & $ 2.36(-5)$ & $ 1.51(+2)$ & $ 1.22(+2)$  \\
   C    & $ 1.54(+1)$ & $  0.00$ & $  4.10$ & $  6.32$ & $ 42.10$ & $ 40.30$ & $ 32.30$ & $ 9.69(-5)$ & $ 4.65(-13)$ & $ 1.09(-6)$ & $ 1.84(-1)$ & $ 1.31(-1)$ & $ 8.69(-1)$ & $ 2.42(-5)$ & $ 1.50(+2)$ & $ 1.19(+2)$  \\
   Ne   & $ 3.13(-2)$ & $  0.00$ & $  4.17$ & $  6.32$ & $ 42.00$ & $ 40.30$ & $ 32.70$ & $ 1.40(-4)$ & $ 9.35(-13)$ & $ 1.33(-6)$ & $ 1.84(-1)$ & $ 1.31(-1)$ & $ 8.69(-1)$ & $ 2.46(-5)$ & $ 1.49(+2)$ & $ 1.17(+2)$  \\
   O    & $ 1.63(-2)$ & $  1.78$ & $  4.24$ & $  6.32$ & $ 42.00$ & $ 40.30$ & $ 31.30$ & $ 4.54(-1)$ & $ 4.19(-09)$ & $ 3.68(-3)$ & $ 1.83(-1)$ & $ 1.30(-1)$ & $ 8.70(-1)$ & $ 2.51(-5)$ & $ 1.47(+2)$ & $ 1.15(+2)$  \\
   Si   & $ 2.22(-4)$ & $  1.03$ & $  4.27$ & $  6.32$ & $ 41.90$ & $ 40.30$ & $ 31.30$ & $ 5.68(-1)$ & $ 5.95(-09)$ & $ 4.32(-3)$ & $ 1.83(-1)$ & $ 1.30(-1)$ & $ 8.70(-1)$ & $ 2.54(-5)$ & $ 1.45(+2)$ & $ 1.14(+2)$  \\
  PSN   & $ 1.13(-4)$ & $  0.00$ & $  4.29$ & $  6.32$ & $ 41.90$ & $ 40.30$ & $ 31.30$ & $ 6.48(-1)$ & $ 7.37(-09)$ & $ 4.74(-3)$ & $ 1.83(-1)$ & $ 1.30(-1)$ & $ 8.70(-1)$ & $ 2.55(-5)$ & $ 1.45(+2)$ & $ 1.13(+2)$  \\
 \cutinhead{ 80}
   MS   & $ 2.82(+4)$ & $  0.00$ & $  4.80$ & $  5.91$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 2.86(-05)$ & $ 1.91(-1)$ & $ 1.34(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.59(+6)$ & $ 58.20$ & $  4.10$ & $  6.24$ & $ 79.90$ & $ 43.00$ & $  0.00$ & $ 6.72(+1)$ & $ 3.38(-07)$ & $ 5.02(-1)$ & $ 1.22(+0)$ & $ 7.28(-1)$ & $ 2.72(-1)$ & $ 1.22(-5)$ & $ 1.50(+1)$ & $ 1.02(+0)$  \\
   He   & $ 3.19(+5)$ & $ 43.30$ & $  4.95$ & $  6.42$ & $ 54.50$ & $ 52.10$ & $  0.00$ & $ 2.20(-3)$ & $ 4.59(-10)$ & $ 3.30(-6)$ & $ 2.66(-1)$ & $ 1.15(-1)$ & $ 8.85(-1)$ & $ 2.35(-5)$ & $ 1.49(+2)$ & $ 1.33(+2)$  \\
   C    & $ 1.39(+1)$ & $  0.00$ & $  4.12$ & $  6.45$ & $ 53.90$ & $ 52.20$ & $ 41.30$ & $ 3.56(-1)$ & $ 1.57(-09)$ & $ 3.68(-3)$ & $ 2.61(-1)$ & $ 1.12(-1)$ & $ 8.88(-1)$ & $ 2.82(-5)$ & $ 1.22(+2)$ & $ 1.06(+2)$  \\
   Ne   & $ 1.84(-2)$ & $  0.00$ & $  4.00$ & $  6.45$ & $ 53.80$ & $ 52.20$ & $ 42.40$ & $ 1.91(-1)$ & $ 4.97(-10)$ & $ 2.58(-3)$ & $ 2.60(-1)$ & $ 1.11(-1)$ & $ 8.89(-1)$ & $ 3.55(-5)$ & $ 1.11(+2)$ & $ 8.75(+1)$  \\
   O    & $ 8.11(-3)$ & $  0.99$ & $  4.09$ & $  6.45$ & $ 53.70$ & $ 52.20$ & $ 42.20$ & $ 2.75(-1)$ & $ 1.06(-09)$ & $ 3.04(-3)$ & $ 2.59(-1)$ & $ 1.10(-1)$ & $ 8.90(-1)$ & $ 4.23(-5)$ & $ 1.08(+2)$ & $ 7.89(+1)$  \\
  PSN   & $ 7.61(-4)$ & $  0.00$ & $  4.13$ & $  6.45$ & $ 53.70$ & $ 52.20$ & $ 42.20$ & $ 3.27(-1)$ & $ 1.50(-09)$ & $ 3.32(-3)$ & $ 2.59(-1)$ & $ 1.10(-1)$ & $ 8.90(-1)$ & $ 4.23(-5)$ & $ 1.08(+2)$ & $ 7.89(+1)$  \\
  PSN   & $ 7.61(-4)$ & $  0.00$ & $  4.13$ & $  6.45$ & $ 53.70$ & $ 52.20$ & $ 42.20$ & $ 3.27(-1)$ & $ 1.50(-09)$ & $ 3.32(-3)$ & $ 2.59(-1)$ & $ 1.10(-1)$ & $ 8.90(-1)$ & $ 4.23(-5)$ & $ 1.08(+2)$ & $ 7.89(+1)$  \\
 \cutinhead{120}
   MS   & $ 2.23(+4)$ & $  0.00$ & $  4.83$ & $  6.21$ & $120.00$ & $  0.00$ & $  0.00$ & $ 1.49(+2)$ & $ 2.33(-05)$ & $ 1.73(-1)$ & $ 2.50(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.03(+6)$ & $ 93.50$ & $  4.16$ & $  6.49$ & $120.00$ & $ 66.10$ & $  0.00$ & $ 9.72(-1)$ & $ 5.02(-09)$ & $ 6.23(-3)$ & $ 2.44(+0)$ & $ 7.49(-1)$ & $ 2.51(-1)$ & $ 1.25(-5)$ & $ 8.48(+0)$ & $ 1.17(+0)$  \\
   He   & $ 2.81(+5)$ & $ 65.10$ & $  5.21$ & $  6.59$ & $ 75.00$ & $ 73.80$ & $  8.96$ & $ 3.10(+1)$ & $ 1.78(-05)$ & $ 2.39(-2)$ & $ 4.26(-1)$ & $ 9.69(-3)$ & $ 9.61(-1)$ & $ 2.31(-2)$ & $ 9.34(+1)$ & $ 3.63(+0)$  \\
   C    & $ 3.02(+1)$ & $  0.00$ & $  5.12$ & $  6.63$ & $ 74.80$ & $ 74.10$ & $ 54.00$ & $ 2.05(+1)$ & $ 7.26(-06)$ & $ 2.01(-2)$ & $ 4.25(-1)$ & $ 7.88(-4)$ & $ 9.59(-1)$ & $ 3.04(-2)$ & $ 7.43(+1)$ & $ 3.47(+0)$  \\
   Ne   & $ 4.59(-2)$ & $  0.00$ & $  5.21$ & $  6.63$ & $ 74.80$ & $ 74.00$ & $ 55.50$ & $ 3.21(+1)$ & $ 1.77(-05)$ & $ 2.52(-2)$ & $ 4.25(-1)$ & $ 7.88(-4)$ & $ 9.59(-1)$ & $ 3.04(-2)$ & $ 7.43(+1)$ & $ 3.47(+0)$  \\
  PSN   & $ 4.27(-2)$ & $  0.00$ & $  5.20$ & $  6.63$ & $ 74.80$ & $ 74.00$ & $ 55.50$ & $ 3.05(+1)$ & $ 1.60(-05)$ & $ 2.45(-2)$ & $ 4.25(-1)$ & $ 7.88(-4)$ & $ 9.59(-1)$ & $ 3.04(-2)$ & $ 7.43(+1)$ & $ 3.47(+0)$  \\
  PSN   & $ 4.27(-2)$ & $  0.00$ & $  5.20$ & $  6.63$ & $ 74.80$ & $ 74.00$ & $ 55.50$ & $ 3.05(+1)$ & $ 1.60(-05)$ & $ 2.45(-2)$ & $ 4.25(-1)$ & $ 7.88(-4)$ & $ 9.59(-1)$ & $ 3.04(-2)$ & $ 7.43(+1)$ & $ 3.47(+0)$  \\
  PSN   & $ 4.27(-2)$ & $  0.00$ & $  5.20$ & $  6.63$ & $ 74.80$ & $ 74.00$ & $ 55.50$ & $ 3.05(+1)$ & $ 1.60(-05)$ & $ 2.45(-2)$ & $ 4.25(-1)$ & $ 7.88(-4)$ & $ 9.59(-1)$ & $ 3.04(-2)$ & $ 7.43(+1)$ & $ 3.47(+0)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                  
\end{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                               
\begin{longrotatetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable*}{lcccccccccccccccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\tabletypesize{\scriptsize}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{17}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablewidth{626.20622pt}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                            
     \tablecaption{Main evolutionary properties of the models with v=300 km/s and metallicity [Fe/H]=-3 \label{tab3003}}
\tablehead{                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
 Phase &   Time   &  $\rm M_{CC}$  & Log($\rm T_{eff}$) & Log($\rm L/L_\odot$) &   M            & $\rm M_{He}$\tablenotemark{*} &    $\rm M_{CO}$    &   $\rm v_{equa}$   &  $\omega_{sup}$ &  $\omega / \omega_{crit}$ & $\rm J_{tot}$         &  $\rm H_{sup}$   &   $\rm He_{sup}$   &   $\rm N_{sup}$    &   N/C   &   N/O      \\                                                                                                                                                                              
       &   (yr)   & ($\rm M_\odot$)&        (K)         &                      & ($\rm M_\odot$)& ($\rm M_\odot$)               &   ($\rm M_\odot$)  &  (km/s)            &  ($\rm s^{-1}$) &                           & $\rm 10^{53}$         &  mass            &  mass              &   mass             & number  & number    \\                                                                                                                                                                               
       &          &                &                    &                      &                &                               &                    &                    &                 &                           & $\rm g~cm^{2}~s^{-1}$ &  fraction        &  fraction          &   fraction         & ratio   & ratio    }                                                                                                                                                                                 
\startdata                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                          
 \cutinhead{ 13}
   MS   & $ 1.45(+5)$ & $  0.00$ & $  4.56$ & $  4.11$ & $ 13.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 1.50(-04)$ & $ 5.49(-1)$ & $ 1.36(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.99(+7)$ & $  5.57$ & $  4.51$ & $  4.71$ & $ 13.00$ & $  3.53$ & $  0.00$ & $ 1.83(+2)$ & $ 3.57(-05)$ & $ 5.41(-1)$ & $ 1.35(-1)$ & $ 7.33(-1)$ & $ 2.67(-1)$ & $ 9.95(-6)$ & $ 1.62(+1)$ & $ 6.78(-1)$  \\
   He   & $ 1.67(+6)$ & $  3.02$ & $  3.65$ & $  5.25$ & $ 12.80$ & $  5.09$ & $  4.09$ & $ 7.62(-1)$ & $ 1.58(-09)$ & $ 2.36(-2)$ & $ 1.07(-1)$ & $ 6.05(-1)$ & $ 3.91(-1)$ & $ 3.16(-3)$ & $ 1.16(+2)$ & $ 4.95(+0)$  \\
   C    & $ 1.41(+3)$ & $  0.26$ & $  3.66$ & $  5.10$ & $ 12.80$ & $  5.09$ & $  3.82$ & $ 1.08(+0)$ & $ 2.79(-09)$ & $ 2.99(-2)$ & $ 1.07(-1)$ & $ 5.85(-1)$ & $ 4.05(-1)$ & $ 7.52(-3)$ & $ 1.05(+2)$ & $ 4.37(+0)$  \\
   Ne   & $ 3.49(-1)$ & $  0.70$ & $  3.66$ & $  5.09$ & $ 12.80$ & $  5.09$ & $  3.82$ & $ 1.08(+0)$ & $ 2.81(-09)$ & $ 3.00(-2)$ & $ 1.07(-1)$ & $ 5.85(-1)$ & $ 4.05(-1)$ & $ 7.52(-3)$ & $ 1.05(+2)$ & $ 4.37(+0)$  \\
   O    & $ 8.56(-1)$ & $  1.14$ & $  3.66$ & $  5.09$ & $ 12.80$ & $  5.12$ & $  3.81$ & $ 1.08(+0)$ & $ 2.81(-09)$ & $ 3.00(-2)$ & $ 1.07(-1)$ & $ 5.85(-1)$ & $ 4.05(-1)$ & $ 7.52(-3)$ & $ 1.05(+2)$ & $ 4.37(+0)$  \\
   Si   & $ 1.35(-2)$ & $  1.17$ & $  3.66$ & $  5.09$ & $ 12.80$ & $  5.14$ & $  3.81$ & $ 1.08(+0)$ & $ 2.81(-09)$ & $ 3.00(-2)$ & $ 1.07(-1)$ & $ 5.85(-1)$ & $ 4.05(-1)$ & $ 7.52(-3)$ & $ 1.05(+2)$ & $ 4.37(+0)$  \\
  PSN   & $ 1.80(-3)$ & $  0.00$ & $  3.66$ & $  5.09$ & $ 12.80$ & $  5.14$ & $  3.81$ & $ 1.08(+0)$ & $ 2.81(-09)$ & $ 3.00(-2)$ & $ 1.07(-1)$ & $ 5.85(-1)$ & $ 4.05(-1)$ & $ 7.52(-3)$ & $ 1.05(+2)$ & $ 4.37(+0)$  \\
 \cutinhead{ 15}
   MS   & $ 1.10(+6)$ & $  6.71$ & $  4.58$ & $  4.31$ & $ 15.00$ & $  0.00$ & $  0.00$ & $ 2.92(+2)$ & $ 1.24(-04)$ & $ 5.42(-1)$ & $ 1.64(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.61(+7)$ & $  6.78$ & $  4.53$ & $  4.87$ & $ 15.00$ & $  4.37$ & $  0.00$ & $ 2.39(+2)$ & $ 4.18(-05)$ & $ 6.63(-1)$ & $ 1.65(-1)$ & $ 7.22(-1)$ & $ 2.78(-1)$ & $ 9.44(-6)$ & $ 1.28(+1)$ & $ 6.23(-1)$  \\
   He   & $ 1.37(+6)$ & $  3.68$ & $  3.65$ & $  5.36$ & $ 13.80$ & $  6.01$ & $  4.79$ & $ 4.63(-1)$ & $ 8.49(-10)$ & $ 1.47(-2)$ & $ 8.47(-2)$ & $ 5.68(-1)$ & $ 4.24(-1)$ & $ 6.13(-3)$ & $ 1.13(+2)$ & $ 4.20(+0)$  \\
   C    & $ 1.03(+3)$ & $  0.02$ & $  3.66$ & $  5.20$ & $ 13.80$ & $  6.11$ & $  4.63$ & $ 6.92(-1)$ & $ 1.59(-09)$ & $ 1.96(-2)$ & $ 8.44(-2)$ & $ 5.68(-1)$ & $ 4.24(-1)$ & $ 6.13(-3)$ & $ 1.13(+2)$ & $ 4.20(+0)$  \\
   Ne   & $ 2.69(-1)$ & $  0.63$ & $  3.66$ & $  5.20$ & $ 13.80$ & $  6.10$ & $  4.61$ & $ 6.94(-1)$ & $ 1.59(-09)$ & $ 1.97(-2)$ & $ 8.44(-2)$ & $ 5.68(-1)$ & $ 4.24(-1)$ & $ 6.13(-3)$ & $ 1.13(+2)$ & $ 4.20(+0)$  \\
   O    & $ 5.30(-1)$ & $  2.61$ & $  3.66$ & $  5.20$ & $ 13.80$ & $  6.10$ & $  4.60$ & $ 6.94(-1)$ & $ 1.59(-09)$ & $ 1.97(-2)$ & $ 8.44(-2)$ & $ 5.68(-1)$ & $ 4.24(-1)$ & $ 6.13(-3)$ & $ 1.13(+2)$ & $ 4.20(+0)$  \\
   Si   & $ 1.46(-3)$ & $  1.35$ & $  3.66$ & $  5.20$ & $ 13.80$ & $  6.09$ & $  4.16$ & $ 6.94(-1)$ & $ 1.59(-09)$ & $ 1.97(-2)$ & $ 8.43(-2)$ & $ 5.68(-1)$ & $ 4.24(-1)$ & $ 6.13(-3)$ & $ 1.13(+2)$ & $ 4.20(+0)$  \\
  PSN   & $ 5.05(-4)$ & $  0.00$ & $  3.66$ & $  5.19$ & $ 13.80$ & $  6.09$ & $  4.16$ & $ 6.94(-1)$ & $ 1.60(-09)$ & $ 1.97(-2)$ & $ 8.43(-2)$ & $ 5.68(-1)$ & $ 4.24(-1)$ & $ 6.13(-3)$ & $ 1.13(+2)$ & $ 4.20(+0)$  \\
 \cutinhead{ 20}
   MS   & $ 1.06(+5)$ & $  0.00$ & $  4.63$ & $  4.61$ & $ 20.00$ & $  0.00$ & $  0.00$ & $ 2.93(+2)$ & $ 1.11(-04)$ & $ 5.04(-1)$ & $ 2.83(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 1.09(+7)$ & $  9.91$ & $  4.59$ & $  5.13$ & $ 20.00$ & $  6.16$ & $  0.00$ & $ 2.56(+2)$ & $ 4.34(-05)$ & $ 6.31(-1)$ & $ 2.78(-1)$ & $ 7.03(-1)$ & $ 2.97(-1)$ & $ 1.21(-5)$ & $ 3.36(+1)$ & $ 9.58(-1)$  \\
   He   & $ 1.06(+6)$ & $  5.05$ & $  4.32$ & $  5.31$ & $ 20.00$ & $  7.89$ & $  6.50$ & $ 3.61(+1)$ & $ 1.49(-06)$ & $ 1.99(-1)$ & $ 2.61(-1)$ & $ 5.79(-1)$ & $ 4.21(-1)$ & $ 2.19(-5)$ & $ 7.55(+1)$ & $ 3.78(+0)$  \\
   C    & $ 6.69(+2)$ & $  0.00$ & $  4.06$ & $  5.29$ & $ 20.00$ & $  7.89$ & $  6.20$ & $ 1.14(+1)$ & $ 1.49(-07)$ & $ 1.12(-1)$ & $ 2.61(-1)$ & $ 5.78(-1)$ & $ 4.22(-1)$ & $ 2.22(-5)$ & $ 7.59(+1)$ & $ 3.90(+0)$  \\
   Ne   & $ 2.16(-1)$ & $  0.50$ & $  4.06$ & $  5.29$ & $ 20.00$ & $  7.89$ & $  6.20$ & $ 1.14(+1)$ & $ 1.49(-07)$ & $ 1.12(-1)$ & $ 2.61(-1)$ & $ 5.78(-1)$ & $ 4.22(-1)$ & $ 2.22(-5)$ & $ 7.59(+1)$ & $ 3.90(+0)$  \\
   O    & $ 4.62(-1)$ & $  1.25$ & $  4.06$ & $  5.29$ & $ 20.00$ & $  7.89$ & $  6.20$ & $ 1.14(+1)$ & $ 1.49(-07)$ & $ 1.12(-1)$ & $ 2.61(-1)$ & $ 5.78(-1)$ & $ 4.22(-1)$ & $ 2.22(-5)$ & $ 7.59(+1)$ & $ 3.90(+0)$  \\
   Si   & $ 1.08(-3)$ & $  1.09$ & $  4.06$ & $  5.29$ & $ 20.00$ & $  7.89$ & $  5.59$ & $ 1.14(+1)$ & $ 1.49(-07)$ & $ 1.12(-1)$ & $ 2.61(-1)$ & $ 5.78(-1)$ & $ 4.22(-1)$ & $ 2.22(-5)$ & $ 7.59(+1)$ & $ 3.90(+0)$  \\
  PSN   & $ 1.28(-3)$ & $  0.00$ & $  4.06$ & $  5.29$ & $ 20.00$ & $  7.89$ & $  5.29$ & $ 1.14(+1)$ & $ 1.49(-07)$ & $ 1.12(-1)$ & $ 2.61(-1)$ & $ 5.78(-1)$ & $ 4.22(-1)$ & $ 2.22(-5)$ & $ 7.59(+1)$ & $ 3.90(+0)$  \\
 \cutinhead{ 25}
   MS   & $ 7.77(+4)$ & $  0.00$ & $  4.66$ & $  4.85$ & $ 25.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 9.88(-05)$ & $ 4.85(-1)$ & $ 4.12(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 8.95(+6)$ & $ 13.30$ & $  4.53$ & $  5.42$ & $ 25.00$ & $  9.78$ & $  0.00$ & $ 2.12(+2)$ & $ 2.04(-05)$ & $ 6.22(-1)$ & $ 4.05(-1)$ & $ 6.87(-1)$ & $ 3.13(-1)$ & $ 1.28(-5)$ & $ 6.33(+1)$ & $ 1.06(+0)$  \\
   He   & $ 5.52(+5)$ & $  9.27$ & $  3.88$ & $  5.61$ & $ 13.50$ & $ 13.00$ & $ 11.00$ & $ 3.48(-2)$ & $ 1.33(-10)$ & $ 7.73(-4)$ & $ 3.20(-2)$ & $ 4.68(-1)$ & $ 5.32(-1)$ & $ 1.35(-4)$ & $ 1.50(+2)$ & $ 3.31(+1)$  \\
   C    & $ 2.14(+2)$ & $  0.00$ & $  4.40$ & $  5.71$ & $ 13.30$ & $ 13.00$ & $ 10.50$ & $ 6.83(-1)$ & $ 2.60(-08)$ & $ 4.85(-3)$ & $ 3.14(-2)$ & $ 2.57(-1)$ & $ 7.32(-1)$ & $ 1.00(-2)$ & $ 1.41(+2)$ & $ 9.98(+0)$  \\
   Ne   & $ 1.37(-1)$ & $  0.46$ & $  4.39$ & $  5.71$ & $ 13.30$ & $ 13.00$ & $ 10.50$ & $ 6.51(-1)$ & $ 2.36(-08)$ & $ 4.73(-3)$ & $ 3.14(-2)$ & $ 2.57(-1)$ & $ 7.32(-1)$ & $ 1.00(-2)$ & $ 1.41(+2)$ & $ 9.98(+0)$  \\
   O    & $ 1.42(-1)$ & $  1.40$ & $  4.39$ & $  5.71$ & $ 13.30$ & $ 13.00$ & $ 10.50$ & $ 6.42(-1)$ & $ 2.29(-08)$ & $ 4.70(-3)$ & $ 3.14(-2)$ & $ 2.57(-1)$ & $ 7.32(-1)$ & $ 1.00(-2)$ & $ 1.41(+2)$ & $ 9.98(+0)$  \\
   Si   & $ 7.34(-4)$ & $  1.19$ & $  4.39$ & $  5.71$ & $ 13.30$ & $ 13.00$ & $ 10.50$ & $ 6.54(-1)$ & $ 2.37(-08)$ & $ 4.75(-3)$ & $ 3.14(-2)$ & $ 2.57(-1)$ & $ 7.32(-1)$ & $ 1.00(-2)$ & $ 1.41(+2)$ & $ 9.98(+0)$  \\
  PSN   & $ 6.55(-4)$ & $  0.00$ & $  4.39$ & $  5.72$ & $ 13.30$ & $ 13.00$ & $ 10.50$ & $ 6.54(-1)$ & $ 2.37(-08)$ & $ 4.75(-3)$ & $ 3.14(-2)$ & $ 2.56(-1)$ & $ 7.33(-1)$ & $ 1.01(-2)$ & $ 1.41(+2)$ & $ 9.95(+0)$  \\
 \cutinhead{ 30}
   MS   & $ 6.15(+4)$ & $  0.00$ & $  4.69$ & $  5.04$ & $ 30.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 8.96(-05)$ & $ 4.67(-1)$ & $ 5.56(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 7.43(+6)$ & $ 17.00$ & $  4.52$ & $  5.57$ & $ 30.00$ & $ 12.70$ & $  0.00$ & $ 1.90(+2)$ & $ 1.42(-05)$ & $ 5.85(-1)$ & $ 5.46(-1)$ & $ 6.95(-1)$ & $ 3.05(-1)$ & $ 1.27(-5)$ & $ 6.50(+1)$ & $ 1.04(+0)$  \\
   He   & $ 4.89(+5)$ & $ 12.80$ & $  5.13$ & $  5.79$ & $ 17.10$ & $ 16.70$ & $ 14.20$ & $ 2.05(+0)$ & $ 2.03(-06)$ & $ 2.51(-3)$ & $ 4.88(-2)$ & $ 1.03(-1)$ & $ 8.68(-1)$ & $ 2.45(-2)$ & $ 1.11(+2)$ & $ 5.88(+0)$  \\
   C    & $ 1.01(+2)$ & $  0.00$ & $  5.06$ & $  5.92$ & $ 17.10$ & $ 16.90$ & $ 13.80$ & $ 1.28(+0)$ & $ 7.89(-07)$ & $ 1.98(-3)$ & $ 4.88(-2)$ & $ 2.82(-2)$ & $ 9.23(-1)$ & $ 4.21(-2)$ & $ 6.50(+1)$ & $ 7.25(+0)$  \\
   Ne   & $ 9.83(-2)$ & $  0.17$ & $  5.05$ & $  5.92$ & $ 17.10$ & $ 16.90$ & $ 13.70$ & $ 1.22(+0)$ & $ 7.26(-07)$ & $ 1.94(-3)$ & $ 4.88(-2)$ & $ 2.82(-2)$ & $ 9.23(-1)$ & $ 4.21(-2)$ & $ 6.49(+1)$ & $ 7.26(+0)$  \\
   O    & $ 7.52(-2)$ & $  1.68$ & $  5.05$ & $  5.92$ & $ 17.10$ & $ 16.90$ & $ 13.10$ & $ 1.25(+0)$ & $ 7.62(-07)$ & $ 1.96(-3)$ & $ 4.88(-2)$ & $ 2.81(-2)$ & $ 9.23(-1)$ & $ 4.21(-2)$ & $ 6.48(+1)$ & $ 7.26(+0)$  \\
   Si   & $ 6.18(-4)$ & $  1.22$ & $  5.06$ & $  5.92$ & $ 17.10$ & $ 16.90$ & $ 13.10$ & $ 1.26(+0)$ & $ 7.70(-07)$ & $ 1.97(-3)$ & $ 4.88(-2)$ & $ 2.81(-2)$ & $ 9.23(-1)$ & $ 4.21(-2)$ & $ 6.48(+1)$ & $ 7.26(+0)$  \\
  PSN   & $ 5.36(-4)$ & $  0.00$ & $  5.05$ & $  5.92$ & $ 17.10$ & $ 16.90$ & $ 13.10$ & $ 1.25(+0)$ & $ 7.57(-07)$ & $ 1.96(-3)$ & $ 4.88(-2)$ & $ 2.81(-2)$ & $ 9.23(-1)$ & $ 4.21(-2)$ & $ 6.48(+1)$ & $ 7.26(+0)$  \\
 \cutinhead{ 40}
   MS   & $ 3.95(+4)$ & $  0.00$ & $  4.73$ & $  5.32$ & $ 40.00$ & $  0.00$ & $  0.00$ & $ 3.00(+2)$ & $ 8.00(-05)$ & $ 4.41(-1)$ & $ 8.85(-1)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 5.74(+6)$ & $ 24.40$ & $  4.42$ & $  5.79$ & $ 40.00$ & $ 18.80$ & $  0.00$ & $ 1.73(+2)$ & $ 6.30(-06)$ & $ 6.45(-1)$ & $ 8.70(-1)$ & $ 7.18(-1)$ & $ 2.82(-1)$ & $ 1.21(-5)$ & $ 6.15(+1)$ & $ 9.42(-1)$  \\
   He   & $ 4.11(+5)$ & $ 19.60$ & $  5.24$ & $  5.97$ & $ 24.50$ & $  0.00$ & $ 21.00$ & $ 4.01(-2)$ & $ 5.39(-08)$ & $ 3.52(-5)$ & $ 8.49(-2)$ & $ 3.94(-9)$ & $ 8.58(-1)$ & $ 6.00(-2)$ & $ 1.50(+0)$ & $ 1.65(+0)$  \\
   C    & $ 3.93(+1)$ & $  0.00$ & $  5.36$ & $  6.08$ & $ 24.50$ & $  0.00$ & $ 19.50$ & $ 6.24(-2)$ & $ 1.31(-07)$ & $ 4.40(-5)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 8.50(-1)$ & $ 5.87(-2)$ & $ 1.28(+0)$ & $ 1.46(+0)$  \\
   Ne   & $ 7.39(-2)$ & $  0.00$ & $  5.37$ & $  6.08$ & $ 24.50$ & $  0.00$ & $ 19.10$ & $ 6.34(-2)$ & $ 1.35(-07)$ & $ 4.43(-5)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 8.50(-1)$ & $ 5.87(-2)$ & $ 1.28(+0)$ & $ 1.46(+0)$  \\
   O    & $ 3.51(-2)$ & $  1.88$ & $  5.35$ & $  6.07$ & $ 24.50$ & $  0.00$ & $ 19.10$ & $ 6.08(-2)$ & $ 1.24(-07)$ & $ 4.34(-5)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 8.50(-1)$ & $ 5.87(-2)$ & $ 1.28(+0)$ & $ 1.46(+0)$  \\
   Si   & $ 2.89(-4)$ & $  1.20$ & $  5.35$ & $  6.07$ & $ 24.50$ & $  0.00$ & $ 19.10$ & $ 6.03(-2)$ & $ 1.22(-07)$ & $ 4.32(-5)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 8.50(-1)$ & $ 5.87(-2)$ & $ 1.28(+0)$ & $ 1.46(+0)$  \\
  PSN   & $ 1.56(-3)$ & $  0.00$ & $  5.33$ & $  6.05$ & $ 24.50$ & $  0.00$ & $ 19.10$ & $ 5.45(-2)$ & $ 9.94(-08)$ & $ 4.11(-5)$ & $ 8.49(-2)$ & $ 0.00(+0)$ & $ 8.50(-1)$ & $ 5.87(-2)$ & $ 1.28(+0)$ & $ 1.46(+0)$  \\
 \cutinhead{ 60}
   MS   & $ 3.16(+4)$ & $  0.00$ & $  4.77$ & $  5.67$ & $ 60.00$ & $  0.00$ & $  0.00$ & $ 3.07(+2)$ & $ 6.53(-05)$ & $ 4.15(-1)$ & $ 1.69(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 4.28(+6)$ & $ 40.30$ & $  4.34$ & $  6.06$ & $ 59.90$ & $ 30.60$ & $  0.00$ & $ 1.24(+2)$ & $ 2.36(-06)$ & $ 5.46(-1)$ & $ 1.66(+0)$ & $ 7.09(-1)$ & $ 2.91(-1)$ & $ 1.33(-5)$ & $ 7.32(+1)$ & $ 1.14(+0)$  \\
   He   & $ 3.48(+5)$ & $ 31.30$ & $  5.23$ & $  6.24$ & $ 38.20$ & $ 37.60$ & $ 32.80$ & $ 3.23(-2)$ & $ 3.07(-08)$ & $ 2.70(-5)$ & $ 1.87(-1)$ & $ 1.18(-2)$ & $ 9.33(-1)$ & $ 4.07(-2)$ & $ 8.92(+1)$ & $ 2.93(+0)$  \\
   C    & $ 1.85(+1)$ & $  0.00$ & $  5.33$ & $  6.32$ & $ 38.10$ & $  0.00$ & $ 30.10$ & $ 4.32(-2)$ & $ 5.84(-08)$ & $ 3.04(-5)$ & $ 1.87(-1)$ & $ 0.00(+0)$ & $ 9.37(-1)$ & $ 4.60(-2)$ & $ 5.86(+1)$ & $ 2.99(+0)$  \\
   Ne   & $ 4.20(-2)$ & $  0.00$ & $  5.33$ & $  6.33$ & $ 38.10$ & $  0.00$ & $ 30.10$ & $ 4.35(-2)$ & $ 5.90(-08)$ & $ 3.05(-5)$ & $ 1.87(-1)$ & $ 0.00(+0)$ & $ 9.37(-1)$ & $ 4.60(-2)$ & $ 5.86(+1)$ & $ 2.99(+0)$  \\
   O    & $ 1.84(-2)$ & $  1.80$ & $  5.33$ & $  6.32$ & $ 38.10$ & $  0.00$ & $ 30.10$ & $ 4.33(-2)$ & $ 5.86(-08)$ & $ 3.04(-5)$ & $ 1.87(-1)$ & $ 0.00(+0)$ & $ 9.37(-1)$ & $ 4.60(-2)$ & $ 5.86(+1)$ & $ 2.99(+0)$  \\
   Si   & $ 2.14(-4)$ & $  1.15$ & $  5.33$ & $  6.32$ & $ 38.10$ & $  0.00$ & $ 29.40$ & $ 4.32(-2)$ & $ 5.81(-08)$ & $ 3.04(-5)$ & $ 1.87(-1)$ & $ 0.00(+0)$ & $ 9.37(-1)$ & $ 4.60(-2)$ & $ 5.86(+1)$ & $ 2.99(+0)$  \\
  PSN   & $ 2.90(-4)$ & $  0.00$ & $  5.32$ & $  6.31$ & $ 38.10$ & $  0.00$ & $ 29.40$ & $ 4.23(-2)$ & $ 5.58(-08)$ & $ 3.01(-5)$ & $ 1.87(-1)$ & $ 0.00(+0)$ & $ 9.37(-1)$ & $ 4.60(-2)$ & $ 5.86(+1)$ & $ 2.99(+0)$  \\
 \cutinhead{ 80}
   MS   & $ 3.09(+4)$ & $  0.00$ & $  4.80$ & $  5.90$ & $ 80.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 5.49(-05)$ & $ 3.73(-1)$ & $ 2.65(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.71(+6)$ & $ 57.30$ & $  5.04$ & $  6.30$ & $ 55.90$ & $ 46.60$ & $  0.00$ & $ 9.03(+1)$ & $ 3.34(-05)$ & $ 9.99(-2)$ & $ 3.89(-1)$ & $ 8.37(-2)$ & $ 9.16(-1)$ & $ 2.33(-5)$ & $ 1.12(+2)$ & $ 1.50(+2)$  \\
   He   & $ 3.10(+5)$ & $ 45.30$ & $  5.25$ & $  6.41$ & $ 52.80$ & $  0.00$ & $  2.06$ & $ 1.05(+2)$ & $ 8.86(-05)$ & $ 7.95(-2)$ & $ 3.36(-1)$ & $ 0.00(+0)$ & $ 6.93(-1)$ & $ 4.06(-2)$ & $ 2.79(-1)$ & $ 3.52(-1)$  \\
   C    & $ 1.68(+1)$ & $  0.00$ & $  5.28$ & $  6.49$ & $ 52.80$ & $  0.00$ & $ 41.80$ & $ 1.11(+2)$ & $ 9.87(-05)$ & $ 8.21(-2)$ & $ 3.36(-1)$ & $ 0.00(+0)$ & $ 6.74(-1)$ & $ 3.86(-2)$ & $ 2.49(-1)$ & $ 3.04(-1)$  \\
   Ne   & $ 2.31(-2)$ & $  0.00$ & $  5.19$ & $  6.51$ & $ 52.80$ & $  0.00$ & $ 43.00$ & $ 7.28(+1)$ & $ 4.20(-05)$ & $ 6.65(-2)$ & $ 3.36(-1)$ & $ 0.00(+0)$ & $ 6.74(-1)$ & $ 3.86(-2)$ & $ 2.49(-1)$ & $ 3.04(-1)$  \\
  PSN   & $ 1.82(-3)$ & $  0.00$ & $  4.20$ & $  6.52$ & $ 52.80$ & $  0.00$ & $ 44.40$ & $ 6.58(-1)$ & $ 3.96(-09)$ & $ 5.89(-3)$ & $ 3.36(-1)$ & $ 0.00(+0)$ & $ 6.74(-1)$ & $ 3.86(-2)$ & $ 2.49(-1)$ & $ 3.04(-1)$  \\
  PSN   & $ 1.82(-3)$ & $  0.00$ & $  4.20$ & $  6.52$ & $ 52.80$ & $  0.00$ & $ 44.40$ & $ 6.58(-1)$ & $ 3.96(-09)$ & $ 5.89(-3)$ & $ 3.36(-1)$ & $ 0.00(+0)$ & $ 6.74(-1)$ & $ 3.86(-2)$ & $ 2.49(-1)$ & $ 3.04(-1)$  \\
  PSN   & $ 1.82(-3)$ & $  0.00$ & $  4.20$ & $  6.52$ & $ 52.80$ & $  0.00$ & $ 44.40$ & $ 6.58(-1)$ & $ 3.96(-09)$ & $ 5.89(-3)$ & $ 3.36(-1)$ & $ 0.00(+0)$ & $ 6.74(-1)$ & $ 3.86(-2)$ & $ 2.49(-1)$ & $ 3.04(-1)$  \\
 \cutinhead{120}
   MS   & $ 2.32(+4)$ & $  0.00$ & $  4.83$ & $  6.20$ & $120.00$ & $  0.00$ & $  0.00$ & $ 2.95(+2)$ & $ 4.50(-05)$ & $ 3.39(-1)$ & $ 4.95(+0)$ & $ 7.60(-1)$ & $ 2.40(-1)$ & $ 6.95(-7)$ & $ 1.59(-1)$ & $ 3.40(-2)$  \\
   H    & $ 3.11(+6)$ & $ 92.40$ & $  5.03$ & $  6.53$ & $ 87.40$ & $ 70.90$ & $  0.00$ & $ 6.67(+1)$ & $ 1.76(-05)$ & $ 7.00(-2)$ & $ 1.05(+0)$ & $ 1.31(-1)$ & $ 8.69(-1)$ & $ 2.33(-5)$ & $ 1.07(+2)$ & $ 1.65(+2)$  \\
  PSN   & $ 2.46(+5)$ & $  0.00$ & $  5.08$ & $  6.63$ & $ 82.80$ & $ 80.70$ & $  0.00$ & $ 1.29(+2)$ & $ 3.84(-05)$ & $ 1.31(-1)$ & $ 9.73(-1)$ & $ 3.06(-2)$ & $ 9.21(-1)$ & $ 3.45(-2)$ & $ 1.07(+2)$ & $ 2.53(+0)$  \\
  PSN   & $ 2.46(+5)$ & $  0.00$ & $  5.08$ & $  6.63$ & $ 82.80$ & $ 80.70$ & $  0.00$ & $ 1.29(+2)$ & $ 3.84(-05)$ & $ 1.31(-1)$ & $ 9.73(-1)$ & $ 3.06(-2)$ & $ 9.21(-1)$ & $ 3.45(-2)$ & $ 1.07(+2)$ & $ 2.53(+0)$  \\
  PSN   & $ 2.46(+5)$ & $  0.00$ & $  5.08$ & $  6.63$ & $ 82.80$ & $ 80.70$ & $  0.00$ & $ 1.29(+2)$ & $ 3.84(-05)$ & $ 1.31(-1)$ & $ 9.73(-1)$ & $ 3.06(-2)$ & $ 9.21(-1)$ & $ 3.45(-2)$ & $ 1.07(+2)$ & $ 2.53(+0)$  \\
  PSN   & $ 2.46(+5)$ & $  0.00$ & $  5.08$ & $  6.63$ & $ 82.80$ & $ 80.70$ & $  0.00$ & $ 1.29(+2)$ & $ 3.84(-05)$ & $ 1.31(-1)$ & $ 9.73(-1)$ & $ 3.06(-2)$ & $ 9.21(-1)$ & $ 3.45(-2)$ & $ 1.07(+2)$ & $ 2.53(+0)$  \\
  PSN   & $ 2.46(+5)$ & $  0.00$ & $  5.08$ & $  6.63$ & $ 82.80$ & $ 80.70$ & $  0.00$ & $ 1.29(+2)$ & $ 3.84(-05)$ & $ 1.31(-1)$ & $ 9.73(-1)$ & $ 3.06(-2)$ & $ 9.21(-1)$ & $ 3.45(-2)$ & $ 1.07(+2)$ & $ 2.53(+0)$  \\
  PSN   & $ 2.46(+5)$ & $  0.00$ & $  5.08$ & $  6.63$ & $ 82.80$ & $ 80.70$ & $  0.00$ & $ 1.29(+2)$ & $ 3.84(-05)$ & $ 1.31(-1)$ & $ 9.73(-1)$ & $ 3.06(-2)$ & $ 9.21(-1)$ & $ 3.45(-2)$ & $ 1.07(+2)$ & $ 2.53(+0)$  \\
\enddata
\tablenotetext{*}{$\rm M_{\rm He}=0$ means that the star has lost the whole H rich envelope and has become a bare He core}                                                                                                                                                                                                                                                                                                                                                                                          
\end{deluxetable*}                                                                                                                                                                                                                                                                     \end{longrotatetable}                                                                                                                                                                                                               


==> tabwind_R.tex <==
\startlongtable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                             
\floattable                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                         
\begin{deluxetable}{lcccc}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                
\setlength{\tabcolsep}{0.045in}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                     
\tablecolumns{5}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   
\tablecaption{Isotopic yields in the wind - Recommended set \label{tabwR}}
\tablehead{&&&& \\ Isotope   & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$ }
\startdata
\cutinhead{v=0 km/s - [Fe/H]=0}
H     &  7.9437E-01 & 1.2188E+00 & 8.5000E+00 & 1.0135E+01 \\
H2    &  2.9523E-06 & 3.6682E-06 & 5.8878E-06 & 7.3598E-06 \\
H3    &  1.7054E-30 & 3.1250E-26 & 2.0669E-16 & 4.3294E-14 \\
He3   &  4.6963E-05 & 6.9968E-05 & 4.6986E-04 & 5.4836E-04 \\
He4   &  3.1961E-01 & 4.9952E-01 & 3.7908E+00 & 6.1010E+00 \\
Li6   &  5.9770E-11 & 7.4266E-11 & 1.1972E-10 & 1.5018E-10 \\
Li7   &  8.4900E-10 & 1.0549E-09 & 1.7985E-09 & 2.2774E-09 \\
Be7   &  8.1083E-25 & 1.1721E-23 & 7.2389E-17 & 4.7919E-12 \\
Be9   &  1.6797E-11 & 2.0871E-11 & 6.2224E-11 & 7.6757E-11 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  9.5849E-11 & 1.2419E-10 & 3.8508E-10 & 5.9700E-10 \\
B11   &  1.2602E-09 & 1.8599E-09 & 1.1279E-08 & 1.3480E-08 \\
C12   &  1.7190E-03 & 2.6176E-03 & 1.7858E-02 & 2.1608E-02 \\
C13   &  8.2730E-05 & 1.2971E-04 & 1.0112E-03 & 1.2679E-03 \\
C14   &  2.2129E-27 & 5.9481E-27 & 5.4961E-25 & 1.7478E-17 \\
N13   &  0.0000E+00 & 0.0000E+00 & 6.2356E-23 & 1.7033E-15 \\
N14   &  2.4468E-03 & 3.9420E-03 & 3.2974E-02 & 5.5002E-02 \\
N15   &  9.3107E-07 & 1.3933E-06 & 8.9947E-06 & 1.0949E-05 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  2.8489E-42 & 6.4218E-41 & 2.5843E-24 & 2.9294E-16 \\
O16   &  5.7881E-03 & 8.7803E-03 & 5.8412E-02 & 6.6833E-02 \\
O17   &  6.5317E-06 & 9.0916E-06 & 4.2936E-05 & 3.8368E-05 \\
O18   &  1.0078E-05 & 1.5311E-05 & 1.0709E-04 & 1.2841E-04 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 1.6553E-28 & 7.0144E-20 \\
F18   &  0.0000E+00 & 0.0000E+00 & 4.0253E-29 & 1.5716E-20 \\
F19   &  4.8518E-07 & 7.3225E-07 & 4.9502E-06 & 5.6860E-06 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  1.3139E-03 & 2.0262E-03 & 1.4470E-02 & 1.8993E-02 \\
Ne21  &  4.7806E-06 & 7.9938E-06 & 7.2679E-05 & 9.7720E-05 \\
Ne22  &  9.0322E-05 & 1.3751E-04 & 9.2448E-04 & 1.0700E-03 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  0.0000E+00 & 0.0000E+00 & 1.5096E-25 & 1.4583E-18 \\
Na23  &  4.9989E-05 & 7.9062E-05 & 6.3493E-04 & 1.1335E-03 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  6.2744E-04 & 9.6782E-04 & 6.9223E-03 & 9.1446E-03 \\
Mg25  &  7.6661E-05 & 1.1624E-04 & 7.7638E-04 & 8.8746E-04 \\
Mg26  &  1.0092E-04 & 1.5765E-04 & 1.1805E-03 & 1.6487E-03 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  1.1298E-10 & 9.0532E-10 & 1.5204E-07 & 1.7698E-06 \\
Alg6  &  1.1298E-10 & 9.0532E-10 & 1.5204E-07 & 1.7698E-06 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 2.5494E-38 & 1.5286E-25 \\
Al27  &  6.3414E-05 & 9.7928E-05 & 7.0467E-04 & 9.8495E-04 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  6.9472E-04 & 1.0716E-03 & 7.6648E-03 & 1.0125E-02 \\
Si29  &  3.6536E-05 & 5.6357E-05 & 4.0309E-04 & 5.3244E-04 \\
Si30  &  2.4916E-05 & 3.8432E-05 & 2.7489E-04 & 3.6311E-04 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  6.6244E-06 & 1.0218E-05 & 7.3086E-05 & 9.6542E-05 \\
P32   &  0.0000E+00 & 0.0000E+00 & 4.4841E-36 & 1.3048E-28 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  3.3292E-04 & 5.1352E-04 & 3.6730E-03 & 4.8518E-03 \\
S33   &  2.7486E-06 & 4.2398E-06 & 3.0324E-05 & 4.0057E-05 \\
S34   &  1.5985E-05 & 2.4657E-05 & 1.7636E-04 & 2.3295E-04 \\
S35   &  0.0000E+00 & 0.0000E+00 & 3.0156E-35 & 8.8010E-28 \\
S36   &  7.8907E-08 & 1.2171E-07 & 8.7056E-07 & 1.1499E-06 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  6.9728E-06 & 1.0755E-05 & 7.6929E-05 & 1.0162E-04 \\
Cl36  &  2.4755E-25 & 3.5813E-25 & 5.2239E-24 & 3.8079E-13 \\
Cl37  &  2.3559E-06 & 3.6339E-06 & 2.5992E-05 & 3.4333E-05 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  6.3597E-05 & 9.8096E-05 & 7.0164E-04 & 9.2681E-04 \\
Ar37  &  1.1023E-27 & 3.4937E-27 & 6.5271E-26 & 1.0402E-22 \\
Ar38  &  1.2205E-05 & 1.8827E-05 & 1.3466E-04 & 1.7787E-04 \\
Ar39  &  2.5895E-45 & 2.5396E-41 & 7.9480E-31 & 1.7856E-23 \\
Ar40  &  2.0549E-08 & 3.1696E-08 & 2.2671E-07 & 2.9946E-07 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  3.2355E-06 & 4.9909E-06 & 3.5697E-05 & 4.7153E-05 \\
K40   &  5.1972E-09 & 8.0271E-09 & 5.7523E-08 & 7.6061E-08 \\
K41   &  2.4548E-07 & 3.7865E-07 & 2.7083E-06 & 3.5773E-06 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  7.0526E-05 & 1.0879E-04 & 7.7810E-04 & 1.0278E-03 \\
Ca41  &  1.1895E-21 & 1.5267E-21 & 9.7658E-21 & 3.3402E-12 \\
Ca42  &  4.9424E-07 & 7.6236E-07 & 5.4528E-06 & 7.2027E-06 \\
Ca43  &  1.0558E-07 & 1.6286E-07 & 1.1648E-06 & 1.5387E-06 \\
Ca44  &  1.6694E-06 & 2.5749E-06 & 1.8417E-05 & 2.4329E-05 \\
Ca45  &  0.0000E+00 & 0.0000E+00 & 1.5443E-34 & 4.5246E-27 \\
Ca46  &  3.3466E-09 & 5.1620E-09 & 3.6922E-08 & 4.8771E-08 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 5.8735E-39 & 1.7135E-31 \\
Ca48  &  1.6326E-07 & 2.5182E-07 & 1.8011E-06 & 2.3792E-06 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  5.2844E-08 & 8.1513E-08 & 5.8302E-07 & 7.7012E-07 \\
Sc46  &  0.0000E+00 & 0.0000E+00 & 5.4439E-35 & 1.6062E-27 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 4.4761E-39 & 1.3058E-31 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  2.8119E-07 & 4.3373E-07 & 3.1022E-06 & 4.0979E-06 \\
Ti47  &  2.5910E-07 & 3.9965E-07 & 2.8585E-06 & 3.7758E-06 \\
Ti48  &  2.6219E-06 & 4.0442E-06 & 2.8926E-05 & 3.8209E-05 \\
Ti49  &  1.9641E-07 & 3.0296E-07 & 2.1670E-06 & 2.8624E-06 \\
Ti50  &  1.9190E-07 & 2.9601E-07 & 2.1172E-06 & 2.7967E-06 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  8.8450E-10 & 1.3643E-09 & 9.7584E-09 & 1.2890E-08 \\
V51   &  3.5998E-07 & 5.5525E-07 & 3.9715E-06 & 5.2459E-06 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  7.8839E-07 & 1.2161E-06 & 8.6981E-06 & 1.1489E-05 \\
Cr51  &  2.8072E-28 & 8.4095E-28 & 1.4554E-26 & 1.7028E-23 \\
Cr52  &  1.5811E-05 & 2.4389E-05 & 1.7444E-04 & 2.3043E-04 \\
Cr53  &  1.8274E-06 & 2.8187E-06 & 2.0161E-05 & 2.6631E-05 \\
Cr54  &  4.6345E-07 & 7.1489E-07 & 5.1132E-06 & 6.7541E-06 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  1.2307E-05 & 1.8984E-05 & 1.3578E-04 & 1.7935E-04 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  8.2978E-05 & 1.2799E-04 & 9.1548E-04 & 1.2093E-03 \\
Fe55  &  6.5341E-24 & 1.1201E-23 & 8.6617E-23 & 3.0622E-18 \\
Fe56  &  1.3508E-03 & 2.0837E-03 & 1.4904E-02 & 1.9686E-02 \\
Fe57  &  3.1754E-05 & 4.8980E-05 & 3.5033E-04 & 4.6275E-04 \\
Fe58  &  4.3000E-06 & 6.6327E-06 & 4.7440E-05 & 6.2664E-05 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 3.1953E-34 & 9.3800E-27 \\
Fe60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.4348E-25 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  4.7933E-06 & 7.3937E-06 & 5.2883E-05 & 6.9854E-05 \\
Co60  &  0.0000E+00 & 0.0000E+00 & 5.8247E-32 & 1.5276E-24 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  5.4477E-05 & 8.4031E-05 & 6.0103E-04 & 7.9391E-04 \\
Ni59  &  3.0180E-21 & 3.8284E-21 & 2.4181E-20 & 8.4141E-12 \\
Ni60  &  2.1709E-05 & 3.3485E-05 & 2.3950E-04 & 3.1636E-04 \\
Ni61  &  9.5936E-07 & 1.4798E-06 & 1.0584E-05 & 1.3981E-05 \\
Ni62  &  3.1090E-06 & 4.7956E-06 & 3.4301E-05 & 4.5308E-05 \\
Ni63  &  0.0000E+00 & 0.0000E+00 & 1.4829E-30 & 3.7802E-23 \\
Ni64  &  8.1731E-07 & 1.2607E-06 & 9.0172E-06 & 1.1911E-05 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  5.6111E-07 & 8.6551E-07 & 6.1905E-06 & 8.1771E-06 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 5.9617E-36 & 1.7147E-28 \\
Cu65  &  2.5804E-07 & 3.9801E-07 & 2.8468E-06 & 3.7603E-06 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  9.3944E-07 & 1.4491E-06 & 1.0365E-05 & 1.3691E-05 \\
Zn65  &  2.7832E-40 & 5.8388E-38 & 6.5824E-31 & 4.4025E-24 \\
Zn66  &  5.5581E-07 & 8.5734E-07 & 6.1322E-06 & 8.1001E-06 \\
Zn67  &  8.2917E-08 & 1.2790E-07 & 9.1480E-07 & 1.2084E-06 \\
Zn68  &  3.8486E-07 & 5.9363E-07 & 4.2460E-06 & 5.6086E-06 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  1.3100E-08 & 2.0206E-08 & 1.4453E-07 & 1.9090E-07 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  3.7807E-08 & 5.8316E-08 & 4.1711E-07 & 5.5096E-07 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  2.5818E-08 & 3.9825E-08 & 2.8484E-07 & 3.7626E-07 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  5.4173E-08 & 8.3560E-08 & 5.9767E-07 & 7.8947E-07 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 6.7926E-36 & 1.9889E-28 \\
Ge72  &  7.3635E-08 & 1.1358E-07 & 8.1239E-07 & 1.0731E-06 \\
Ge73  &  2.0955E-08 & 3.2323E-08 & 2.3119E-07 & 3.0538E-07 \\
Ge74  &  9.9698E-08 & 1.5378E-07 & 1.0999E-06 & 1.4529E-06 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  2.1477E-08 & 3.3130E-08 & 2.3696E-07 & 3.1300E-07 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  1.2441E-08 & 1.9189E-08 & 1.3725E-07 & 1.8131E-07 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  1.1978E-09 & 1.8477E-09 & 1.3215E-08 & 1.7456E-08 \\
Se75  &  0.0000E+00 & 0.0000E+00 & 5.4766E-36 & 1.6045E-28 \\
Se76  &  1.2952E-08 & 1.9978E-08 & 1.4289E-07 & 1.8875E-07 \\
Se77  &  1.0686E-08 & 1.6482E-08 & 1.1789E-07 & 1.5573E-07 \\
Se78  &  3.3722E-08 & 5.2016E-08 & 3.7204E-07 & 4.9143E-07 \\
Se79  &  5.8478E-28 & 8.3843E-28 & 1.9306E-26 & 7.0072E-17 \\
Se80  &  7.2185E-08 & 1.1134E-07 & 7.9639E-07 & 1.0520E-06 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  1.3020E-08 & 2.0083E-08 & 1.4364E-07 & 1.8975E-07 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  1.1544E-08 & 1.7806E-08 & 1.2736E-07 & 1.6823E-07 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  1.1513E-08 & 1.7759E-08 & 1.2702E-07 & 1.6778E-07 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  4.1744E-10 & 6.4389E-10 & 4.6054E-09 & 6.0834E-09 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  2.7510E-09 & 4.2434E-09 & 3.0351E-08 & 4.0092E-08 \\
Kr81  &  2.3902E-27 & 3.4066E-27 & 5.4119E-26 & 5.5454E-15 \\
Kr82  &  1.4129E-08 & 2.1794E-08 & 1.5588E-07 & 2.0591E-07 \\
Kr83  &  1.4167E-08 & 2.1854E-08 & 1.5631E-07 & 2.0647E-07 \\
Kr84  &  7.0664E-08 & 1.0900E-07 & 7.7962E-07 & 1.0298E-06 \\
Kr85  &  0.0000E+00 & 0.0000E+00 & 2.5690E-33 & 7.2786E-26 \\
Kr86  &  2.1879E-08 & 3.3748E-08 & 2.4137E-07 & 3.1884E-07 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  1.6578E-08 & 2.5570E-08 & 1.8289E-07 & 2.4158E-07 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 1.2278E-35 & 3.5994E-28 \\
Rb87  &  6.9813E-09 & 1.0769E-08 & 7.7030E-08 & 1.0175E-07 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  2.8886E-10 & 4.4557E-10 & 3.1869E-09 & 4.2098E-09 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 7.4778E-37 & 2.1916E-29 \\
Sr86  &  5.2300E-09 & 8.0673E-09 & 5.7701E-08 & 7.6218E-08 \\
Sr87  &  3.6991E-09 & 5.7054E-09 & 4.0804E-08 & 5.3896E-08 \\
Sr88  &  4.4839E-08 & 6.9164E-08 & 4.9470E-07 & 6.5345E-07 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 1.3671E-36 & 3.9892E-29 \\
Sr90  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  1.2000E-08 & 1.8510E-08 & 1.3239E-07 & 1.7487E-07 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  1.4636E-08 & 2.2575E-08 & 1.6147E-07 & 2.1329E-07 \\
Zr91  &  3.2272E-09 & 4.9778E-09 & 3.5605E-08 & 4.7030E-08 \\
Zr92  &  4.9869E-09 & 7.6924E-09 & 5.5020E-08 & 7.2677E-08 \\
Zr93  &  2.1663E-26 & 3.7734E-26 & 5.1846E-25 & 1.9923E-15 \\
Zr94  &  5.1638E-09 & 7.9649E-09 & 5.6970E-08 & 7.5252E-08 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 1.3568E-36 & 3.9672E-29 \\
Zr96  &  7.5445E-11 & 9.3743E-11 & 1.5047E-10 & 1.8809E-10 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  2.2298E-09 & 3.4394E-09 & 2.4601E-08 & 3.2495E-08 \\
Nb94  &  1.5857E-29 & 2.7121E-29 & 8.5813E-28 & 4.4372E-22 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 7.4064E-37 & 2.1651E-29 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  8.4274E-10 & 1.2999E-09 & 9.2977E-09 & 1.2281E-08 \\
Mo93  &  1.4080E-33 & 5.6263E-33 & 9.3090E-31 & 1.3761E-24 \\
Mo94  &  5.4248E-10 & 8.3677E-10 & 5.9850E-09 & 7.9057E-09 \\
Mo95  &  9.4888E-10 & 1.4636E-09 & 1.0469E-08 & 1.3828E-08 \\
Mo96  &  1.7835E-09 & 2.7736E-09 & 2.0358E-08 & 2.6903E-08 \\
Mo97  &  5.8720E-10 & 9.0575E-10 & 6.4784E-09 & 8.5574E-09 \\
Mo98  &  1.5075E-09 & 2.3252E-09 & 1.6632E-08 & 2.1969E-08 \\
Xe132  &  5.0563E-09 & 7.7993E-09 & 5.5785E-08 & 7.3687E-08 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 2.4333E-37 & 7.0394E-30 \\
Xe134  &  1.8953E-09 & 2.9234E-09 & 2.0910E-08 & 2.7620E-08 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  1.3294E-09 & 2.0506E-09 & 1.4666E-08 & 1.9373E-08 \\
Cs134  &  0.0000E+00 & 0.0000E+00 & 7.6432E-35 & 2.1230E-27 \\
Cs135  &  1.2724E-26 & 2.2080E-26 & 2.4849E-25 & 3.2060E-16 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.2215E-35 \\
Cs137  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  4.0754E-10 & 6.2861E-10 & 4.4963E-09 & 5.9391E-09 \\
Ba135  &  1.1198E-09 & 1.7273E-09 & 1.2354E-08 & 1.6319E-08 \\
Ba136  &  1.3441E-09 & 2.0732E-09 & 1.4829E-08 & 1.9587E-08 \\
Ba137  &  1.9363E-09 & 2.9866E-09 & 2.1363E-08 & 2.8218E-08 \\
Ba138  &  1.2450E-08 & 1.9205E-08 & 1.3736E-07 & 1.8144E-07 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  1.3144E-12 & 2.0274E-12 & 1.4501E-11 & 1.9155E-11 \\
La139  &  1.4535E-09 & 2.2420E-09 & 1.6036E-08 & 2.1182E-08 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  3.9139E-09 & 6.0371E-09 & 4.3181E-08 & 5.7039E-08 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 1.6039E-37 & 4.6842E-30 \\
Pr141  &  6.1518E-10 & 9.4892E-10 & 6.7871E-09 & 8.9653E-09 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  8.3974E-10 & 1.2953E-09 & 9.2646E-09 & 1.2238E-08 \\
Nd143  &  3.7596E-10 & 5.7991E-10 & 4.1478E-09 & 5.4789E-09 \\
Nd144  &  7.4718E-10 & 1.1525E-09 & 8.2435E-09 & 1.0889E-08 \\
Hg202  &  7.4170E-10 & 1.1441E-09 & 8.1829E-09 & 1.0809E-08 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 3.0336E-37 & 5.8971E-30 \\
Hg204  &  1.7233E-10 & 2.6582E-10 & 1.9013E-09 & 2.5115E-09 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  3.9578E-10 & 6.1049E-10 & 4.3666E-09 & 5.7678E-09 \\
Tl204  &  0.0000E+00 & 0.0000E+00 & 1.1758E-35 & 3.4104E-28 \\
Tl205  &  9.5407E-10 & 1.4716E-09 & 1.0526E-08 & 1.3904E-08 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  1.9045E-10 & 2.9377E-10 & 2.1012E-09 & 2.7755E-09 \\
Pb205  &  4.7557E-26 & 6.6532E-26 & 4.8987E-25 & 7.4624E-20 \\
Pb206  &  1.7896E-09 & 2.7604E-09 & 1.9744E-08 & 2.6080E-08 \\
Pb207  &  1.9900E-09 & 3.0695E-09 & 2.1954E-08 & 2.9001E-08 \\
Pb208  &  5.7235E-09 & 8.8283E-09 & 6.3144E-08 & 8.3409E-08 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  7.7613E-10 & 1.1972E-09 & 8.5628E-09 & 1.1311E-08 \\
\cutinhead{v=150 km/s - [Fe/H]=0}
H     &  4.7318E+00 & 5.1210E+00 & 6.2244E+00 & 7.5858E+00 \\
H2    &  2.0492E-16 & 1.7375E-14 & 2.4826E-11 & 5.4809E-10 \\
H3    &  4.1460E-25 & 1.4821E-21 & 2.1077E-16 & 4.4136E-14 \\
He3   &  2.3450E-04 & 2.4227E-04 & 2.7133E-04 & 3.1257E-04 \\
He4   &  3.0970E+00 & 3.4539E+00 & 5.7801E+00 & 7.7140E+00 \\
Li6   &  2.5796E-12 & 4.7380E-12 & 1.1691E-11 & 1.9589E-11 \\
Li7   &  5.5515E-11 & 1.0547E-10 & 2.5745E-10 & 4.5103E-10 \\
Be7   &  3.9224E-12 & 9.6022E-12 & 5.4825E-12 & 1.2672E-11 \\
Be9   &  1.8120E-12 & 3.3548E-12 & 7.6715E-12 & 1.4468E-11 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  1.2963E-11 & 2.3345E-11 & 5.2057E-11 & 9.8998E-11 \\
B11   &  2.7792E-09 & 3.0488E-09 & 3.4023E-09 & 3.8506E-09 \\
C12   &  8.5671E-03 & 8.9337E-03 & 9.3368E-02 & 2.0129E-01 \\
C13   &  6.7498E-04 & 6.5588E-04 & 2.2015E-03 & 2.4835E-03 \\
C14   &  8.9776E-15 & 7.1068E-23 & 4.0067E-13 & 2.5512E-13 \\
N13   &  5.5879E-14 & 1.0098E-13 & 3.5200E-14 & 3.2668E-14 \\
N14   &  3.3271E-02 & 3.5719E-02 & 6.6841E-02 & 8.5463E-02 \\
N15   &  3.5561E-06 & 3.8003E-06 & 4.8309E-06 & 5.6099E-06 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  1.3917E-15 & 2.3016E-14 & 8.0203E-16 & 9.7850E-16 \\
O16   &  3.1712E-02 & 3.3071E-02 & 6.0638E-02 & 8.1134E-02 \\
O17   &  3.0336E-05 & 2.9678E-05 & 2.8821E-05 & 2.8783E-05 \\
O18   &  5.0463E-05 & 5.3415E-05 & 6.4938E-05 & 7.7622E-05 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  6.2412E-18 & 7.6161E-17 & 1.1897E-18 & 9.4528E-19 \\
F18   &  1.4294E-18 & 3.5740E-17 & 1.8589E-19 & 1.6689E-19 \\
F19   &  2.4527E-06 & 2.5712E-06 & 3.2878E-06 & 4.2234E-06 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  9.1698E-03 & 1.0033E-02 & 1.4060E-02 & 1.7960E-02 \\
Ne21  &  6.2613E-05 & 7.1160E-05 & 9.1044E-05 & 1.0589E-04 \\
Ne22  &  5.1263E-04 & 4.9539E-04 & 3.0679E-03 & 6.3986E-03 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  1.5641E-16 & 1.0080E-14 & 1.7940E-18 & 2.8767E-18 \\
Na23  &  6.2206E-04 & 6.9203E-04 & 1.2373E-03 & 1.7207E-03 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  4.4118E-03 & 4.8306E-03 & 6.8280E-03 & 8.7517E-03 \\
Mg25  &  4.2675E-04 & 4.5087E-04 & 5.1591E-04 & 5.8885E-04 \\
Mg26  &  8.0082E-04 & 8.9711E-04 & 1.3411E-03 & 1.7744E-03 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  3.9109E-06 & 3.0140E-06 & 8.2307E-06 & 9.6810E-06 \\
Alg6  &  3.9109E-06 & 3.0140E-06 & 8.2307E-06 & 9.6810E-06 \\
Alm6  &  2.8356E-23 & 1.1964E-21 & 1.0317E-23 & 1.4340E-23 \\
Al27  &  4.6803E-04 & 5.1042E-04 & 7.7767E-04 & 1.0229E-03 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  4.8847E-03 & 5.3484E-03 & 7.5593E-03 & 9.6894E-03 \\
Si29  &  2.5688E-04 & 2.8127E-04 & 3.9762E-04 & 5.0976E-04 \\
Si30  &  1.7519E-04 & 1.9181E-04 & 2.7124E-04 & 3.4780E-04 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  4.6582E-05 & 5.1001E-05 & 7.2191E-05 & 9.2621E-05 \\
P32   &  7.4938E-28 & 3.8300E-32 & 1.3463E-32 & 1.5282E-32 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  2.3407E-03 & 2.5629E-03 & 3.6216E-03 & 4.6414E-03 \\
S33   &  1.9342E-05 & 2.1167E-05 & 3.0591E-05 & 3.9857E-05 \\
S34   &  1.1239E-04 & 1.2306E-04 & 1.7396E-04 & 2.2299E-04 \\
S35   &  5.0146E-27 & 2.5752E-31 & 9.0300E-32 & 1.0260E-31 \\
S36   &  5.5479E-07 & 6.0747E-07 & 8.5853E-07 & 1.1004E-06 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  4.9022E-05 & 5.3679E-05 & 7.5797E-05 & 9.7091E-05 \\
Cl36  &  3.4449E-10 & 1.4793E-10 & 2.1854E-08 & 5.6838E-08 \\
Cl37  &  1.6582E-05 & 1.8145E-05 & 2.6179E-05 & 3.4041E-05 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  4.4712E-04 & 4.8958E-04 & 6.9146E-04 & 8.8583E-04 \\
Ar37  &  4.5202E-22 & 6.5746E-26 & 2.6427E-24 & 5.1962E-24 \\
Ar38  &  8.5814E-05 & 9.3962E-05 & 1.3278E-04 & 1.7015E-04 \\
Ar39  &  3.6163E-22 & 1.4399E-26 & 5.7352E-23 & 6.6050E-25 \\
Ar40  &  1.4447E-07 & 1.5819E-07 & 2.2356E-07 & 2.8655E-07 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  2.2749E-05 & 2.4908E-05 & 3.5209E-05 & 4.5132E-05 \\
K40   &  3.7457E-08 & 4.0426E-08 & 8.7969E-08 & 1.4134E-07 \\
K41   &  1.7267E-06 & 1.8900E-06 & 2.6797E-06 & 3.4345E-06 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  4.9585E-04 & 5.4294E-04 & 7.6696E-04 & 9.8270E-04 \\
Ca41  &  1.0836E-08 & 4.7629E-09 & 3.5230E-07 & 7.8142E-07 \\
Ca42  &  3.4760E-06 & 3.8053E-06 & 5.4177E-06 & 6.9763E-06 \\
Ca43  &  7.4235E-07 & 8.1282E-07 & 1.1505E-06 & 1.4762E-06 \\
Ca44  &  1.1737E-05 & 1.2851E-05 & 1.8158E-05 & 2.3269E-05 \\
Ca45  &  2.5777E-26 & 1.3227E-30 & 4.6357E-31 & 5.2682E-31 \\
Ca46  &  2.3529E-08 & 2.5763E-08 & 3.6397E-08 & 4.6637E-08 \\
Ca47  &  9.7160E-31 & 5.0081E-35 & 1.7557E-35 & 1.9962E-35 \\
Ca48  &  1.1478E-06 & 1.2568E-06 & 1.7761E-06 & 2.2765E-06 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  3.7172E-07 & 4.0690E-07 & 5.8196E-07 & 7.5263E-07 \\
Sc46  &  9.5819E-27 & 4.7803E-31 & 1.7085E-31 & 1.9278E-31 \\
Sc47  &  7.4047E-31 & 3.8166E-35 & 1.3381E-35 & 1.5213E-35 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  1.9770E-06 & 2.1647E-06 & 3.0597E-06 & 3.9218E-06 \\
Ti47  &  1.8213E-06 & 1.9944E-06 & 2.8090E-06 & 3.5912E-06 \\
Ti48  &  1.8432E-05 & 2.0183E-05 & 2.8466E-05 & 3.6427E-05 \\
Ti49  &  1.3830E-06 & 1.5131E-06 & 2.2071E-06 & 2.8943E-06 \\
Ti50  &  1.3495E-06 & 1.4775E-06 & 2.0969E-06 & 2.6954E-06 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  6.2172E-09 & 6.8086E-09 & 9.5839E-09 & 1.2249E-08 \\
V51   &  2.5316E-06 & 2.7715E-06 & 3.9325E-06 & 5.0553E-06 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  5.5417E-06 & 6.0688E-06 & 8.5406E-06 & 1.0914E-05 \\
Cr51  &  8.0471E-23 & 1.2865E-26 & 1.5039E-24 & 2.4529E-24 \\
Cr52  &  1.1117E-04 & 1.2172E-04 & 1.7197E-04 & 2.2038E-04 \\
Cr53  &  1.2846E-05 & 1.4067E-05 & 1.9838E-05 & 2.5390E-05 \\
Cr54  &  3.2635E-06 & 3.5699E-06 & 5.1712E-06 & 6.7409E-06 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  8.6592E-05 & 9.4770E-05 & 1.3566E-04 & 1.7549E-04 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  5.8331E-04 & 6.3875E-04 & 9.0016E-04 & 1.1514E-03 \\
Fe55  &  3.0938E-17 & 3.1410E-17 & 5.1080E-15 & 1.5151E-14 \\
Fe56  &  9.4969E-03 & 1.0399E-02 & 1.4689E-02 & 1.8822E-02 \\
Fe57  &  2.2343E-04 & 2.4453E-04 & 3.5187E-04 & 4.5699E-04 \\
Fe58  &  3.0298E-05 & 3.3132E-05 & 4.9025E-05 & 6.4764E-05 \\
Fe59  &  6.6136E-26 & 2.9823E-30 & 1.1007E-30 & 1.2166E-30 \\
Fe60  &  7.0563E-16 & 5.6114E-16 & 7.6295E-14 & 3.2161E-13 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  3.3702E-05 & 3.6901E-05 & 5.2174E-05 & 6.6840E-05 \\
Co60  &  1.3160E-21 & 1.0328E-21 & 1.4060E-19 & 5.9210E-19 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  3.8298E-04 & 4.1937E-04 & 5.9133E-04 & 7.5663E-04 \\
Ni59  &  2.8534E-08 & 1.2775E-08 & 9.9849E-07 & 2.2803E-06 \\
Ni60  &  1.5262E-04 & 1.6712E-04 & 2.3611E-04 & 3.0255E-04 \\
Ni61  &  6.7596E-06 & 7.3917E-06 & 1.0862E-05 & 1.4314E-05 \\
Ni62  &  2.1861E-05 & 2.3936E-05 & 3.3933E-05 & 4.3584E-05 \\
Ni63  &  3.6865E-22 & 1.3740E-26 & 3.2651E-24 & 2.9725E-26 \\
Ni64  &  5.7467E-06 & 6.2922E-06 & 8.9006E-06 & 1.1414E-05 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  3.9483E-06 & 4.3210E-06 & 6.1802E-06 & 7.9841E-06 \\
Cu64  &  1.0492E-27 & 5.1605E-32 & 1.8436E-32 & 2.0771E-32 \\
Cu65  &  1.8156E-06 & 1.9870E-06 & 2.8507E-06 & 3.6933E-06 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  6.6046E-06 & 7.2320E-06 & 1.0205E-05 & 1.3064E-05 \\
Zn65  &  2.7894E-23 & 1.4815E-27 & 9.1344E-27 & 8.8463E-28 \\
Zn66  &  3.9077E-06 & 4.2788E-06 & 6.0412E-06 & 7.7370E-06 \\
Zn67  &  5.8309E-07 & 6.3838E-07 & 9.0554E-07 & 1.1640E-06 \\
Zn68  &  2.7061E-06 & 2.9628E-06 & 4.1936E-06 & 5.3809E-06 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  9.2095E-08 & 1.0085E-07 & 1.4230E-07 & 1.8218E-07 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  2.6595E-07 & 2.9110E-07 & 4.1424E-07 & 5.3340E-07 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  1.8156E-07 & 1.9877E-07 & 2.8210E-07 & 3.6267E-07 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  3.8094E-07 & 4.1706E-07 & 5.9115E-07 & 7.5915E-07 \\
Ge71  &  1.1474E-27 & 5.8484E-32 & 2.0596E-32 & 2.3360E-32 \\
Ge72  &  5.1768E-07 & 5.6686E-07 & 8.0020E-07 & 1.0247E-06 \\
Ge73  &  1.4732E-07 & 1.6132E-07 & 2.2778E-07 & 2.9175E-07 \\
Ge74  &  7.0101E-07 & 7.6753E-07 & 1.0861E-06 & 1.3933E-06 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  1.5099E-07 & 1.6534E-07 & 2.3328E-07 & 2.9866E-07 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  8.7458E-08 & 9.5770E-08 & 1.3515E-07 & 1.7303E-07 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  8.4163E-09 & 9.2197E-09 & 1.2889E-08 & 1.6387E-08 \\
Se75  &  8.6005E-28 & 4.5951E-32 & 1.5803E-32 & 1.8110E-32 \\
Se76  &  9.1126E-08 & 9.9734E-08 & 1.4231E-07 & 1.8368E-07 \\
Se77  &  7.5116E-08 & 8.2257E-08 & 1.1604E-07 & 1.4850E-07 \\
Se78  &  2.3714E-07 & 2.5962E-07 & 3.6823E-07 & 4.7319E-07 \\
Se79  &  1.0318E-15 & 5.6940E-16 & 3.0112E-14 & 3.1057E-14 \\
Se80  &  5.0744E-07 & 5.5567E-07 & 7.8294E-07 & 1.0013E-06 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  9.1539E-08 & 1.0023E-07 & 1.4155E-07 & 1.8133E-07 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  8.1106E-08 & 8.8841E-08 & 1.2440E-07 & 1.5829E-07 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  8.0971E-08 & 8.8641E-08 & 1.2566E-07 & 1.6133E-07 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  2.9333E-09 & 3.2129E-09 & 4.4940E-09 & 5.7143E-09 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  1.9398E-08 & 2.1201E-08 & 3.1099E-08 & 4.0980E-08 \\
Kr81  &  8.5108E-12 & 3.2138E-12 & 3.2300E-10 & 7.8375E-10 \\
Kr82  &  9.9423E-08 & 1.0881E-07 & 1.5621E-07 & 2.0245E-07 \\
Kr83  &  9.9566E-08 & 1.0905E-07 & 1.5333E-07 & 1.9579E-07 \\
Kr84  &  4.9681E-07 & 5.4399E-07 & 7.6821E-07 & 9.8415E-07 \\
Kr85  &  4.3612E-25 & 2.1374E-29 & 7.6087E-30 & 8.5983E-30 \\
Kr86  &  1.5382E-07 & 1.6843E-07 & 2.3800E-07 & 3.0501E-07 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  1.1655E-07 & 1.2762E-07 & 1.8008E-07 & 2.3050E-07 \\
Rb86  &  2.0430E-27 & 1.0518E-31 & 3.6753E-32 & 4.1799E-32 \\
Rb87  &  4.9080E-08 & 5.3744E-08 & 7.5920E-08 & 9.7277E-08 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  2.0296E-09 & 2.2232E-09 & 3.1071E-09 & 3.9487E-09 \\
Sr85  &  1.1709E-28 & 6.2710E-33 & 2.1542E-33 & 2.4694E-33 \\
Sr86  &  3.6872E-08 & 4.0304E-08 & 5.9573E-08 & 7.8767E-08 \\
Sr87  &  2.6025E-08 & 2.8483E-08 & 4.0745E-08 & 5.2638E-08 \\
Sr88  &  3.1527E-07 & 3.4519E-07 & 4.8821E-07 & 6.2602E-07 \\
Sr89  &  2.2781E-28 & 1.1687E-32 & 4.1026E-33 & 4.6606E-33 \\
Sr90  &  4.1719E-42 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  8.4369E-08 & 9.2380E-08 & 1.3060E-07 & 1.6744E-07 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  1.0290E-07 & 1.1267E-07 & 1.5924E-07 & 2.0411E-07 \\
Zr91  &  2.2690E-08 & 2.4844E-08 & 3.5131E-08 & 4.5050E-08 \\
Zr92  &  3.5065E-08 & 3.8392E-08 & 5.4314E-08 & 6.9665E-08 \\
Zr93  &  3.2075E-12 & 1.3400E-12 & 9.9633E-11 & 2.2510E-10 \\
Zr94  &  3.6303E-08 & 3.9751E-08 & 5.6107E-08 & 7.1844E-08 \\
Zr95  &  2.2402E-28 & 1.1575E-32 & 4.0517E-33 & 4.6097E-33 \\
Zr96  &  3.1520E-42 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  1.5668E-08 & 1.7162E-08 & 2.4020E-08 & 3.0556E-08 \\
Nb94  &  2.1061E-21 & 1.4575E-22 & 2.4706E-20 & 3.1871E-20 \\
Nb95  &  1.2235E-28 & 6.3173E-33 & 2.2116E-33 & 2.5161E-33 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  5.9233E-09 & 6.4869E-09 & 9.1200E-09 & 1.1645E-08 \\
Mo93  &  1.8159E-20 & 7.3176E-21 & 1.9591E-18 & 6.6853E-18 \\
Mo94  &  3.8228E-09 & 4.1796E-09 & 6.0840E-09 & 7.9705E-09 \\
Mo95  &  6.6714E-09 & 7.3048E-09 & 1.0326E-08 & 1.3235E-08 \\
Mo96  &  1.3071E-08 & 1.4312E-08 & 2.0259E-08 & 2.5998E-08 \\
Mo97  &  4.1294E-09 & 4.5208E-09 & 6.4054E-09 & 8.2241E-09 \\
Mo98  &  1.0601E-08 & 1.1606E-08 & 1.6462E-08 & 2.1154E-08 \\
Xe132  &  3.5548E-08 & 3.8924E-08 & 5.4944E-08 & 7.0357E-08 \\
Xe133  &  3.9560E-29 & 2.0788E-33 & 7.2749E-34 & 8.2761E-34 \\
Xe134  &  1.3325E-08 & 1.4590E-08 & 2.0590E-08 & 2.6362E-08 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  9.3421E-09 & 1.0232E-08 & 1.4356E-08 & 1.8300E-08 \\
Cs134  &  1.1460E-26 & 6.4356E-31 & 2.2325E-31 & 2.5504E-31 \\
Cs135  &  2.9090E-13 & 1.0373E-13 & 4.5120E-12 & 9.9658E-12 \\
Cs136  &  2.5382E-31 & 4.0118E-36 & 1.9814E-36 & 2.0189E-36 \\
Cs137  &  3.2615E-44 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  2.8744E-09 & 3.1410E-09 & 4.6385E-09 & 6.1378E-09 \\
Ba135  &  7.8687E-09 & 8.6189E-09 & 1.2104E-08 & 1.5440E-08 \\
Ba136  &  9.4572E-09 & 1.0350E-08 & 1.4811E-08 & 1.9154E-08 \\
Ba137  &  1.3613E-08 & 1.4906E-08 & 2.1057E-08 & 2.6976E-08 \\
Ba138  &  8.7537E-08 & 9.5848E-08 & 1.3554E-07 & 1.7381E-07 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  9.2412E-12 & 1.0119E-11 & 1.4301E-11 & 1.8330E-11 \\
La139  &  1.0219E-08 & 1.1190E-08 & 1.5818E-08 & 2.0278E-08 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  2.7519E-08 & 3.0131E-08 & 4.2592E-08 & 5.4597E-08 \\
Ce141  &  2.6661E-29 & 1.3707E-33 & 4.8098E-34 & 5.4660E-34 \\
Pr141  &  4.3243E-09 & 4.7356E-09 & 6.6709E-09 & 8.5304E-09 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  5.9054E-09 & 6.4652E-09 & 9.1674E-09 & 1.1778E-08 \\
Nd143  &  2.6419E-09 & 2.8937E-09 & 4.0600E-09 & 5.1757E-09 \\
Nd144  &  5.2538E-09 & 5.7523E-09 & 8.1343E-09 & 1.0431E-08 \\
Hg202  &  5.2160E-09 & 5.7104E-09 & 8.1033E-09 & 1.0417E-08 \\
Hg203  &  2.8966E-29 & 2.6169E-33 & 9.2428E-34 & 1.0474E-33 \\
Hg204  &  1.2115E-09 & 1.3267E-09 & 1.8695E-09 & 2.3913E-09 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  2.7825E-09 & 3.0468E-09 & 4.3027E-09 & 5.5115E-09 \\
Tl204  &  1.9720E-27 & 9.9743E-32 & 3.5080E-32 & 3.9861E-32 \\
Tl205  &  6.7076E-09 & 7.3446E-09 & 1.0369E-08 & 1.3278E-08 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  1.3401E-09 & 1.4666E-09 & 2.1000E-09 & 2.7170E-09 \\
Pb205  &  1.6039E-19 & 3.7740E-20 & 1.2158E-18 & 1.4537E-18 \\
Pb206  &  1.2583E-08 & 1.3777E-08 & 1.9495E-08 & 2.5009E-08 \\
Pb207  &  1.3992E-08 & 1.5319E-08 & 2.1656E-08 & 2.7762E-08 \\
Pb208  &  4.0241E-08 & 4.4062E-08 & 6.2287E-08 & 7.9850E-08 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  5.4568E-09 & 5.9749E-09 & 8.4428E-09 & 1.0820E-08 \\
\cutinhead{v=300 km/s - [Fe/H]=0}
H     &  4.0545E+00 & 4.5888E+00 & 5.8135E+00 & 6.4478E+00 \\
H2    &  1.8287E-16 & 1.9116E-14 & 2.3183E-11 & 5.4772E-10 \\
H3    &  4.1458E-25 & 1.4767E-21 & 2.1076E-16 & 4.4137E-14 \\
He3   &  1.4192E-04 & 1.5484E-04 & 1.6722E-04 & 1.9261E-04 \\
He4   &  3.4564E+00 & 4.0020E+00 & 5.6818E+00 & 8.4944E+00 \\
Li6   &  1.2639E-12 & 2.4433E-12 & 6.7020E-12 & 1.4866E-11 \\
Li7   &  2.5282E-11 & 5.2942E-11 & 1.5151E-10 & 3.6257E-10 \\
Be7   &  2.4950E-12 & 4.6335E-12 & 1.7328E-11 & 1.5975E-11 \\
Be9   &  7.4941E-13 & 1.5203E-12 & 4.2991E-12 & 9.3818E-12 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  4.9600E-12 & 1.0004E-11 & 2.8537E-11 & 6.1047E-11 \\
B11   &  7.2389E-10 & 8.6012E-10 & 1.0219E-09 & 1.6327E-09 \\
C12   &  1.6565E-02 & 2.4487E-02 & 7.0451E-02 & 3.0215E-01 \\
C13   &  1.2924E-03 & 1.6618E-03 & 3.4167E-03 & 3.5081E-03 \\
C14   &  6.3979E-13 & 3.7134E-11 & 5.9439E-11 & 2.5194E-12 \\
N13   &  2.3176E-14 & 7.4584E-14 & 2.3010E-13 & 4.6132E-14 \\
N14   &  4.6880E-02 & 6.5495E-02 & 1.2375E-01 & 1.0414E-01 \\
N15   &  2.1271E-06 & 2.6826E-06 & 3.9309E-06 & 3.9485E-06 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  8.1276E-16 & 3.2183E-15 & 1.0098E-14 & 1.0877E-15 \\
O16   &  3.2770E-02 & 4.4494E-02 & 6.4536E-02 & 8.2678E-02 \\
O17   &  3.2991E-05 & 3.8129E-05 & 4.3254E-05 & 2.6364E-05 \\
O18   &  3.5337E-05 & 3.9641E-05 & 4.7864E-05 & 5.7592E-05 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  2.1385E-18 & 1.1444E-17 & 3.2627E-17 & 1.0066E-18 \\
F18   &  3.5775E-19 & 2.1940E-18 & 6.9359E-18 & 1.6355E-19 \\
F19   &  2.0126E-06 & 2.1976E-06 & 2.7652E-06 & 4.4922E-06 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  8.7896E-03 & 1.0079E-02 & 1.3525E-02 & 1.7592E-02 \\
Ne21  &  6.7718E-05 & 7.2309E-05 & 9.8809E-05 & 1.0381E-04 \\
Ne22  &  8.7575E-04 & 1.3773E-03 & 4.0026E-03 & 1.0862E-02 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  8.1505E-19 & 3.7956E-18 & 7.6917E-18 & 1.8343E-18 \\
Na23  &  7.8425E-04 & 1.0806E-03 & 1.5867E-03 & 2.0116E-03 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  4.2479E-03 & 4.8727E-03 & 6.5657E-03 & 8.6228E-03 \\
Mg25  &  3.6077E-04 & 4.0565E-04 & 4.6711E-04 & 4.7029E-04 \\
Mg26  &  8.1115E-04 & 9.4299E-04 & 1.3466E-03 & 1.8268E-03 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  5.4088E-06 & 5.4109E-06 & 4.6238E-06 & 1.3068E-05 \\
Alg6  &  5.4088E-06 & 5.4109E-06 & 4.6238E-06 & 1.3068E-05 \\
Alm6  &  8.7468E-24 & 4.2914E-23 & 5.8262E-23 & 1.3663E-23 \\
Al27  &  4.6239E-04 & 5.3192E-04 & 7.3054E-04 & 1.0460E-03 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  4.7029E-03 & 5.3947E-03 & 7.2693E-03 & 9.5469E-03 \\
Si29  &  2.4734E-04 & 2.8382E-04 & 3.8285E-04 & 5.0258E-04 \\
Si30  &  1.6869E-04 & 1.9361E-04 & 2.6127E-04 & 3.4304E-04 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  4.4887E-05 & 5.1574E-05 & 6.9664E-05 & 9.1495E-05 \\
P32   &  6.4210E-33 & 1.2324E-24 & 2.3235E-32 & 1.5417E-32 \\
P33   &  0.0000E+00 & 7.0464E-39 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  2.2534E-03 & 2.5844E-03 & 3.4809E-03 & 4.5713E-03 \\
S33   &  1.8779E-05 & 2.2029E-05 & 3.1216E-05 & 4.0937E-05 \\
S34   &  1.0821E-04 & 1.2419E-04 & 1.6751E-04 & 2.1980E-04 \\
S35   &  4.2837E-32 & 7.5591E-24 & 1.4990E-31 & 1.0312E-31 \\
S36   &  5.3414E-07 & 6.1269E-07 & 8.2559E-07 & 1.0842E-06 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  4.7180E-05 & 5.4074E-05 & 7.2738E-05 & 9.5503E-05 \\
Cl36  &  5.0105E-09 & 2.1553E-08 & 8.3116E-08 & 1.3234E-07 \\
Cl37  &  1.6112E-05 & 1.8850E-05 & 2.6405E-05 & 3.4786E-05 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  4.3035E-04 & 4.9331E-04 & 6.6381E-04 & 8.7164E-04 \\
Ar37  &  2.6759E-26 & 5.6891E-19 & 4.6525E-25 & 9.9404E-24 \\
Ar38  &  8.2614E-05 & 9.4755E-05 & 1.2765E-04 & 1.6758E-04 \\
Ar39  &  7.5344E-26 & 3.5030E-19 & 2.4212E-24 & 6.9560E-24 \\
Ar40  &  1.3909E-07 & 1.5953E-07 & 2.1493E-07 & 2.8229E-07 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  2.1904E-05 & 2.5128E-05 & 3.3864E-05 & 4.4475E-05 \\
K40   &  4.4005E-08 & 6.7918E-08 & 1.4331E-07 & 2.0973E-07 \\
K41   &  1.6676E-06 & 1.9218E-06 & 2.6011E-06 & 3.3917E-06 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  4.7730E-04 & 5.4722E-04 & 7.3663E-04 & 9.6730E-04 \\
Ca41  &  9.7452E-08 & 2.9699E-07 & 9.6547E-07 & 1.5722E-06 \\
Ca42  &  3.3605E-06 & 3.9371E-06 & 5.4960E-06 & 6.9915E-06 \\
Ca43  &  7.1530E-07 & 8.2869E-07 & 1.1369E-06 & 1.4610E-06 \\
Ca44  &  1.1299E-05 & 1.2962E-05 & 1.7464E-05 & 2.2913E-05 \\
Ca45  &  2.1985E-31 & 3.8117E-23 & 7.5537E-31 & 5.2891E-31 \\
Ca46  &  2.2650E-08 & 2.5969E-08 & 3.4963E-08 & 4.5913E-08 \\
Ca47  &  8.3126E-36 & 1.3594E-27 & 2.8379E-35 & 2.0028E-35 \\
Ca48  &  1.1051E-06 & 1.2675E-06 & 1.7078E-06 & 2.2427E-06 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  3.5941E-07 & 4.1528E-07 & 5.7042E-07 & 7.5723E-07 \\
Sc46  &  8.2446E-32 & 2.1473E-23 & 3.7931E-31 & 2.0014E-31 \\
Sc47  &  6.3348E-36 & 1.0361E-27 & 2.1627E-35 & 1.5264E-35 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  1.9037E-06 & 2.1858E-06 & 2.9495E-06 & 3.8656E-06 \\
Ti47  &  1.7507E-06 & 2.0040E-06 & 2.6886E-06 & 3.5171E-06 \\
Ti48  &  1.7731E-05 & 2.0304E-05 & 2.7249E-05 & 3.5748E-05 \\
Ti49  &  1.3484E-06 & 1.5793E-06 & 2.2311E-06 & 3.0084E-06 \\
Ti50  &  1.3020E-06 & 1.5069E-06 & 2.0646E-06 & 2.6804E-06 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  5.9750E-09 & 6.8346E-09 & 9.1559E-09 & 1.1983E-08 \\
V51   &  2.4411E-06 & 2.8016E-06 & 3.7854E-06 & 5.0117E-06 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  5.3253E-06 & 6.0908E-06 & 8.1577E-06 & 1.0673E-05 \\
Cr51  &  6.3274E-27 & 7.9863E-20 & 1.8829E-25 & 7.2597E-24 \\
Cr52  &  1.0701E-04 & 1.2271E-04 & 1.6521E-04 & 2.1698E-04 \\
Cr53  &  1.2352E-05 & 1.4148E-05 & 1.9027E-05 & 2.4930E-05 \\
Cr54  &  3.1785E-06 & 3.7224E-06 & 5.2191E-06 & 6.9233E-06 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  8.3806E-05 & 9.6649E-05 & 1.3208E-04 & 1.7657E-04 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  5.6088E-04 & 6.4193E-04 & 8.6104E-04 & 1.1286E-03 \\
Fe55  &  2.1028E-16 & 2.5789E-14 & 2.8516E-14 & 9.8934E-14 \\
Fe56  &  9.1420E-03 & 1.0482E-02 & 1.4108E-02 & 1.8526E-02 \\
Fe57  &  2.1660E-04 & 2.5159E-04 & 3.4939E-04 & 4.6478E-04 \\
Fe58  &  2.9829E-05 & 3.7040E-05 & 5.7153E-05 & 6.9676E-05 \\
Fe59  &  5.8278E-31 & 6.4255E-22 & 5.5259E-30 & 1.3511E-30 \\
Fe60  &  9.0174E-15 & 2.9825E-13 & 1.2724E-12 & 5.0822E-13 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  3.2468E-05 & 3.7497E-05 & 5.1068E-05 & 6.5898E-05 \\
Co60  &  1.6669E-20 & 5.6308E-19 & 2.3319E-18 & 9.3692E-19 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  3.6839E-04 & 4.2176E-04 & 5.6587E-04 & 7.4226E-04 \\
Ni59  &  2.3708E-07 & 5.4534E-07 & 1.8743E-06 & 4.4401E-06 \\
Ni60  &  1.4694E-04 & 1.6879E-04 & 2.2794E-04 & 2.9811E-04 \\
Ni61  &  6.6139E-06 & 7.7989E-06 & 1.1153E-05 & 1.5026E-05 \\
Ni62  &  2.1079E-05 & 2.4369E-05 & 3.3344E-05 & 4.3262E-05 \\
Ni63  &  5.5430E-27 & 7.9151E-19 & 1.9670E-25 & 2.9169E-25 \\
Ni64  &  5.5358E-06 & 6.3676E-06 & 8.6157E-06 & 1.1266E-05 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  3.8261E-06 & 4.4741E-06 & 6.2094E-06 & 8.0374E-06 \\
Cu64  &  9.1114E-33 & 3.9578E-24 & 4.4466E-32 & 2.1547E-32 \\
Cu65  &  1.7592E-06 & 2.0483E-06 & 2.8428E-06 & 3.7357E-06 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  6.3560E-06 & 7.3019E-06 & 9.8480E-06 & 1.2839E-05 \\
Zn65  &  3.1478E-28 & 4.4942E-20 & 1.6500E-27 & 1.4321E-27 \\
Zn66  &  3.7611E-06 & 4.3173E-06 & 5.8197E-06 & 7.6111E-06 \\
Zn67  &  5.6212E-07 & 6.4625E-07 & 8.7549E-07 & 1.1537E-06 \\
Zn68  &  2.6070E-06 & 2.9959E-06 & 4.0522E-06 & 5.3171E-06 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  8.8607E-08 & 1.0149E-07 & 1.3636E-07 & 1.7897E-07 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  2.5696E-07 & 2.9639E-07 & 4.0298E-07 & 5.3149E-07 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  1.7510E-07 & 2.0183E-07 & 2.7464E-07 & 3.6014E-07 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  3.6729E-07 & 4.2297E-07 & 5.7391E-07 & 7.5208E-07 \\
Ge71  &  9.8484E-33 & 2.1945E-24 & 3.7879E-32 & 2.3637E-32 \\
Ge72  &  4.9821E-07 & 5.7183E-07 & 7.7078E-07 & 1.0079E-06 \\
Ge73  &  1.4177E-07 & 1.6265E-07 & 2.1918E-07 & 2.8700E-07 \\
Ge74  &  6.7528E-07 & 7.7541E-07 & 1.0470E-06 & 1.3757E-06 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  1.4527E-07 & 1.6639E-07 & 2.2353E-07 & 2.9337E-07 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  8.4150E-08 & 9.6518E-08 & 1.2999E-07 & 1.7011E-07 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  8.0687E-09 & 9.2167E-09 & 1.2290E-08 & 1.5862E-08 \\
Se75  &  7.2914E-33 & 8.2244E-25 & 1.9225E-32 & 1.7550E-32 \\
Se76  &  8.8102E-08 & 1.0156E-07 & 1.3827E-07 & 1.8375E-07 \\
Se77  &  7.2273E-08 & 8.2932E-08 & 1.1176E-07 & 1.4598E-07 \\
Se78  &  2.2867E-07 & 2.6316E-07 & 3.5699E-07 & 4.6924E-07 \\
Se79  &  1.9968E-14 & 1.5168E-13 & 4.3687E-13 & 2.3892E-13 \\
Se80  &  4.8791E-07 & 5.5836E-07 & 7.4861E-07 & 9.8111E-07 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  8.8102E-08 & 1.0098E-07 & 1.3587E-07 & 1.7840E-07 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  7.7798E-08 & 8.9044E-08 & 1.1922E-07 & 1.5379E-07 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  7.8058E-08 & 8.9465E-08 & 1.2045E-07 & 1.5928E-07 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  2.8133E-09 & 3.2140E-09 & 4.2848E-09 & 5.5340E-09 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  1.8948E-08 & 2.2010E-08 & 3.0684E-08 & 4.2531E-08 \\
Kr81  &  8.4961E-11 & 2.3263E-10 & 6.8633E-10 & 1.5970E-09 \\
Kr82  &  9.6412E-08 & 1.1185E-07 & 1.5411E-07 & 2.0506E-07 \\
Kr83  &  9.5632E-08 & 1.0964E-07 & 1.4769E-07 & 1.9162E-07 \\
Kr84  &  4.7811E-07 & 5.4837E-07 & 7.3886E-07 & 9.6842E-07 \\
Kr85  &  3.6171E-30 & 6.3327E-22 & 1.2353E-29 & 8.6675E-30 \\
Kr86  &  1.4809E-07 & 1.6983E-07 & 2.2876E-07 & 3.0041E-07 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  1.1218E-07 & 1.2862E-07 & 1.7294E-07 & 2.2644E-07 \\
Rb86  &  1.7445E-32 & 2.9040E-24 & 5.7720E-32 & 4.1792E-32 \\
Rb87  &  4.7239E-08 & 5.4162E-08 & 7.2920E-08 & 9.5748E-08 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  1.9454E-09 & 2.2223E-09 & 2.9629E-09 & 3.8203E-09 \\
Sr85  &  9.9302E-34 & 1.1133E-25 & 2.6007E-33 & 2.3892E-33 \\
Sr86  &  3.6193E-08 & 4.2596E-08 & 6.0633E-08 & 8.3176E-08 \\
Sr87  &  2.5213E-08 & 2.9411E-08 & 4.0891E-08 & 5.3160E-08 \\
Sr88  &  3.0367E-07 & 3.4910E-07 & 4.7205E-07 & 6.1775E-07 \\
Sr89  &  1.9498E-33 & 3.9454E-25 & 7.0383E-33 & 4.6894E-33 \\
Sr90  &  0.0000E+00 & 1.4482E-36 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  8.1238E-08 & 9.3246E-08 & 1.2584E-07 & 1.6510E-07 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  9.9080E-08 & 1.1366E-07 & 1.5316E-07 & 2.0110E-07 \\
Zr91  &  2.1849E-08 & 2.5071E-08 & 3.3825E-08 & 4.4435E-08 \\
Zr92  &  3.3774E-08 & 3.8777E-08 & 5.2357E-08 & 6.8764E-08 \\
Zr93  &  2.8155E-11 & 7.7706E-11 & 2.3971E-10 & 4.5079E-10 \\
Zr94  &  3.4933E-08 & 4.0063E-08 & 5.3943E-08 & 7.0638E-08 \\
Zr95  &  1.9141E-33 & 3.2162E-25 & 6.4701E-33 & 4.6118E-33 \\
Zr96  &  0.0000E+00 & 1.0643E-36 & 0.0000E+00 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  1.5027E-08 & 1.7174E-08 & 2.2922E-08 & 2.9619E-08 \\
Nb94  &  8.3134E-21 & 1.4620E-20 & 1.1470E-20 & 5.9558E-20 \\
Nb95  &  1.0450E-33 & 1.7568E-25 & 3.5321E-33 & 2.5173E-33 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  5.6898E-09 & 6.5055E-09 & 8.7046E-09 & 1.1370E-08 \\
Mo93  &  4.9439E-19 & 2.6206E-17 & 2.6732E-17 & 9.1844E-17 \\
Mo94  &  3.7230E-09 & 4.2810E-09 & 5.8374E-09 & 8.1624E-09 \\
Mo95  &  6.4238E-09 & 7.3637E-09 & 9.9112E-09 & 1.3041E-08 \\
Mo96  &  1.2592E-08 & 1.4448E-08 & 1.9500E-08 & 2.5687E-08 \\
Mo97  &  3.9811E-09 & 4.5722E-09 & 6.1750E-09 & 8.1378E-09 \\
Mo98  &  1.0222E-08 & 1.1756E-08 & 1.5928E-08 & 2.0978E-08 \\
Xe132  &  3.4210E-08 & 3.9233E-08 & 5.2813E-08 & 6.9180E-08 \\
Xe133  &  3.4389E-34 & 5.4562E-26 & 1.1628E-33 & 8.2807E-34 \\
Xe134  &  1.2821E-08 & 1.4685E-08 & 1.9733E-08 & 2.5901E-08 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  8.9677E-09 & 1.0263E-08 & 1.3747E-08 & 1.7828E-08 \\
Cs134  &  1.0411E-31 & 1.1751E-23 & 3.0984E-31 & 2.5018E-31 \\
Cs135  &  2.1258E-12 & 4.9847E-12 & 1.3629E-11 & 2.5892E-11 \\
Cs136  &  2.2932E-36 & 2.6977E-27 & 3.8687E-35 & 5.5030E-36 \\
Cs137  &  0.0000E+00 & 1.0414E-37 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  2.8177E-09 & 3.2819E-09 & 4.5851E-09 & 6.4346E-09 \\
Ba135  &  7.5549E-09 & 8.6502E-09 & 1.1607E-08 & 1.5067E-08 \\
Ba136  &  9.1535E-09 & 1.0587E-08 & 1.4523E-08 & 1.9269E-08 \\
Ba137  &  1.3106E-08 & 1.5055E-08 & 2.0331E-08 & 2.6571E-08 \\
Ba138  &  8.4303E-08 & 9.6781E-08 & 1.3062E-07 & 1.7145E-07 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  8.8974E-12 & 1.0205E-11 & 1.3753E-11 & 1.8060E-11 \\
La139  &  9.8399E-09 & 1.1291E-08 & 1.5226E-08 & 1.9988E-08 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  2.6497E-08 & 3.0400E-08 & 4.0976E-08 & 5.3809E-08 \\
Ce141  &  2.2813E-34 & 3.9300E-26 & 7.9424E-34 & 5.4934E-34 \\
Pr141  &  4.1571E-09 & 4.7605E-09 & 6.3926E-09 & 8.3594E-09 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  5.6937E-09 & 6.5423E-09 & 8.8504E-09 & 1.1669E-08 \\
Nd143  &  2.5360E-09 & 2.9016E-09 & 3.8856E-09 & 5.0413E-09 \\
Nd144  &  5.0592E-09 & 5.7995E-09 & 7.8063E-09 & 1.0281E-08 \\
Hg202  &  5.0307E-09 & 5.7823E-09 & 7.8281E-09 & 1.0333E-08 \\
Hg203  &  4.4283E-34 & 1.5941E-26 & 1.6834E-33 & 1.0645E-33 \\
Hg204  &  1.1649E-09 & 1.3332E-09 & 1.7880E-09 & 2.3439E-09 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  2.6781E-09 & 3.0730E-09 & 4.1439E-09 & 5.4262E-09 \\
Tl204  &  1.6666E-32 & 2.9263E-24 & 5.7977E-32 & 3.9981E-32 \\
Tl205  &  6.4558E-09 & 7.4055E-09 & 9.9707E-09 & 1.3058E-08 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  1.2973E-09 & 1.5012E-09 & 2.0624E-09 & 2.7371E-09 \\
Pb205  &  5.4179E-19 & 5.7520E-19 & 9.7210E-19 & 3.0638E-18 \\
Pb206  &  1.2121E-08 & 1.3920E-08 & 1.8799E-08 & 2.4695E-08 \\
Pb207  &  1.3472E-08 & 1.5458E-08 & 2.0842E-08 & 2.7364E-08 \\
Pb208  &  3.8747E-08 & 4.4458E-08 & 5.9940E-08 & 7.8709E-08 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  5.2532E-09 & 6.0246E-09 & 8.1157E-09 & 1.0657E-08 \\
\cutinhead{v=0 km/s - [Fe/H]=-1}
H     &  3.7655E-01 & 5.9860E-01 & 1.1981E+00 & 3.1919E+00 \\
H2    &  9.6546E-07 & 1.9390E-06 & 5.9478E-06 & 7.4353E-06 \\
H3    &  7.9256E-34 & 7.2432E-29 & 1.2449E-17 & 1.0949E-15 \\
He3   &  2.2215E-05 & 3.3624E-05 & 6.4274E-05 & 1.7630E-04 \\
He4   &  1.2796E-01 & 2.0465E-01 & 4.1719E-01 & 1.1494E+00 \\
Li6   &  4.3758E-12 & 8.7889E-12 & 2.6993E-11 & 3.3774E-11 \\
Li7   &  6.2159E-11 & 1.2484E-10 & 3.8659E-10 & 4.8423E-10 \\
Be7   &  1.3090E-26 & 4.7537E-25 & 1.2618E-19 & 8.1239E-19 \\
Be9   &  5.9286E-13 & 1.1136E-12 & 4.0035E-12 & 6.1795E-12 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  3.6001E-12 & 6.4298E-12 & 1.9813E-11 & 4.7034E-11 \\
B11   &  5.4149E-11 & 8.7897E-11 & 1.9848E-10 & 5.0453E-10 \\
C12   &  1.4370E-04 & 2.3012E-04 & 4.8030E-04 & 1.2740E-03 \\
C13   &  7.3881E-06 & 1.1862E-05 & 2.3589E-05 & 6.5855E-05 \\
C14   &  6.0218E-29 & 2.3894E-28 & 1.5961E-27 & 6.3960E-27 \\
N13   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
N14   &  1.6352E-04 & 2.7531E-04 & 5.9716E-04 & 1.9442E-03 \\
N15   &  4.2916E-08 & 6.8823E-08 & 1.4681E-07 & 3.8650E-07 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  3.7225E-43 & 1.9005E-42 & 7.5707E-36 & 5.9731E-35 \\
O16   &  9.8496E-04 & 1.5494E-03 & 3.0434E-03 & 7.8125E-03 \\
O17   &  1.0302E-06 & 1.4383E-06 & 2.1095E-06 & 4.4625E-06 \\
O18   &  1.6631E-06 & 2.6540E-06 & 5.4698E-06 & 1.4504E-05 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19   &  2.4629E-08 & 3.8649E-08 & 7.6023E-08 & 1.9434E-07 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  5.8911E-05 & 9.3756E-05 & 1.8832E-04 & 5.0496E-04 \\
Ne21  &  1.8743E-07 & 3.1998E-07 & 6.7379E-07 & 1.7520E-06 \\
Ne22  &  4.4070E-06 & 6.9553E-06 & 1.3807E-05 & 3.5569E-05 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na23  &  1.8691E-06 & 3.0542E-06 & 6.5485E-06 & 2.0591E-05 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  5.0004E-05 & 7.9613E-05 & 1.6010E-04 & 4.3028E-04 \\
Mg25  &  6.3531E-06 & 9.9978E-06 & 1.9587E-05 & 5.0322E-05 \\
Mg26  &  7.7919E-06 & 1.2516E-05 & 2.5612E-05 & 7.0664E-05 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  4.4171E-13 & 3.3823E-12 & 2.4579E-10 & 5.5797E-09 \\
Alg6  &  4.4171E-13 & 3.3823E-12 & 2.4579E-10 & 5.5797E-09 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27  &  2.8451E-06 & 4.5416E-06 & 9.2306E-06 & 2.5404E-05 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  8.0031E-05 & 1.2742E-04 & 2.5623E-04 & 6.8865E-04 \\
Si29  &  4.2089E-06 & 6.7010E-06 & 1.3475E-05 & 3.6216E-05 \\
Si30  &  2.8702E-06 & 4.5697E-06 & 9.1892E-06 & 2.4697E-05 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  2.9689E-07 & 4.7268E-07 & 9.5051E-07 & 2.5547E-06 \\
P32   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  3.3403E-05 & 5.3181E-05 & 1.0694E-04 & 2.8742E-04 \\
S33   &  2.7577E-07 & 4.3907E-07 & 8.8293E-07 & 2.3730E-06 \\
S34   &  1.6039E-06 & 2.5535E-06 & 5.1348E-06 & 1.3801E-05 \\
S35   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S36   &  7.9170E-09 & 1.2605E-08 & 2.5348E-08 & 6.8124E-08 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  3.1250E-07 & 4.9754E-07 & 1.0005E-06 & 2.6889E-06 \\
Cl36  &  9.8856E-27 & 1.5255E-26 & 3.4638E-26 & 8.7991E-26 \\
Cl37  &  1.0558E-07 & 1.6811E-07 & 3.3805E-07 & 9.0853E-07 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  6.3805E-06 & 1.0159E-05 & 2.0428E-05 & 5.4904E-05 \\
Ar37  &  7.2285E-29 & 2.4520E-28 & 1.2613E-27 & 6.3124E-27 \\
Ar38  &  1.2246E-06 & 1.9497E-06 & 3.9207E-06 & 1.0537E-05 \\
Ar39  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.1602E-44 \\
Ar40  &  2.0617E-09 & 3.2825E-09 & 6.6007E-09 & 1.7740E-08 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  1.4501E-07 & 2.3086E-07 & 4.6426E-07 & 1.2478E-06 \\
K40   &  2.3288E-10 & 3.7135E-10 & 7.4845E-10 & 2.0128E-09 \\
K41   &  1.1001E-08 & 1.7516E-08 & 3.5221E-08 & 9.4664E-08 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  7.0760E-06 & 1.1266E-05 & 2.2655E-05 & 6.0889E-05 \\
Ca41  &  8.6703E-23 & 1.0920E-22 & 1.4640E-22 & 3.8256E-22 \\
Ca42  &  4.9589E-08 & 7.8950E-08 & 1.5876E-07 & 4.2670E-07 \\
Ca43  &  1.0593E-08 & 1.6865E-08 & 3.3915E-08 & 9.1153E-08 \\
Ca44  &  1.6749E-07 & 2.6666E-07 & 5.3624E-07 & 1.4412E-06 \\
Ca45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca46  &  3.3577E-10 & 5.3459E-10 & 1.0750E-09 & 2.8892E-09 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  1.6380E-08 & 2.6079E-08 & 5.2442E-08 & 1.4094E-07 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  2.3683E-09 & 3.7706E-09 & 7.5824E-09 & 2.0379E-08 \\
Sc46  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  2.5144E-08 & 4.0032E-08 & 8.0501E-08 & 2.1636E-07 \\
Ti47  &  2.3168E-08 & 3.6887E-08 & 7.4175E-08 & 1.9936E-07 \\
Ti48  &  2.3445E-07 & 3.7328E-07 & 7.5062E-07 & 2.0174E-06 \\
Ti49  &  1.7564E-08 & 2.7964E-08 & 5.6232E-08 & 1.5113E-07 \\
Ti50  &  1.7160E-08 & 2.7321E-08 & 5.4940E-08 & 1.4766E-07 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  3.9640E-11 & 6.3112E-11 & 1.2691E-10 & 3.4109E-10 \\
V51   &  1.6133E-08 & 2.5686E-08 & 5.1651E-08 & 1.3882E-07 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  3.5333E-08 & 5.6255E-08 & 1.1312E-07 & 3.0403E-07 \\
Cr51  &  8.8618E-30 & 2.7671E-29 & 1.3133E-28 & 6.1835E-28 \\
Cr52  &  7.0862E-07 & 1.1282E-06 & 2.2688E-06 & 6.0976E-06 \\
Cr53  &  8.1895E-08 & 1.3039E-07 & 2.6220E-07 & 7.0472E-07 \\
Cr54  &  2.0771E-08 & 3.3069E-08 & 6.6499E-08 & 1.7873E-07 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  5.5158E-07 & 8.7816E-07 & 1.7659E-06 & 4.7460E-06 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  3.7188E-06 & 5.9208E-06 & 1.1906E-05 & 3.1999E-05 \\
Fe55  &  2.4367E-25 & 4.1374E-25 & 8.1287E-25 & 2.2501E-24 \\
Fe56  &  6.0538E-05 & 9.6384E-05 & 1.9383E-04 & 5.2091E-04 \\
Fe57  &  1.4231E-06 & 2.2657E-06 & 4.5562E-06 & 1.2245E-05 \\
Fe58  &  1.9271E-07 & 3.0682E-07 & 6.1699E-07 & 1.6582E-06 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  2.1482E-07 & 3.4202E-07 & 6.8777E-07 & 1.8485E-06 \\
Co60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  2.4415E-06 & 3.8871E-06 & 7.8166E-06 & 2.1008E-05 \\
Ni59  &  9.7853E-23 & 1.2205E-22 & 1.6185E-22 & 4.2109E-22 \\
Ni60  &  9.7291E-07 & 1.5490E-06 & 3.1148E-06 & 8.3714E-06 \\
Ni61  &  4.2995E-08 & 6.8453E-08 & 1.3765E-07 & 3.6997E-07 \\
Ni62  &  1.3934E-07 & 2.2184E-07 & 4.4609E-07 & 1.1990E-06 \\
Ni63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni64  &  3.6629E-08 & 5.8319E-08 & 1.1727E-07 & 3.1519E-07 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  2.5147E-08 & 4.0036E-08 & 8.0510E-08 & 2.1638E-07 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65  &  1.1564E-08 & 1.8411E-08 & 3.7024E-08 & 9.9508E-08 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  4.2103E-08 & 6.7032E-08 & 1.3480E-07 & 3.6228E-07 \\
Zn65  &  0.0000E+00 & 2.7391E-47 & 3.5951E-40 & 6.9662E-38 \\
Zn66  &  2.4910E-08 & 3.9660E-08 & 7.9751E-08 & 2.1434E-07 \\
Zn67  &  3.7161E-09 & 5.9164E-09 & 1.1897E-08 & 3.1976E-08 \\
Zn68  &  1.7248E-08 & 2.7460E-08 & 5.5220E-08 & 1.4841E-07 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  5.8709E-10 & 9.3474E-10 & 1.8796E-09 & 5.0518E-09 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  1.6943E-09 & 2.6976E-09 & 5.4246E-09 & 1.4580E-08 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  1.1571E-09 & 1.8422E-09 & 3.7046E-09 & 9.9564E-09 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  2.4278E-09 & 3.8654E-09 & 7.7730E-09 & 2.0891E-08 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72  &  3.3001E-09 & 5.2541E-09 & 1.0565E-08 & 2.8396E-08 \\
Ge73  &  9.3912E-10 & 1.4952E-09 & 3.0067E-09 & 8.0808E-09 \\
Ge74  &  4.4681E-09 & 7.1138E-09 & 1.4305E-08 & 3.8447E-08 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  9.6257E-10 & 1.5325E-09 & 3.0818E-09 & 8.2825E-09 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  5.5755E-10 & 8.8767E-10 & 1.7851E-09 & 4.7974E-09 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  5.3683E-11 & 8.5471E-11 & 1.7187E-10 & 4.6193E-10 \\
Se75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se76  &  5.8045E-10 & 9.2418E-10 & 1.8584E-09 & 4.9948E-09 \\
Se77  &  4.7889E-10 & 7.6246E-10 & 1.5332E-09 & 4.1208E-09 \\
Se78  &  1.5113E-09 & 2.4062E-09 & 4.8385E-09 & 1.3004E-08 \\
Se79  &  2.0838E-29 & 3.2958E-29 & 8.1281E-29 & 1.9600E-28 \\
Se80  &  3.2351E-09 & 5.1506E-09 & 1.0357E-08 & 2.7837E-08 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  5.8354E-10 & 9.2902E-10 & 1.8681E-09 & 5.0209E-09 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  5.1733E-10 & 8.2368E-10 & 1.6563E-09 & 4.4516E-09 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  5.1601E-10 & 8.2150E-10 & 1.6521E-09 & 4.4398E-09 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  1.8708E-11 & 2.9785E-11 & 5.9896E-11 & 1.6098E-10 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  1.2329E-10 & 1.9629E-10 & 3.9473E-10 & 1.0609E-09 \\
Kr81  &  9.4621E-29 & 1.4526E-28 & 3.3513E-28 & 8.3783E-28 \\
Kr82  &  6.3324E-10 & 1.0082E-09 & 2.0273E-09 & 5.4486E-09 \\
Kr83  &  6.3496E-10 & 1.0109E-09 & 2.0328E-09 & 5.4634E-09 \\
Kr84  &  3.1669E-09 & 5.0422E-09 & 1.0139E-08 & 2.7251E-08 \\
Kr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr86  &  9.8050E-10 & 1.5611E-09 & 3.1391E-09 & 8.4371E-09 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  7.4291E-10 & 1.1828E-09 & 2.3785E-09 & 6.3925E-09 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87  &  3.1288E-10 & 4.9816E-10 & 1.0018E-09 & 2.6926E-09 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  1.2946E-11 & 2.0611E-11 & 4.1448E-11 & 1.1140E-10 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86  &  2.3439E-10 & 3.7318E-10 & 7.5043E-10 & 2.0169E-09 \\
Sr87  &  1.6578E-10 & 2.6392E-10 & 5.3065E-10 & 1.4262E-09 \\
Sr88  &  2.0095E-09 & 3.1995E-09 & 6.4337E-09 & 1.7292E-08 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  5.3780E-10 & 8.5624E-10 & 1.7218E-09 & 4.6276E-09 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  6.5593E-10 & 1.0443E-09 & 2.1001E-09 & 5.6442E-09 \\
Zr91  &  1.4463E-10 & 2.3027E-10 & 4.6304E-10 & 1.2445E-09 \\
Zr92  &  2.2350E-10 & 3.5583E-10 & 7.1556E-10 & 1.9232E-09 \\
Zr93  &  8.9064E-28 & 1.4892E-27 & 3.3555E-27 & 1.1569E-26 \\
Zr94  &  2.3142E-10 & 3.6845E-10 & 7.4091E-10 & 1.9913E-09 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96  &  2.4417E-12 & 4.9040E-12 & 1.5043E-11 & 1.8805E-11 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  9.9935E-11 & 1.5910E-10 & 3.1994E-10 & 8.5992E-10 \\
Nb94  &  4.6040E-31 & 8.8896E-31 & 2.6863E-30 & 7.0320E-30 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  3.7769E-11 & 6.0132E-11 & 1.2092E-10 & 3.2499E-10 \\
Mo93  &  1.5550E-35 & 7.3682E-35 & 6.3105E-34 & 2.7489E-33 \\
Mo94  &  2.4312E-11 & 3.8707E-11 & 7.7837E-11 & 2.0920E-10 \\
Mo95  &  4.2526E-11 & 6.7705E-11 & 1.3615E-10 & 3.6592E-10 \\
Mo96  &  8.0872E-11 & 1.2774E-10 & 2.5169E-10 & 6.9806E-10 \\
Mo97  &  2.6316E-11 & 4.1898E-11 & 8.4254E-11 & 2.2644E-10 \\
Mo98  &  6.7559E-11 & 1.0756E-10 & 2.1629E-10 & 5.8132E-10 \\
Xe132  &  2.2661E-10 & 3.6078E-10 & 7.2551E-10 & 1.9499E-09 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134  &  8.4940E-11 & 1.3524E-10 & 2.7194E-10 & 7.3090E-10 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  5.9575E-11 & 9.4852E-11 & 1.9073E-10 & 5.1263E-10 \\
Cs134  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs135  &  4.7496E-28 & 7.7152E-28 & 1.5698E-27 & 5.0819E-27 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  1.8265E-11 & 2.9079E-11 & 5.8475E-11 & 1.5716E-10 \\
Ba135  &  5.0185E-11 & 7.9901E-11 & 1.6067E-10 & 4.3183E-10 \\
Ba136  &  6.0234E-11 & 9.5900E-11 & 1.9286E-10 & 5.1834E-10 \\
Ba137  &  8.6779E-11 & 1.3816E-10 & 2.7782E-10 & 7.4671E-10 \\
Ba138  &  5.5796E-10 & 8.8832E-10 & 1.7864E-09 & 4.8014E-09 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  5.8906E-14 & 9.3780E-14 & 1.8860E-13 & 5.0684E-13 \\
La139  &  6.5137E-11 & 1.0371E-10 & 2.0855E-10 & 5.6050E-10 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  1.7541E-10 & 2.7927E-10 & 5.6159E-10 & 1.5094E-09 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141  &  2.7571E-11 & 4.3895E-11 & 8.8270E-11 & 2.3724E-10 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  3.7635E-11 & 5.9918E-11 & 1.2049E-10 & 3.2383E-10 \\
Nd143  &  1.6849E-11 & 2.6826E-11 & 5.3943E-11 & 1.4498E-10 \\
Nd144  &  3.3487E-11 & 5.3314E-11 & 1.0721E-10 & 2.8814E-10 \\
Hg202  &  3.3240E-11 & 5.2923E-11 & 1.0642E-10 & 2.8603E-10 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204  &  7.7235E-12 & 1.2296E-11 & 2.4727E-11 & 6.6460E-11 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  1.7738E-11 & 2.8240E-11 & 5.6789E-11 & 1.5263E-10 \\
Tl204  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl205  &  4.2758E-11 & 6.8076E-11 & 1.3690E-10 & 3.6792E-10 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  8.5355E-12 & 1.3590E-11 & 2.7328E-11 & 7.3447E-11 \\
Pb205  &  1.5781E-27 & 2.1442E-27 & 3.2195E-27 & 8.8792E-27 \\
Pb206  &  8.0203E-11 & 1.2769E-10 & 2.5678E-10 & 6.9013E-10 \\
Pb207  &  8.9185E-11 & 1.4199E-10 & 2.8553E-10 & 7.6740E-10 \\
Pb208  &  2.5650E-10 & 4.0838E-10 & 8.2122E-10 & 2.2072E-09 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  3.4783E-11 & 5.5379E-11 & 1.1136E-10 & 2.9930E-10 \\
\cutinhead{v=150 km/s - [Fe/H]=-1}
H     &  1.0924E+00 & 1.4864E+00 & 3.9083E+00 & 5.2815E+00 \\
H2    &  3.4173E-17 & 9.7931E-17 & 1.8209E-13 & 3.7152E-12 \\
H3    &  2.4740E-28 & 1.8589E-23 & 1.2607E-17 & 1.1088E-15 \\
He3   &  5.2729E-05 & 7.0715E-05 & 1.7246E-04 & 2.1145E-04 \\
He4   &  5.1400E-01 & 7.1652E-01 & 2.1961E+00 & 3.4496E+00 \\
Li6   &  2.4933E-13 & 4.4978E-13 & 1.1687E-12 & 2.2029E-12 \\
Li7   &  2.0864E-11 & 3.0841E-11 & 2.6228E-11 & 6.5403E-11 \\
Be7   &  7.8006E-16 & 1.5827E-15 & 2.2885E-16 & 1.9360E-15 \\
Be9   &  6.8641E-14 & 1.2064E-13 & 3.2884E-13 & 6.3760E-13 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  4.7467E-13 & 8.1837E-13 & 2.1929E-12 & 4.2306E-12 \\
B11   &  6.0827E-11 & 8.4441E-11 & 1.9229E-10 & 2.4447E-10 \\
C12   &  3.4657E-04 & 4.9306E-04 & 1.3054E-03 & 1.6135E-03 \\
C13   &  2.9631E-05 & 4.2595E-05 & 1.1803E-04 & 1.3763E-04 \\
C14   &  1.5768E-12 & 2.0684E-10 & 1.7921E-10 & 5.7339E-13 \\
N13   &  2.1279E-34 & 4.1543E-33 & 2.7669E-34 & 0.0000E+00 \\
N14   &  2.1861E-03 & 2.9634E-03 & 8.7029E-03 & 1.3468E-02 \\
N15   &  1.1201E-07 & 1.5338E-07 & 4.0447E-07 & 5.5802E-07 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  5.0828E-37 & 1.3426E-35 & 9.1582E-37 & 1.1916E-38 \\
O16   &  2.5648E-03 & 3.5217E-03 & 8.9768E-03 & 1.1009E-02 \\
O17   &  2.1276E-06 & 2.7240E-06 & 6.4196E-06 & 7.5568E-06 \\
O18   &  4.0122E-06 & 5.5722E-06 & 1.4392E-05 & 1.7388E-05 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19   &  5.7821E-08 & 7.8217E-08 & 1.9675E-07 & 2.3158E-07 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  1.8490E-04 & 2.5293E-04 & 6.9270E-04 & 9.7766E-04 \\
Ne21  &  1.3079E-06 & 1.5613E-06 & 3.2257E-06 & 3.7836E-06 \\
Ne22  &  1.3418E-05 & 1.8822E-05 & 4.8911E-05 & 6.0490E-05 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  2.8144E-26 & 2.1278E-22 & 1.2553E-23 & 1.3391E-26 \\
Na23  &  1.4707E-05 & 2.0549E-05 & 7.0269E-05 & 1.2304E-04 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  1.5934E-04 & 2.1850E-04 & 6.0556E-04 & 8.6618E-04 \\
Mg25  &  1.6106E-05 & 2.1664E-05 & 5.4306E-05 & 6.7493E-05 \\
Mg26  &  2.7765E-05 & 3.8119E-05 & 1.0554E-04 & 1.5060E-04 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  3.4394E-08 & 3.4041E-08 & 1.1945E-07 & 3.9063E-07 \\
Alg6  &  3.4394E-08 & 3.4041E-08 & 1.1945E-07 & 3.9063E-07 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27  &  1.0435E-05 & 1.4743E-05 & 4.7080E-05 & 7.8184E-05 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  2.5498E-04 & 3.4967E-04 & 9.6895E-04 & 1.3857E-03 \\
Si29  &  1.3409E-05 & 1.8388E-05 & 5.0953E-05 & 7.2865E-05 \\
Si30  &  9.1452E-06 & 1.2541E-05 & 3.4755E-05 & 4.9708E-05 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  9.4669E-07 & 1.2983E-06 & 3.5976E-06 & 5.1453E-06 \\
P32   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  1.0642E-04 & 1.4593E-04 & 4.0436E-04 & 5.7827E-04 \\
S33   &  8.8071E-07 & 1.2086E-06 & 3.3530E-06 & 4.7972E-06 \\
S34   &  5.1100E-06 & 7.0076E-06 & 1.9418E-05 & 2.7771E-05 \\
S35   &  0.0000E+00 & 5.2144E-45 & 2.9656E-46 & 0.0000E+00 \\
S36   &  2.5224E-08 & 3.4589E-08 & 9.5841E-08 & 1.3707E-07 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  9.9551E-07 & 1.3651E-06 & 3.7826E-06 & 5.4095E-06 \\
Cl36  &  2.8985E-11 & 5.5676E-11 & 1.9175E-10 & 2.8406E-10 \\
Cl37  &  3.3845E-07 & 4.6452E-07 & 1.2885E-06 & 1.8433E-06 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  2.0327E-05 & 2.7874E-05 & 7.7236E-05 & 1.1046E-04 \\
Ar37  &  7.0855E-18 & 3.6857E-17 & 3.3666E-16 & 3.1211E-19 \\
Ar38  &  3.9014E-06 & 5.3501E-06 & 1.4825E-05 & 2.1201E-05 \\
Ar39  &  1.4010E-18 & 1.1084E-16 & 1.1411E-16 & 5.7149E-22 \\
Ar40  &  6.5684E-09 & 9.0073E-09 & 2.4958E-08 & 3.5694E-08 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  4.6209E-07 & 6.3368E-07 & 1.7559E-06 & 2.5111E-06 \\
K40   &  7.9212E-10 & 1.0982E-09 & 3.0881E-09 & 4.4379E-09 \\
K41   &  3.5124E-08 & 4.8150E-08 & 1.3337E-07 & 1.9072E-07 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  2.2543E-05 & 3.0914E-05 & 8.5656E-05 & 1.2250E-04 \\
Ca41  &  1.1208E-09 & 1.7053E-09 & 5.1077E-09 & 7.2188E-09 \\
Ca42  &  1.5827E-07 & 2.1721E-07 & 6.0261E-07 & 8.6242E-07 \\
Ca43  &  3.3768E-08 & 4.6331E-08 & 1.2852E-07 & 1.8394E-07 \\
Ca44  &  5.3363E-07 & 7.3177E-07 & 2.0279E-06 & 2.9001E-06 \\
Ca45  &  5.1821E-46 & 1.1327E-40 & 1.2970E-42 & 0.0000E+00 \\
Ca46  &  1.0697E-09 & 1.4669E-09 & 4.0645E-09 & 5.8127E-09 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  5.2186E-08 & 7.1562E-08 & 1.9829E-07 & 2.8358E-07 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  7.5682E-09 & 1.0382E-08 & 2.8791E-08 & 4.1179E-08 \\
Sc46  &  0.0000E+00 & 1.8882E-45 & 1.2471E-46 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  8.0114E-08 & 1.0987E-07 & 3.0447E-07 & 4.3543E-07 \\
Ti47  &  7.3784E-08 & 1.0118E-07 & 2.8038E-07 & 4.0099E-07 \\
Ti48  &  7.4679E-07 & 1.0240E-06 & 2.8374E-06 & 4.0578E-06 \\
Ti49  &  5.6143E-08 & 7.7012E-08 & 2.1342E-07 & 3.0515E-07 \\
Ti50  &  5.4718E-08 & 7.5058E-08 & 2.0810E-07 & 2.9768E-07 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  1.2623E-10 & 1.7310E-10 & 4.7965E-10 & 6.8597E-10 \\
V51   &  5.1415E-08 & 7.0503E-08 & 1.9534E-07 & 2.7934E-07 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  1.1251E-07 & 1.5429E-07 & 4.2753E-07 & 6.1143E-07 \\
Cr51  &  1.0232E-18 & 5.0922E-18 & 3.8455E-17 & 3.6817E-20 \\
Cr52  &  2.2575E-06 & 3.0958E-06 & 8.5779E-06 & 1.2268E-05 \\
Cr53  &  2.6083E-07 & 3.5770E-07 & 9.9119E-07 & 1.4176E-06 \\
Cr54  &  6.6397E-08 & 9.1074E-08 & 2.5242E-07 & 3.6098E-07 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  1.7595E-06 & 2.4126E-06 & 6.6837E-06 & 9.5567E-06 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  1.1844E-05 & 1.6241E-05 & 4.5002E-05 & 6.4360E-05 \\
Fe55  &  2.2058E-12 & 1.8476E-11 & 1.0315E-11 & 5.9610E-14 \\
Fe56  &  1.9287E-04 & 2.6449E-04 & 7.3284E-04 & 1.0480E-03 \\
Fe57  &  4.5420E-06 & 6.2298E-06 & 1.7267E-05 & 2.4694E-05 \\
Fe58  &  6.1899E-07 & 8.5115E-07 & 2.3690E-06 & 3.3957E-06 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 7.7549E-50 & 0.0000E+00 \\
Fe60  &  2.5761E-16 & 1.8715E-15 & 1.7194E-14 & 2.7200E-14 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  6.8470E-07 & 9.3926E-07 & 2.6046E-06 & 3.7267E-06 \\
Co60  &  4.9757E-22 & 3.6141E-21 & 3.3176E-20 & 5.2468E-20 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  7.7766E-06 & 1.0664E-05 & 2.9547E-05 & 4.2255E-05 \\
Ni59  &  9.9983E-10 & 1.3992E-09 & 3.7334E-09 & 4.5526E-09 \\
Ni60  &  3.0997E-06 & 4.2511E-06 & 1.1781E-05 & 1.6849E-05 \\
Ni61  &  1.3759E-07 & 1.8876E-07 & 5.2345E-07 & 7.4870E-07 \\
Ni62  &  4.4420E-07 & 6.0932E-07 & 1.6896E-06 & 2.4172E-06 \\
Ni63  &  9.8467E-22 & 3.3654E-19 & 2.3441E-18 & 1.4990E-24 \\
Ni64  &  1.1673E-07 & 1.6010E-07 & 4.4380E-07 & 6.3475E-07 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  8.0312E-08 & 1.1020E-07 & 3.0573E-07 & 4.3735E-07 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65  &  3.6914E-08 & 5.0650E-08 & 1.4055E-07 & 2.0108E-07 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.3414E-07 & 1.8398E-07 & 5.0996E-07 & 7.2939E-07 \\
Zn65  &  8.4272E-21 & 5.5101E-19 & 8.3456E-18 & 7.4316E-23 \\
Zn66  &  7.9362E-08 & 1.0884E-07 & 3.0168E-07 & 4.3146E-07 \\
Zn67  &  1.1843E-08 & 1.6242E-08 & 4.5023E-08 & 6.4389E-08 \\
Zn68  &  5.4963E-08 & 7.5377E-08 & 2.0893E-07 & 2.9879E-07 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  1.8702E-09 & 2.5644E-09 & 7.1059E-09 & 1.0162E-08 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  5.4040E-09 & 7.4110E-09 & 2.0540E-08 & 2.9369E-08 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  3.6885E-09 & 5.0588E-09 & 1.4024E-08 & 2.0056E-08 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  7.7390E-09 & 1.0614E-08 & 2.9420E-08 & 4.2072E-08 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72  &  1.0514E-08 & 1.4418E-08 & 3.9960E-08 & 5.7149E-08 \\
Ge73  &  2.9918E-09 & 4.1028E-09 & 1.1371E-08 & 1.6262E-08 \\
Ge74  &  1.4238E-08 & 1.9525E-08 & 5.4108E-08 & 7.7379E-08 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  3.0660E-09 & 4.2043E-09 & 1.1650E-08 & 1.6660E-08 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  1.7761E-09 & 2.4358E-09 & 6.7499E-09 & 9.6539E-09 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  1.7086E-10 & 2.3432E-10 & 6.4938E-10 & 9.2878E-10 \\
Se75  &  0.0000E+00 & 2.3330E-44 & 6.3596E-46 & 0.0000E+00 \\
Se76  &  1.8514E-09 & 2.5388E-09 & 7.0349E-09 & 1.0059E-08 \\
Se77  &  1.5256E-09 & 2.0922E-09 & 5.7980E-09 & 8.2920E-09 \\
Se78  &  4.8172E-09 & 6.6062E-09 & 1.8308E-08 & 2.6183E-08 \\
Se79  &  1.0426E-14 & 6.3487E-14 & 5.3212E-14 & 2.6777E-15 \\
Se80  &  1.0303E-08 & 1.4128E-08 & 3.9148E-08 & 5.5986E-08 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  1.8589E-09 & 2.5492E-09 & 7.0631E-09 & 1.0101E-08 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  1.6468E-09 & 2.2585E-09 & 6.2597E-09 & 8.9532E-09 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  1.6442E-09 & 2.2545E-09 & 6.2462E-09 & 8.9322E-09 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  5.9550E-11 & 8.1663E-11 & 2.2630E-10 & 3.2367E-10 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  3.9421E-10 & 5.4045E-10 & 1.4972E-09 & 2.1406E-09 \\
Kr81  &  4.6107E-13 & 7.0804E-13 & 1.9176E-12 & 2.3041E-12 \\
Kr82  &  2.0216E-09 & 2.7724E-09 & 7.6814E-09 & 1.0984E-08 \\
Kr83  &  2.0218E-09 & 2.7729E-09 & 7.6856E-09 & 1.0993E-08 \\
Kr84  &  1.0089E-08 & 1.3835E-08 & 3.8340E-08 & 5.4833E-08 \\
Kr85  &  5.0968E-35 & 3.7929E-31 & 1.8997E-29 & 6.9811E-40 \\
Kr86  &  3.1239E-09 & 4.2838E-09 & 1.1870E-08 & 1.6975E-08 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  2.3669E-09 & 3.2456E-09 & 8.9934E-09 & 1.2861E-08 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87  &  9.9669E-10 & 1.3668E-09 & 3.7876E-09 & 5.4169E-09 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  4.1203E-11 & 5.6505E-11 & 1.5660E-10 & 2.2398E-10 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86  &  7.5064E-10 & 1.0294E-09 & 2.8520E-09 & 4.0771E-09 \\
Sr87  &  5.2932E-10 & 7.2607E-10 & 2.0127E-09 & 2.8786E-09 \\
Sr88  &  6.4038E-09 & 8.7823E-09 & 2.4339E-08 & 3.4810E-08 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90  &  3.4386E-40 & 9.2712E-35 & 1.6719E-33 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  1.7134E-09 & 2.3498E-09 & 6.5115E-09 & 9.3132E-09 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  2.0898E-09 & 2.8657E-09 & 7.9412E-09 & 1.1357E-08 \\
Zr91  &  4.6080E-10 & 6.3191E-10 & 1.7511E-09 & 2.5042E-09 \\
Zr92  &  7.1216E-10 & 9.7661E-10 & 2.7062E-09 & 3.8702E-09 \\
Zr93  &  1.4130E-13 & 2.0825E-13 & 5.7338E-13 & 7.5893E-13 \\
Zr94  &  7.3722E-10 & 1.0110E-09 & 2.8015E-09 & 4.0066E-09 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96  &  0.0000E+00 & 2.3991E-43 & 1.6908E-38 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  3.1810E-10 & 4.3621E-10 & 1.2089E-09 & 1.7291E-09 \\
Nb94  &  6.4533E-23 & 1.1673E-22 & 1.5004E-22 & 7.1279E-23 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  1.2026E-10 & 1.6491E-10 & 4.5697E-10 & 6.5354E-10 \\
Mo93  &  1.4094E-16 & 7.9952E-16 & 3.8120E-16 & 3.8487E-18 \\
Mo94  &  7.7650E-11 & 1.0643E-10 & 2.9462E-10 & 4.2111E-10 \\
Mo95  &  1.3548E-10 & 1.8578E-10 & 5.1477E-10 & 7.3616E-10 \\
Mo96  &  2.6546E-10 & 3.6402E-10 & 1.0087E-09 & 1.4425E-09 \\
Mo97  &  8.3873E-11 & 1.1501E-10 & 3.1866E-10 & 4.5568E-10 \\
Mo98  &  2.1534E-10 & 2.9530E-10 & 8.1820E-10 & 1.1701E-09 \\
Xe132  &  7.2190E-10 & 9.8996E-10 & 2.7432E-09 & 3.9231E-09 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134  &  2.7057E-10 & 3.7103E-10 & 1.0280E-09 & 1.4702E-09 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  1.8968E-10 & 2.6013E-10 & 7.2089E-10 & 1.0311E-09 \\
Cs134  &  1.3897E-40 & 3.5971E-36 & 2.1379E-38 & 8.8481E-45 \\
Cs135  &  1.2212E-14 & 1.5376E-14 & 2.8679E-14 & 3.3398E-14 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  7.5755E-41 & 1.1094E-35 & 1.2492E-34 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  5.8450E-11 & 8.0124E-11 & 2.2182E-10 & 3.1704E-10 \\
Ba135  &  1.5978E-10 & 2.1913E-10 & 6.0730E-10 & 8.6860E-10 \\
Ba136  &  1.9219E-10 & 2.6356E-10 & 7.3033E-10 & 1.0444E-09 \\
Ba137  &  2.7649E-10 & 3.7918E-10 & 1.0508E-09 & 1.5028E-09 \\
Ba138  &  1.7779E-09 & 2.4380E-09 & 6.7560E-09 & 9.6618E-09 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  1.8768E-13 & 2.5735E-13 & 7.1311E-13 & 1.0198E-12 \\
La139  &  2.0755E-10 & 2.8460E-10 & 7.8866E-10 & 1.1279E-09 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  5.5887E-10 & 7.6639E-10 & 2.1236E-09 & 3.0370E-09 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141  &  8.7805E-11 & 1.2041E-10 & 3.3367E-10 & 4.7720E-10 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  1.1995E-10 & 1.6448E-10 & 4.5576E-10 & 6.5176E-10 \\
Nd143  &  5.3642E-11 & 7.3564E-11 & 2.0387E-10 & 2.9159E-10 \\
Nd144  &  1.0669E-10 & 1.4630E-10 & 4.0536E-10 & 5.7969E-10 \\
Hg202  &  1.0595E-10 & 1.4529E-10 & 4.0256E-10 & 5.7568E-10 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204  &  2.4598E-11 & 3.3732E-11 & 9.3463E-11 & 1.3367E-10 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  5.6509E-11 & 7.7494E-11 & 2.1474E-10 & 3.0711E-10 \\
Tl204  &  1.4489E-39 & 2.3089E-35 & 2.1486E-35 & 4.5920E-44 \\
Tl205  &  1.3622E-10 & 1.8680E-10 & 5.1763E-10 & 7.4028E-10 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  2.7235E-11 & 3.7350E-11 & 1.0349E-10 & 1.4801E-10 \\
Pb205  &  9.9564E-22 & 1.0702E-21 & 2.6073E-21 & 2.0624E-21 \\
Pb206  &  2.5556E-10 & 3.5047E-10 & 9.7115E-10 & 1.3889E-09 \\
Pb207  &  2.8415E-10 & 3.8966E-10 & 1.0797E-09 & 1.5442E-09 \\
Pb208  &  8.1725E-10 & 1.1207E-09 & 3.1054E-09 & 4.4411E-09 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  1.1082E-10 & 1.5196E-10 & 4.2107E-10 & 6.0218E-10 \\
\cutinhead{v=300 km/s - [Fe/H]=-1}
H     &  1.4488E+00 & 2.3166E+00 & 1.6260E+00 & 3.9115E+00 \\
H2    &  4.8079E-17 & 1.2891E-16 & 1.8218E-13 & 3.7178E-12 \\
H3    &  2.4746E-28 & 1.8587E-23 & 1.2609E-17 & 1.1087E-15 \\
He3   &  4.6683E-05 & 6.9156E-05 & 3.3451E-05 & 6.0102E-05 \\
He4   &  8.2622E-01 & 1.4740E+00 & 1.2222E+00 & 2.5235E+00 \\
Li6   &  1.1138E-13 & 2.1645E-13 & 5.7529E-13 & 1.2675E-12 \\
Li7   &  2.2625E-12 & 4.3131E-12 & 1.1405E-11 & 6.4645E-11 \\
Be7   &  3.9436E-17 & 5.3217E-17 & 7.9278E-18 & 6.2907E-15 \\
Be9   &  2.7024E-14 & 5.1696E-14 & 1.3906E-13 & 2.9977E-13 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  1.7197E-13 & 3.2956E-13 & 8.8583E-13 & 1.8777E-12 \\
B11   &  2.2918E-11 & 3.5221E-11 & 2.7965E-11 & 5.0966E-11 \\
C12   &  3.1623E-04 & 5.4533E-04 & 2.8322E-04 & 5.4028E-04 \\
C13   &  3.8400E-05 & 7.3682E-05 & 3.5200E-05 & 7.3467E-05 \\
C14   &  8.3183E-13 & 8.8712E-10 & 2.6361E-17 & 9.4841E-15 \\
N13   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
N14   &  2.5051E-03 & 5.3773E-03 & 4.1372E-03 & 9.7507E-03 \\
N15   &  9.5875E-08 & 1.7860E-07 & 1.1731E-07 & 2.6500E-07 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  0.0000E+00 & 9.6779E-40 & 6.4554E-44 & 4.0307E-42 \\
O16   &  3.0264E-03 & 4.9000E-03 & 2.6344E-03 & 7.1073E-03 \\
O17   &  3.2885E-06 & 5.1224E-06 & 2.3421E-06 & 1.0045E-05 \\
O18   &  3.9917E-06 & 6.1626E-06 & 3.0729E-06 & 5.5587E-06 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19   &  6.9535E-08 & 1.0515E-07 & 4.7947E-08 & 1.4124E-07 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  2.5882E-04 & 4.2880E-04 & 3.1628E-04 & 7.2041E-04 \\
Ne21  &  2.1326E-06 & 3.0758E-06 & 1.2900E-06 & 3.0849E-06 \\
Ne22  &  1.3160E-05 & 3.0735E-05 & 1.0910E-05 & 3.4073E-05 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  1.2792E-25 & 4.4508E-18 & 0.0000E+00 & 1.3818E-35 \\
Na23  &  2.3443E-05 & 5.0502E-05 & 4.3935E-05 & 9.5545E-05 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  2.2552E-04 & 3.7596E-04 & 2.8244E-04 & 6.3814E-04 \\
Mg25  &  2.0270E-05 & 3.1619E-05 & 1.9194E-05 & 4.7054E-05 \\
Mg26  &  4.0668E-05 & 6.7958E-05 & 4.9898E-05 & 1.1507E-04 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  1.2672E-08 & 5.7929E-08 & 9.2669E-07 & 3.1444E-07 \\
Alg6  &  1.2672E-08 & 5.7929E-08 & 9.2669E-07 & 3.1444E-07 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27  &  1.6104E-05 & 2.9520E-05 & 2.6773E-05 & 5.6098E-05 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  3.6090E-04 & 6.0150E-04 & 4.5182E-04 & 1.0210E-03 \\
Si29  &  1.8978E-05 & 3.1633E-05 & 2.3754E-05 & 5.3684E-05 \\
Si30  &  1.2943E-05 & 2.1579E-05 & 1.6205E-05 & 3.6619E-05 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  1.3394E-06 & 2.2385E-06 & 1.6766E-06 & 3.7902E-06 \\
P32   &  0.0000E+00 & 8.2657E-43 & 0.0000E+00 & 0.0000E+00 \\
P33   &  0.0000E+00 & 3.3271E-51 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  1.5062E-04 & 2.5101E-04 & 1.8855E-04 & 4.2608E-04 \\
S33   &  1.2445E-06 & 2.0855E-06 & 1.5570E-06 & 3.5259E-06 \\
S34   &  7.2325E-06 & 1.2064E-05 & 9.0537E-06 & 2.0460E-05 \\
S35   &  0.0000E+00 & 5.8686E-34 & 0.0000E+00 & 0.0000E+00 \\
S36   &  3.5700E-08 & 5.9500E-08 & 4.4688E-08 & 1.0099E-07 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  1.4091E-06 & 2.3481E-06 & 1.7640E-06 & 3.9859E-06 \\
Cl36  &  4.8848E-12 & 9.3249E-11 & 1.9702E-12 & 9.8655E-11 \\
Cl37  &  4.7687E-07 & 8.0269E-07 & 5.9623E-07 & 1.3538E-06 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  2.8772E-05 & 4.7942E-05 & 3.6016E-05 & 8.1386E-05 \\
Ar37  &  2.0076E-19 & 4.2017E-15 & 8.1035E-25 & 1.9993E-20 \\
Ar38  &  5.5219E-06 & 9.2040E-06 & 6.9125E-06 & 1.5621E-05 \\
Ar39  &  5.6811E-21 & 5.6226E-16 & 8.4288E-28 & 2.6013E-23 \\
Ar40  &  9.2967E-09 & 1.5497E-08 & 1.1638E-08 & 2.6303E-08 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  6.5391E-07 & 1.0903E-06 & 8.1854E-07 & 1.8500E-06 \\
K40   &  1.0669E-09 & 2.0116E-09 & 1.3244E-09 & 3.1560E-09 \\
K41   &  4.9635E-08 & 8.2992E-08 & 6.2108E-08 & 1.4042E-07 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  3.1906E-05 & 5.3172E-05 & 3.9943E-05 & 9.0259E-05 \\
Ca41  &  2.7225E-10 & 2.7821E-09 & 3.7044E-11 & 3.6042E-09 \\
Ca42  &  2.2383E-07 & 3.7557E-07 & 2.8000E-07 & 6.3404E-07 \\
Ca43  &  4.7801E-08 & 8.0117E-08 & 5.9814E-08 & 1.3529E-07 \\
Ca44  &  7.5535E-07 & 1.2605E-06 & 9.4552E-07 & 2.1366E-06 \\
Ca45  &  3.6108E-47 & 4.8037E-31 & 0.0000E+00 & 0.0000E+00 \\
Ca46  &  1.5140E-09 & 2.5231E-09 & 1.8953E-09 & 4.2830E-09 \\
Ca47  &  0.0000E+00 & 3.0003E-49 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  7.3860E-08 & 1.2310E-07 & 9.2461E-08 & 2.0894E-07 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  1.0692E-08 & 1.8011E-08 & 1.3378E-08 & 3.0283E-08 \\
Sc46  &  0.0000E+00 & 1.5551E-33 & 0.0000E+00 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 1.0451E-48 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  1.1341E-07 & 1.8953E-07 & 1.4196E-07 & 3.2077E-07 \\
Ti47  &  1.0447E-07 & 1.7419E-07 & 1.3079E-07 & 2.9547E-07 \\
Ti48  &  1.0572E-06 & 1.7617E-06 & 1.3234E-06 & 2.9901E-06 \\
Ti49  &  7.9253E-08 & 1.3270E-07 & 9.9158E-08 & 2.2460E-07 \\
Ti50  &  7.7444E-08 & 1.3027E-07 & 9.6898E-08 & 2.1912E-07 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  1.7873E-10 & 2.9776E-10 & 2.2375E-10 & 5.0549E-10 \\
V51   &  7.2747E-08 & 1.2127E-07 & 9.1065E-08 & 2.0580E-07 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  1.5931E-07 & 2.6541E-07 & 1.9945E-07 & 4.5056E-07 \\
Cr51  &  1.4343E-20 & 2.3019E-16 & 1.0969E-25 & 1.1511E-21 \\
Cr52  &  3.1954E-06 & 5.3252E-06 & 4.0000E-06 & 9.0388E-06 \\
Cr53  &  3.6927E-07 & 6.1531E-07 & 4.6229E-07 & 1.0445E-06 \\
Cr54  &  9.3727E-08 & 1.5690E-07 & 1.1726E-07 & 2.6556E-07 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  2.4873E-06 & 4.1469E-06 & 3.1134E-06 & 7.0402E-06 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  1.6768E-05 & 2.7936E-05 & 2.0991E-05 & 4.7425E-05 \\
Fe55  &  5.4202E-16 & 2.0577E-12 & 9.8099E-18 & 1.4877E-16 \\
Fe56  &  2.7298E-04 & 4.5489E-04 & 3.4173E-04 & 7.7223E-04 \\
Fe57  &  6.4188E-06 & 1.0712E-05 & 8.0331E-06 & 1.8178E-05 \\
Fe58  &  8.7164E-07 & 1.4814E-06 & 1.0887E-06 & 2.4791E-06 \\
Fe59  &  0.0000E+00 & 6.8498E-36 & 0.0000E+00 & 0.0000E+00 \\
Fe60  &  3.7023E-15 & 8.5487E-14 & 3.0820E-15 & 2.1143E-14 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  9.6911E-07 & 1.6208E-06 & 1.2128E-06 & 2.7420E-06 \\
Co60  &  7.1490E-21 & 1.6500E-19 & 5.9580E-21 & 4.0820E-20 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  1.1009E-05 & 1.8342E-05 & 1.3781E-05 & 3.1137E-05 \\
Ni59  &  1.5184E-10 & 1.2464E-09 & 4.6911E-12 & 2.5718E-09 \\
Ni60  &  4.3873E-06 & 7.3180E-06 & 5.4921E-06 & 1.2411E-05 \\
Ni61  &  1.9412E-07 & 3.2627E-07 & 2.4281E-07 & 5.5025E-07 \\
Ni62  &  6.2863E-07 & 1.0529E-06 & 7.8678E-07 & 1.7789E-06 \\
Ni63  &  7.1130E-22 & 1.2838E-16 & 2.8612E-29 & 2.4595E-24 \\
Ni64  &  1.6536E-07 & 2.7912E-07 & 2.0693E-07 & 4.6742E-07 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  1.1362E-07 & 1.9272E-07 & 1.4211E-07 & 3.2146E-07 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65  &  5.2343E-08 & 9.0762E-08 & 6.5464E-08 & 1.4779E-07 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.8996E-07 & 3.1835E-07 & 2.3775E-07 & 5.3717E-07 \\
Zn65  &  1.8415E-20 & 1.9040E-15 & 3.0980E-28 & 4.5128E-23 \\
Zn66  &  1.1245E-07 & 1.8997E-07 & 1.4073E-07 & 3.1778E-07 \\
Zn67  &  1.6783E-08 & 2.8493E-08 & 2.1002E-08 & 4.7417E-08 \\
Zn68  &  7.7925E-08 & 1.3307E-07 & 9.7491E-08 & 2.2007E-07 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  2.6472E-09 & 4.4109E-09 & 3.3140E-09 & 7.4880E-09 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  7.6705E-09 & 1.3402E-08 & 9.5862E-09 & 2.1626E-08 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  5.2395E-09 & 9.2006E-09 & 6.5481E-09 & 1.4770E-08 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  1.0988E-08 & 1.9155E-08 & 1.3734E-08 & 3.0985E-08 \\
Ge71  &  0.0000E+00 & 6.3045E-42 & 0.0000E+00 & 0.0000E+00 \\
Ge72  &  1.4918E-08 & 2.5688E-08 & 1.8655E-08 & 4.2099E-08 \\
Ge73  &  4.2445E-09 & 7.2902E-09 & 5.3080E-09 & 1.1980E-08 \\
Ge74  &  2.0207E-08 & 3.5039E-08 & 2.5258E-08 & 5.7003E-08 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  4.3401E-09 & 7.2317E-09 & 5.4333E-09 & 1.2277E-08 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  2.5197E-09 & 4.3299E-09 & 3.1508E-09 & 7.1118E-09 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  2.4205E-10 & 4.0317E-10 & 3.0304E-10 & 6.8446E-10 \\
Se75  &  0.0000E+00 & 1.2320E-34 & 0.0000E+00 & 0.0000E+00 \\
Se76  &  2.6320E-09 & 4.7174E-09 & 3.2846E-09 & 7.4087E-09 \\
Se77  &  2.1649E-09 & 3.7360E-09 & 2.7063E-09 & 6.1091E-09 \\
Se78  &  6.8459E-09 & 1.2158E-08 & 8.5470E-09 & 1.9286E-08 \\
Se79  &  7.0897E-15 & 1.8215E-12 & 2.1490E-15 & 3.3114E-17 \\
Se80  &  1.4589E-08 & 2.4347E-08 & 1.8261E-08 & 4.1257E-08 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  2.6310E-09 & 4.3843E-09 & 3.2937E-09 & 7.4429E-09 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  2.3359E-09 & 3.9674E-09 & 2.9219E-09 & 6.5975E-09 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  2.3277E-09 & 3.8937E-09 & 2.9134E-09 & 6.5820E-09 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  8.4349E-11 & 1.4051E-10 & 1.0560E-10 & 2.3852E-10 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  5.6106E-10 & 1.0607E-09 & 6.9876E-10 & 1.5755E-09 \\
Kr81  &  2.5569E-12 & 7.3530E-11 & 1.1024E-12 & 6.3047E-13 \\
Kr82  &  2.8781E-09 & 5.3556E-09 & 3.5842E-09 & 8.0869E-09 \\
Kr83  &  2.8671E-09 & 4.8878E-09 & 3.5862E-09 & 8.0992E-09 \\
Kr84  &  1.4306E-08 & 2.4547E-08 & 1.7887E-08 & 4.0397E-08 \\
Kr85  &  1.2446E-32 & 1.1354E-23 & 2.9622E-46 & 4.5513E-37 \\
Kr86  &  4.4215E-09 & 7.3743E-09 & 5.5349E-09 & 1.2508E-08 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  3.3560E-09 & 5.7549E-09 & 4.1960E-09 & 9.4757E-09 \\
Rb86  &  0.0000E+00 & 6.2330E-41 & 0.0000E+00 & 0.0000E+00 \\
Rb87  &  1.4107E-09 & 2.3518E-09 & 1.7662E-09 & 3.9913E-09 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  5.8369E-11 & 9.7227E-11 & 7.3077E-11 & 1.6506E-10 \\
Sr85  &  0.0000E+00 & 6.1752E-38 & 0.0000E+00 & 0.0000E+00 \\
Sr86  &  1.0752E-09 & 2.2814E-09 & 1.3291E-09 & 2.9990E-09 \\
Sr87  &  7.5824E-10 & 1.5573E-09 & 9.3902E-10 & 2.1184E-09 \\
Sr88  &  9.1211E-09 & 1.7270E-08 & 1.1357E-08 & 2.5641E-08 \\
Sr89  &  0.0000E+00 & 3.2694E-36 & 0.0000E+00 & 0.0000E+00 \\
Sr90  &  2.2314E-37 & 5.4952E-29 & 0.0000E+00 & 4.5180E-47 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  2.4362E-09 & 4.5117E-09 & 3.0378E-09 & 6.8608E-09 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  2.9652E-09 & 5.2966E-09 & 3.7038E-09 & 8.3670E-09 \\
Zr91  &  6.5370E-10 & 1.1650E-09 & 8.1663E-10 & 1.8450E-09 \\
Zr92  &  1.0103E-09 & 1.8177E-09 & 1.2619E-09 & 2.8512E-09 \\
Zr93  &  7.1176E-13 & 4.1135E-11 & 7.9492E-14 & 3.5509E-13 \\
Zr94  &  1.0453E-09 & 1.8591E-09 & 1.3065E-09 & 2.9520E-09 \\
Zr95  &  0.0000E+00 & 2.5152E-35 & 0.0000E+00 & 0.0000E+00 \\
Zr96  &  7.5213E-48 & 7.2492E-32 & 0.0000E+00 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  4.5061E-10 & 7.5173E-10 & 5.6410E-10 & 1.2742E-09 \\
Nb94  &  2.3448E-23 & 3.6252E-19 & 8.8780E-26 & 4.7031E-24 \\
Nb95  &  0.0000E+00 & 3.0216E-35 & 0.0000E+00 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  1.7029E-10 & 2.8369E-10 & 2.1319E-10 & 4.8160E-10 \\
Mo93  &  3.5063E-19 & 1.1884E-16 & 1.6050E-22 & 3.3143E-21 \\
Mo94  &  1.0965E-10 & 1.8313E-10 & 1.3723E-10 & 3.1024E-10 \\
Mo95  &  1.9192E-10 & 3.3037E-10 & 2.4006E-10 & 5.4241E-10 \\
Mo96  &  3.7600E-10 & 6.4863E-10 & 4.7031E-10 & 1.0628E-09 \\
Mo97  &  1.1879E-10 & 2.0623E-10 & 1.4856E-10 & 3.3573E-10 \\
Mo98  &  3.0501E-10 & 5.3427E-10 & 3.8139E-10 & 8.6206E-10 \\
Xe132  &  1.0224E-09 & 1.7494E-09 & 1.2792E-09 & 2.8905E-09 \\
Xe133  &  0.0000E+00 & 1.4786E-45 & 0.0000E+00 & 0.0000E+00 \\
Xe134  &  3.8300E-10 & 6.3817E-10 & 4.7947E-10 & 1.0834E-09 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  2.6869E-10 & 4.5333E-10 & 3.3631E-10 & 7.5978E-10 \\
Cs134  &  6.4674E-40 & 4.4801E-28 & 0.0000E+00 & 0.0000E+00 \\
Cs135  &  1.9478E-15 & 1.9110E-14 & 8.2114E-17 & 1.9630E-14 \\
Cs136  &  0.0000E+00 & 2.8559E-46 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  1.0254E-40 & 2.1527E-32 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  8.2620E-11 & 1.5532E-10 & 1.0312E-10 & 2.3343E-10 \\
Ba135  &  2.2635E-10 & 3.8260E-10 & 2.8329E-10 & 6.4004E-10 \\
Ba136  &  2.7211E-10 & 4.9003E-10 & 3.4005E-10 & 7.6913E-10 \\
Ba137  &  3.9160E-10 & 6.7943E-10 & 4.8985E-10 & 1.1071E-09 \\
Ba138  &  2.5172E-09 & 4.3280E-09 & 3.1496E-09 & 7.1183E-09 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  2.6561E-13 & 4.4269E-13 & 3.3249E-13 & 7.5139E-13 \\
La139  &  2.9383E-10 & 5.0186E-10 & 3.6770E-10 & 8.3096E-10 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  7.9109E-10 & 1.3357E-09 & 9.9015E-10 & 2.2376E-09 \\
Ce141  &  0.0000E+00 & 4.3995E-41 & 0.0000E+00 & 0.0000E+00 \\
Pr141  &  1.2433E-10 & 2.0841E-10 & 1.5563E-10 & 3.5163E-10 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  1.6974E-10 & 2.8651E-10 & 2.1244E-10 & 4.8016E-10 \\
Nd143  &  7.5973E-11 & 1.2699E-10 & 9.5109E-11 & 2.1486E-10 \\
Nd144  &  1.5101E-10 & 2.5296E-10 & 1.8902E-10 & 4.2713E-10 \\
Hg202  &  1.4991E-10 & 2.5187E-10 & 1.8764E-10 & 4.2412E-10 \\
Hg203  &  0.0000E+00 & 8.1729E-42 & 0.0000E+00 & 0.0000E+00 \\
Hg204  &  3.4824E-11 & 5.8021E-11 & 4.3595E-11 & 9.8494E-11 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  7.9987E-11 & 1.3401E-10 & 1.0013E-10 & 2.2627E-10 \\
Tl204  &  2.5966E-39 & 1.1179E-27 & 0.0000E+00 & 0.0000E+00 \\
Tl205  &  1.9282E-10 & 3.2289E-10 & 2.4136E-10 & 5.4543E-10 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  3.8505E-11 & 6.5342E-11 & 4.8184E-11 & 1.0899E-10 \\
Pb205  &  2.3119E-22 & 7.8919E-18 & 1.9719E-22 & 1.3914E-21 \\
Pb206  &  3.6169E-10 & 6.0569E-10 & 4.5273E-10 & 1.0232E-09 \\
Pb207  &  4.0216E-10 & 6.7182E-10 & 5.0344E-10 & 1.1377E-09 \\
Pb208  &  1.1567E-09 & 1.9290E-09 & 1.4479E-09 & 3.2721E-09 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  1.5685E-10 & 2.6141E-10 & 1.9634E-10 & 4.4369E-10 \\
\cutinhead{v=0 km/s - [Fe/H]=-2}
H     &  2.5275E-02 & 1.5864E-01 & 2.0741E-01 & 2.5904E-01 \\
H2    &  8.4673E-07 & 4.4602E-06 & 5.9392E-06 & 7.4361E-06 \\
H3    &  1.7706E-30 & 1.4324E-22 & 5.4323E-19 & 3.3079E-17 \\
He3   &  1.0887E-06 & 8.8735E-06 & 1.0937E-05 & 1.4700E-05 \\
He4   &  8.0007E-03 & 5.0154E-02 & 6.5629E-02 & 8.1846E-02 \\
Li6   &  3.8376E-12 & 2.0217E-11 & 2.6924E-11 & 3.3713E-11 \\
Li7   &  5.4512E-11 & 2.8721E-10 & 3.8253E-10 & 4.7902E-10 \\
Be7   &  1.3894E-26 & 2.5616E-21 & 2.7529E-20 & 1.6666E-19 \\
Be9   &  4.5713E-14 & 2.8491E-13 & 3.5411E-13 & 4.2814E-13 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  2.1193E-13 & 1.4929E-12 & 1.8564E-12 & 2.5006E-12 \\
B11   &  9.7213E-13 & 6.6742E-12 & 8.4008E-12 & 1.1196E-11 \\
C12   &  1.3590E-06 & 8.9936E-06 & 1.1524E-05 & 1.4930E-05 \\
C13   &  2.1519E-08 & 1.1667E-07 & 1.6631E-07 & 1.8092E-07 \\
C14   &  2.7876E-32 & 3.9285E-32 & 1.1400E-31 & 0.0000E+00 \\
N13   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.7895E-44 \\
N14   &  3.8800E-07 & 1.6992E-06 & 2.6269E-06 & 2.3705E-06 \\
N15   &  5.2020E-10 & 3.4960E-09 & 4.4398E-09 & 5.8296E-09 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  1.5225E-43 & 2.8023E-37 & 4.6307E-36 & 3.5724E-35 \\
O16   &  6.7413E-06 & 4.2557E-05 & 5.5483E-05 & 6.9627E-05 \\
O17   &  6.5448E-09 & 2.2436E-08 & 3.2968E-08 & 2.8105E-08 \\
O18   &  1.4427E-08 & 9.4794E-08 & 1.2184E-07 & 1.5704E-07 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19   &  1.6709E-10 & 1.0575E-09 & 1.3787E-09 & 1.7316E-09 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  3.8737E-07 & 2.4319E-06 & 3.1789E-06 & 3.9714E-06 \\
Ne21  &  9.9165E-10 & 6.1387E-09 & 8.0156E-09 & 9.9960E-09 \\
Ne22  &  3.0592E-08 & 1.9558E-07 & 2.5432E-07 & 3.2122E-07 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na23  &  1.0928E-08 & 6.3403E-08 & 8.5904E-08 & 1.0033E-07 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  3.2886E-07 & 2.0635E-06 & 2.6984E-06 & 3.3689E-06 \\
Mg25  &  4.3089E-08 & 2.7162E-07 & 3.5425E-07 & 4.4427E-07 \\
Mg26  &  4.9796E-08 & 3.1174E-07 & 4.0776E-07 & 5.0868E-07 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  3.4031E-15 & 8.4073E-15 & 1.4637E-13 & 1.6207E-29 \\
Alg6  &  3.4031E-15 & 8.4073E-15 & 1.4637E-13 & 1.6207E-29 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27  &  1.8799E-08 & 1.1735E-07 & 1.5433E-07 & 1.9101E-07 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  5.2633E-07 & 3.3025E-06 & 4.3186E-06 & 5.3917E-06 \\
Si29  &  2.7680E-08 & 1.7368E-07 & 2.2712E-07 & 2.8356E-07 \\
Si30  &  1.8876E-08 & 1.1844E-07 & 1.5488E-07 & 1.9337E-07 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  1.9525E-09 & 1.2251E-08 & 1.6021E-08 & 2.0002E-08 \\
P32   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  2.1967E-07 & 1.3784E-06 & 1.8024E-06 & 2.2504E-06 \\
S33   &  1.8136E-09 & 1.1380E-08 & 1.4881E-08 & 1.8579E-08 \\
S34   &  1.0548E-08 & 6.6184E-08 & 8.6547E-08 & 1.0805E-07 \\
S35   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S36   &  5.2066E-11 & 3.2670E-10 & 4.2721E-10 & 5.3337E-10 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  2.0551E-09 & 1.2895E-08 & 1.6863E-08 & 2.1053E-08 \\
Cl36  &  6.6645E-30 & 1.2387E-29 & 4.3944E-29 & 5.3276E-36 \\
Cl37  &  6.9438E-10 & 4.3570E-09 & 5.6976E-09 & 7.1135E-09 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  4.1962E-08 & 2.6331E-07 & 3.4432E-07 & 4.2988E-07 \\
Ar37  &  6.7456E-33 & 2.2971E-32 & 6.6540E-32 & 0.0000E+00 \\
Ar38  &  8.0534E-09 & 5.0532E-08 & 6.6081E-08 & 8.2501E-08 \\
Ar39  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar40  &  1.3559E-11 & 8.5076E-11 & 1.1125E-10 & 1.3890E-10 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  9.5364E-10 & 5.9838E-09 & 7.8249E-09 & 9.7693E-09 \\
K40   &  1.5418E-12 & 9.6689E-12 & 1.2653E-11 & 1.5804E-11 \\
K41   &  7.2351E-11 & 4.5396E-10 & 5.9365E-10 & 7.4119E-10 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  4.6535E-08 & 2.9199E-07 & 3.8185E-07 & 4.7673E-07 \\
Ca41  &  1.7512E-25 & 2.1036E-25 & 3.4787E-25 & 2.8561E-30 \\
Ca42  &  3.2612E-10 & 2.0463E-09 & 2.6759E-09 & 3.3408E-09 \\
Ca43  &  6.9667E-11 & 4.3714E-10 & 5.7162E-10 & 7.1367E-10 \\
Ca44  &  1.1015E-09 & 6.9117E-09 & 9.0382E-09 & 1.1284E-08 \\
Ca45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca46  &  2.2082E-12 & 1.3856E-11 & 1.8119E-11 & 2.2621E-11 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  1.0772E-10 & 6.7592E-10 & 8.8388E-10 & 1.1035E-09 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  1.5575E-11 & 9.7730E-11 & 1.2780E-10 & 1.5956E-10 \\
Sc46  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  1.6536E-10 & 1.0376E-09 & 1.3568E-09 & 1.6940E-09 \\
Ti47  &  1.5237E-10 & 9.5607E-10 & 1.2502E-09 & 1.5609E-09 \\
Ti48  &  1.5419E-09 & 9.6748E-09 & 1.2651E-08 & 1.5795E-08 \\
Ti49  &  1.1551E-10 & 7.2479E-10 & 9.4778E-10 & 1.1833E-09 \\
Ti50  &  1.1285E-10 & 7.0814E-10 & 9.2601E-10 & 1.1561E-09 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  2.6069E-13 & 1.6358E-12 & 2.1390E-12 & 2.6706E-12 \\
V51   &  1.0610E-10 & 6.6572E-10 & 8.7055E-10 & 1.0869E-09 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  2.3237E-10 & 1.4580E-09 & 1.9066E-09 & 2.3805E-09 \\
Cr51  &  8.1548E-34 & 2.7384E-33 & 7.1046E-33 & 0.0000E+00 \\
Cr52  &  4.6601E-09 & 2.9241E-08 & 3.8240E-08 & 4.7741E-08 \\
Cr53  &  5.3859E-10 & 3.3796E-09 & 4.4192E-09 & 5.5175E-09 \\
Cr54  &  1.3660E-10 & 8.5711E-10 & 1.1208E-09 & 1.3993E-09 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  3.6272E-09 & 2.2760E-08 & 2.9762E-08 & 3.7160E-08 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  2.4457E-08 & 1.5346E-07 & 2.0067E-07 & 2.5054E-07 \\
Fe55  &  6.9127E-29 & 1.5302E-28 & 9.4932E-28 & 4.2807E-34 \\
Fe56  &  3.9814E-07 & 2.4983E-06 & 3.2667E-06 & 4.0785E-06 \\
Fe57  &  9.3591E-09 & 5.8725E-08 & 7.6791E-08 & 9.5875E-08 \\
Fe58  &  1.2674E-09 & 7.9523E-09 & 1.0399E-08 & 1.2983E-08 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  1.4128E-09 & 8.8647E-09 & 1.1592E-08 & 1.4473E-08 \\
Co60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  1.6056E-08 & 1.0075E-07 & 1.3175E-07 & 1.6449E-07 \\
Ni59  &  2.0010E-25 & 2.3713E-25 & 3.8573E-25 & 3.1184E-30 \\
Ni60  &  6.3980E-09 & 4.0146E-08 & 5.2498E-08 & 6.5546E-08 \\
Ni61  &  2.8276E-10 & 1.7742E-09 & 2.3201E-09 & 2.8966E-09 \\
Ni62  &  9.1635E-10 & 5.7498E-09 & 7.5188E-09 & 9.3873E-09 \\
Ni63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni64  &  2.4089E-10 & 1.5115E-09 & 1.9766E-09 & 2.4678E-09 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  1.6538E-10 & 1.0377E-09 & 1.3570E-09 & 1.6942E-09 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65  &  7.6053E-11 & 4.7720E-10 & 6.2401E-10 & 7.7911E-10 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  2.7689E-10 & 1.7374E-09 & 2.2719E-09 & 2.8365E-09 \\
Zn65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn66  &  1.6382E-10 & 1.0279E-09 & 1.3442E-09 & 1.6782E-09 \\
Zn67  &  2.4439E-11 & 1.5335E-10 & 2.0052E-10 & 2.5036E-10 \\
Zn68  &  1.1343E-10 & 7.1175E-10 & 9.3071E-10 & 1.1620E-09 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  3.8611E-12 & 2.4227E-11 & 3.1682E-11 & 3.9554E-11 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  1.1143E-11 & 6.9920E-11 & 9.1430E-11 & 1.1415E-10 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  7.6096E-12 & 4.7749E-11 & 6.2440E-11 & 7.7955E-11 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  1.5967E-11 & 1.0019E-10 & 1.3101E-10 & 1.6357E-10 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72  &  2.1703E-11 & 1.3618E-10 & 1.7808E-10 & 2.2233E-10 \\
Ge73  &  6.1763E-12 & 3.8754E-11 & 5.0676E-11 & 6.3271E-11 \\
Ge74  &  2.9385E-11 & 1.8438E-10 & 2.4111E-10 & 3.0102E-10 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  6.3301E-12 & 3.9719E-11 & 5.1940E-11 & 6.4850E-11 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  3.6666E-12 & 2.3008E-11 & 3.0087E-11 & 3.7562E-11 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  3.5304E-13 & 2.2154E-12 & 2.8968E-12 & 3.6168E-12 \\
Se75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se76  &  3.8174E-12 & 2.3953E-11 & 3.1324E-11 & 3.9107E-11 \\
Se77  &  3.1495E-12 & 1.9762E-11 & 2.5842E-11 & 3.2264E-11 \\
Se78  &  9.9390E-12 & 6.2364E-11 & 8.1551E-11 & 1.0182E-10 \\
Se79  &  1.2349E-32 & 1.4762E-32 & 1.5015E-32 & 2.3854E-46 \\
Se80  &  2.1276E-11 & 1.3350E-10 & 1.7457E-10 & 2.1795E-10 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  3.8376E-12 & 2.4078E-11 & 3.1488E-11 & 3.9312E-11 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  3.4022E-12 & 2.1347E-11 & 2.7915E-11 & 3.4855E-11 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  3.3935E-12 & 2.1293E-11 & 2.7844E-11 & 3.4763E-11 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  1.2303E-13 & 7.7199E-13 & 1.0095E-12 & 1.2604E-12 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  8.1080E-13 & 5.0877E-12 & 6.6529E-12 & 8.3060E-12 \\
Kr81  &  5.5881E-32 & 9.7320E-32 & 3.4445E-31 & 1.3846E-38 \\
Kr82  &  4.1644E-12 & 2.6130E-11 & 3.4169E-11 & 4.2660E-11 \\
Kr83  &  4.1756E-12 & 2.6201E-11 & 3.4262E-11 & 4.2776E-11 \\
Kr84  &  2.0827E-11 & 1.3069E-10 & 1.7089E-10 & 2.1336E-10 \\
Kr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr86  &  6.4484E-12 & 4.0461E-11 & 5.2911E-11 & 6.6057E-11 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  4.8858E-12 & 3.0658E-11 & 4.0089E-11 & 5.0053E-11 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87  &  2.0580E-12 & 1.2913E-11 & 1.6887E-11 & 2.1083E-11 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  8.5140E-14 & 5.3424E-13 & 6.9859E-13 & 8.7220E-13 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86  &  1.5415E-12 & 9.6723E-12 & 1.2648E-11 & 1.5791E-11 \\
Sr87  &  1.0899E-12 & 6.8388E-12 & 8.9425E-12 & 1.1164E-11 \\
Sr88  &  1.3216E-11 & 8.2926E-11 & 1.0844E-10 & 1.3539E-10 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  3.5367E-12 & 2.2192E-11 & 2.9020E-11 & 3.6232E-11 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  4.3138E-12 & 2.7066E-11 & 3.5394E-11 & 4.4191E-11 \\
Zr91  &  9.5115E-13 & 5.9684E-12 & 7.8044E-12 & 9.7440E-12 \\
Zr92  &  1.4699E-12 & 9.2228E-12 & 1.2060E-11 & 1.5057E-11 \\
Zr93  &  1.4955E-30 & 2.6009E-30 & 8.0222E-30 & 6.0686E-35 \\
Zr94  &  1.5220E-12 & 9.5498E-12 & 1.2488E-11 & 1.5591E-11 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96  &  2.1415E-13 & 1.1280E-12 & 1.5021E-12 & 1.8806E-12 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  6.5720E-13 & 4.1238E-12 & 5.3926E-12 & 6.7326E-12 \\
Nb94  &  1.7181E-34 & 2.6730E-34 & 2.8276E-34 & 0.0000E+00 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  2.4838E-13 & 1.5585E-12 & 2.0380E-12 & 2.5445E-12 \\
Mo93  &  3.0258E-39 & 1.8711E-39 & 1.2176E-38 & 0.0000E+00 \\
Mo94  &  1.5989E-13 & 1.0032E-12 & 1.3119E-12 & 1.6379E-12 \\
Mo95  &  2.7967E-13 & 1.7548E-12 & 2.2947E-12 & 2.8650E-12 \\
Mo96  &  3.3375E-13 & 2.3098E-12 & 2.9937E-12 & 3.7324E-12 \\
Mo97  &  1.7307E-13 & 1.0859E-12 & 1.4200E-12 & 1.7729E-12 \\
Mo98  &  4.4431E-13 & 2.7879E-12 & 3.6456E-12 & 4.5515E-12 \\
Xe132  &  1.4903E-12 & 9.3511E-12 & 1.2228E-11 & 1.5267E-11 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134  &  5.5861E-13 & 3.5052E-12 & 4.5834E-12 & 5.7225E-12 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  3.9181E-13 & 2.4584E-12 & 3.2150E-12 & 4.0137E-12 \\
Cs134  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs135  &  8.8308E-31 & 1.4256E-30 & 3.7474E-30 & 3.2940E-35 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  1.2012E-13 & 7.5369E-13 & 9.8559E-13 & 1.2305E-12 \\
Ba135  &  3.3004E-13 & 2.0709E-12 & 2.7081E-12 & 3.3810E-12 \\
Ba136  &  3.9616E-13 & 2.4858E-12 & 3.2503E-12 & 4.0580E-12 \\
Ba137  &  5.7067E-13 & 3.5808E-12 & 4.6827E-12 & 5.8463E-12 \\
Ba138  &  3.6696E-12 & 2.3025E-11 & 3.0109E-11 & 3.7590E-11 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  3.8737E-16 & 2.4308E-15 & 3.1786E-15 & 3.9683E-15 \\
La139  &  4.2840E-13 & 2.6880E-12 & 3.5151E-12 & 4.3885E-12 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  1.1536E-12 & 7.2383E-12 & 9.4652E-12 & 1.1818E-11 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141  &  1.8132E-13 & 1.1377E-12 & 1.4878E-12 & 1.8574E-12 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  2.4750E-13 & 1.5530E-12 & 2.0308E-12 & 2.5355E-12 \\
Nd143  &  1.1081E-13 & 6.9529E-13 & 9.0921E-13 & 1.1352E-12 \\
Nd144  &  2.2022E-13 & 1.3818E-12 & 1.8070E-12 & 2.2560E-12 \\
Hg202  &  2.1860E-13 & 1.3717E-12 & 1.7937E-12 & 2.2394E-12 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204  &  5.0794E-14 & 3.1872E-13 & 4.1678E-13 & 5.2035E-13 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  1.1665E-13 & 7.3196E-13 & 9.5717E-13 & 1.1950E-12 \\
Tl204  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl205  &  2.8120E-13 & 1.7645E-12 & 2.3073E-12 & 2.8807E-12 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  5.6136E-14 & 3.5223E-13 & 4.6058E-13 & 5.7505E-13 \\
Pb205  &  3.1574E-30 & 4.1086E-30 & 7.5379E-30 & 6.4229E-35 \\
Pb206  &  5.2746E-13 & 3.3096E-12 & 4.3279E-12 & 5.4033E-12 \\
Pb207  &  5.8651E-13 & 3.6803E-12 & 4.8124E-12 & 6.0083E-12 \\
Pb208  &  1.6869E-12 & 1.0585E-11 & 1.3841E-11 & 1.7281E-11 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  2.2875E-13 & 1.4354E-12 & 1.8770E-12 & 2.3434E-12 \\
\cutinhead{v=150 km/s - [Fe/H]=-2}
H     &  1.4314E+00 & 1.4374E+00 & 1.6673E+00 & 1.0950E-01 \\
H2    &  6.0039E-17 & 1.1216E-16 & 1.4198E-14 & 2.1370E-13 \\
H3    &  7.4085E-25 & 1.4473E-22 & 5.4996E-19 & 3.3360E-17 \\
He3   &  5.4279E-05 & 5.2136E-05 & 5.3866E-05 & 6.1820E-06 \\
He4   &  5.6539E-01 & 5.8604E-01 & 7.6112E-01 & 3.6504E-02 \\
Li6   &  4.0471E-14 & 7.3967E-14 & 1.9439E-13 & 3.9547E-13 \\
Li7   &  2.4734E-12 & 2.6828E-12 & 3.8715E-12 & 7.5381E-12 \\
Be7   &  6.7920E-16 & 3.5200E-16 & 9.2158E-17 & 3.9835E-23 \\
Be9   &  9.2609E-16 & 1.6842E-15 & 4.6014E-15 & 9.3440E-15 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  6.0397E-15 & 1.0854E-14 & 2.9543E-14 & 5.9526E-14 \\
B11   &  4.1452E-12 & 4.1088E-12 & 4.1207E-12 & 1.2555E-12 \\
C12   &  3.3916E-05 & 3.5896E-05 & 4.2369E-05 & 4.1685E-06 \\
C13   &  3.3924E-06 & 3.8287E-06 & 4.9847E-06 & 2.4196E-07 \\
C14   &  9.9113E-11 & 1.0849E-10 & 1.4998E-12 & 4.3249E-33 \\
N13   &  6.0754E-32 & 4.2035E-30 & 3.7628E-27 & 0.0000E+00 \\
N14   &  2.1472E-04 & 2.4519E-04 & 5.5831E-04 & 6.7876E-06 \\
N15   &  1.0208E-08 & 1.0753E-08 & 1.7208E-08 & 1.1356E-09 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  4.3128E-34 & 2.9568E-32 & 9.0542E-29 & 0.0000E+00 \\
O16   &  3.2088E-04 & 3.2679E-04 & 4.4958E-04 & 2.6002E-05 \\
O17   &  7.6343E-07 & 6.5715E-07 & 7.0308E-07 & 2.0965E-08 \\
O18   &  4.0401E-07 & 4.1094E-07 & 4.5744E-07 & 4.7161E-08 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  1.0971E-45 & 2.8240E-35 & 1.7276E-31 & 0.0000E+00 \\
F18   &  7.0433E-46 & 2.0716E-36 & 1.2562E-32 & 0.0000E+00 \\
F19   &  7.6257E-09 & 7.5444E-09 & 8.4607E-09 & 6.5067E-10 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  2.2043E-05 & 2.2238E-05 & 2.6242E-05 & 1.6683E-06 \\
Ne21  &  8.0456E-08 & 7.1109E-08 & 6.9131E-08 & 4.1387E-09 \\
Ne22  &  1.3355E-06 & 1.3565E-06 & 1.7444E-06 & 1.1825E-07 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  9.3556E-26 & 5.1866E-22 & 4.6902E-24 & 0.0000E+00 \\
Na23  &  2.5549E-06 & 2.7309E-06 & 3.9564E-06 & 1.0036E-07 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  1.9794E-05 & 2.0090E-05 & 2.4254E-05 & 1.4445E-06 \\
Mg25  &  1.9823E-06 & 1.9568E-06 & 2.2034E-06 & 1.6645E-07 \\
Mg26  &  2.9357E-06 & 2.9173E-06 & 3.1896E-06 & 2.2025E-07 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  2.8322E-10 & 7.3453E-10 & 3.2998E-09 & 2.5585E-11 \\
Alg6  &  2.8322E-10 & 7.3453E-10 & 3.2998E-09 & 2.5585E-11 \\
Alm6  &  0.0000E+00 & 1.7140E-47 & 4.2233E-42 & 0.0000E+00 \\
Al27  &  1.7650E-06 & 1.8750E-06 & 2.6165E-06 & 1.0337E-07 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  3.1609E-05 & 3.2043E-05 & 3.8508E-05 & 2.3099E-06 \\
Si29  &  1.6602E-06 & 1.6819E-06 & 2.0160E-06 & 1.2142E-07 \\
Si30  &  1.1333E-06 & 1.1490E-06 & 1.3821E-06 & 8.2851E-08 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  1.1726E-07 & 1.1884E-07 & 1.4273E-07 & 8.5683E-09 \\
P32   &  0.0000E+00 & 1.0165E-43 & 2.9513E-43 & 0.0000E+00 \\
P33   &  0.0000E+00 & 3.3344E-50 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  1.3182E-05 & 1.3358E-05 & 1.6033E-05 & 9.6385E-07 \\
S33   &  1.0884E-07 & 1.1031E-07 & 1.3258E-07 & 7.9577E-09 \\
S34   &  6.3293E-07 & 6.4139E-07 & 7.6988E-07 & 4.6280E-08 \\
S35   &  1.4188E-46 & 4.1505E-36 & 4.3699E-42 & 0.0000E+00 \\
S36   &  3.1243E-09 & 3.1661E-09 & 3.8001E-09 & 2.2845E-10 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  1.2332E-07 & 1.2497E-07 & 1.4999E-07 & 9.0174E-09 \\
Cl36  &  3.8018E-13 & 5.3935E-13 & 2.7587E-12 & 5.6799E-28 \\
Cl37  &  4.1683E-08 & 4.2251E-08 & 5.0828E-08 & 3.0468E-09 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  2.5180E-06 & 2.5516E-06 & 3.0627E-06 & 1.8413E-07 \\
Ar37  &  5.0657E-19 & 7.3384E-19 & 2.8489E-19 & 2.3443E-32 \\
Ar38  &  4.8326E-07 & 4.8970E-07 & 5.8779E-07 & 3.5336E-08 \\
Ar39  &  4.8540E-18 & 1.0800E-17 & 4.5298E-20 & 0.0000E+00 \\
Ar40  &  8.1361E-10 & 8.2446E-10 & 9.8962E-10 & 5.9491E-11 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  5.7224E-08 & 5.7991E-08 & 6.9609E-08 & 4.1843E-09 \\
K40   &  9.2115E-11 & 9.3786E-11 & 1.1571E-10 & 6.7523E-12 \\
K41   &  4.3420E-09 & 4.4002E-09 & 5.2834E-09 & 3.1744E-10 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  2.7925E-06 & 2.8297E-06 & 3.3964E-06 & 2.0419E-07 \\
Ca41  &  9.0087E-12 & 1.4171E-11 & 6.7653E-11 & 4.0506E-24 \\
Ca42  &  1.9572E-08 & 1.9836E-08 & 2.3841E-08 & 1.4309E-09 \\
Ca43  &  4.1807E-09 & 4.2367E-09 & 5.0898E-09 & 3.0568E-10 \\
Ca44  &  6.6098E-08 & 6.6980E-08 & 8.0399E-08 & 4.8332E-09 \\
Ca45  &  9.1352E-43 & 4.5085E-34 & 2.2541E-41 & 0.0000E+00 \\
Ca46  &  1.3250E-10 & 1.3427E-10 & 1.6117E-10 & 9.6890E-12 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 4.1757E-46 & 0.0000E+00 \\
Ca48  &  6.4640E-09 & 6.5503E-09 & 7.8623E-09 & 4.7266E-10 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  9.3480E-10 & 9.4737E-10 & 1.1383E-09 & 6.8340E-11 \\
Sc46  &  1.5129E-46 & 1.1622E-35 & 3.7999E-42 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 1.4022E-46 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  9.9227E-09 & 1.0055E-08 & 1.2070E-08 & 7.2556E-10 \\
Ti47  &  9.1428E-09 & 9.2648E-09 & 1.1120E-08 & 6.6855E-10 \\
Ti48  &  9.2521E-08 & 9.3755E-08 & 1.1253E-07 & 6.7653E-09 \\
Ti49  &  6.9327E-09 & 7.0261E-09 & 8.4405E-09 & 5.0681E-10 \\
Ti50  &  6.7724E-09 & 6.8632E-09 & 8.2425E-09 & 4.9518E-10 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  1.5643E-11 & 1.5851E-11 & 1.9024E-11 & 1.1438E-12 \\
V51   &  6.3665E-09 & 6.4517E-09 & 7.7439E-09 & 4.6552E-10 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  1.3943E-08 & 1.4129E-08 & 1.6957E-08 & 1.0196E-09 \\
Cr51  &  4.7063E-20 & 1.1144E-19 & 3.8671E-20 & 3.8453E-33 \\
Cr52  &  2.7965E-07 & 2.8338E-07 & 3.4012E-07 & 2.0448E-08 \\
Cr53  &  3.2318E-08 & 3.2749E-08 & 3.9307E-08 & 2.3632E-09 \\
Cr54  &  8.1984E-09 & 8.3090E-09 & 9.9836E-09 & 5.9935E-10 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  2.1768E-07 & 2.2060E-07 & 2.6483E-07 & 1.5916E-08 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  1.4675E-06 & 1.4871E-06 & 1.7848E-06 & 1.0731E-07 \\
Fe55  &  2.7599E-13 & 3.4296E-13 & 1.6034E-14 & 1.6172E-27 \\
Fe56  &  2.3891E-05 & 2.4209E-05 & 2.9057E-05 & 1.7469E-06 \\
Fe57  &  5.6165E-07 & 5.6920E-07 & 6.8359E-07 & 4.1064E-08 \\
Fe58  &  7.6093E-08 & 7.7150E-08 & 9.3073E-08 & 5.5608E-09 \\
Fe59  &  6.2398E-50 & 4.5742E-36 & 2.7997E-41 & 0.0000E+00 \\
Fe60  &  1.6576E-16 & 3.8811E-17 & 1.6911E-16 & 0.0000E+00 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  8.4777E-08 & 8.5915E-08 & 1.0319E-07 & 6.1988E-09 \\
Co60  &  3.2080E-22 & 7.5100E-23 & 3.2699E-22 & 0.0000E+00 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  9.6346E-07 & 9.7633E-07 & 1.1718E-06 & 7.0451E-08 \\
Ni59  &  7.3094E-12 & 1.0320E-11 & 3.9955E-11 & 4.4571E-24 \\
Ni60  &  3.8393E-07 & 3.8906E-07 & 4.6705E-07 & 2.8073E-08 \\
Ni61  &  1.6972E-08 & 1.7202E-08 & 2.0678E-08 & 1.2407E-09 \\
Ni62  &  5.4989E-08 & 5.5726E-08 & 6.6925E-08 & 4.0206E-09 \\
Ni63  &  8.3820E-20 & 2.3578E-19 & 6.0153E-22 & 0.0000E+00 \\
Ni64  &  1.4455E-08 & 1.4649E-08 & 1.7588E-08 & 1.0570E-09 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  9.9257E-09 & 1.0060E-08 & 1.2091E-08 & 7.2564E-10 \\
Cu64  &  0.0000E+00 & 2.1825E-45 & 4.2265E-43 & 0.0000E+00 \\
Cu65  &  4.5643E-09 & 4.6256E-09 & 5.5588E-09 & 3.3369E-10 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.6615E-08 & 1.6837E-08 & 2.0214E-08 & 1.2149E-09 \\
Zn65  &  9.9117E-20 & 6.1435E-20 & 9.9027E-22 & 3.6676E-44 \\
Zn66  &  9.8304E-09 & 9.9616E-09 & 1.1959E-08 & 7.1879E-10 \\
Zn67  &  1.4665E-09 & 1.4861E-09 & 1.7842E-09 & 1.0723E-10 \\
Zn68  &  6.8066E-09 & 6.8976E-09 & 8.2806E-09 & 4.9770E-10 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  2.3168E-10 & 2.3478E-10 & 2.8179E-10 & 1.6941E-11 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  6.6869E-10 & 6.7766E-10 & 8.1365E-10 & 4.8892E-11 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  4.5665E-10 & 4.6277E-10 & 5.5562E-10 & 3.3390E-11 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  9.5815E-10 & 9.7097E-10 & 1.1657E-09 & 7.0058E-11 \\
Ge71  &  0.0000E+00 & 4.6410E-45 & 4.5007E-43 & 0.0000E+00 \\
Ge72  &  1.3023E-09 & 1.3197E-09 & 1.5842E-09 & 9.5226E-11 \\
Ge73  &  3.7061E-10 & 3.7556E-10 & 4.5082E-10 & 2.7100E-11 \\
Ge74  &  1.7633E-09 & 1.7869E-09 & 2.1449E-09 & 1.2893E-10 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  3.7986E-10 & 3.8491E-10 & 4.6198E-10 & 2.7776E-11 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  2.2003E-10 & 2.2296E-10 & 2.6764E-10 & 1.6089E-11 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  2.1184E-11 & 2.1467E-11 & 2.5762E-11 & 1.5491E-12 \\
Se75  &  1.7308E-46 & 3.8032E-37 & 3.3294E-43 & 0.0000E+00 \\
Se76  &  2.2908E-10 & 2.3215E-10 & 2.7873E-10 & 1.6750E-11 \\
Se77  &  1.8899E-10 & 1.9151E-10 & 2.2988E-10 & 1.3819E-11 \\
Se78  &  5.9641E-10 & 6.0439E-10 & 7.2559E-10 & 4.3610E-11 \\
Se79  &  1.4610E-15 & 1.1535E-15 & 2.5051E-16 & 3.2138E-32 \\
Se80  &  1.2766E-09 & 1.2937E-09 & 1.5526E-09 & 9.3351E-11 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  2.3026E-10 & 2.3335E-10 & 2.8007E-10 & 1.6837E-11 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  2.0415E-10 & 2.0687E-10 & 2.4828E-10 & 1.4929E-11 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  2.0363E-10 & 2.0635E-10 & 2.4767E-10 & 1.4889E-11 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  7.3824E-12 & 7.4808E-12 & 8.9778E-12 & 5.3983E-13 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  4.8664E-11 & 4.9318E-11 & 5.9238E-11 & 3.5576E-12 \\
Kr81  &  4.1224E-15 & 6.2392E-15 & 2.5655E-14 & 3.1078E-30 \\
Kr82  &  2.4992E-10 & 2.5328E-10 & 3.0414E-10 & 1.8272E-11 \\
Kr83  &  2.5056E-10 & 2.5391E-10 & 3.0477E-10 & 1.8323E-11 \\
Kr84  &  1.2498E-09 & 1.2665E-09 & 1.5202E-09 & 9.1385E-11 \\
Kr85  &  6.0522E-34 & 3.9855E-30 & 4.1231E-34 & 0.0000E+00 \\
Kr86  &  3.8695E-10 & 3.9212E-10 & 4.7064E-10 & 2.8294E-11 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  2.9317E-10 & 2.9710E-10 & 3.5660E-10 & 2.1438E-11 \\
Rb86  &  0.0000E+00 & 2.0192E-42 & 8.0251E-43 & 0.0000E+00 \\
Rb87  &  1.2346E-10 & 1.2512E-10 & 1.5019E-10 & 9.0296E-12 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  5.1085E-12 & 5.1767E-12 & 6.2125E-12 & 3.7357E-13 \\
Sr85  &  0.0000E+00 & 2.4606E-39 & 4.1658E-44 & 0.0000E+00 \\
Sr86  &  9.2529E-11 & 9.3778E-11 & 1.1270E-10 & 6.7635E-12 \\
Sr87  &  6.5439E-11 & 6.6312E-11 & 7.9650E-11 & 4.7825E-12 \\
Sr88  &  7.9305E-10 & 8.0366E-10 & 9.6477E-10 & 5.7987E-11 \\
Sr89  &  0.0000E+00 & 5.9537E-39 & 8.3714E-44 & 0.0000E+00 \\
Sr90  &  9.5208E-35 & 2.0175E-34 & 8.4728E-38 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  2.1222E-10 & 2.1507E-10 & 2.5815E-10 & 1.5518E-11 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  2.5885E-10 & 2.6231E-10 & 3.1486E-10 & 1.8927E-11 \\
Zr91  &  5.7076E-11 & 5.7839E-11 & 6.9424E-11 & 4.1735E-12 \\
Zr92  &  8.8200E-11 & 8.9380E-11 & 1.0729E-10 & 6.4492E-12 \\
Zr93  &  1.2253E-15 & 1.7790E-15 & 7.4991E-15 & 2.1815E-28 \\
Zr94  &  9.1326E-11 & 9.2545E-11 & 1.1108E-10 & 6.6778E-12 \\
Zr95  &  1.5479E-50 & 1.3231E-38 & 8.0819E-44 & 0.0000E+00 \\
Zr96  &  6.2312E-42 & 3.7042E-39 & 1.1399E-47 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  3.9434E-11 & 3.9960E-11 & 4.7957E-11 & 2.8837E-12 \\
Nb94  &  9.0990E-25 & 1.8583E-24 & 1.1792E-24 & 1.0982E-34 \\
Nb95  &  1.8597E-50 & 1.5793E-38 & 3.9792E-44 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  1.4904E-11 & 1.5103E-11 & 1.8126E-11 & 1.0898E-12 \\
Mo93  &  8.2020E-18 & 9.6453E-18 & 1.5560E-18 & 1.9727E-39 \\
Mo94  &  9.5957E-12 & 9.7241E-12 & 1.1673E-11 & 7.0154E-13 \\
Mo95  &  1.6782E-11 & 1.7006E-11 & 2.0411E-11 & 1.2271E-12 \\
Mo96  &  3.2877E-11 & 3.3316E-11 & 3.9991E-11 & 2.4040E-12 \\
Mo97  &  1.0385E-11 & 1.0524E-11 & 1.2633E-11 & 7.5937E-13 \\
Mo98  &  2.6662E-11 & 2.7018E-11 & 3.2432E-11 & 1.9495E-12 \\
Xe132  &  8.9426E-11 & 9.0621E-11 & 1.0877E-10 & 6.5390E-12 \\
Xe133  &  0.0000E+00 & 6.7114E-47 & 1.4942E-44 & 0.0000E+00 \\
Xe134  &  3.3519E-11 & 3.3968E-11 & 4.0767E-11 & 2.4510E-12 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  2.3510E-11 & 2.3824E-11 & 2.8594E-11 & 1.7191E-12 \\
Cs134  &  8.4600E-40 & 9.0503E-34 & 7.0181E-41 & 0.0000E+00 \\
Cs135  &  1.1283E-16 & 1.4190E-16 & 3.7601E-16 & 7.2711E-29 \\
Cs136  &  0.0000E+00 & 2.2252E-47 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  4.5445E-36 & 1.9769E-35 & 7.9184E-39 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  7.2098E-12 & 7.3066E-12 & 8.7756E-12 & 5.2704E-13 \\
Ba135  &  1.9804E-11 & 2.0068E-11 & 2.4086E-11 & 1.4481E-12 \\
Ba136  &  2.3773E-11 & 2.4092E-11 & 2.8929E-11 & 1.7382E-12 \\
Ba137  &  3.4246E-11 & 3.4702E-11 & 4.1658E-11 & 2.5040E-12 \\
Ba138  &  2.2019E-10 & 2.2315E-10 & 2.6784E-10 & 1.6101E-11 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  2.3246E-14 & 2.3555E-14 & 2.8273E-14 & 1.6998E-15 \\
La139  &  2.5705E-11 & 2.6051E-11 & 3.1268E-11 & 1.8797E-12 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  6.9223E-11 & 7.0148E-11 & 8.4199E-11 & 5.0616E-12 \\
Ce141  &  0.0000E+00 & 9.7568E-42 & 7.8667E-45 & 0.0000E+00 \\
Pr141  &  1.0880E-11 & 1.1025E-11 & 1.3233E-11 & 7.9558E-13 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  1.4852E-11 & 1.5051E-11 & 1.8066E-11 & 1.0860E-12 \\
Nd143  &  6.6488E-12 & 6.7375E-12 & 8.0863E-12 & 4.8620E-13 \\
Nd144  &  1.3215E-11 & 1.3391E-11 & 1.6073E-11 & 9.6628E-13 \\
Hg202  &  1.3118E-11 & 1.3293E-11 & 1.5957E-11 & 9.5918E-13 \\
Hg203  &  0.0000E+00 & 3.8368E-42 & 1.5925E-44 & 0.0000E+00 \\
Hg204  &  3.0478E-12 & 3.0886E-12 & 3.7067E-12 & 2.2287E-13 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  6.9998E-12 & 7.0933E-12 & 8.5143E-12 & 5.1184E-13 \\
Tl204  &  3.4529E-39 & 1.6754E-33 & 1.2395E-39 & 0.0000E+00 \\
Tl205  &  1.6874E-11 & 1.7099E-11 & 2.0524E-11 & 1.2338E-12 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  3.3686E-12 & 3.4138E-12 & 4.0993E-12 & 2.4629E-13 \\
Pb205  &  6.0600E-23 & 1.8658E-23 & 2.3384E-23 & 6.1231E-29 \\
Pb206  &  3.1651E-11 & 3.2073E-11 & 3.8501E-11 & 2.3143E-12 \\
Pb207  &  3.5195E-11 & 3.5664E-11 & 4.2808E-11 & 2.5734E-12 \\
Pb208  &  1.0123E-10 & 1.0258E-10 & 1.2312E-10 & 7.4017E-12 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  1.3726E-11 & 1.3910E-11 & 1.6696E-11 & 1.0037E-12 \\
\cutinhead{v=300 km/s - [Fe/H]=-2}
H     &  1.0062E+00 & 8.3677E-01 & 2.0757E+00 & 7.9764E+00 \\
H2    &  4.0307E-17 & 8.7184E-17 & 1.4201E-14 & 2.0417E-13 \\
H3    &  7.4102E-25 & 1.4477E-22 & 5.4978E-19 & 3.2211E-17 \\
He3   &  1.9489E-05 & 1.4708E-05 & 1.8715E-05 & 4.3525E-05 \\
He4   &  5.3782E-01 & 4.7989E-01 & 1.1093E+00 & 3.8547E+00 \\
Li6   &  1.7523E-14 & 3.2454E-14 & 8.7442E-14 & 1.7875E-13 \\
Li7   &  4.7740E-13 & 7.4152E-13 & 2.3134E-12 & 7.2702E-10 \\
Be7   &  2.1975E-17 & 1.6112E-17 & 6.6647E-19 & 6.9870E-12 \\
Be9   &  3.8172E-16 & 7.0653E-16 & 1.9090E-15 & 4.2580E-15 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  2.3356E-15 & 4.3030E-15 & 1.1610E-14 & 2.5617E-14 \\
B11   &  1.8413E-13 & 1.7556E-13 & 2.2060E-13 & 4.1531E-13 \\
C12   &  1.1484E-05 & 1.0282E-05 & 1.5038E-05 & 3.9225E-05 \\
C13   &  1.8762E-06 & 1.7498E-06 & 3.2496E-06 & 9.5059E-06 \\
C14   &  1.9619E-19 & 1.0471E-23 & 7.5292E-29 & 1.4524E-25 \\
N13   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 8.7762E-24 \\
N14   &  2.5920E-04 & 2.9297E-04 & 4.4647E-04 & 1.5170E-03 \\
N15   &  6.7236E-09 & 7.1564E-09 & 1.0544E-08 & 3.4114E-08 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  4.5315E-44 & 3.1515E-43 & 1.2529E-47 & 1.6336E-25 \\
O16   &  1.9557E-04 & 1.7170E-04 & 3.8328E-04 & 1.4134E-03 \\
O17   &  7.4837E-07 & 5.5034E-07 & 1.2935E-06 & 3.7125E-06 \\
O18   &  1.4605E-07 & 1.2073E-07 & 1.8934E-07 & 4.3348E-07 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 7.1664E-28 \\
F18   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.9816E-29 \\
F19   &  4.4704E-09 & 3.6197E-09 & 9.0081E-09 & 3.4175E-08 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  1.6243E-05 & 1.3807E-05 & 3.3290E-05 & 1.2430E-04 \\
Ne21  &  6.4559E-08 & 4.9036E-08 & 8.4160E-08 & 2.7947E-07 \\
Ne22  &  8.4326E-07 & 1.0737E-06 & 1.5401E-06 & 5.8407E-06 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  2.2548E-40 & 9.5992E-45 & 6.1048E-41 & 3.7708E-28 \\
Na23  &  3.2852E-06 & 3.0986E-06 & 6.6628E-06 & 2.3965E-05 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  1.5420E-05 & 1.3213E-05 & 3.1974E-05 & 1.1847E-04 \\
Mg25  &  1.2285E-06 & 9.9776E-07 & 2.4669E-06 & 9.1610E-06 \\
Mg26  &  2.0466E-06 & 1.6712E-06 & 3.9019E-06 & 1.4670E-05 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  2.8874E-09 & 4.6557E-09 & 6.3167E-09 & 5.9770E-09 \\
Alg6  &  2.8874E-09 & 4.6557E-09 & 6.3167E-09 & 5.9770E-09 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.4377E-38 \\
Al27  &  1.8127E-06 & 1.6274E-06 & 4.0224E-06 & 1.4966E-05 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  2.4484E-05 & 2.0900E-05 & 5.0561E-05 & 1.8770E-04 \\
Si29  &  1.2821E-06 & 1.0922E-06 & 2.6405E-06 & 9.8137E-06 \\
Si30  &  8.7802E-07 & 7.5019E-07 & 1.8154E-06 & 6.7377E-06 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  9.0823E-08 & 7.7612E-08 & 1.8723E-07 & 6.9514E-07 \\
P32   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.6630E-38 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  1.0192E-05 & 8.6919E-06 & 2.1025E-05 & 7.8098E-05 \\
S33   &  8.4265E-08 & 7.2010E-08 & 1.7361E-07 & 6.4478E-07 \\
S34   &  4.8949E-07 & 4.1768E-07 & 1.0095E-06 & 3.7499E-06 \\
S35   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 5.4980E-37 \\
S36   &  2.4159E-09 & 2.0603E-09 & 4.9831E-09 & 1.8510E-08 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  9.5351E-08 & 8.1315E-08 & 1.9670E-07 & 7.3064E-07 \\
Cl36  &  2.7194E-13 & 8.1398E-13 & 2.5805E-13 & 1.0628E-21 \\
Cl37  &  3.2298E-08 & 2.7631E-08 & 6.6481E-08 & 2.4687E-07 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  1.9469E-06 & 1.6603E-06 & 4.0163E-06 & 1.4919E-05 \\
Ar37  &  4.5138E-26 & 2.1772E-26 & 8.2583E-28 & 1.1967E-26 \\
Ar38  &  3.7367E-07 & 3.1870E-07 & 7.7079E-07 & 2.8632E-06 \\
Ar39  &  9.1284E-29 & 2.0420E-32 & 6.3887E-39 & 1.3778E-32 \\
Ar40  &  6.2911E-10 & 5.3658E-10 & 1.2977E-09 & 4.8203E-09 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  4.4253E-08 & 3.7748E-08 & 9.1276E-08 & 3.3903E-07 \\
K40   &  7.3044E-11 & 6.5975E-11 & 1.4742E-10 & 5.4634E-10 \\
K41   &  3.3598E-09 & 2.8700E-09 & 6.9250E-09 & 2.5722E-08 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  2.1591E-06 & 1.8413E-06 & 4.4538E-06 & 1.6545E-05 \\
Ca41  &  1.7404E-11 & 2.3459E-11 & 1.0598E-11 & 3.2456E-20 \\
Ca42  &  1.5161E-08 & 1.2958E-08 & 3.1218E-08 & 1.1594E-07 \\
Ca43  &  3.2383E-09 & 2.7683E-09 & 6.6685E-09 & 2.4767E-08 \\
Ca44  &  5.1131E-08 & 4.3648E-08 & 1.0543E-07 & 3.9161E-07 \\
Ca45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.8256E-36 \\
Ca46  &  1.0245E-10 & 8.7370E-11 & 2.1135E-10 & 7.8506E-10 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0754E-40 \\
Ca48  &  4.9982E-09 & 4.2625E-09 & 1.0310E-08 & 3.8297E-08 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  7.2510E-10 & 6.2321E-10 & 1.4910E-09 & 5.5373E-09 \\
Sc46  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.4659E-37 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 8.1950E-41 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  7.6787E-09 & 6.5644E-09 & 1.5827E-08 & 5.8789E-08 \\
Ti47  &  7.0706E-09 & 6.0337E-09 & 1.4583E-08 & 5.4169E-08 \\
Ti48  &  7.1538E-08 & 6.1014E-08 & 1.4757E-07 & 5.4817E-07 \\
Ti49  &  5.3637E-09 & 4.5859E-09 & 1.1057E-08 & 4.1066E-08 \\
Ti50  &  5.2443E-09 & 4.5039E-09 & 1.0802E-08 & 4.0121E-08 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  1.2095E-11 & 1.0314E-11 & 2.4951E-11 & 9.2682E-11 \\
V51   &  4.9227E-09 & 4.1988E-09 & 1.0155E-08 & 3.7719E-08 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  1.0781E-08 & 9.1932E-09 & 2.2240E-08 & 8.2612E-08 \\
Cr51  &  4.9849E-27 & 4.0817E-27 & 3.6805E-28 & 1.0277E-27 \\
Cr52  &  2.1623E-07 & 1.8439E-07 & 4.4602E-07 & 1.6568E-06 \\
Cr53  &  2.4989E-08 & 2.1310E-08 & 5.1549E-08 & 1.9148E-07 \\
Cr54  &  6.3441E-09 & 5.4166E-09 & 1.3076E-08 & 4.8563E-08 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  1.6830E-07 & 1.4352E-07 & 3.4717E-07 & 1.2895E-06 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  1.1347E-06 & 9.6759E-07 & 2.3407E-06 & 8.6949E-06 \\
Fe55  &  8.1364E-20 & 1.0153E-18 & 2.1678E-18 & 4.0721E-21 \\
Fe56  &  1.8473E-05 & 1.5752E-05 & 3.8105E-05 & 1.4154E-04 \\
Fe57  &  4.3433E-07 & 3.7044E-07 & 8.9583E-07 & 3.3273E-06 \\
Fe58  &  5.9112E-08 & 5.0658E-08 & 1.2138E-07 & 4.5057E-07 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.6162E-36 \\
Fe60  &  5.4830E-16 & 2.3601E-15 & 3.4265E-17 & 1.9202E-35 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  6.5624E-08 & 5.6038E-08 & 1.3522E-07 & 5.0227E-07 \\
Co60  &  1.0610E-21 & 4.5673E-21 & 6.6239E-23 & 4.6945E-34 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  7.4494E-07 & 6.3525E-07 & 1.5367E-06 & 5.7084E-06 \\
Ni59  &  4.6947E-12 & 4.7200E-12 & 6.6016E-12 & 3.6458E-20 \\
Ni60  &  2.9694E-07 & 2.5334E-07 & 6.1239E-07 & 2.2746E-06 \\
Ni61  &  1.3153E-08 & 1.1257E-08 & 2.7069E-08 & 1.0053E-07 \\
Ni62  &  4.2587E-08 & 3.6424E-08 & 8.7710E-08 & 3.2578E-07 \\
Ni63  &  2.0395E-30 & 4.2034E-35 & 2.9715E-41 & 1.0548E-32 \\
Ni64  &  1.1217E-08 & 9.6733E-09 & 2.3057E-08 & 8.5642E-08 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  7.7176E-09 & 6.6530E-09 & 1.5831E-08 & 5.8795E-08 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.8971E-38 \\
Cu65  &  3.5721E-09 & 3.1552E-09 & 7.2800E-09 & 2.7038E-08 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.2871E-08 & 1.1021E-08 & 2.6502E-08 & 9.8438E-08 \\
Zn65  &  1.1068E-28 & 1.0745E-31 & 9.2451E-39 & 2.1673E-32 \\
Zn66  &  7.6288E-09 & 6.5884E-09 & 1.5679E-08 & 5.8241E-08 \\
Zn67  &  1.1394E-09 & 9.8918E-10 & 2.3391E-09 & 8.6885E-09 \\
Zn68  &  5.2902E-09 & 4.6224E-09 & 1.0857E-08 & 4.0326E-08 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  1.7914E-10 & 1.5276E-10 & 3.6954E-10 & 1.3727E-09 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  5.2187E-10 & 4.6497E-10 & 1.0665E-09 & 3.9615E-09 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  3.5650E-10 & 3.2094E-10 & 7.2835E-10 & 2.7053E-09 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  7.4713E-10 & 6.6578E-10 & 1.5282E-09 & 5.6764E-09 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 5.5749E-38 \\
Ge72  &  1.0124E-09 & 8.9317E-10 & 2.0772E-09 & 7.7158E-09 \\
Ge73  &  2.8796E-10 & 2.5346E-10 & 5.9114E-10 & 2.1958E-09 \\
Ge74  &  1.3707E-09 & 1.2174E-09 & 2.8124E-09 & 1.0447E-08 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  2.9370E-10 & 2.5045E-10 & 6.0586E-10 & 2.2505E-09 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  1.7082E-10 & 1.5035E-10 & 3.5093E-10 & 1.3036E-09 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  1.6379E-11 & 1.3967E-11 & 3.3790E-11 & 1.2552E-10 \\
Se75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.4981E-38 \\
Se76  &  1.7875E-10 & 1.6391E-10 & 3.6537E-10 & 1.3572E-09 \\
Se77  &  1.4674E-10 & 1.2955E-10 & 3.0144E-10 & 1.1197E-09 \\
Se78  &  4.6435E-10 & 4.2221E-10 & 9.5131E-10 & 3.5335E-09 \\
Se79  &  2.7835E-17 & 2.4777E-16 & 1.8579E-19 & 4.1407E-24 \\
Se80  &  9.8720E-10 & 8.4250E-10 & 2.0363E-09 & 7.5638E-09 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  1.7804E-10 & 1.5184E-10 & 3.6728E-10 & 1.3643E-09 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  1.5817E-10 & 1.3751E-10 & 3.2563E-10 & 1.2095E-09 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  1.5768E-10 & 1.3642E-10 & 3.2477E-10 & 1.2065E-09 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  5.7080E-12 & 4.8675E-12 & 1.1775E-11 & 4.3741E-11 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  3.8153E-11 & 3.7256E-11 & 7.7612E-11 & 2.8826E-10 \\
Kr81  &  1.1450E-13 & 1.1767E-12 & 1.8105E-15 & 1.2815E-23 \\
Kr82  &  1.9524E-10 & 1.8503E-10 & 3.9861E-10 & 1.4805E-09 \\
Kr83  &  1.9413E-10 & 1.6966E-10 & 3.9966E-10 & 1.4845E-09 \\
Kr84  &  9.6832E-10 & 8.4915E-10 & 1.9934E-09 & 7.4045E-09 \\
Kr85  &  1.0280E-47 & 3.9601E-48 & 0.0000E+00 & 2.0458E-35 \\
Kr86  &  2.9920E-10 & 2.5518E-10 & 6.1717E-10 & 2.2925E-09 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  2.2713E-10 & 1.9889E-10 & 4.6763E-10 & 1.7371E-09 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0090E-37 \\
Rb87  &  9.5461E-11 & 8.1416E-11 & 1.9695E-10 & 7.3160E-10 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  3.9500E-12 & 3.3683E-12 & 8.1486E-12 & 3.0268E-11 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.1437E-39 \\
Sr86  &  7.2735E-11 & 7.6974E-11 & 1.4756E-10 & 5.4802E-10 \\
Sr87  &  5.1262E-11 & 5.2596E-11 & 1.0435E-10 & 3.8754E-10 \\
Sr88  &  6.1611E-10 & 5.7568E-10 & 1.2649E-09 & 4.6984E-09 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.1184E-38 \\
Sr90  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  1.6456E-10 & 1.4989E-10 & 3.3851E-10 & 1.2574E-09 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  2.0043E-10 & 1.7720E-10 & 4.1288E-10 & 1.5336E-09 \\
Zr91  &  4.4186E-11 & 3.8926E-11 & 9.1037E-11 & 3.3816E-10 \\
Zr92  &  6.8279E-11 & 6.0070E-11 & 1.4068E-10 & 5.2256E-10 \\
Zr93  &  2.1476E-14 & 4.6308E-13 & 1.0292E-15 & 6.5305E-24 \\
Zr94  &  7.0677E-11 & 6.1527E-11 & 1.4567E-10 & 5.4108E-10 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.1121E-38 \\
Zr96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  3.0494E-11 & 2.6079E-11 & 6.2899E-11 & 2.3365E-10 \\
Nb94  &  7.0527E-27 & 2.0765E-26 & 5.8699E-28 & 1.8837E-28 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.0696E-39 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  1.1524E-11 & 9.8268E-12 & 2.3773E-11 & 8.8306E-11 \\
Mo93  &  1.1338E-23 & 1.6957E-24 & 5.0312E-27 & 2.8567E-30 \\
Mo94  &  7.4191E-12 & 6.3328E-12 & 1.5303E-11 & 5.6844E-11 \\
Mo95  &  1.2981E-11 & 1.1181E-11 & 2.6767E-11 & 9.9427E-11 \\
Mo96  &  2.5432E-11 & 2.1909E-11 & 5.2441E-11 & 1.9479E-10 \\
Mo97  &  8.0342E-12 & 6.9325E-12 & 1.6565E-11 & 6.1529E-11 \\
Mo98  &  2.0627E-11 & 1.7827E-11 & 4.2525E-11 & 1.5796E-10 \\
Xe132  &  6.9166E-11 & 5.9364E-11 & 1.4264E-10 & 5.2983E-10 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.9967E-39 \\
Xe134  &  2.5917E-11 & 2.2101E-11 & 5.3464E-11 & 1.9859E-10 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  1.8181E-11 & 1.5550E-11 & 3.7499E-11 & 1.3930E-10 \\
Cs134  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.2587E-37 \\
Cs135  &  7.8535E-17 & 9.4324E-17 & 5.9655E-17 & 1.1746E-24 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  5.5831E-12 & 4.8985E-12 & 1.1498E-11 & 4.2703E-11 \\
Ba135  &  1.5315E-11 & 1.3102E-11 & 3.1588E-11 & 1.1734E-10 \\
Ba136  &  1.8399E-11 & 1.5944E-11 & 3.7917E-11 & 1.4083E-10 \\
Ba137  &  2.6492E-11 & 2.2760E-11 & 5.4621E-11 & 2.0289E-10 \\
Ba138  &  1.7034E-10 & 1.4579E-10 & 3.5122E-10 & 1.3046E-09 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  1.7974E-14 & 1.5328E-14 & 3.7076E-14 & 1.3772E-13 \\
La139  &  1.9884E-11 & 1.6999E-11 & 4.1001E-11 & 1.5230E-10 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  5.3538E-11 & 4.5704E-11 & 1.1041E-10 & 4.1012E-10 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.3131E-39 \\
Pr141  &  8.4134E-12 & 7.1781E-12 & 1.7354E-11 & 6.4462E-11 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  1.1487E-11 & 9.8052E-12 & 2.3689E-11 & 8.7992E-11 \\
Nd143  &  5.1413E-12 & 4.3854E-12 & 1.0605E-11 & 3.9394E-11 \\
Nd144  &  1.0219E-11 & 8.7177E-12 & 2.1078E-11 & 7.8293E-11 \\
Hg202  &  1.0145E-11 & 8.6566E-12 & 2.0923E-11 & 7.7719E-11 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.4887E-39 \\
Hg204  &  2.3566E-12 & 2.0096E-12 & 4.8614E-12 & 1.8058E-11 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  5.4131E-12 & 4.6179E-12 & 1.1165E-11 & 4.1472E-11 \\
Tl204  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.5695E-38 \\
Tl205  &  1.3049E-11 & 1.1132E-11 & 2.6914E-11 & 9.9972E-11 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  2.6063E-12 & 2.2254E-12 & 5.3728E-12 & 1.9957E-11 \\
Pb205  &  1.3539E-23 & 2.2908E-23 & 5.0121E-24 & 9.2670E-26 \\
Pb206  &  2.4478E-11 & 2.0885E-11 & 5.0485E-11 & 1.8751E-10 \\
Pb207  &  2.7218E-11 & 2.3218E-11 & 5.6134E-11 & 2.0852E-10 \\
Pb208  &  7.8274E-11 & 6.6766E-11 & 1.6145E-10 & 5.9972E-10 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  1.0614E-11 & 9.0515E-12 & 2.1894E-11 & 8.1326E-11 \\
\cutinhead{v=0 km/s - [Fe/H]=-3}
H     &  1.6018E-02 & 3.5824E-02 & 1.5636E-01 & 2.7533E-01 \\
H2    &  5.9895E-07 & 1.3630E-06 & 5.9452E-06 & 7.4404E-06 \\
H3    &  1.2466E-30 & 2.5392E-28 & 4.9491E-19 & 6.0009E-17 \\
He3   &  6.6690E-07 & 1.4815E-06 & 6.6781E-06 & 1.6164E-05 \\
He4   &  5.0614E-03 & 1.1329E-02 & 4.9386E-02 & 8.7070E-02 \\
Li6   &  2.7146E-12 & 6.1778E-12 & 2.6950E-11 & 3.3732E-11 \\
Li7   &  3.8560E-11 & 8.7752E-11 & 3.8281E-10 & 4.7918E-10 \\
Be7   &  3.4817E-27 & 5.6491E-25 & 1.4556E-20 & 1.4612E-19 \\
Be9   &  3.2324E-15 & 7.3558E-15 & 3.2109E-14 & 4.0188E-14 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  1.4939E-14 & 3.3984E-14 & 1.5106E-13 & 2.1432E-13 \\
B11   &  6.6701E-14 & 1.5113E-13 & 6.7170E-13 & 1.1825E-12 \\
C12   &  9.0003E-08 & 2.0285E-07 & 8.9749E-07 & 1.5795E-06 \\
C13   &  1.1781E-09 & 2.5744E-09 & 1.1020E-08 & 1.9382E-08 \\
C14   &  1.0764E-32 & 1.6772E-31 & 1.9600E-32 & 1.1014E-30 \\
N13   &  0.0000E+00 & 0.0000E+00 & 1.2798E-31 & 5.1725E-30 \\
N14   &  1.8905E-08 & 4.0560E-08 & 1.4900E-07 & 2.7124E-07 \\
N15   &  3.5004E-11 & 7.9080E-11 & 3.5016E-10 & 6.1650E-10 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  4.7329E-43 & 1.8461E-42 & 8.9659E-36 & 6.7351E-35 \\
O16   &  4.2846E-07 & 9.5855E-07 & 4.1985E-06 & 7.3875E-06 \\
O17   &  2.9212E-10 & 5.4778E-10 & 1.8075E-09 & 3.0563E-09 \\
O18   &  9.4888E-10 & 2.1363E-09 & 9.4435E-09 & 1.6618E-08 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19   &  1.0610E-11 & 2.3761E-11 & 1.0435E-10 & 1.8357E-10 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  2.4537E-08 & 5.4872E-08 & 2.3960E-07 & 4.2184E-07 \\
Ne21  &  6.2045E-11 & 1.3871E-10 & 6.0329E-10 & 1.0626E-09 \\
Ne22  &  1.9598E-09 & 4.3961E-09 & 1.9347E-08 & 3.4040E-08 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na23  &  6.6057E-10 & 1.4799E-09 & 6.1136E-09 & 1.0875E-08 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  2.0828E-08 & 4.6603E-08 & 2.0328E-07 & 3.5829E-07 \\
Mg25  &  2.7396E-09 & 6.1251E-09 & 2.6795E-08 & 4.7147E-08 \\
Mg26  &  3.1438E-09 & 7.0234E-09 & 3.0686E-08 & 5.4000E-08 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  1.7531E-15 & 4.7508E-15 & 1.1539E-14 & 1.5824E-12 \\
Alg6  &  1.7531E-15 & 4.7508E-15 & 1.1539E-14 & 1.5824E-12 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27  &  1.1867E-09 & 2.6578E-09 & 1.1536E-08 & 2.0337E-08 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  3.3332E-08 & 7.4565E-08 & 3.2533E-07 & 5.7310E-07 \\
Si29  &  1.7528E-09 & 3.9207E-09 & 1.7109E-08 & 3.0129E-08 \\
Si30  &  1.1954E-09 & 2.6743E-09 & 1.1668E-08 & 2.0559E-08 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  1.2365E-10 & 2.7659E-10 & 1.2068E-09 & 2.1259E-09 \\
P32   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  1.3911E-08 & 3.1118E-08 & 1.3578E-07 & 2.3917E-07 \\
S33   &  1.1485E-10 & 2.5692E-10 & 1.1210E-09 & 1.9746E-09 \\
S34   &  6.6796E-10 & 1.4942E-09 & 6.5196E-09 & 1.1484E-08 \\
S35   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S36   &  3.2972E-12 & 7.3756E-12 & 3.2183E-11 & 5.6687E-11 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  1.3015E-10 & 2.9113E-10 & 1.2703E-09 & 2.2376E-09 \\
Cl36  &  6.2036E-31 & 1.8207E-30 & 7.9867E-31 & 7.5936E-30 \\
Cl37  &  4.3974E-11 & 9.8364E-11 & 4.2920E-10 & 7.5603E-10 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  2.6574E-09 & 5.9443E-09 & 2.5937E-08 & 4.5687E-08 \\
Ar37  &  5.4254E-34 & 3.2682E-33 & 2.5035E-33 & 7.1926E-32 \\
Ar38  &  5.1001E-10 & 1.1408E-09 & 4.9780E-09 & 8.7683E-09 \\
Ar39  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.1539E-41 \\
Ar40  &  8.5862E-13 & 1.9207E-12 & 8.3808E-12 & 1.4762E-11 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  6.0391E-11 & 1.3509E-10 & 5.8946E-10 & 1.0383E-09 \\
K40   &  9.7729E-14 & 2.1865E-13 & 9.5419E-13 & 1.6789E-12 \\
K41   &  4.5817E-12 & 1.0249E-11 & 4.4719E-11 & 7.8772E-11 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  2.9471E-09 & 6.5921E-09 & 2.8763E-08 & 5.0667E-08 \\
Ca41  &  7.0915E-27 & 1.3959E-26 & 6.6178E-27 & 2.6916E-25 \\
Ca42  &  2.0652E-11 & 4.6198E-11 & 2.0158E-10 & 3.5507E-10 \\
Ca43  &  4.4119E-12 & 9.8689E-12 & 4.3062E-11 & 7.5852E-11 \\
Ca44  &  6.9756E-11 & 1.5604E-10 & 6.8085E-10 & 1.1993E-09 \\
Ca45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca46  &  1.3984E-13 & 3.1281E-13 & 1.3649E-12 & 2.4042E-12 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  6.8218E-12 & 1.5260E-11 & 6.6584E-11 & 1.1728E-10 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  9.8633E-13 & 2.2064E-12 & 9.6272E-12 & 1.6958E-11 \\
Sc46  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  1.0472E-11 & 2.3425E-11 & 1.0221E-10 & 1.8004E-10 \\
Ti47  &  9.6489E-12 & 2.1584E-11 & 9.4180E-11 & 1.6589E-10 \\
Ti48  &  9.7642E-11 & 2.1842E-10 & 9.5304E-10 & 1.6787E-09 \\
Ti49  &  7.3148E-12 & 1.6363E-11 & 7.1397E-11 & 1.2576E-10 \\
Ti50  &  7.1469E-12 & 1.5987E-11 & 6.9756E-11 & 1.2287E-10 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  1.6509E-14 & 3.6930E-14 & 1.6114E-13 & 2.8384E-13 \\
V51   &  6.7189E-12 & 1.5030E-11 & 6.5579E-11 & 1.1552E-10 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  1.4715E-11 & 3.2917E-11 & 1.4363E-10 & 2.5300E-10 \\
Cr51  &  5.9051E-35 & 3.4454E-34 & 2.4483E-34 & 6.2516E-33 \\
Cr52  &  2.9513E-10 & 6.6016E-10 & 2.8805E-09 & 5.0740E-09 \\
Cr53  &  3.4108E-11 & 7.6298E-11 & 3.3291E-10 & 5.8640E-10 \\
Cr54  &  8.6504E-12 & 1.9350E-11 & 8.4433E-11 & 1.4872E-10 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  2.2971E-10 & 5.1383E-10 & 2.2420E-09 & 3.9493E-09 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  1.5488E-09 & 3.4645E-09 & 1.5117E-08 & 2.6628E-08 \\
Fe55  &  2.5511E-30 & 7.0926E-30 & 5.2866E-30 & 4.6882E-29 \\
Fe56  &  2.5212E-08 & 5.6402E-08 & 2.4609E-07 & 4.3347E-07 \\
Fe57  &  5.9268E-10 & 1.3258E-09 & 5.7848E-09 & 1.0190E-08 \\
Fe58  &  8.0259E-11 & 1.7953E-10 & 7.8337E-10 & 1.3799E-09 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  8.9466E-11 & 2.0013E-10 & 8.7324E-10 & 1.5382E-09 \\
Co60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  1.0168E-09 & 2.2745E-09 & 9.9247E-09 & 1.7482E-08 \\
Ni59  &  8.2418E-27 & 1.6100E-26 & 7.4199E-27 & 3.0069E-25 \\
Ni60  &  4.0519E-10 & 9.0638E-10 & 3.9547E-09 & 6.9662E-09 \\
Ni61  &  1.7906E-11 & 4.0056E-11 & 1.7478E-10 & 3.0786E-10 \\
Ni62  &  5.8028E-11 & 1.2981E-10 & 5.6640E-10 & 9.9770E-10 \\
Ni63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.4464E-47 \\
Ni64  &  1.5255E-11 & 3.4125E-11 & 1.4890E-10 & 2.6228E-10 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  1.0473E-11 & 2.3427E-11 & 1.0222E-10 & 1.8006E-10 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65  &  4.8161E-12 & 1.0773E-11 & 4.7009E-11 & 8.2803E-11 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.7535E-11 & 3.9224E-11 & 1.7115E-10 & 3.0147E-10 \\
Zn65  &  0.0000E+00 & 9.6279E-46 & 0.0000E+00 & 2.4472E-38 \\
Zn66  &  1.0374E-11 & 2.3207E-11 & 1.0126E-10 & 1.7836E-10 \\
Zn67  &  1.5476E-12 & 3.4620E-12 & 1.5106E-11 & 2.6608E-11 \\
Zn68  &  7.1833E-12 & 1.6068E-11 & 7.0112E-11 & 1.2350E-10 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  2.4451E-13 & 5.4698E-13 & 2.3866E-12 & 4.2039E-12 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  7.0566E-13 & 1.5785E-12 & 6.8875E-12 & 1.2132E-11 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  4.8190E-13 & 1.0780E-12 & 4.7035E-12 & 8.2851E-12 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  1.0111E-12 & 2.2619E-12 & 9.8693E-12 & 1.7384E-11 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72  &  1.3744E-12 & 3.0744E-12 & 1.3415E-11 & 2.3629E-11 \\
Ge73  &  3.9113E-13 & 8.7493E-13 & 3.8176E-12 & 6.7246E-12 \\
Ge74  &  1.8608E-12 & 4.1626E-12 & 1.8163E-11 & 3.1993E-11 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  4.0088E-13 & 8.9673E-13 & 3.9127E-12 & 6.8923E-12 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  2.3220E-13 & 5.1943E-13 & 2.2665E-12 & 3.9924E-12 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  2.2357E-14 & 5.0013E-14 & 2.1823E-13 & 3.8439E-13 \\
Se75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se76  &  2.4175E-13 & 5.4076E-13 & 2.3596E-12 & 4.1565E-12 \\
Se77  &  1.9945E-13 & 4.4615E-13 & 1.9467E-12 & 3.4290E-12 \\
Se78  &  6.2941E-13 & 1.4080E-12 & 6.1435E-12 & 1.0821E-11 \\
Se79  &  1.8193E-33 & 7.3586E-33 & 1.1601E-33 & 2.6478E-32 \\
Se80  &  1.3473E-12 & 3.0139E-12 & 1.3151E-11 & 2.3164E-11 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  2.4301E-13 & 5.4363E-13 & 2.3719E-12 & 4.1782E-12 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  2.1545E-13 & 4.8196E-13 & 2.1031E-12 & 3.7044E-12 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  2.1490E-13 & 4.8073E-13 & 2.0975E-12 & 3.6946E-12 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  7.7913E-15 & 1.7429E-14 & 7.6048E-14 & 1.3396E-13 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  5.1346E-14 & 1.1486E-13 & 5.0117E-13 & 8.8280E-13 \\
Kr81  &  6.1513E-33 & 1.9015E-32 & 6.9478E-33 & 7.1289E-32 \\
Kr82  &  2.6372E-13 & 5.8991E-13 & 2.5741E-12 & 4.5339E-12 \\
Kr83  &  2.6443E-13 & 5.9151E-13 & 2.5811E-12 & 4.5462E-12 \\
Kr84  &  1.3190E-12 & 2.9504E-12 & 1.2874E-11 & 2.2676E-11 \\
Kr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr86  &  4.0837E-13 & 9.1345E-13 & 3.9858E-12 & 7.0209E-12 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  3.0941E-13 & 6.9212E-13 & 3.0201E-12 & 5.3196E-12 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87  &  1.3033E-13 & 2.9155E-13 & 1.2721E-12 & 2.2407E-12 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  5.3917E-15 & 1.2061E-14 & 5.2625E-14 & 9.2699E-14 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86  &  9.7617E-14 & 2.1837E-13 & 9.5279E-13 & 1.6783E-12 \\
Sr87  &  6.9015E-14 & 1.5438E-13 & 6.7362E-13 & 1.1866E-12 \\
Sr88  &  8.3693E-13 & 1.8721E-12 & 8.1689E-12 & 1.4389E-11 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  2.2397E-13 & 5.0103E-13 & 2.1860E-12 & 3.8508E-12 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  2.7318E-13 & 6.1105E-13 & 2.6664E-12 & 4.6965E-12 \\
Zr91  &  6.0235E-14 & 1.3474E-13 & 5.8793E-13 & 1.0356E-12 \\
Zr92  &  9.3081E-14 & 2.0822E-13 & 9.0853E-13 & 1.6003E-12 \\
Zr93  &  6.8214E-32 & 1.5619E-31 & 1.2940E-31 & 9.7904E-30 \\
Zr94  &  9.6380E-14 & 2.1560E-13 & 9.4073E-13 & 1.6570E-12 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96  &  1.5148E-14 & 3.4472E-14 & 1.5036E-13 & 1.8817E-13 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  4.1619E-14 & 9.3101E-14 & 4.0622E-13 & 7.1557E-13 \\
Nb94  &  3.2875E-35 & 2.4402E-34 & 3.1973E-35 & 1.1774E-33 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  1.5730E-14 & 3.5186E-14 & 1.5353E-13 & 2.7043E-13 \\
Mo93  &  1.8295E-39 & 4.1509E-38 & 4.5341E-39 & 9.2964E-37 \\
Mo94  &  1.0125E-14 & 2.2650E-14 & 9.8829E-14 & 1.7408E-13 \\
Mo95  &  1.7711E-14 & 3.9618E-14 & 1.7287E-13 & 3.0450E-13 \\
Mo96  &  1.9549E-14 & 4.3144E-14 & 1.8831E-13 & 4.0837E-13 \\
Mo97  &  1.0960E-14 & 2.4517E-14 & 1.0698E-13 & 1.8843E-13 \\
Mo98  &  2.8137E-14 & 6.2941E-14 & 2.7462E-13 & 4.8374E-13 \\
Xe132  &  9.4377E-14 & 2.1111E-13 & 9.2117E-13 & 1.6226E-12 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134  &  3.5375E-14 & 7.9132E-14 & 3.4528E-13 & 6.0820E-13 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  2.4812E-14 & 5.5503E-14 & 2.4218E-13 & 4.2659E-13 \\
Cs134  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs135  &  3.8219E-32 & 8.9377E-32 & 6.5915E-32 & 4.1326E-30 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  7.6066E-15 & 1.7016E-14 & 7.4244E-14 & 1.3078E-13 \\
Ba135  &  2.0901E-14 & 4.6754E-14 & 2.0400E-13 & 3.5934E-13 \\
Ba136  &  2.5086E-14 & 5.6119E-14 & 2.4485E-13 & 4.3130E-13 \\
Ba137  &  3.6140E-14 & 8.0841E-14 & 3.5275E-13 & 6.2135E-13 \\
Ba138  &  2.3239E-13 & 5.1981E-13 & 2.2682E-12 & 3.9953E-12 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  2.4533E-17 & 5.4876E-17 & 2.3944E-16 & 4.2177E-16 \\
La139  &  2.7129E-14 & 6.0686E-14 & 2.6478E-13 & 4.6643E-13 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  7.3053E-14 & 1.6341E-13 & 7.1304E-13 & 1.2560E-12 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141  &  1.1482E-14 & 2.5685E-14 & 1.1207E-13 & 1.9741E-13 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  1.5674E-14 & 3.5061E-14 & 1.5298E-13 & 2.6947E-13 \\
Nd143  &  7.0173E-15 & 1.5697E-14 & 6.8492E-14 & 1.2064E-13 \\
Nd144  &  1.3946E-14 & 3.1197E-14 & 1.3612E-13 & 2.3977E-13 \\
Hg202  &  1.3844E-14 & 3.0967E-14 & 1.3512E-13 & 2.3801E-13 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204  &  3.2166E-15 & 7.1952E-15 & 3.1397E-14 & 5.5304E-14 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  7.3874E-15 & 1.6525E-14 & 7.2103E-14 & 1.2701E-13 \\
Tl204  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl205  &  1.7808E-14 & 3.9834E-14 & 1.7381E-13 & 3.0616E-13 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  3.5549E-15 & 7.9518E-15 & 3.4697E-14 & 6.1117E-14 \\
Pb205  &  1.2621E-31 & 2.0154E-31 & 9.2627E-32 & 3.0589E-31 \\
Pb206  &  3.3401E-14 & 7.4716E-14 & 3.2601E-13 & 5.7426E-13 \\
Pb207  &  3.7142E-14 & 8.3087E-14 & 3.6253E-13 & 6.3859E-13 \\
Pb208  &  1.0683E-13 & 2.3896E-13 & 1.0427E-12 & 1.8366E-12 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  1.4486E-14 & 3.2405E-14 & 1.4139E-13 & 2.4906E-13 \\
\cutinhead{v=150 km/s - [Fe/H]=-3}
H     &  9.0630E-01 & 1.2626E+00 & 1.3170E+00 & 1.4990E+00 \\
H2    &  4.0667E-17 & 2.1019E-16 & 3.4311E-14 & 4.4332E-13 \\
H3    &  1.9103E-24 & 3.5869E-22 & 1.1219E-18 & 6.0629E-17 \\
He3   &  2.7185E-05 & 3.7842E-05 & 3.2154E-05 & 3.2710E-05 \\
He4   &  3.4354E-01 & 4.9350E-01 & 5.1982E-01 & 6.3008E-01 \\
Li6   &  1.1273E-13 & 3.9435E-13 & 2.1200E-13 & 4.1551E-13 \\
Li7   &  1.9784E-12 & 6.2331E-12 & 3.6522E-12 & 6.7625E-12 \\
Be7   &  3.6003E-17 & 3.7554E-17 & 5.3749E-17 & 9.5910E-17 \\
Be9   &  2.0650E-16 & 5.8814E-16 & 3.7538E-16 & 6.0418E-16 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  1.2071E-15 & 3.1067E-15 & 2.1353E-15 & 3.1275E-15 \\
B11   &  1.4640E-13 & 2.6644E-13 & 1.5370E-13 & 1.3509E-13 \\
C12   &  1.6472E-06 & 2.4282E-06 & 2.7771E-06 & 4.9784E-06 \\
C13   &  1.9127E-07 & 2.5121E-07 & 4.2075E-07 & 1.0125E-06 \\
C14   &  4.6527E-12 & 9.5576E-14 & 4.3986E-12 & 7.7173E-15 \\
N13   &  1.2984E-31 & 3.4971E-31 & 3.4617E-27 & 1.1710E-26 \\
N14   &  1.7716E-05 & 1.9874E-05 & 5.6146E-05 & 2.7627E-04 \\
N15   &  6.0649E-10 & 8.0144E-10 & 1.4086E-09 & 5.8233E-09 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  1.5350E-33 & 6.0500E-33 & 8.8170E-29 & 4.4907E-28 \\
O16   &  2.1535E-05 & 2.9610E-05 & 4.0676E-05 & 1.1372E-04 \\
O17   &  1.1799E-07 & 1.5346E-07 & 1.3608E-07 & 2.4236E-07 \\
O18   &  1.8997E-08 & 2.8914E-08 & 2.6529E-08 & 2.9105E-08 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  8.1647E-37 & 4.2882E-36 & 1.8722E-31 & 9.5895E-31 \\
F18   &  6.4358E-38 & 3.4778E-37 & 1.3747E-32 & 7.0281E-32 \\
F19   &  4.4271E-10 & 6.2475E-10 & 6.3542E-10 & 7.2585E-10 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  1.3362E-06 & 1.8820E-06 & 1.9249E-06 & 2.2190E-06 \\
Ne21  &  3.4023E-09 & 4.7111E-09 & 4.6174E-09 & 5.8220E-09 \\
Ne22  &  7.1563E-08 & 1.0236E-07 & 1.1065E-07 & 1.7297E-07 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  4.2350E-23 & 4.4442E-34 & 4.4302E-21 & 7.2764E-24 \\
Na23  &  1.8391E-07 & 2.2252E-07 & 2.4185E-07 & 2.4720E-07 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  1.2960E-06 & 1.8525E-06 & 1.9731E-06 & 2.3723E-06 \\
Mg25  &  1.2722E-07 & 1.8494E-07 & 1.8046E-07 & 2.1101E-07 \\
Mg26  &  1.5492E-07 & 2.1721E-07 & 2.1825E-07 & 2.4818E-07 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  2.9420E-11 & 1.6985E-10 & 4.7590E-10 & 9.6317E-10 \\
Alg6  &  2.9420E-11 & 1.6985E-10 & 4.7590E-10 & 9.6317E-10 \\
Alm6  &  5.9650E-51 & 9.7828E-49 & 5.3540E-42 & 2.1314E-41 \\
Al27  &  1.0349E-07 & 1.2882E-07 & 1.6378E-07 & 1.7849E-07 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  1.9922E-06 & 2.8075E-06 & 2.9498E-06 & 3.4585E-06 \\
Si29  &  1.0239E-07 & 1.4265E-07 & 1.4688E-07 & 1.6596E-07 \\
Si30  &  7.2430E-08 & 1.0302E-07 & 1.1017E-07 & 1.3216E-07 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  7.3759E-09 & 1.0375E-08 & 1.0858E-08 & 1.2620E-08 \\
P32   &  1.5454E-47 & 1.1383E-46 & 2.1364E-44 & 7.7096E-44 \\
P33   &  0.0000E+00 & 0.0000E+00 & 2.1336E-49 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  8.2482E-07 & 1.1589E-06 & 1.2122E-06 & 1.4053E-06 \\
S33   &  6.8101E-09 & 9.5683E-09 & 1.0010E-08 & 1.1614E-08 \\
S34   &  3.9604E-08 & 5.5646E-08 & 5.8206E-08 & 6.7476E-08 \\
S35   &  5.9345E-43 & 1.8609E-45 & 7.3450E-36 & 1.1230E-42 \\
S36   &  1.9550E-10 & 2.7469E-10 & 2.8732E-10 & 3.3307E-10 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  7.7166E-09 & 1.0842E-08 & 1.1341E-08 & 1.3147E-08 \\
Cl36  &  1.5203E-14 & 3.6007E-15 & 2.4281E-14 & 1.8947E-13 \\
Cl37  &  2.6076E-09 & 3.6636E-09 & 3.8330E-09 & 4.4511E-09 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  1.5756E-07 & 2.2139E-07 & 2.3157E-07 & 2.6843E-07 \\
Ar37  &  1.3159E-20 & 6.6983E-20 & 9.4228E-20 & 6.3596E-22 \\
Ar38  &  3.0239E-08 & 4.2487E-08 & 4.4441E-08 & 5.1518E-08 \\
Ar39  &  5.5227E-20 & 3.1057E-20 & 8.0574E-20 & 7.6598E-25 \\
Ar40  &  5.0910E-11 & 7.1532E-11 & 7.4821E-11 & 8.6735E-11 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  3.5807E-09 & 5.0311E-09 & 5.2625E-09 & 6.1008E-09 \\
K40   &  5.7489E-12 & 8.0820E-12 & 8.5023E-12 & 1.0067E-11 \\
K41   &  2.7167E-10 & 3.8171E-10 & 3.9926E-10 & 4.6296E-10 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  1.7473E-07 & 2.4550E-07 & 2.5681E-07 & 2.9769E-07 \\
Ca41  &  2.1054E-13 & 9.6305E-14 & 6.5726E-13 & 4.7399E-12 \\
Ca42  &  1.2246E-09 & 1.7205E-09 & 1.7998E-09 & 2.0880E-09 \\
Ca43  &  2.6159E-10 & 3.6754E-10 & 3.8446E-10 & 4.4586E-10 \\
Ca44  &  4.1359E-09 & 5.8113E-09 & 6.0785E-09 & 7.0464E-09 \\
Ca45  &  6.3084E-40 & 1.0115E-44 & 1.7667E-33 & 5.8284E-42 \\
Ca46  &  8.2913E-12 & 1.1650E-11 & 1.2185E-11 & 1.4126E-11 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  4.0447E-10 & 5.6831E-10 & 5.9444E-10 & 6.8911E-10 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  5.8486E-11 & 8.2172E-11 & 8.5962E-11 & 9.9737E-11 \\
Sc46  &  8.4559E-43 & 1.5080E-45 & 1.2624E-35 & 9.4543E-43 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  6.2090E-10 & 8.7240E-10 & 9.1250E-10 & 1.0579E-09 \\
Ti47  &  5.7210E-10 & 8.0384E-10 & 8.4079E-10 & 9.7460E-10 \\
Ti48  &  5.7893E-09 & 8.1345E-09 & 8.5084E-09 & 9.8627E-09 \\
Ti49  &  4.3374E-10 & 6.0941E-10 & 6.3751E-10 & 7.3965E-10 \\
Ti50  &  4.2376E-10 & 5.9539E-10 & 6.2280E-10 & 7.2223E-10 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  9.7883E-13 & 1.3754E-12 & 1.4386E-12 & 1.6675E-12 \\
V51   &  3.9837E-10 & 5.5974E-10 & 5.8547E-10 & 6.7874E-10 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  8.7248E-10 & 1.2259E-09 & 1.2822E-09 & 1.4863E-09 \\
Cr51  &  1.4317E-21 & 3.9463E-21 & 1.4240E-20 & 7.4389E-23 \\
Cr52  &  1.7499E-08 & 2.4586E-08 & 2.5717E-08 & 2.9812E-08 \\
Cr53  &  2.0224E-09 & 2.8416E-09 & 2.9722E-09 & 3.4452E-09 \\
Cr54  &  5.1293E-10 & 7.2067E-10 & 7.5390E-10 & 8.7468E-10 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  1.3620E-08 & 1.9136E-08 & 2.0017E-08 & 2.3212E-08 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  9.1829E-08 & 1.2903E-07 & 1.3496E-07 & 1.5644E-07 \\
Fe55  &  1.2195E-14 & 4.9427E-15 & 8.2556E-15 & 2.7806E-16 \\
Fe56  &  1.4949E-06 & 2.1005E-06 & 2.1970E-06 & 2.5469E-06 \\
Fe57  &  3.5141E-08 & 4.9377E-08 & 5.1650E-08 & 5.9907E-08 \\
Fe58  &  4.7599E-09 & 6.6866E-09 & 6.9969E-09 & 8.1374E-09 \\
Fe59  &  1.1047E-44 & 1.0215E-44 & 1.3580E-36 & 6.2669E-42 \\
Fe60  &  2.0059E-17 & 3.5925E-19 & 2.9092E-19 & 4.3014E-18 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  5.3047E-09 & 7.4535E-09 & 7.7962E-09 & 9.0402E-09 \\
Co60  &  3.8834E-23 & 6.9521E-25 & 5.6328E-25 & 8.3163E-24 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  6.0288E-08 & 8.4709E-08 & 8.8602E-08 & 1.0271E-07 \\
Ni59  &  1.5183E-13 & 9.3146E-14 & 5.5680E-13 & 3.5816E-12 \\
Ni60  &  2.4024E-08 & 3.3754E-08 & 3.5306E-08 & 4.0931E-08 \\
Ni61  &  1.0618E-09 & 1.4918E-09 & 1.5607E-09 & 1.8113E-09 \\
Ni62  &  3.4408E-09 & 4.8344E-09 & 5.0568E-09 & 5.8640E-09 \\
Ni63  &  9.4119E-22 & 2.8354E-22 & 1.3869E-21 & 9.5441E-27 \\
Ni64  &  9.0452E-10 & 1.2709E-09 & 1.3293E-09 & 1.5412E-09 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  6.2103E-10 & 8.7251E-10 & 9.1271E-10 & 1.0588E-09 \\
Cu64  &  2.7779E-47 & 1.8286E-46 & 2.6423E-44 & 1.0652E-43 \\
Cu65  &  2.8559E-10 & 4.0124E-10 & 4.1971E-10 & 4.8685E-10 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.0397E-09 & 1.4608E-09 & 1.5280E-09 & 1.7714E-09 \\
Zn65  &  5.5917E-22 & 1.4391E-21 & 1.2959E-21 & 8.9529E-25 \\
Zn66  &  6.1511E-10 & 8.6427E-10 & 9.0400E-10 & 1.0480E-09 \\
Zn67  &  9.1764E-11 & 1.2893E-10 & 1.3486E-10 & 1.5636E-10 \\
Zn68  &  4.2592E-10 & 5.9843E-10 & 6.2596E-10 & 7.2568E-10 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  1.4498E-11 & 2.0371E-11 & 2.1307E-11 & 2.4698E-11 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  4.1841E-11 & 5.8788E-11 & 6.1494E-11 & 7.1301E-11 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  2.8574E-11 & 4.0146E-11 & 4.1993E-11 & 4.8690E-11 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  5.9953E-11 & 8.4237E-11 & 8.8111E-11 & 1.0216E-10 \\
Ge71  &  2.6580E-47 & 1.8611E-46 & 2.9446E-44 & 1.1512E-43 \\
Ge72  &  8.1490E-11 & 1.1450E-10 & 1.1976E-10 & 1.3884E-10 \\
Ge73  &  2.3191E-11 & 3.2585E-11 & 3.4083E-11 & 3.9511E-11 \\
Ge74  &  1.1033E-10 & 1.5503E-10 & 1.6215E-10 & 1.8799E-10 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  2.3769E-11 & 3.3396E-11 & 3.4931E-11 & 4.0492E-11 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  1.3768E-11 & 1.9345E-11 & 2.0234E-11 & 2.3457E-11 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  1.3256E-12 & 1.8625E-12 & 1.9481E-12 & 2.2579E-12 \\
Se75  &  2.9724E-43 & 6.0120E-47 & 1.4057E-36 & 7.6131E-44 \\
Se76  &  1.4334E-11 & 2.0141E-11 & 2.1066E-11 & 2.4426E-11 \\
Se77  &  1.1826E-11 & 1.6616E-11 & 1.7380E-11 & 2.0147E-11 \\
Se78  &  3.7320E-11 & 5.2436E-11 & 5.4848E-11 & 6.3591E-11 \\
Se79  &  9.0377E-17 & 1.0623E-17 & 1.4843E-17 & 3.4320E-18 \\
Se80  &  7.9885E-11 & 1.1224E-10 & 1.1740E-10 & 1.3609E-10 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  1.4409E-11 & 2.0246E-11 & 2.1176E-11 & 2.4547E-11 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  1.2774E-11 & 1.7949E-11 & 1.8774E-11 & 2.1761E-11 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  1.2742E-11 & 1.7904E-11 & 1.8726E-11 & 2.1708E-11 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  4.6195E-13 & 6.4909E-13 & 6.7890E-13 & 7.8689E-13 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  3.0446E-12 & 4.2779E-12 & 4.4750E-12 & 5.1914E-12 \\
Kr81  &  1.0546E-16 & 6.1985E-17 & 3.0323E-16 & 1.6845E-15 \\
Kr82  &  1.5637E-11 & 2.1971E-11 & 2.2982E-11 & 2.6653E-11 \\
Kr83  &  1.5679E-11 & 2.2030E-11 & 2.3043E-11 & 2.6711E-11 \\
Kr84  &  7.8202E-11 & 1.0988E-10 & 1.1493E-10 & 1.3324E-10 \\
Kr85  &  7.8192E-33 & 8.0612E-42 & 5.2125E-29 & 5.3062E-35 \\
Kr86  &  2.4212E-11 & 3.4019E-11 & 3.5584E-11 & 4.1251E-11 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  1.8346E-11 & 2.5776E-11 & 2.6961E-11 & 3.1256E-11 \\
Rb86  &  4.8646E-47 & 3.4248E-46 & 1.1439E-43 & 2.0730E-43 \\
Rb87  &  7.7255E-12 & 1.0856E-11 & 1.1355E-11 & 1.3164E-11 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  3.1967E-13 & 4.4918E-13 & 4.6980E-13 & 5.4453E-13 \\
Sr85  &  1.1115E-46 & 0.0000E+00 & 3.1425E-39 & 7.2536E-45 \\
Sr86  &  5.7886E-12 & 8.1329E-12 & 8.5084E-12 & 9.8738E-12 \\
Sr87  &  4.0943E-12 & 5.7520E-12 & 6.0162E-12 & 6.9782E-12 \\
Sr88  &  4.9623E-11 & 6.9723E-11 & 7.2929E-11 & 8.4550E-11 \\
Sr89  &  3.2134E-47 & 6.7544E-48 & 2.9444E-39 & 1.7528E-44 \\
Sr90  &  4.0929E-37 & 9.9282E-39 & 4.5784E-34 & 5.5586E-41 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  1.3280E-11 & 1.8659E-11 & 1.9518E-11 & 2.2626E-11 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  1.6197E-11 & 2.2757E-11 & 2.3805E-11 & 2.7595E-11 \\
Zr91  &  3.5713E-12 & 5.0181E-12 & 5.2487E-12 & 6.0848E-12 \\
Zr92  &  5.5190E-12 & 7.7545E-12 & 8.1111E-12 & 9.4031E-12 \\
Zr93  &  3.1893E-17 & 1.4730E-17 & 8.2114E-17 & 5.2892E-16 \\
Zr94  &  5.7145E-12 & 8.0293E-12 & 8.3985E-12 & 9.7358E-12 \\
Zr95  &  3.7008E-46 & 4.3615E-48 & 1.2245E-38 & 1.6388E-44 \\
Zr96  &  2.9678E-43 & 0.0000E+00 & 1.0233E-36 & 7.4038E-45 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  2.4676E-12 & 3.4673E-12 & 3.6265E-12 & 4.2034E-12 \\
Nb94  &  1.1105E-26 & 7.4427E-27 & 8.3677E-26 & 2.4615E-26 \\
Nb95  &  4.4526E-46 & 0.0000E+00 & 1.4690E-38 & 5.5688E-45 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  9.3262E-13 & 1.3104E-12 & 1.3706E-12 & 1.5887E-12 \\
Mo93  &  4.4026E-19 & 1.3770E-19 & 2.1832E-19 & 1.3547E-20 \\
Mo94  &  6.0038E-13 & 8.4355E-13 & 8.8240E-13 & 1.0231E-12 \\
Mo95  &  1.0501E-12 & 1.4754E-12 & 1.5433E-12 & 1.7890E-12 \\
Mo96  &  2.0572E-12 & 2.8906E-12 & 3.0234E-12 & 3.5051E-12 \\
Mo97  &  6.4984E-13 & 9.1307E-13 & 9.5505E-13 & 1.1072E-12 \\
Mo98  &  1.6683E-12 & 2.3441E-12 & 2.4518E-12 & 2.8425E-12 \\
Xe132  &  5.5957E-12 & 7.8623E-12 & 8.2238E-12 & 9.5333E-12 \\
Xe133  &  0.0000E+00 & 7.7720E-49 & 8.3928E-46 & 3.1043E-45 \\
Xe134  &  2.0974E-12 & 2.9471E-12 & 3.0826E-12 & 3.5732E-12 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  1.4712E-12 & 2.0671E-12 & 2.1621E-12 & 2.5060E-12 \\
Cs134  &  1.4202E-37 & 9.9722E-46 & 9.3350E-33 & 2.4409E-42 \\
Cs135  &  3.0771E-18 & 1.6572E-18 & 5.8839E-18 & 2.6915E-17 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 8.7854E-50 & 0.0000E+00 \\
Cs137  &  2.0565E-38 & 1.2754E-39 & 3.7439E-35 & 3.1407E-42 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  4.5106E-13 & 6.3373E-13 & 6.6296E-13 & 7.6908E-13 \\
Ba135  &  1.2392E-12 & 1.7412E-12 & 1.8212E-12 & 2.1111E-12 \\
Ba136  &  1.4875E-12 & 2.0899E-12 & 2.1862E-12 & 2.5352E-12 \\
Ba137  &  2.1428E-12 & 3.0109E-12 & 3.1493E-12 & 3.6510E-12 \\
Ba138  &  1.3778E-11 & 1.9359E-11 & 2.0249E-11 & 2.3476E-11 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  1.4545E-15 & 2.0438E-15 & 2.1377E-15 & 2.4781E-15 \\
La139  &  1.6085E-12 & 2.2601E-12 & 2.3640E-12 & 2.7405E-12 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  4.3314E-12 & 6.0860E-12 & 6.3658E-12 & 7.3797E-12 \\
Ce141  &  3.8800E-51 & 0.0000E+00 & 1.7987E-42 & 7.0975E-46 \\
Pr141  &  6.8080E-13 & 9.5659E-13 & 1.0005E-12 & 1.1598E-12 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  9.2932E-13 & 1.3058E-12 & 1.3658E-12 & 1.5834E-12 \\
Nd143  &  4.1605E-13 & 5.8459E-13 & 6.1145E-13 & 7.0875E-13 \\
Nd144  &  8.2689E-13 & 1.1618E-12 & 1.2153E-12 & 1.4088E-12 \\
Hg202  &  8.2082E-13 & 1.1533E-12 & 1.2064E-12 & 1.3986E-12 \\
Hg203  &  7.0477E-50 & 0.0000E+00 & 1.3579E-43 & 2.0206E-45 \\
Hg204  &  1.9072E-13 & 2.6796E-13 & 2.8028E-13 & 3.2489E-13 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  4.3800E-13 & 6.1543E-13 & 6.4372E-13 & 7.4623E-13 \\
Tl204  &  7.1887E-37 & 3.9818E-48 & 2.3111E-32 & 6.8590E-41 \\
Tl205  &  1.0558E-12 & 1.4835E-12 & 1.5517E-12 & 1.7988E-12 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  2.1078E-13 & 2.9615E-13 & 3.0978E-13 & 3.5924E-13 \\
Pb205  &  1.7635E-25 & 3.5082E-24 & 6.2416E-25 & 1.1284E-24 \\
Pb206  &  1.9805E-12 & 2.7827E-12 & 2.9106E-12 & 3.3743E-12 \\
Pb207  &  2.2022E-12 & 3.0943E-12 & 3.2365E-12 & 3.7519E-12 \\
Pb208  &  6.3339E-12 & 8.8996E-12 & 9.3087E-12 & 1.0791E-11 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  8.5891E-13 & 1.2068E-12 & 1.2623E-12 & 1.4633E-12 \\
\cutinhead{v=300 km/s - [Fe/H]=-3}
H     &  1.5413E-01 & 7.8417E-01 & 2.5240E-02 & 7.7622E+00 \\
H2    &  9.2009E-18 & 1.9008E-16 & 3.4215E-14 & 4.1531E-13 \\
H3    &  1.9060E-24 & 3.5869E-22 & 1.1203E-18 & 5.7867E-17 \\
He3   &  2.7456E-06 & 1.0634E-05 & 8.1670E-07 & 1.4889E-05 \\
He4   &  6.8276E-02 & 4.2512E-01 & 8.7027E-03 & 3.9458E+00 \\
Li6   &  5.3261E-14 & 3.2452E-13 & 1.1668E-13 & 6.7545E-14 \\
Li7   &  9.4608E-13 & 4.9043E-12 & 2.0561E-12 & 1.0781E-11 \\
Be7   &  1.3242E-17 & 5.4668E-18 & 4.7832E-24 & 9.9253E-16 \\
Be9   &  9.9556E-17 & 4.3781E-16 & 2.2432E-16 & 1.3150E-16 \\
Be10  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10   &  5.6910E-16 & 2.1793E-15 & 1.2592E-15 & 7.6934E-16 \\
B11   &  8.0763E-15 & 2.0330E-14 & 1.4039E-14 & 1.0849E-14 \\
C12   &  5.8141E-07 & 1.4580E-06 & 5.2823E-08 & 1.8373E-06 \\
C13   &  1.4576E-07 & 3.3593E-07 & 4.3975E-09 & 4.9851E-07 \\
C14   &  7.6041E-15 & 1.7162E-16 & 7.3526E-34 & 9.2165E-28 \\
N13   &  4.3796E-32 & 1.6964E-31 & 0.0000E+00 & 4.7692E-28 \\
N14   &  5.2270E-05 & 1.1372E-04 & 2.5491E-07 & 1.9165E-04 \\
N15   &  1.0748E-09 & 2.4264E-09 & 1.6465E-11 & 4.2550E-09 \\
N16   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15   &  7.1367E-34 & 3.0712E-33 & 0.0000E+00 & 1.0502E-29 \\
O16   &  1.3556E-05 & 3.7047E-05 & 5.5243E-07 & 1.2143E-04 \\
O17   &  3.9759E-08 & 1.4613E-07 & 2.0633E-09 & 4.7904E-07 \\
O18   &  1.6455E-09 & 7.5366E-09 & 6.2101E-10 & 9.8182E-09 \\
O19   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17   &  0.0000E+00 & 4.0601E-47 & 0.0000E+00 & 0.0000E+00 \\
F18   &  0.0000E+00 & 5.6915E-48 & 0.0000E+00 & 0.0000E+00 \\
F19   &  6.3563E-11 & 2.9318E-10 & 1.2797E-11 & 1.5226E-09 \\
F20   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20  &  2.6290E-07 & 1.2377E-06 & 3.7077E-08 & 1.0850E-05 \\
Ne21  &  2.2193E-09 & 7.3383E-09 & 8.6321E-11 & 2.5870E-08 \\
Ne22  &  1.7568E-07 & 3.8591E-07 & 2.1587E-09 & 3.1883E-07 \\
Ne23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22  &  2.7305E-23 & 4.0305E-28 & 0.0000E+00 & 0.0000E+00 \\
Na23  &  1.2626E-07 & 3.6970E-07 & 4.0597E-09 & 1.9516E-06 \\
Na24  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24  &  2.3877E-07 & 1.3743E-06 & 3.4775E-08 & 1.3599E-05 \\
Mg25  &  2.0144E-08 & 1.0025E-07 & 3.5634E-09 & 8.2566E-07 \\
Mg26  &  2.6325E-08 & 1.2456E-07 & 4.3806E-09 & 1.1622E-06 \\
Mg27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26  &  1.0682E-10 & 1.3727E-09 & 1.3839E-12 & 3.8823E-08 \\
Alg6  &  1.0682E-10 & 1.3727E-09 & 1.3839E-12 & 3.8823E-08 \\
Alm6  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27  &  2.2564E-08 & 1.3516E-07 & 2.8667E-09 & 1.4053E-06 \\
Al28  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28  &  3.5842E-07 & 1.9830E-06 & 5.3964E-08 & 1.9691E-05 \\
Si29  &  1.7828E-08 & 9.2815E-08 & 2.7866E-09 & 8.6642E-07 \\
Si30  &  1.3319E-08 & 7.6529E-08 & 1.9614E-09 & 7.7376E-07 \\
Si31  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31   &  1.3334E-09 & 7.2645E-09 & 1.9965E-10 & 6.9913E-08 \\
P32   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32   &  1.4680E-07 & 7.9807E-07 & 2.2400E-08 & 7.7262E-06 \\
S33   &  1.2213E-09 & 6.6084E-09 & 1.8494E-10 & 6.3792E-08 \\
S34   &  7.0617E-09 & 3.8349E-08 & 1.0755E-09 & 3.7098E-07 \\
S35   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S36   &  3.4798E-11 & 1.8916E-10 & 5.3091E-12 & 1.8312E-09 \\
S37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35  &  1.3732E-09 & 7.4663E-09 & 2.0956E-10 & 7.2284E-08 \\
Cl36  &  3.8893E-14 & 9.5617E-14 & 5.7409E-28 & 3.4116E-14 \\
Cl37  &  4.6983E-10 & 2.5344E-09 & 7.0806E-11 & 2.4425E-08 \\
Cl38  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36  &  2.8037E-08 & 1.5244E-07 & 4.2791E-09 & 1.4759E-06 \\
Ar37  &  6.1680E-24 & 7.3805E-25 & 5.7868E-34 & 5.5427E-29 \\
Ar38  &  5.3835E-09 & 2.9262E-08 & 8.2122E-10 & 2.8325E-07 \\
Ar39  &  1.1394E-25 & 4.4632E-28 & 0.0000E+00 & 6.1602E-35 \\
Ar40  &  9.0636E-12 & 4.9267E-11 & 1.3826E-12 & 4.7689E-10 \\
Ar41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39   &  6.3785E-10 & 3.4657E-09 & 9.7243E-11 & 3.3541E-08 \\
K40   &  1.2267E-12 & 5.9937E-12 & 1.5685E-13 & 5.4111E-11 \\
K41   &  4.8638E-11 & 2.6344E-10 & 7.3777E-12 & 2.5447E-09 \\
K42   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40  &  3.1095E-08 & 1.6905E-07 & 4.7452E-09 & 1.6367E-06 \\
Ca41  &  8.3432E-13 & 1.5526E-12 & 1.9492E-24 & 1.2713E-12 \\
Ca42  &  2.1993E-10 & 1.1888E-09 & 3.3254E-11 & 1.1471E-08 \\
Ca43  &  4.6974E-11 & 2.5399E-10 & 7.1040E-12 & 2.4504E-09 \\
Ca44  &  7.3855E-10 & 4.0069E-09 & 1.1232E-10 & 3.8742E-08 \\
Ca45  &  4.9184E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca46  &  1.4755E-12 & 8.0222E-12 & 2.2517E-13 & 7.7666E-11 \\
Ca47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48  &  7.1990E-11 & 3.9137E-10 & 1.0985E-11 & 3.7888E-09 \\
Ca49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45  &  1.0658E-11 & 5.7143E-11 & 1.5882E-12 & 5.4784E-10 \\
Sc46  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc47  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46  &  1.1136E-10 & 6.0256E-10 & 1.6862E-11 & 5.8161E-09 \\
Ti47  &  1.0200E-10 & 5.5398E-10 & 1.5537E-11 & 5.3590E-09 \\
Ti48  &  1.0306E-09 & 5.6022E-09 & 1.5723E-10 & 5.4230E-08 \\
Ti49  &  7.7817E-11 & 4.2098E-10 & 1.1779E-11 & 4.0629E-09 \\
Ti50  &  7.7051E-11 & 4.1350E-10 & 1.1508E-11 & 3.9694E-09 \\
Ti51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50   &  1.7416E-13 & 9.4702E-13 & 2.6583E-14 & 9.1691E-12 \\
V51   &  7.0929E-11 & 3.8553E-10 & 1.0819E-11 & 3.7316E-09 \\
V52   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50  &  1.5524E-10 & 8.4413E-10 & 2.3695E-11 & 8.1728E-09 \\
Cr51  &  7.0624E-25 & 9.1475E-26 & 8.2169E-35 & 6.4594E-30 \\
Cr52  &  3.1141E-09 & 1.6931E-08 & 4.7520E-10 & 1.6391E-07 \\
Cr53  &  3.5986E-10 & 1.9567E-09 & 5.4921E-11 & 1.8943E-08 \\
Cr54  &  9.1728E-11 & 4.9717E-10 & 1.3929E-11 & 4.8046E-09 \\
Cr55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55  &  2.4240E-09 & 1.3178E-08 & 3.6989E-10 & 1.2758E-07 \\
Mn56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54  &  1.6339E-08 & 8.8844E-08 & 2.4939E-09 & 8.6018E-07 \\
Fe55  &  1.5384E-18 & 1.3115E-18 & 5.0779E-29 & 1.0636E-20 \\
Fe56  &  2.6604E-07 & 1.4464E-06 & 4.0597E-08 & 1.4003E-05 \\
Fe57  &  6.2583E-09 & 3.4009E-08 & 9.5433E-10 & 3.2919E-07 \\
Fe58  &  8.6525E-10 & 4.6409E-09 & 1.2923E-10 & 4.4585E-08 \\
Fe59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe60  &  7.5774E-17 & 2.0291E-16 & 0.0000E+00 & 3.8379E-17 \\
Fe61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59  &  9.4898E-10 & 5.1427E-09 & 1.4406E-10 & 4.9691E-08 \\
Co60  &  1.4670E-22 & 3.9262E-22 & 0.0000E+00 & 7.5064E-23 \\
Co61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58  &  1.0727E-08 & 5.8329E-08 & 1.6373E-09 & 5.6473E-07 \\
Ni59  &  1.7769E-13 & 2.6497E-13 & 2.1756E-24 & 6.7577E-13 \\
Ni60  &  4.2819E-09 & 2.3258E-08 & 6.5242E-10 & 2.2504E-07 \\
Ni61  &  1.9143E-10 & 1.0325E-09 & 2.8833E-11 & 9.9459E-09 \\
Ni62  &  6.1820E-10 & 3.3420E-09 & 9.3441E-11 & 3.2230E-08 \\
Ni63  &  2.0292E-27 & 4.2853E-30 & 0.0000E+00 & 5.3129E-36 \\
Ni64  &  1.6668E-10 & 8.8721E-10 & 2.4564E-11 & 8.4728E-09 \\
Ni65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63  &  1.1470E-10 & 6.0953E-10 & 1.6864E-11 & 5.8170E-09 \\
Cu64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65  &  5.6428E-11 & 2.8850E-10 & 7.7549E-12 & 2.6750E-09 \\
Cu66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64  &  1.8759E-10 & 1.0112E-09 & 2.8235E-11 & 9.7388E-09 \\
Zn65  &  7.6533E-26 & 5.6438E-28 & 0.0000E+00 & 4.6523E-35 \\
Zn66  &  1.1379E-10 & 6.0433E-10 & 1.6705E-11 & 5.7619E-09 \\
Zn67  &  1.7208E-11 & 9.0701E-11 & 2.4920E-12 & 8.5957E-10 \\
Zn68  &  8.1224E-11 & 4.2405E-10 & 1.1567E-11 & 3.9896E-09 \\
Zn69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70  &  2.5796E-12 & 1.4027E-11 & 3.9372E-13 & 1.3581E-10 \\
Zn71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69  &  8.5034E-12 & 4.2668E-11 & 1.1362E-12 & 3.9192E-10 \\
Ga70  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71  &  5.9127E-12 & 2.9444E-11 & 7.7596E-13 & 2.6765E-10 \\
Ga72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70  &  1.2151E-11 & 6.1100E-11 & 1.6281E-12 & 5.6159E-10 \\
Ge71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72  &  1.5972E-11 & 8.2008E-11 & 2.2131E-12 & 7.6334E-10 \\
Ge73  &  4.5113E-12 & 2.3273E-11 & 6.2981E-13 & 2.1723E-10 \\
Ge74  &  2.2012E-11 & 1.1188E-10 & 2.9964E-12 & 1.0335E-09 \\
Ge75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76  &  4.2293E-12 & 2.2996E-11 & 6.4549E-13 & 2.2265E-10 \\
Ge77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75  &  2.6782E-12 & 1.3815E-11 & 3.7389E-13 & 1.2897E-10 \\
As76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74  &  2.3586E-13 & 1.2825E-12 & 3.6001E-14 & 1.2418E-11 \\
Se75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se76  &  3.1266E-12 & 1.5087E-11 & 3.8927E-13 & 1.3427E-10 \\
Se77  &  2.3256E-12 & 1.1911E-11 & 3.2115E-13 & 1.1077E-10 \\
Se78  &  7.9210E-12 & 3.8867E-11 & 1.0135E-12 & 3.4958E-10 \\
Se79  &  8.2234E-17 & 1.6558E-16 & 6.5710E-33 & 4.2251E-21 \\
Se80  &  1.4296E-11 & 7.7383E-11 & 2.1695E-12 & 7.4829E-10 \\
Se81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82  &  2.5640E-12 & 1.3941E-11 & 3.9131E-13 & 1.3498E-10 \\
Se83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79  &  2.4069E-12 & 1.2641E-11 & 3.4694E-13 & 1.1966E-10 \\
Br80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81  &  2.3381E-12 & 1.2473E-11 & 3.4602E-13 & 1.1936E-10 \\
Br82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78  &  8.2192E-14 & 4.4694E-13 & 1.2546E-14 & 4.3272E-12 \\
Kr79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80  &  7.5355E-13 & 3.4301E-12 & 8.2678E-14 & 2.8520E-11 \\
Kr81  &  7.3956E-14 & 1.7110E-13 & 3.6024E-30 & 1.9990E-16 \\
Kr82  &  3.7266E-12 & 1.7100E-11 & 4.2465E-13 & 1.4647E-10 \\
Kr83  &  2.9724E-12 & 1.5589E-11 & 4.2580E-13 & 1.4687E-10 \\
Kr84  &  1.4977E-11 & 7.8098E-11 & 2.1238E-12 & 7.3254E-10 \\
Kr85  &  7.8462E-33 & 1.7450E-38 & 0.0000E+00 & 0.0000E+00 \\
Kr86  &  4.3106E-12 & 2.3431E-11 & 6.5754E-13 & 2.2681E-10 \\
Kr87  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85  &  3.5176E-12 & 1.8301E-11 & 4.9822E-13 & 1.7185E-10 \\
Rb86  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87  &  1.3750E-12 & 7.4756E-12 & 2.0984E-13 & 7.2377E-11 \\
Rb88  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84  &  5.6877E-14 & 3.0929E-13 & 8.6817E-15 & 2.9945E-12 \\
Sr85  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86  &  1.7712E-12 & 7.1908E-12 & 1.5719E-13 & 5.4220E-11 \\
Sr87  &  1.1664E-12 & 4.9044E-12 & 1.1115E-13 & 3.8341E-11 \\
Sr88  &  1.1402E-11 & 5.3444E-11 & 1.3476E-12 & 4.6483E-10 \\
Sr89  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90  &  1.3295E-42 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89   &  2.8360E-12 & 1.3879E-11 & 3.6065E-13 & 1.2439E-10 \\
Y90   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91   &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90  &  3.2125E-12 & 1.6366E-11 & 4.3986E-13 & 1.5172E-10 \\
Zr91  &  6.9863E-13 & 3.5926E-12 & 9.6992E-14 & 3.3455E-11 \\
Zr92  &  1.0787E-12 & 5.5475E-12 & 1.4988E-13 & 5.1698E-11 \\
Zr93  &  2.5758E-14 & 5.4395E-14 & 1.2559E-28 & 1.2515E-16 \\
Zr94  &  1.0879E-12 & 5.6760E-12 & 1.5519E-13 & 5.3529E-11 \\
Zr95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96  &  6.6645E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93  &  4.4165E-13 & 2.3927E-12 & 6.7017E-14 & 2.3115E-11 \\
Nb94  &  2.6455E-26 & 3.9299E-26 & 1.0768E-35 & 4.2966E-31 \\
Nb95  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92  &  1.6594E-13 & 9.0230E-13 & 2.5328E-14 & 8.7361E-12 \\
Mo93  &  2.8035E-22 & 1.8823E-22 & 1.7503E-40 & 2.9578E-34 \\
Mo94  &  1.0727E-13 & 5.8158E-13 & 1.6304E-14 & 5.6236E-12 \\
Mo95  &  1.9323E-13 & 1.0290E-12 & 2.8518E-14 & 9.8364E-12 \\
Mo96  &  3.7847E-13 & 2.0163E-12 & 5.5872E-14 & 1.9271E-11 \\
Mo97  &  1.2025E-13 & 6.3829E-13 & 1.7648E-14 & 6.0871E-12 \\
Mo98  &  3.1050E-13 & 1.6422E-12 & 4.5306E-14 & 1.5627E-11 \\
Xe132  &  1.0182E-12 & 5.4598E-12 & 1.5197E-13 & 5.2417E-11 \\
Xe133  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134  &  3.7322E-13 & 2.0293E-12 & 5.6961E-14 & 1.9647E-11 \\
Xe135  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133  &  2.6450E-13 & 1.4289E-12 & 3.9952E-14 & 1.3781E-11 \\
Cs134  &  1.1373E-38 & 7.3518E-47 & 0.0000E+00 & 0.0000E+00 \\
Cs135  &  4.3509E-18 & 6.6627E-18 & 3.8194E-29 & 9.3757E-18 \\
Cs136  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137  &  1.3096E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134  &  8.8521E-14 & 4.5311E-13 & 1.2248E-14 & 4.2249E-12 \\
Ba135  &  2.2300E-13 & 1.2041E-12 & 3.3655E-14 & 1.1608E-11 \\
Ba136  &  2.7950E-13 & 1.4700E-12 & 4.0394E-14 & 1.3933E-11 \\
Ba137  &  3.9138E-13 & 2.0941E-12 & 5.8194E-14 & 2.0072E-11 \\
Ba138  &  2.4866E-12 & 1.3403E-11 & 3.7420E-13 & 1.2906E-10 \\
Ba139  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138  &  2.5889E-16 & 1.4074E-15 & 3.9501E-17 & 1.3625E-14 \\
La139  &  2.8907E-13 & 1.5621E-12 & 4.3683E-14 & 1.5068E-11 \\
La140  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140  &  7.7427E-13 & 4.1980E-12 & 1.1763E-13 & 4.0574E-11 \\
Ce141  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141  &  1.2137E-13 & 6.5918E-13 & 1.8489E-14 & 6.3773E-12 \\
Pr142  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142  &  1.6604E-13 & 9.0052E-13 & 2.5238E-14 & 8.7052E-12 \\
Nd143  &  7.4102E-14 & 4.0269E-13 & 1.1299E-14 & 3.8973E-12 \\
Nd144  &  1.4738E-13 & 8.0051E-13 & 2.2456E-14 & 7.7457E-12 \\
Hg202  &  1.4644E-13 & 7.9493E-13 & 2.2292E-14 & 7.6889E-12 \\
Hg203  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204  &  3.3934E-14 & 1.8452E-13 & 5.1794E-15 & 1.7865E-12 \\
Hg205  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203  &  7.8068E-14 & 4.2404E-13 & 1.1895E-14 & 4.1029E-12 \\
Tl204  &  3.0236E-38 & 8.2494E-46 & 0.0000E+00 & 0.0000E+00 \\
Tl205  &  1.8819E-13 & 1.0222E-12 & 2.8674E-14 & 9.8903E-12 \\
Tl206  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204  &  3.7711E-14 & 2.0436E-13 & 5.7240E-15 & 1.9744E-12 \\
Pb205  &  7.5224E-25 & 1.5683E-24 & 2.6494E-30 & 1.9771E-25 \\
Pb206  &  3.5314E-13 & 1.9176E-12 & 5.3784E-14 & 1.8551E-11 \\
Pb207  &  3.9242E-13 & 2.1319E-12 & 5.9806E-14 & 2.0629E-11 \\
Pb208  &  1.1281E-12 & 6.1302E-12 & 1.7201E-13 & 5.9332E-11 \\
Pb209  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208  &  0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209  &  1.5287E-13 & 8.3108E-13 & 2.3326E-14 & 8.0456E-12 \\
\enddata                                                                                                                                                                                                                                                                                                                                                                                       
\end{deluxetable}                                                                                                                                                                                                                                                                                                                                                                                                                                                                                                   


==> tabyields_R.tex <==
\startlongtable
\floattable
\begin{deluxetable}{lccccccccc}
%\tabletypesize{\scriptsize}
%\setlength{\tabcolsep}{0.02in}
\tablecolumns{10}
%\tablewidth{626.20622pt}
\tablecaption{Isotopic yields - Recommended set \label{tabyR}}
\tablehead{&&&&&&&&&\\ $\rm Isotope$ & $\rm 13~M_\odot$ & $\rm 15~M_\odot$ & $\rm 20~M_\odot$ & $\rm 25~M_\odot$ & $\rm 30~M_\odot$ & $\rm 40~M_\odot$ & $\rm 60~M_\odot$ & $\rm 80~M_\odot$ & $\rm 120~M_\odot$}
\startdata
\cutinhead{v=0 km/s - [Fe/H]=0}
H    & 6.1592E+00 & 6.8845E+00 & 8.5593E+00 & 1.0135E+01 & 1.1576E+01 & 1.4539E+01 & 2.0463E+01 & 2.5220E+01 & 3.6732E+01 \\
H2   & 2.9523E-06 & 3.6682E-06 & 5.8878E-06 & 7.3598E-06 & 8.8318E-06 & 1.1777E-05 & 1.7670E-05 & 2.3570E-05 & 3.5377E-05 \\
H3   & 5.4069E-29 & 3.1300E-26 & 2.0669E-16 & 4.3294E-14 & 2.2082E-13 & 2.6141E-12 & 1.4364E-11 & 4.3895E-11 & 1.3806E-10 \\
He3  & 3.6548E-04 & 3.9439E-04 & 4.6986E-04 & 5.4836E-04 & 6.2781E-04 & 7.8911E-04 & 1.1168E-03 & 1.3396E-03 & 1.7584E-03 \\
He4  & 4.6327E+00 & 5.1226E+00 & 7.1652E+00 & 8.3288E+00 & 7.3349E+00 & 1.0974E+01 & 2.1610E+01 & 3.0098E+01 & 5.1977E+01 \\
Li6  & 5.9770E-11 & 7.4266E-11 & 1.1972E-10 & 1.5018E-10 & 1.8090E-10 & 2.4319E-10 & 3.6984E-10 & 4.9849E-10 & 7.5772E-10 \\
Li7  & 8.4900E-10 & 1.0549E-09 & 1.7985E-09 & 2.2774E-09 & 2.7630E-09 & 3.8796E-09 & 5.6519E-09 & 7.2343E-09 & 1.1083E-08 \\
Be7  & 1.4797E-18 & 4.6861E-16 & 1.1940E-14 & 4.7919E-12 & 8.4431E-12 & 1.1629E-11 & 2.0945E-11 & 1.5975E-11 & 3.0266E-12 \\
Be9  & 2.2919E-11 & 2.6008E-11 & 6.2224E-11 & 7.6757E-11 & 9.1030E-11 & 1.1843E-10 & 1.7102E-10 & 1.9062E-10 & 2.9079E-10 \\
Be10 & 1.0346E-59 & 1.1587E-59 & 5.8796E-60 & 6.5850E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 2.5435E-10 & 2.8155E-10 & 3.8508E-10 & 5.9700E-10 & 6.9818E-10 & 8.9221E-10 & 1.2645E-09 & 1.4327E-09 & 2.1285E-09 \\
B11  & 8.0392E-09 & 8.9875E-09 & 1.1279E-08 & 1.3480E-08 & 1.5659E-08 & 2.0470E-08 & 3.0119E-08 & 3.7374E-08 & 5.4080E-08 \\
C12  & 1.1404E-01 & 2.2096E-01 & 4.0941E-01 & 6.1944E-01 & 2.5054E-02 & 3.1933E-02 & 3.9826E-01 & 1.1226E+00 & 2.0178E+00 \\
C13  & 6.9180E-04 & 7.7869E-04 & 1.0411E-03 & 1.2839E-03 & 1.4423E-03 & 1.8031E-03 & 1.7254E-03 & 1.7021E-03 & 2.3899E-03 \\
C14  & 3.1689E-06 & 2.7591E-07 & 2.5505E-06 & 6.8276E-06 & 2.0089E-16 & 4.0063E-14 & 5.1006E-13 & 8.8251E-12 & 7.0191E-11 \\
N13  & 1.0186E-13 & 2.5353E-13 & 3.0317E-13 & 1.0248E-12 & 3.2838E-15 & 6.9372E-15 & 2.1346E-14 & 4.6778E-14 & 4.7262E-14 \\
N14  & 3.3092E-02 & 3.6630E-02 & 4.3741E-02 & 5.9377E-02 & 6.7792E-02 & 1.0455E-01 & 2.0755E-01 & 2.8556E-01 & 4.9749E-01 \\
N15  & 6.7973E-06 & 7.5037E-06 & 1.3543E-05 & 1.2828E-05 & 1.2692E-05 & 1.6330E-05 & 2.5292E-05 & 3.1784E-05 & 4.7190E-05 \\
N16  & 7.9870E-28 & 5.3538E-27 & 4.0444E-30 & 4.7504E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 2.2080E-17 & 1.3501E-17 & 3.6789E-17 & 3.0459E-16 & 5.9396E-16 & 1.2345E-15 & 3.8611E-15 & 8.2929E-15 & 7.6850E-15 \\
O16  & 2.4337E-01 & 5.8234E-01 & 1.2501E+00 & 2.4724E+00 & 7.3782E-02 & 8.7253E-02 & 1.4910E-01 & 2.4192E-01 & 3.6819E-01 \\
O17  & 5.5634E-05 & 5.5608E-05 & 4.6201E-05 & 4.7633E-05 & 4.0707E-05 & 4.1705E-05 & 5.3011E-05 & 6.1316E-05 & 7.9192E-05 \\
O18  & 3.6454E-03 & 3.3347E-03 & 6.3061E-03 & 4.0082E-03 & 1.4544E-04 & 1.8099E-04 & 2.3255E-04 & 2.6242E-04 & 3.2941E-04 \\
O19  & 3.3333E-21 & 4.8176E-20 & 7.2472E-23 & 1.2197E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 5.8782E-25 & 7.4662E-25 & 4.0567E-25 & 7.1269E-20 & 1.4944E-19 & 3.0764E-19 & 9.9201E-19 & 2.1316E-18 & 1.8900E-18 \\
F18  & 7.0298E-08 & 8.9173E-08 & 5.4537E-08 & 1.1848E-08 & 3.6528E-20 & 7.1896E-20 & 2.3705E-19 & 4.8764E-19 & 3.9872E-19 \\
F19  & 3.6757E-06 & 4.0664E-06 & 5.4592E-06 & 6.2331E-06 & 6.2210E-06 & 7.3308E-06 & 1.3569E-05 & 1.5300E-05 & 2.5448E-05 \\
F20  & 1.6303E-22 & 3.3388E-22 & 3.0454E-24 & 1.0343E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 3.8117E-02 & 1.2930E-01 & 3.8949E-01 & 8.6041E-01 & 2.2088E-02 & 2.9642E-02 & 4.8810E-02 & 6.4587E-02 & 1.0312E-01 \\
Ne21 & 7.4539E-05 & 1.5323E-04 & 3.1544E-04 & 9.1246E-04 & 1.0750E-04 & 1.1949E-04 & 1.4110E-04 & 1.5185E-04 & 1.8422E-04 \\
Ne22 & 7.4827E-03 & 1.1900E-02 & 3.0063E-02 & 2.8005E-02 & 1.1819E-03 & 1.4120E-03 & 1.6701E-02 & 4.9788E-02 & 1.0456E-01 \\
Ne23 & 1.5462E-14 & 5.6904E-14 & 4.4308E-15 & 8.2108E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 3.5808E-16 & 1.2292E-15 & 8.3591E-17 & 1.2464E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 8.1981E-08 & 5.2698E-07 & 1.2238E-06 & 7.9464E-06 & 3.4774E-18 & 6.6346E-18 & 2.2668E-17 & 5.0498E-17 & 2.9456E-17 \\
Na23 & 1.0372E-03 & 2.4432E-03 & 6.5923E-03 & 2.1658E-02 & 1.4343E-03 & 2.3296E-03 & 5.1006E-03 & 7.5270E-03 & 1.3637E-02 \\
Na24 & 7.7079E-07 & 1.0479E-06 & 6.0240E-07 & 6.6706E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 1.3997E-15 & 4.5208E-15 & 2.9054E-16 & 4.2877E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.8316E-02 & 3.8829E-02 & 1.0846E-01 & 1.1542E-01 & 1.0651E-02 & 1.4370E-02 & 2.3921E-02 & 3.1850E-02 & 5.1235E-02 \\
Mg25 & 1.5868E-03 & 4.1404E-03 & 1.1411E-02 & 2.2406E-02 & 9.8194E-04 & 1.1694E-03 & 1.5272E-03 & 1.8410E-03 & 2.5277E-03 \\
Mg26 & 1.9111E-03 & 4.1761E-03 & 1.0573E-02 & 2.2083E-02 & 1.9585E-03 & 2.7103E-03 & 4.6684E-03 & 6.1815E-03 & 9.7248E-03 \\
Mg27 & 5.7715E-13 & 1.0556E-12 & 1.1214E-12 & 3.5737E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 1.0400E-18 & 2.7220E-18 & 1.7553E-18 & 9.5968E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 1.9245E-05 & 3.8809E-05 & 6.2739E-05 & 7.5849E-05 & 3.6955E-06 & 1.2483E-05 & 5.8676E-05 & 1.2348E-04 & 3.6741E-04 \\
Alg6 & 1.2929E-06 & 1.1875E-06 & 1.5638E-06 & 2.5654E-06 & 3.6955E-06 & 1.2483E-05 & 5.8676E-05 & 1.2348E-04 & 3.6741E-04 \\
Alm6 & 1.0607E-16 & 2.8156E-17 & 4.1430E-19 & 3.8391E-22 & 2.9744E-25 & 5.1808E-25 & 1.3895E-24 & 1.5957E-24 & 2.1147E-24 \\
Al27 & 2.0263E-03 & 4.4265E-03 & 1.2025E-02 & 1.7666E-02 & 1.1614E-03 & 1.6547E-03 & 3.0396E-03 & 4.3295E-03 & 7.5870E-03 \\
Al28 & 1.3970E-12 & 7.1008E-13 & 2.9798E-12 & 4.8808E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 5.8708E-18 & 2.7627E-18 & 2.0571E-17 & 1.0487E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 6.5992E-02 & 1.0543E-01 & 1.3740E-01 & 1.2379E-01 & 1.1793E-02 & 1.5909E-02 & 2.6485E-02 & 3.5252E-02 & 5.6701E-02 \\
Si29 & 1.3367E-03 & 2.4870E-03 & 5.4529E-03 & 5.1387E-03 & 6.2015E-04 & 8.3656E-04 & 1.3932E-03 & 1.8558E-03 & 2.9864E-03 \\
Si30 & 2.2603E-03 & 3.8749E-03 & 6.9353E-03 & 5.0028E-03 & 4.2294E-04 & 5.7058E-04 & 9.5064E-04 & 1.2685E-03 & 2.0432E-03 \\
Si31 & 2.5132E-08 & 4.6428E-08 & 7.7393E-08 & 9.9980E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 5.3007E-09 & 9.1128E-09 & 3.6105E-08 & 4.7541E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 2.0956E-20 & 6.9046E-20 & 3.2052E-21 & 4.6323E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 1.1398E-12 & 5.6503E-13 & 1.6054E-12 & 2.1491E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 4.5197E-04 & 8.4822E-04 & 1.2662E-03 & 1.5419E-03 & 1.1244E-04 & 1.5169E-04 & 2.5315E-04 & 3.3973E-04 & 5.4829E-04 \\
P32  & 5.2227E-07 & 1.2188E-06 & 3.3177E-06 & 3.8196E-06 & 8.1576E-28 & 3.0878E-28 & 1.0562E-32 & 1.6036E-32 & 2.1694E-32 \\
P33  & 3.8568E-07 & 6.1802E-07 & 1.1361E-06 & 1.1082E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 1.5073E-20 & 1.4682E-20 & 1.0944E-21 & 5.9540E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 6.5215E-22 & 4.7483E-22 & 7.3940E-21 & 5.2135E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 2.7089E-02 & 4.0486E-02 & 4.3993E-02 & 4.5942E-02 & 5.6509E-03 & 7.6232E-03 & 1.2686E-02 & 1.6866E-02 & 2.7111E-02 \\
S33  & 2.0529E-04 & 3.9034E-04 & 4.6973E-04 & 7.1069E-04 & 4.6655E-05 & 6.2938E-05 & 1.0878E-04 & 1.6089E-04 & 2.7207E-04 \\
S34  & 1.6552E-03 & 2.9760E-03 & 3.1532E-03 & 4.9044E-03 & 2.7133E-04 & 3.6603E-04 & 6.0944E-04 & 8.1211E-04 & 1.3069E-03 \\
S35  & 3.9541E-07 & 9.3930E-07 & 1.8299E-06 & 4.6324E-06 & 5.5007E-27 & 2.0799E-27 & 7.1120E-32 & 1.0799E-31 & 1.4602E-31 \\
S36  & 1.1162E-06 & 1.8474E-06 & 4.4246E-06 & 1.0495E-05 & 1.3394E-06 & 1.8068E-06 & 3.0076E-06 & 4.0022E-06 & 6.4363E-06 \\
S37  & 3.1979E-18 & 6.8877E-18 & 3.9127E-18 & 2.5633E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 1.6361E-23 & 2.8697E-23 & 4.5037E-24 & 1.2136E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 4.1769E-26 & 1.2339E-25 & 1.1203E-25 & 5.1376E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 1.4446E-04 & 2.4461E-04 & 2.8619E-04 & 5.7247E-04 & 1.1836E-04 & 1.5967E-04 & 2.6538E-04 & 3.5149E-04 & 5.6400E-04 \\
Cl36 & 8.2240E-07 & 1.8489E-06 & 3.1277E-06 & 4.8439E-06 & 3.7176E-13 & 1.1243E-10 & 2.0309E-07 & 1.2165E-06 & 2.9795E-06 \\
Cl37 & 2.9438E-05 & 4.2286E-05 & 7.9747E-05 & 1.4641E-04 & 3.9990E-05 & 5.3947E-05 & 9.2964E-05 & 1.3680E-04 & 2.2992E-04 \\
Cl38 & 1.3018E-11 & 4.8463E-12 & 7.0751E-12 & 2.3536E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 4.8903E-03 & 6.7719E-03 & 7.2278E-03 & 6.9918E-03 & 1.0795E-03 & 1.4562E-03 & 2.4212E-03 & 3.2098E-03 & 5.1524E-03 \\
Ar37 & 8.9227E-06 & 1.7792E-05 & 1.8252E-05 & 3.6220E-05 & 7.5042E-22 & 2.9578E-22 & 1.1185E-22 & 1.1537E-24 & 4.6628E-24 \\
Ar38 & 6.5969E-04 & 1.1825E-03 & 1.2307E-03 & 2.2337E-03 & 2.0718E-04 & 2.7948E-04 & 4.6508E-04 & 6.1837E-04 & 9.9413E-04 \\
Ar39 & 3.4281E-07 & 7.9207E-07 & 2.3752E-06 & 7.9241E-06 & 1.1155E-22 & 3.1556E-23 & 1.7099E-27 & 2.9147E-27 & 5.8839E-27 \\
Ar40 & 3.4895E-07 & 5.0221E-07 & 1.1414E-06 & 2.9882E-06 & 3.4879E-07 & 4.7053E-07 & 7.8334E-07 & 1.0502E-06 & 1.7114E-06 \\
Ar41 & 9.4754E-11 & 9.7786E-11 & 1.1795E-10 & 4.9811E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 6.4885E-32 & 5.2813E-32 & 1.2963E-33 & 3.6026E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 4.2340E-15 & 3.0960E-15 & 2.5585E-14 & 5.5387E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 6.7515E-05 & 1.0529E-04 & 1.2401E-04 & 1.9956E-04 & 5.4920E-05 & 7.4089E-05 & 1.2335E-04 & 1.6426E-04 & 2.6423E-04 \\
K40  & 2.5481E-07 & 6.0714E-07 & 1.3951E-06 & 2.4012E-06 & 8.8644E-08 & 1.1975E-07 & 3.8402E-07 & 1.2011E-06 & 2.4585E-06 \\
K41  & 2.6053E-06 & 3.3190E-06 & 5.4208E-06 & 8.1499E-06 & 4.1667E-06 & 5.6210E-06 & 9.3549E-06 & 1.2523E-05 & 2.0158E-05 \\
K42  & 1.9830E-08 & 1.7717E-08 & 1.7730E-08 & 6.4605E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 4.4365E-03 & 5.8013E-03 & 6.3790E-03 & 5.4988E-03 & 1.1971E-03 & 1.6149E-03 & 2.6860E-03 & 3.5647E-03 & 5.7254E-03 \\
Ca41 & 3.5157E-06 & 7.1361E-06 & 1.1009E-05 & 1.5063E-05 & 3.1059E-12 & 9.1197E-10 & 2.1411E-06 & 1.0824E-05 & 2.3688E-05 \\
Ca42 & 2.0971E-05 & 3.8381E-05 & 5.1083E-05 & 9.8976E-05 & 8.3892E-06 & 1.1317E-05 & 1.9023E-05 & 2.7192E-05 & 4.5010E-05 \\
Ca43 & 1.7164E-06 & 2.8529E-06 & 7.3771E-06 & 1.5368E-05 & 1.7921E-06 & 2.4176E-06 & 4.0318E-06 & 5.4873E-06 & 8.9110E-06 \\
Ca44 & 1.7899E-05 & 2.1862E-05 & 3.9322E-05 & 7.3984E-05 & 2.8335E-05 & 3.8225E-05 & 6.3600E-05 & 8.4527E-05 & 1.3584E-04 \\
Ca45 & 1.9649E-07 & 3.0665E-07 & 7.2647E-07 & 2.7035E-06 & 2.8289E-26 & 1.0691E-26 & 3.6553E-31 & 5.5506E-31 & 7.5038E-31 \\
Ca46 & 1.1412E-07 & 1.0613E-07 & 3.1728E-07 & 1.7107E-06 & 5.6805E-08 & 7.6631E-08 & 1.2748E-07 & 1.6930E-07 & 2.7203E-07 \\
Ca47 & 1.0388E-09 & 1.4098E-09 & 4.5683E-09 & 2.4451E-08 & 1.0713E-30 & 4.0531E-31 & 1.3871E-35 & 2.1059E-35 & 2.8459E-35 \\
Ca48 & 1.6101E-06 & 1.8428E-06 & 2.5181E-06 & 3.1303E-06 & 2.7710E-06 & 3.7382E-06 & 6.2218E-06 & 8.2769E-06 & 1.3309E-05 \\
Ca49 & 4.6150E-17 & 1.4232E-16 & 2.7284E-17 & 3.2963E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 3.0866E-47 & 1.3777E-47 & 1.1861E-50 & 5.0766E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.2346E-40 & 1.4947E-40 & 2.1025E-43 & 2.3391E-43 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 3.2134E-08 & 2.8113E-08 & 4.1195E-08 & 5.4273E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 1.8721E-09 & 4.1474E-09 & 7.7617E-09 & 1.1194E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 8.4784E-07 & 1.3173E-06 & 3.7742E-06 & 8.6623E-06 & 8.9698E-07 & 1.2100E-06 & 2.0568E-06 & 2.8767E-06 & 4.7435E-06 \\
Sc46 & 4.9462E-08 & 1.3188E-07 & 3.1523E-07 & 1.2322E-06 & 1.0041E-26 & 3.8013E-27 & 1.2945E-31 & 1.9677E-31 & 2.6760E-31 \\
Sc47 & 9.5205E-09 & 2.9225E-08 & 6.8698E-08 & 2.3670E-07 & 8.1642E-31 & 3.0886E-31 & 1.0570E-35 & 1.6049E-35 & 2.1688E-35 \\
Sc48 & 2.9587E-09 & 6.6529E-09 & 1.1245E-08 & 4.8496E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 2.5961E-12 & 4.0531E-12 & 6.1089E-12 & 3.5162E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 2.6282E-05 & 2.0642E-05 & 2.5709E-05 & 4.1312E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 2.5540E-08 & 3.5983E-08 & 3.8407E-08 & 5.0951E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 1.1171E-05 & 1.8036E-05 & 2.3616E-05 & 3.7430E-05 & 4.7728E-06 & 6.4386E-06 & 1.0718E-05 & 1.4301E-05 & 2.3021E-05 \\
Ti47 & 3.4241E-06 & 4.1413E-06 & 6.8884E-06 & 1.1557E-05 & 4.3979E-06 & 5.9328E-06 & 9.8142E-06 & 1.2865E-05 & 2.0536E-05 \\
Ti48 & 2.6056E-05 & 2.9735E-05 & 4.1393E-05 & 5.2286E-05 & 4.4504E-05 & 6.0037E-05 & 9.9575E-05 & 1.3106E-04 & 2.0964E-04 \\
Ti49 & 2.2775E-06 & 2.9610E-06 & 5.1749E-06 & 9.4878E-06 & 3.3340E-06 & 4.4977E-06 & 7.9061E-06 & 1.2015E-05 & 2.0521E-05 \\
Ti50 & 2.3757E-06 & 3.3961E-06 & 7.2631E-06 & 1.5569E-05 & 3.2573E-06 & 4.3942E-06 & 7.3612E-06 & 1.0131E-05 & 1.6535E-05 \\
Ti51 & 2.7407E-15 & 7.2151E-15 & 1.1000E-15 & 2.3011E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 3.7493E-52 & 8.8322E-52 & 9.6239E-51 & 3.2305E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 4.9971E-52 & 3.7705E-52 & 1.2441E-49 & 2.6150E-53 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 1.2939E-10 & 1.1113E-10 & 1.8819E-10 & 2.4535E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 3.3227E-08 & 5.8253E-08 & 8.4774E-08 & 1.1817E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 3.7551E-06 & 4.9168E-06 & 5.5070E-06 & 4.4625E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 4.2259E-08 & 1.0173E-07 & 2.1770E-07 & 3.6694E-07 & 1.5013E-08 & 2.0253E-08 & 3.3476E-08 & 4.3734E-08 & 6.9703E-08 \\
V51  & 3.6896E-06 & 4.3218E-06 & 6.1383E-06 & 8.0461E-06 & 6.1100E-06 & 8.2428E-06 & 1.3826E-05 & 1.8579E-05 & 3.0032E-05 \\
V52  & 1.5696E-15 & 3.3763E-15 & 2.4715E-15 & 9.9918E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 8.0941E-05 & 7.3893E-05 & 8.0391E-05 & 9.3501E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 7.7757E-09 & 9.5514E-09 & 1.1185E-08 & 7.5268E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 4.6059E-05 & 7.1517E-05 & 8.9557E-05 & 6.4890E-05 & 1.3382E-05 & 1.8053E-05 & 2.9826E-05 & 3.8927E-05 & 6.2011E-05 \\
Cr51 & 9.8183E-06 & 1.3566E-05 & 1.4927E-05 & 9.7443E-06 & 1.2228E-22 & 4.5119E-23 & 2.8086E-23 & 6.5337E-25 & 1.1177E-23 \\
Cr52 & 1.6641E-04 & 1.9190E-04 & 2.5523E-04 & 2.9546E-04 & 2.6838E-04 & 3.6205E-04 & 6.0230E-04 & 8.0013E-04 & 1.2857E-03 \\
Cr53 & 1.7852E-05 & 2.0513E-05 & 2.7813E-05 & 3.4300E-05 & 3.1017E-05 & 4.1845E-05 & 6.9376E-05 & 9.1459E-05 & 1.4647E-04 \\
Cr54 & 6.0682E-06 & 9.0743E-06 & 1.7893E-05 & 3.1197E-05 & 7.8667E-06 & 1.0613E-05 & 1.8430E-05 & 2.7298E-05 & 4.6049E-05 \\
Cr55 & 6.4303E-15 & 2.0773E-14 & 2.2022E-15 & 5.4488E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 1.0448E-59 & 1.1701E-59 & 1.4294E-58 & 3.0153E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 2.5267E-08 & 3.3517E-08 & 4.0914E-08 & 2.1621E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.5716E-04 & 1.8697E-04 & 2.0038E-04 & 1.4840E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 7.4179E-05 & 1.0009E-04 & 1.0685E-04 & 6.8584E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 9.0328E-08 & 1.7853E-07 & 2.6185E-07 & 3.9923E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.2550E-04 & 1.4429E-04 & 1.9274E-04 & 2.2301E-04 & 2.0890E-04 & 2.8181E-04 & 4.7997E-04 & 6.6609E-04 & 1.0923E-03 \\
Mn56 & 2.3157E-08 & 3.7608E-08 & 2.4283E-08 & 3.8983E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 5.9701E-19 & 4.0045E-19 & 7.5240E-19 & 5.8457E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 4.7172E-04 & 5.5884E-04 & 5.9627E-04 & 4.4620E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 4.6856E-15 & 3.1363E-15 & 1.2786E-13 & 1.3666E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 3.7854E-03 & 5.5967E-03 & 6.8045E-03 & 4.2090E-03 & 1.4085E-03 & 1.9000E-03 & 3.1470E-03 & 4.1289E-03 & 6.5951E-03 \\
Fe55 & 7.5881E-05 & 1.1455E-04 & 1.2672E-04 & 8.5429E-05 & 5.1460E-17 & 9.2552E-15 & 1.5598E-13 & 3.4908E-12 & 4.2809E-11 \\
Fe56 & 1.3302E-02 & 1.5096E-02 & 2.0030E-02 & 2.3537E-02 & 2.2930E-02 & 3.0933E-02 & 5.1445E-02 & 6.8293E-02 & 1.0969E-01 \\
Fe57 & 3.4659E-04 & 4.5241E-04 & 6.8792E-04 & 8.8550E-04 & 5.3899E-04 & 7.2710E-04 & 1.2485E-03 & 1.7915E-03 & 2.9893E-03 \\
Fe58 & 1.2119E-04 & 2.7591E-04 & 6.6273E-04 & 1.1749E-03 & 7.2987E-05 & 9.8466E-05 & 1.7580E-04 & 3.0295E-04 & 5.3966E-04 \\
Fe59 & 7.6147E-06 & 1.5982E-05 & 1.6566E-05 & 6.4132E-05 & 5.8645E-26 & 2.2280E-26 & 7.5760E-31 & 1.1532E-30 & 1.6117E-30 \\
Fe60 & 3.5688E-06 & 4.0622E-06 & 7.3895E-06 & 3.7426E-05 & 6.8822E-25 & 3.3542E-20 & 1.4439E-11 & 3.1308E-10 & 7.0225E-10 \\
Fe61 & 2.6534E-14 & 7.2674E-15 & 5.4797E-16 & 2.5063E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 1.0346E-59 & 1.1587E-59 & 5.8796E-60 & 6.5850E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 3.0179E-04 & 4.2018E-04 & 4.6259E-04 & 2.5531E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 2.5715E-06 & 2.7288E-06 & 3.4045E-06 & 2.8973E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.4383E-04 & 1.3968E-04 & 1.4120E-04 & 1.5371E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 1.1596E-06 & 2.1678E-06 & 2.8946E-06 & 1.7877E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 8.3167E-05 & 1.5466E-04 & 3.8118E-04 & 7.3632E-04 & 8.1362E-05 & 1.0976E-04 & 1.8237E-04 & 2.4449E-04 & 3.9420E-04 \\
Co60 & 3.2500E-06 & 7.9869E-06 & 9.7105E-06 & 2.9631E-05 & 9.4924E-24 & 3.6288E-24 & 2.6294E-17 & 5.7082E-16 & 1.2812E-15 \\
Co61 & 9.6135E-08 & 2.1562E-07 & 2.7712E-07 & 8.0545E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.6634E-03 & 2.5187E-03 & 2.5096E-03 & 2.8169E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 5.3656E-03 & 5.7943E-03 & 5.8226E-03 & 5.2015E-03 & 9.2468E-04 & 1.2474E-03 & 2.0682E-03 & 2.7207E-03 & 4.3503E-03 \\
Ni59 & 1.6627E-04 & 1.4624E-04 & 1.5513E-04 & 1.8453E-04 & 7.8164E-12 & 2.4563E-09 & 6.5743E-06 & 2.6259E-05 & 5.7551E-05 \\
Ni60 & 1.6303E-03 & 1.4801E-03 & 1.7931E-03 & 2.4470E-03 & 3.6846E-04 & 4.9709E-04 & 8.2668E-04 & 1.1035E-03 & 1.7765E-03 \\
Ni61 & 6.6642E-05 & 7.8684E-05 & 1.4046E-04 & 2.7226E-04 & 1.6284E-05 & 2.1969E-05 & 3.9162E-05 & 6.0606E-05 & 1.0434E-04 \\
Ni62 & 8.7659E-05 & 1.5251E-04 & 3.4151E-04 & 7.8292E-04 & 5.2772E-05 & 7.1190E-05 & 1.1899E-04 & 1.6311E-04 & 2.6568E-04 \\
Ni63 & 8.2933E-06 & 1.4416E-05 & 5.7524E-05 & 2.4833E-04 & 2.3752E-22 & 7.6253E-23 & 3.2106E-27 & 5.1259E-27 & 7.6308E-27 \\
Ni64 & 1.9682E-05 & 2.9250E-05 & 9.3056E-05 & 3.1096E-04 & 1.3873E-05 & 1.8715E-05 & 3.1191E-05 & 4.1847E-05 & 6.7602E-05 \\
Ni65 & 2.1922E-08 & 1.5037E-08 & 3.0404E-08 & 1.7337E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 1.0346E-59 & 1.1587E-59 & 5.8796E-60 & 6.5850E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 1.0042E-36 & 3.0806E-37 & 6.7156E-36 & 1.2720E-37 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 1.5563E-19 & 7.2369E-19 & 5.7027E-20 & 1.3054E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.0130E-08 & 2.3810E-08 & 3.7241E-08 & 4.4926E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.4560E-05 & 2.7769E-05 & 2.9694E-05 & 3.3189E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.5137E-07 & 3.7567E-07 & 4.1161E-07 & 3.5795E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 9.1661E-06 & 1.5068E-05 & 3.5546E-05 & 6.1465E-05 & 9.5242E-06 & 1.2849E-05 & 2.1820E-05 & 3.1100E-05 & 5.1562E-05 \\
Cu64 & 3.7031E-07 & 8.4604E-07 & 1.5883E-06 & 4.0067E-06 & 1.0724E-27 & 4.0764E-28 & 1.3998E-32 & 2.1256E-32 & 2.8919E-32 \\
Cu65 & 7.5745E-06 & 1.4465E-05 & 4.7210E-05 & 1.2325E-04 & 4.3799E-06 & 5.9085E-06 & 1.0091E-05 & 1.4378E-05 & 2.3744E-05 \\
Cu66 & 1.0767E-13 & 3.6904E-13 & 5.6084E-14 & 1.4211E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 2.5810E-24 & 1.8923E-24 & 3.6731E-22 & 2.0801E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 7.2034E-24 & 4.0786E-24 & 9.0178E-24 & 1.6074E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.2702E-04 & 5.3856E-04 & 5.6460E-04 & 5.4130E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.1903E-09 & 9.1478E-10 & 1.1363E-09 & 1.2166E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 1.7460E-05 & 2.0334E-05 & 3.5176E-05 & 5.9767E-05 & 1.5946E-05 & 2.1512E-05 & 3.5695E-05 & 4.7387E-05 & 7.5950E-05 \\
Zn65 & 1.2340E-06 & 2.0143E-06 & 4.0347E-06 & 1.1660E-05 & 2.8216E-23 & 1.0267E-23 & 6.3875E-28 & 9.7886E-28 & 1.3535E-27 \\
Zn66 & 1.5031E-05 & 2.5211E-05 & 5.5046E-05 & 1.5783E-04 & 9.4345E-06 & 1.2727E-05 & 2.1144E-05 & 2.8093E-05 & 4.5185E-05 \\
Zn67 & 1.4473E-06 & 2.4522E-06 & 9.8082E-06 & 3.1342E-05 & 1.4074E-06 & 1.8987E-06 & 3.1824E-06 & 4.2912E-06 & 6.9613E-06 \\
Zn68 & 7.1625E-06 & 1.1431E-05 & 4.0271E-05 & 1.3353E-04 & 6.5325E-06 & 8.8125E-06 & 1.4705E-05 & 1.9742E-05 & 3.1892E-05 \\
Zn69 & 4.5761E-10 & 6.3740E-10 & 2.1054E-09 & 9.7045E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 2.1686E-07 & 3.5504E-07 & 7.0261E-07 & 3.3860E-06 & 2.2236E-07 & 2.9996E-07 & 4.9796E-07 & 6.5727E-07 & 1.0528E-06 \\
Zn71 & 9.4125E-19 & 3.6313E-18 & 2.5191E-18 & 1.7581E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 1.0346E-59 & 1.1587E-59 & 5.8796E-60 & 6.5850E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 7.8494E-32 & 2.5083E-32 & 6.2310E-32 & 8.4252E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 2.3001E-26 & 2.9587E-26 & 2.6737E-26 & 1.3282E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.6210E-13 & 1.1511E-13 & 2.4944E-13 & 2.6741E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.6496E-06 & 5.1739E-06 & 5.2978E-06 & 4.6891E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 3.8386E-08 & 4.8451E-08 & 8.5860E-08 & 2.3064E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 6.7187E-11 & 1.6975E-10 & 4.6365E-10 & 1.2323E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.0209E-06 & 1.8424E-06 & 6.2391E-06 & 2.1427E-05 & 6.4173E-07 & 8.6573E-07 & 1.4588E-06 & 1.9978E-06 & 3.2567E-06 \\
Ga70 & 7.2890E-13 & 8.5911E-13 & 3.1718E-12 & 6.9481E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 5.9809E-07 & 9.8242E-07 & 4.1669E-06 & 1.3925E-05 & 4.3824E-07 & 5.9119E-07 & 9.9084E-07 & 1.3513E-06 & 2.1972E-06 \\
Ga72 & 1.5951E-08 & 1.7669E-08 & 5.6152E-08 & 5.0536E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 2.4367E-34 & 8.0411E-35 & 8.6619E-34 & 4.2680E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 1.1034E-35 & 1.6905E-35 & 1.1791E-35 & 1.9362E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.3059E-06 & 1.0156E-06 & 1.0579E-06 & 9.3310E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 6.9524E-15 & 4.6657E-15 & 1.0833E-14 & 9.3115E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 1.0436E-08 & 1.4816E-08 & 2.6541E-08 & 6.0160E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 1.1095E-09 & 2.7135E-09 & 5.7805E-09 & 1.6188E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 1.3585E-06 & 2.4631E-06 & 7.5697E-06 & 2.9878E-05 & 9.1952E-07 & 1.2405E-06 & 2.0736E-06 & 2.8160E-06 & 4.5667E-06 \\
Ge71 & 4.9883E-08 & 1.6345E-07 & 6.3014E-07 & 3.8727E-06 & 1.2434E-27 & 4.7050E-28 & 1.6099E-32 & 2.4446E-32 & 3.3106E-32 \\
Ge72 & 1.4247E-06 & 2.3100E-06 & 7.2794E-06 & 2.6940E-05 & 1.2499E-06 & 1.6861E-06 & 2.8002E-06 & 3.7180E-06 & 5.9707E-06 \\
Ge73 & 3.2461E-07 & 4.7456E-07 & 1.9753E-06 & 8.5931E-06 & 3.5570E-07 & 4.7984E-07 & 7.9737E-07 & 1.0577E-06 & 1.6982E-06 \\
Ge74 & 1.5642E-06 & 2.1938E-06 & 7.6240E-06 & 2.8135E-05 & 1.6923E-06 & 2.2829E-06 & 3.8084E-06 & 5.0940E-06 & 8.2135E-06 \\
Ge75 & 2.0567E-10 & 4.7098E-10 & 1.6089E-09 & 8.9720E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 2.4039E-07 & 3.3954E-07 & 5.8464E-07 & 2.2857E-06 & 3.6455E-07 & 4.9181E-07 & 8.1631E-07 & 1.0772E-06 & 1.7252E-06 \\
Ge77 & 1.8414E-09 & 5.3722E-10 & 1.0065E-09 & 1.6878E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 3.7869E-11 & 1.0107E-10 & 2.6191E-10 & 1.1751E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 7.0124E-11 & 1.8514E-10 & 5.3488E-10 & 1.8788E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 6.6020E-09 & 1.6970E-08 & 4.9335E-08 & 1.8826E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 1.5821E-09 & 4.0957E-09 & 1.3740E-08 & 4.7059E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 2.7333E-07 & 4.9744E-07 & 1.7006E-06 & 6.2168E-06 & 2.1116E-07 & 2.8486E-07 & 4.7265E-07 & 6.2731E-07 & 1.0071E-06 \\
As76 & 5.2135E-09 & 1.7919E-08 & 5.8075E-08 & 4.3018E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 3.7467E-08 & 1.1328E-07 & 3.7172E-07 & 1.4361E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 5.5823E-08 & 1.3138E-07 & 2.8896E-07 & 1.3955E-06 & 2.0332E-08 & 2.7429E-08 & 4.4709E-08 & 5.7495E-08 & 9.0699E-08 \\
Se75 & 3.2817E-09 & 8.9750E-09 & 2.1470E-08 & 1.0895E-07 & 1.0032E-27 & 3.7798E-28 & 1.2991E-32 & 1.9719E-32 & 2.6572E-32 \\
Se76 & 3.0450E-07 & 5.0207E-07 & 1.5436E-06 & 6.7496E-06 & 2.1985E-07 & 2.9658E-07 & 5.0274E-07 & 6.9055E-07 & 1.1286E-06 \\
Se77 & 1.3844E-07 & 1.8611E-07 & 7.2441E-07 & 2.5158E-06 & 1.8138E-07 & 2.4468E-07 & 4.0525E-07 & 5.3980E-07 & 8.6780E-07 \\
Se78 & 5.2474E-07 & 6.8814E-07 & 2.4621E-06 & 1.0392E-05 & 5.7238E-07 & 7.7218E-07 & 1.2933E-06 & 1.7529E-06 & 2.8427E-06 \\
Se79 & 3.5274E-08 & 6.5423E-08 & 4.8231E-07 & 2.6957E-06 & 7.6198E-17 & 2.5810E-15 & 2.5959E-14 & 9.9942E-14 & 2.7056E-13 \\
Se80 & 8.5639E-07 & 1.0381E-06 & 2.6789E-06 & 9.3930E-06 & 1.2252E-06 & 1.6529E-06 & 2.7370E-06 & 3.5964E-06 & 5.7527E-06 \\
Se81 & 4.3835E-14 & 1.2758E-14 & 4.4940E-14 & 1.4059E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.4439E-07 & 2.0060E-07 & 3.2843E-07 & 1.4194E-06 & 2.2100E-07 & 2.9813E-07 & 4.9564E-07 & 6.5687E-07 & 1.0544E-06 \\
Se83 & 2.3147E-15 & 1.1735E-15 & 4.0325E-15 & 4.3252E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 5.0235E-15 & 1.1387E-14 & 2.1355E-14 & 2.4547E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 2.0531E-12 & 5.5293E-12 & 1.4318E-11 & 7.0151E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 1.4489E-10 & 4.1384E-10 & 8.7336E-10 & 7.4795E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 3.7740E-17 & 5.0246E-17 & 2.5071E-16 & 1.7018E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.1483E-07 & 1.3615E-07 & 2.2928E-07 & 4.6798E-07 & 1.9594E-07 & 2.6430E-07 & 4.3107E-07 & 5.6240E-07 & 8.9462E-07 \\
Br80 & 8.9250E-15 & 1.6078E-14 & 5.4806E-14 & 1.0478E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 1.5084E-07 & 2.0008E-07 & 5.4981E-07 & 2.1588E-06 & 1.9543E-07 & 2.6363E-07 & 4.4033E-07 & 5.8458E-07 & 9.3876E-07 \\
Br82 & 1.0876E-09 & 3.3139E-09 & 1.2070E-08 & 9.9895E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 1.7439E-09 & 4.4269E-09 & 1.8105E-08 & 7.5049E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 6.1962E-09 & 1.0023E-08 & 1.8711E-08 & 9.5068E-08 & 7.0855E-09 & 9.5585E-09 & 1.5603E-08 & 2.0062E-08 & 3.1648E-08 \\
Kr79 & 1.0327E-10 & 2.4659E-10 & 6.4166E-10 & 3.4748E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 4.9400E-08 & 7.8624E-08 & 2.0075E-07 & 6.9524E-07 & 4.6695E-08 & 6.3011E-08 & 1.1384E-07 & 1.6370E-07 & 2.7236E-07 \\
Kr81 & 3.3386E-09 & 5.6408E-09 & 3.5577E-08 & 1.3373E-07 & 5.5348E-15 & 1.7592E-12 & 3.0374E-09 & 9.7072E-09 & 2.1022E-08 \\
Kr82 & 1.9019E-07 & 2.3962E-07 & 6.9911E-07 & 2.8260E-06 & 2.3982E-07 & 3.2355E-07 & 5.5306E-07 & 7.8604E-07 & 1.3011E-06 \\
Kr83 & 1.5933E-07 & 2.0968E-07 & 5.5116E-07 & 2.0518E-06 & 2.4047E-07 & 3.2440E-07 & 5.3382E-07 & 7.0693E-07 & 1.1311E-06 \\
Kr84 & 7.6585E-07 & 9.5164E-07 & 2.1325E-06 & 5.6023E-06 & 1.1994E-06 & 1.6181E-06 & 2.6904E-06 & 3.5666E-06 & 5.7259E-06 \\
Kr85 & 2.1545E-08 & 4.6227E-08 & 3.0071E-07 & 1.1628E-06 & 4.5541E-25 & 1.6905E-25 & 5.9278E-30 & 9.0319E-30 & 1.2267E-29 \\
Kr86 & 2.7335E-07 & 3.7683E-07 & 9.6639E-07 & 2.6983E-06 & 3.7136E-07 & 5.0099E-07 & 8.3370E-07 & 1.1085E-06 & 1.7827E-06 \\
Kr87 & 2.5083E-12 & 7.2774E-13 & 1.8785E-12 & 1.7182E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 1.0128E-18 & 1.3031E-18 & 4.1569E-18 & 6.8620E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 1.3495E-22 & 1.2939E-22 & 2.1783E-22 & 1.2149E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 1.3079E-13 & 3.4661E-13 & 6.3915E-13 & 1.2703E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 1.4476E-13 & 3.7006E-13 & 9.7875E-13 & 8.4212E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 1.5811E-10 & 3.5896E-10 & 1.0619E-09 & 5.5500E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 1.4093E-11 & 3.3574E-11 & 1.0031E-10 & 6.0270E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.7411E-07 & 2.1071E-07 & 3.7702E-07 & 6.8067E-07 & 2.8138E-07 & 3.7958E-07 & 6.3027E-07 & 8.3193E-07 & 1.3330E-06 \\
Rb86 & 3.5010E-09 & 1.0805E-08 & 4.1044E-08 & 1.5527E-07 & 2.2504E-27 & 8.5229E-28 & 2.9137E-32 & 4.4235E-32 & 5.9749E-32 \\
Rb87 & 1.1017E-07 & 1.7911E-07 & 4.6368E-07 & 1.2912E-06 & 1.1852E-07 & 1.5989E-07 & 2.6590E-07 & 3.5284E-07 & 5.6673E-07 \\
Rb88 & 2.6973E-15 & 8.1410E-16 & 5.0269E-15 & 4.0665E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 6.4100E-09 & 1.0941E-08 & 1.6423E-08 & 9.7144E-08 & 4.9032E-09 & 6.6145E-09 & 1.0772E-08 & 1.3848E-08 & 2.1837E-08 \\
Sr85 & 2.3463E-10 & 4.5163E-10 & 9.5348E-10 & 3.5573E-09 & 1.3702E-28 & 5.1633E-29 & 1.7742E-33 & 2.6931E-33 & 3.6286E-33 \\
Sr86 & 7.5740E-08 & 1.0980E-07 & 2.8249E-07 & 5.9267E-07 & 8.8774E-08 & 1.1977E-07 & 2.1552E-07 & 3.3527E-07 & 5.7807E-07 \\
Sr87 & 4.4707E-08 & 6.8206E-08 & 1.7411E-07 & 3.5921E-07 & 6.2772E-08 & 8.4678E-08 & 1.4335E-07 & 2.0801E-07 & 3.4605E-07 \\
Sr88 & 5.5424E-07 & 7.7083E-07 & 1.6285E-06 & 3.1639E-06 & 7.6110E-07 & 1.0268E-06 & 1.7107E-06 & 2.2913E-06 & 3.6946E-06 \\
Sr89 & 3.7777E-09 & 8.8617E-09 & 1.9646E-08 & 8.5404E-08 & 2.4942E-28 & 9.4354E-29 & 3.2295E-33 & 4.9036E-33 & 6.6330E-33 \\
Sr90 & 1.5089E-09 & 2.2428E-09 & 7.8745E-09 & 4.0981E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 5.9565E-11 & 4.5111E-12 & 4.3874E-12 & 1.2324E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 1.4108E-15 & 3.2620E-15 & 3.8621E-15 & 1.1623E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 9.8938E-15 & 2.4506E-14 & 4.1981E-14 & 5.3121E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 5.0995E-12 & 1.2176E-11 & 2.1386E-11 & 2.0406E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 1.2435E-11 & 2.7420E-11 & 6.0308E-11 & 2.6798E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.3470E-07 & 1.7229E-07 & 3.3077E-07 & 6.6094E-07 & 2.0369E-07 & 2.7478E-07 & 4.5763E-07 & 6.1041E-07 & 9.8289E-07 \\
Y90  & 3.2970E-10 & 7.8652E-10 & 2.1342E-09 & 8.9928E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 1.2593E-09 & 3.0412E-09 & 8.8048E-09 & 2.6192E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 1.5886E-07 & 1.9624E-07 & 3.2448E-07 & 5.6491E-07 & 2.4843E-07 & 3.3513E-07 & 5.5788E-07 & 7.4251E-07 & 1.1941E-06 \\
Zr91 & 3.3826E-08 & 4.0786E-08 & 7.2688E-08 & 1.4544E-07 & 5.4777E-08 & 7.3897E-08 & 1.2312E-07 & 1.6425E-07 & 2.6453E-07 \\
Zr92 & 5.3393E-08 & 6.5171E-08 & 1.1174E-07 & 2.0711E-07 & 8.4649E-08 & 1.1419E-07 & 1.9040E-07 & 2.5461E-07 & 4.1047E-07 \\
Zr93 & 1.4421E-09 & 3.2741E-09 & 1.3521E-08 & 4.9777E-08 & 1.8686E-15 & 4.9745E-13 & 6.6768E-10 & 2.9953E-09 & 6.6180E-09 \\
Zr94 & 5.2903E-08 & 6.2553E-08 & 9.8513E-08 & 1.6518E-07 & 8.7649E-08 & 1.1824E-07 & 1.9633E-07 & 2.6041E-07 & 4.1795E-07 \\
Zr95 & 4.2276E-10 & 1.0092E-09 & 2.4989E-09 & 1.5246E-08 & 2.4804E-28 & 9.3780E-29 & 3.2117E-33 & 4.8762E-33 & 6.5896E-33 \\
Zr96 & 8.4885E-10 & 1.0051E-09 & 4.5608E-09 & 3.3404E-08 & 2.2569E-10 & 3.0092E-10 & 4.5139E-10 & 6.0188E-10 & 9.0279E-10 \\
Zr97 & 1.2594E-11 & 4.9847E-13 & 2.8618E-13 & 4.4820E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 3.2748E-11 & 6.4945E-11 & 1.3123E-10 & 3.2485E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 3.9652E-12 & 8.9448E-12 & 1.6954E-11 & 5.8687E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 2.0898E-08 & 2.3256E-08 & 2.9874E-08 & 3.5920E-08 & 3.7849E-08 & 5.1059E-08 & 8.3326E-08 & 1.0747E-07 & 1.6969E-07 \\
Nb94 & 2.8087E-12 & 5.3341E-12 & 1.9373E-11 & 3.6176E-11 & 6.0504E-22 & 2.6490E-21 & 7.8415E-21 & 1.2953E-20 & 1.8642E-20 \\
Nb95 & 7.5576E-11 & 9.3855E-11 & 5.8643E-10 & 1.7880E-09 & 1.3536E-28 & 5.1170E-29 & 1.7528E-33 & 2.6614E-33 & 3.5967E-33 \\
Nb96 & 3.6558E-12 & 6.9722E-12 & 1.9178E-11 & 1.4332E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 1.2413E-12 & 4.5509E-13 & 1.4274E-12 & 7.5440E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 9.1864E-09 & 1.1358E-08 & 1.5914E-08 & 1.9664E-08 & 1.4304E-08 & 1.9297E-08 & 3.1822E-08 & 4.1396E-08 & 6.5818E-08 \\
Mo93 & 5.5452E-11 & 1.2428E-10 & 2.5324E-10 & 3.8829E-10 & 3.4826E-23 & 1.6193E-20 & 4.3848E-19 & 5.3964E-17 & 3.6079E-15 \\
Mo94 & 6.7268E-09 & 8.3441E-09 & 1.2193E-08 & 1.4703E-08 & 9.2079E-09 & 1.2423E-08 & 2.2006E-08 & 3.0374E-08 & 5.0193E-08 \\
Mo95 & 9.2633E-09 & 1.0393E-08 & 1.4497E-08 & 1.7995E-08 & 1.6106E-08 & 2.1727E-08 & 3.6152E-08 & 4.8048E-08 & 7.7296E-08 \\
Mo96 & 1.8562E-08 & 2.1402E-08 & 3.1406E-08 & 4.4136E-08 & 3.1327E-08 & 4.2267E-08 & 7.0594E-08 & 9.4615E-08 & 1.5275E-07 \\
Mo97 & 5.9039E-09 & 6.7713E-09 & 1.0076E-08 & 1.5833E-08 & 9.9670E-09 & 1.3446E-08 & 2.2489E-08 & 3.0222E-08 & 4.8829E-08 \\
Mo98 & 1.5171E-08 & 1.7744E-08 & 2.6257E-08 & 4.0467E-08 & 2.5586E-08 & 3.4519E-08 & 5.7806E-08 & 7.8352E-08 & 1.2708E-07 \\
Xe132 & 5.0101E-08 & 5.8051E-08 & 8.2648E-08 & 1.1142E-07 & 8.5826E-08 & 1.1578E-07 & 1.9227E-07 & 2.5499E-07 & 4.0921E-07 \\
Xe133 & 7.1734E-11 & 2.2090E-10 & 3.1842E-10 & 2.2796E-09 & 4.3624E-29 & 1.6559E-29 & 5.7660E-34 & 8.7535E-34 & 1.1828E-33 \\
Xe134 & 1.8783E-08 & 2.1504E-08 & 2.8799E-08 & 3.7961E-08 & 3.2171E-08 & 4.3399E-08 & 7.2054E-08 & 9.5142E-08 & 1.5244E-07 \\
Xe135 & 3.5360E-11 & 1.5339E-11 & 1.2133E-11 & 1.0303E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.2696E-08 & 1.4495E-08 & 1.9507E-08 & 2.4884E-08 & 2.2564E-08 & 3.0439E-08 & 4.9917E-08 & 6.5166E-08 & 1.0366E-07 \\
Cs134 & 1.7112E-11 & 7.0044E-11 & 6.5900E-11 & 5.4053E-10 & 1.2791E-26 & 4.8775E-27 & 1.8085E-31 & 2.7471E-31 & 3.7096E-31 \\
Cs135 & 2.0691E-10 & 3.8929E-10 & 8.1855E-10 & 2.5191E-09 & 2.9922E-16 & 8.3129E-14 & 4.7140E-11 & 1.3008E-10 & 3.2502E-10 \\
Cs136 & 2.6385E-11 & 8.8890E-11 & 1.0987E-10 & 6.1040E-10 & 1.7868E-34 & 1.2453E-32 & 0.0000E+00 & 1.5601E-38 & 3.0017E-37 \\
Cs137 & 1.9102E-10 & 2.6590E-10 & 7.0636E-10 & 4.0831E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 4.9553E-17 & 2.2351E-18 & 1.9918E-19 & 1.2157E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 5.1846E-09 & 6.5081E-09 & 1.0739E-08 & 1.4495E-08 & 6.9174E-09 & 9.3335E-09 & 1.6952E-08 & 2.5020E-08 & 4.2448E-08 \\
Ba135 & 1.0492E-08 & 1.1814E-08 & 1.5804E-08 & 1.9932E-08 & 1.9007E-08 & 2.5640E-08 & 4.2056E-08 & 5.5343E-08 & 8.8374E-08 \\
Ba136 & 1.4659E-08 & 1.8300E-08 & 2.9707E-08 & 4.3025E-08 & 2.2815E-08 & 3.0777E-08 & 5.2409E-08 & 7.3380E-08 & 1.2084E-07 \\
Ba137 & 1.9340E-08 & 2.2941E-08 & 3.3640E-08 & 4.6599E-08 & 3.2867E-08 & 4.4338E-08 & 7.3698E-08 & 9.8384E-08 & 1.5837E-07 \\
Ba138 & 1.2817E-07 & 1.5437E-07 & 2.3904E-07 & 3.5269E-07 & 2.1134E-07 & 2.8510E-07 & 4.7502E-07 & 6.3430E-07 & 1.0218E-06 \\
Ba139 & 3.1312E-13 & 4.2576E-14 & 2.5809E-15 & 2.0320E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.3213E-11 & 1.5278E-11 & 2.0769E-11 & 2.4680E-11 & 2.2309E-11 & 3.0097E-11 & 5.0097E-11 & 6.6672E-11 & 1.0722E-10 \\
La139 & 1.4910E-08 & 1.7887E-08 & 2.7730E-08 & 4.2373E-08 & 2.4670E-08 & 3.3283E-08 & 5.5422E-08 & 7.3867E-08 & 1.1887E-07 \\
La140 & 6.4994E-12 & 5.9184E-13 & 9.8723E-14 & 8.5633E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 3.9424E-08 & 4.6092E-08 & 6.7223E-08 & 9.4926E-08 & 6.6435E-08 & 8.9622E-08 & 1.4922E-07 & 1.9876E-07 & 3.1976E-07 \\
Ce141 & 6.2859E-11 & 6.9154E-11 & 9.4881E-12 & 1.3579E-09 & 2.9286E-29 & 1.1080E-29 & 3.7919E-34 & 5.7576E-34 & 7.7831E-34 \\
Pr141 & 6.0617E-09 & 6.9380E-09 & 9.9952E-09 & 1.3573E-08 & 1.0442E-08 & 1.4086E-08 & 2.3307E-08 & 3.0640E-08 & 4.8969E-08 \\
Pr142 & 7.7352E-12 & 5.8617E-12 & 3.5656E-12 & 2.3369E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 9.0266E-09 & 1.1187E-08 & 1.7076E-08 & 2.4843E-08 & 1.4254E-08 & 1.9229E-08 & 3.2202E-08 & 4.3384E-08 & 7.0213E-08 \\
Nd143 & 3.5693E-09 & 4.0312E-09 & 5.3700E-09 & 7.1662E-09 & 6.3815E-09 & 8.6085E-09 & 1.4122E-08 & 1.8414E-08 & 2.9269E-08 \\
Nd144 & 7.4315E-09 & 8.4889E-09 & 1.1686E-08 & 1.5285E-08 & 1.2683E-08 & 1.7109E-08 & 2.8535E-08 & 3.7839E-08 & 6.0790E-08 \\
Hg202 & 7.4977E-09 & 8.7604E-09 & 1.2708E-08 & 1.7378E-08 & 1.2589E-08 & 1.6984E-08 & 2.8472E-08 & 3.8509E-08 & 6.2431E-08 \\
Hg203 & 2.2201E-11 & 9.5002E-12 & 5.0794E-12 & 9.4901E-11 & 2.7216E-29 & 1.1725E-29 & 7.1868E-34 & 1.0913E-33 & 1.4764E-33 \\
Hg204 & 1.6896E-09 & 1.8727E-09 & 2.4462E-09 & 2.9179E-09 & 2.9252E-09 & 3.9461E-09 & 6.5360E-09 & 8.5776E-09 & 1.3700E-08 \\
Hg205 & 2.4413E-19 & 1.8309E-19 & 2.2095E-20 & 5.2271E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 3.9331E-09 & 4.6463E-09 & 6.8171E-09 & 1.0110E-08 & 6.7179E-09 & 9.0628E-09 & 1.5056E-08 & 2.0058E-08 & 3.2256E-08 \\
Tl204 & 1.0892E-11 & 3.4029E-11 & 3.8799E-11 & 2.3805E-10 & 2.1327E-27 & 8.0090E-28 & 2.7667E-32 & 4.2059E-32 & 5.6961E-32 \\
Tl205 & 9.3705E-09 & 1.0757E-08 & 1.4659E-08 & 1.7714E-08 & 1.6194E-08 & 2.1847E-08 & 3.6286E-08 & 4.8143E-08 & 7.7254E-08 \\
Tl206 & 1.1483E-18 & 6.8598E-18 & 1.7337E-18 & 3.9308E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 2.1229E-09 & 2.7307E-09 & 4.4970E-09 & 6.6273E-09 & 3.2328E-09 & 4.3611E-09 & 7.4296E-09 & 1.0429E-08 & 1.7210E-08 \\
Pb205 & 8.1327E-11 & 2.0883E-10 & 6.9577E-10 & 2.2139E-09 & 6.7556E-20 & 1.4245E-19 & 3.5271E-19 & 3.6640E-19 & 3.5297E-19 \\
Pb206 & 1.8254E-08 & 2.1696E-08 & 3.2621E-08 & 4.4538E-08 & 3.0375E-08 & 4.0979E-08 & 6.8352E-08 & 9.1533E-08 & 1.4766E-07 \\
Pb207 & 2.0000E-08 & 2.3417E-08 & 3.4186E-08 & 5.0597E-08 & 3.3777E-08 & 4.5566E-08 & 7.5876E-08 & 1.0111E-07 & 1.6271E-07 \\
Pb208 & 5.7220E-08 & 6.6446E-08 & 9.5273E-08 & 1.3024E-07 & 9.7149E-08 & 1.3106E-07 & 2.1824E-07 & 2.9080E-07 & 4.6797E-07 \\
Pb209 & 4.6222E-15 & 3.5534E-15 & 1.3366E-17 & 2.1383E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 1.8113E-10 & 3.3350E-10 & 4.4174E-10 & 5.2561E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 7.6645E-09 & 8.7967E-09 & 1.2119E-08 & 1.5559E-08 & 1.3174E-08 & 1.7772E-08 & 2.9573E-08 & 3.9311E-08 & 6.3189E-08 \\
\cutinhead{v=150 km/s - [Fe/H]=0}
H    & 4.7318E+00 & 5.1210E+00 & 6.2244E+00 & 7.5858E+00 & 8.6081E+00 & 1.1414E+01 & 1.6706E+01 & 2.1919E+01 & 3.2280E+01 \\
H2   & 2.0492E-16 & 1.7376E-14 & 2.4826E-11 & 5.4809E-10 & 2.3378E-10 & 8.4527E-09 & 2.0336E-07 & 4.7545E-07 & 2.6492E-06 \\
H3   & 4.1460E-25 & 1.4821E-21 & 2.1077E-16 & 4.4136E-14 & 2.2477E-13 & 2.6665E-12 & 1.1431E-11 & 2.9676E-11 & 4.7830E-12 \\
He3  & 2.3450E-04 & 2.4227E-04 & 2.7133E-04 & 3.1257E-04 & 3.3976E-04 & 4.0597E-04 & 5.7468E-04 & 6.4474E-04 & 1.0864E-03 \\
He4  & 3.9292E+00 & 4.4666E+00 & 6.3602E+00 & 8.2765E+00 & 9.5393E+00 & 1.3905E+01 & 2.2195E+01 & 3.0581E+01 & 5.7678E+01 \\
Li6  & 2.5796E-12 & 4.7380E-12 & 1.1691E-11 & 1.9589E-11 & 2.6127E-11 & 4.1230E-11 & 7.9357E-11 & 5.2262E-11 & 1.0199E-10 \\
Li7  & 5.5515E-11 & 1.0547E-10 & 2.5745E-10 & 4.5103E-10 & 5.5194E-10 & 7.9742E-10 & 1.5861E-09 & 1.0554E-09 & 1.8031E-09 \\
Be7  & 3.9224E-12 & 9.6022E-12 & 5.4825E-12 & 1.2672E-11 & 1.0312E-11 & 1.4088E-11 & 2.8885E-10 & 1.1786E-10 & 5.6679E-12 \\
Be9  & 1.8120E-12 & 3.3548E-12 & 7.6715E-12 & 1.4468E-11 & 1.7802E-11 & 2.2071E-11 & 3.7835E-11 & 2.9294E-11 & 4.6528E-11 \\
Be10 & 2.8090E-60 & 3.9238E-60 & 4.7817E-60 & 6.4183E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 1.2963E-11 & 2.3345E-11 & 5.2057E-11 & 9.8998E-11 & 1.2617E-10 & 1.3847E-10 & 2.5118E-10 & 1.9470E-10 & 2.8299E-10 \\
B11  & 2.7792E-09 & 3.0488E-09 & 3.4023E-09 & 3.8506E-09 & 4.3588E-09 & 5.9488E-09 & 9.6705E-09 & 1.0891E-08 & 2.0904E-08 \\
C12  & 3.6801E-01 & 3.6488E-01 & 1.1122E+00 & 1.4403E+00 & 3.0583E-01 & 5.0343E-01 & 1.1217E+00 & 1.7224E+00 & 2.0353E+00 \\
C13  & 9.7950E-04 & 7.5209E-04 & 2.2750E-03 & 2.5148E-03 & 2.6549E-03 & 2.9202E-03 & 2.5302E-03 & 2.5230E-03 & 2.3489E-03 \\
C14  & 3.9886E-05 & 1.6903E-05 & 2.9091E-05 & 1.3286E-05 & 3.7816E-13 & 6.1831E-13 & 2.3416E-12 & 5.6309E-12 & 3.5049E-11 \\
N13  & 8.1340E-14 & 1.1089E-13 & 1.0302E-13 & 1.2092E-11 & 5.0236E-14 & 7.6669E-14 & 4.9579E-14 & 6.1800E-14 & 3.9384E-14 \\
N14  & 3.9230E-02 & 4.1039E-02 & 6.7973E-02 & 8.6059E-02 & 1.0735E-01 & 1.6137E-01 & 2.4202E-01 & 3.3461E-01 & 5.7103E-01 \\
N15  & 1.9311E-05 & 2.2016E-05 & 9.1011E-06 & 7.1095E-06 & 6.3966E-06 & 8.5546E-06 & 1.3391E-05 & 1.7026E-05 & 3.0993E-05 \\
N16  & 3.9085E-27 & 1.6304E-23 & 5.2559E-23 & 1.9927E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 1.4078E-15 & 9.5126E-14 & 1.0515E-13 & 1.8824E-14 & 1.5525E-15 & 2.1933E-15 & 3.4609E-15 & 5.5712E-15 & 6.3392E-15 \\
O16  & 1.3132E+00 & 1.9261E+00 & 2.6180E+00 & 3.6419E+00 & 1.0440E-01 & 1.3790E-01 & 2.2862E-01 & 3.5022E-01 & 3.4542E-01 \\
O17  & 6.0271E-05 & 4.8186E-05 & 7.2572E-05 & 7.5601E-05 & 2.8752E-05 & 3.3774E-05 & 3.8537E-05 & 4.3400E-05 & 6.3648E-05 \\
O18  & 1.0343E-03 & 8.9241E-05 & 7.1036E-05 & 8.0545E-05 & 8.3390E-05 & 9.1915E-05 & 1.3246E-04 & 1.5105E-04 & 3.2317E-04 \\
O19  & 1.6818E-20 & 4.3792E-20 & 2.9551E-19 & 3.5605E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 6.2412E-18 & 7.6162E-17 & 1.1897E-18 & 9.4529E-19 & 1.3980E-18 & 1.5833E-18 & 1.6239E-18 & 2.1103E-18 & 1.5464E-18 \\
F18  & 4.7906E-07 & 6.5438E-07 & 2.1887E-07 & 4.9849E-08 & 2.5504E-19 & 2.9504E-19 & 3.6283E-19 & 4.7722E-19 & 3.2125E-19 \\
F19  & 1.4448E-05 & 6.5103E-04 & 1.1413E-04 & 1.5908E-05 & 4.6502E-06 & 6.8404E-06 & 1.9602E-05 & 1.3630E-05 & 2.6429E-05 \\
F20  & 1.8398E-21 & 3.3280E-17 & 4.7584E-17 & 3.1556E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 3.4340E-02 & 6.0858E-02 & 1.0938E-01 & 3.6244E-01 & 2.1331E-02 & 2.9730E-02 & 4.5868E-02 & 6.2004E-02 & 1.0388E-01 \\
Ne21 & 2.3028E-04 & 4.8061E-04 & 6.4242E-04 & 7.5906E-04 & 1.1486E-04 & 1.3149E-04 & 1.4588E-04 & 1.6066E-04 & 1.6983E-04 \\
Ne22 & 2.2715E-02 & 3.1551E-02 & 2.7964E-02 & 3.9361E-02 & 9.6431E-03 & 1.7518E-02 & 4.7599E-02 & 7.6776E-02 & 1.2013E-01 \\
Ne23 & 2.9754E-14 & 7.8093E-14 & 4.1229E-13 & 5.6336E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 7.9722E-15 & 6.8839E-15 & 2.8887E-14 & 3.8250E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 1.2715E-07 & 2.6350E-07 & 4.9474E-07 & 9.4936E-07 & 5.6389E-18 & 9.8530E-18 & 2.1598E-17 & 3.8181E-17 & 2.1904E-17 \\
Na23 & 1.4706E-03 & 1.8254E-03 & 3.0758E-03 & 7.2761E-03 & 2.2428E-03 & 3.5098E-03 & 5.9489E-03 & 8.5665E-03 & 1.5592E-02 \\
Na24 & 4.4076E-06 & 1.8941E-06 & 8.3526E-06 & 5.9071E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 5.5282E-14 & 1.2426E-13 & 2.3779E-13 & 7.7238E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.3753E-02 & 1.6201E-02 & 3.6688E-02 & 9.9776E-02 & 1.0427E-02 & 1.4593E-02 & 2.2628E-02 & 3.0716E-02 & 5.1991E-02 \\
Mg25 & 4.2180E-03 & 1.3201E-02 & 1.3303E-02 & 1.8598E-02 & 6.2206E-04 & 7.3699E-04 & 1.0231E-03 & 1.3425E-03 & 1.8959E-03 \\
Mg26 & 4.3926E-03 & 1.0228E-02 & 1.1711E-02 & 1.6647E-02 & 2.1758E-03 & 3.1321E-03 & 4.8336E-03 & 6.4706E-03 & 9.9538E-03 \\
Mg27 & 9.5620E-12 & 1.5882E-11 & 3.8762E-11 & 4.3594E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 1.1546E-17 & 9.1092E-18 & 3.6331E-17 & 4.2647E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 1.9565E-05 & 2.8676E-05 & 8.2157E-05 & 1.3636E-04 & 1.3911E-05 & 3.0391E-05 & 9.5023E-05 & 2.1498E-04 & 5.3049E-04 \\
Alg6 & 5.6555E-06 & 5.2459E-06 & 8.9899E-06 & 9.8976E-06 & 1.3911E-05 & 3.0391E-05 & 9.5023E-05 & 2.1498E-04 & 5.3049E-04 \\
Alm6 & 8.7212E-14 & 9.6619E-11 & 4.5049E-11 & 8.6195E-13 & 2.3674E-23 & 2.7059E-23 & 3.7167E-23 & 5.3033E-23 & 6.0332E-24 \\
Al27 & 1.8108E-03 & 2.2424E-03 & 4.4459E-03 & 1.3111E-02 & 1.2493E-03 & 1.8068E-03 & 3.0003E-03 & 4.2728E-03 & 8.1609E-03 \\
Al28 & 3.8607E-13 & 2.3177E-11 & 1.3406E-12 & 1.7130E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 3.5516E-18 & 4.5904E-14 & 1.7663E-16 & 1.8304E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 9.9558E-02 & 1.1004E-01 & 2.1974E-01 & 2.8459E-01 & 1.1544E-02 & 1.6158E-02 & 2.5062E-02 & 3.3997E-02 & 5.7530E-02 \\
Si29 & 2.5495E-03 & 3.2355E-03 & 5.8399E-03 & 8.3614E-03 & 6.0757E-04 & 8.5073E-04 & 1.3213E-03 & 1.7946E-03 & 3.0306E-03 \\
Si30 & 3.8621E-03 & 4.1917E-03 & 6.8335E-03 & 1.4187E-02 & 4.1458E-04 & 5.8062E-04 & 9.0221E-04 & 1.2275E-03 & 2.0740E-03 \\
Si31 & 1.6631E-07 & 1.8973E-07 & 2.5822E-07 & 2.4348E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 1.2200E-07 & 7.4333E-08 & 1.5599E-07 & 3.0523E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 1.0388E-18 & 3.6162E-19 & 3.9556E-18 & 8.2559E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 6.8377E-13 & 4.1840E-11 & 6.1732E-12 & 1.5719E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 9.0260E-04 & 1.0356E-03 & 2.1773E-03 & 3.0462E-03 & 1.1046E-04 & 1.5479E-04 & 2.4092E-04 & 3.3009E-04 & 5.5695E-04 \\
P32  & 2.1917E-06 & 3.7403E-06 & 5.3411E-06 & 4.5370E-06 & 2.3293E-32 & 3.4580E-32 & 3.3375E-32 & 8.5361E-32 & 2.1544E-32 \\
P33  & 1.4772E-06 & 1.9300E-06 & 3.2730E-06 & 2.6753E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 3.1292E-19 & 2.1035E-18 & 1.0796E-18 & 3.2980E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 7.6634E-22 & 7.3955E-17 & 5.9449E-20 & 8.9528E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 4.5735E-02 & 4.9862E-02 & 8.6271E-02 & 9.5790E-02 & 5.5287E-03 & 7.7370E-03 & 1.1992E-02 & 1.6245E-02 & 2.7499E-02 \\
S33  & 5.0754E-04 & 6.2689E-04 & 1.3824E-03 & 1.4669E-03 & 4.8429E-05 & 6.9342E-05 & 1.1508E-04 & 1.7432E-04 & 2.8092E-04 \\
S34  & 4.2614E-03 & 5.3190E-03 & 9.9255E-03 & 1.0465E-02 & 2.6571E-04 & 3.7201E-04 & 5.7733E-04 & 7.8483E-04 & 1.3262E-03 \\
S35  & 3.0260E-06 & 5.0671E-06 & 6.1843E-06 & 4.5782E-06 & 1.5631E-31 & 2.3156E-31 & 2.2505E-31 & 5.3854E-31 & 1.4315E-31 \\
S36  & 3.4727E-06 & 4.6842E-06 & 5.8574E-06 & 6.0562E-06 & 1.3110E-06 & 1.8350E-06 & 2.8458E-06 & 3.8593E-06 & 6.5297E-06 \\
S37  & 1.3304E-17 & 2.3525E-17 & 8.2420E-17 & 9.7971E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 5.6843E-22 & 1.2426E-22 & 7.8133E-22 & 3.4614E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 3.0797E-22 & 1.6228E-21 & 5.7434E-22 & 3.0045E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 3.4742E-04 & 3.8408E-04 & 7.9568E-04 & 7.2860E-04 & 1.1559E-04 & 1.6166E-04 & 2.5006E-04 & 3.3731E-04 & 5.7173E-04 \\
Cl36 & 4.3239E-06 & 6.3541E-06 & 8.7013E-06 & 1.0497E-05 & 1.1621E-07 & 2.5381E-07 & 8.5980E-07 & 2.3204E-06 & 3.4380E-06 \\
Cl37 & 6.0149E-05 & 8.5725E-05 & 1.1050E-04 & 1.6455E-04 & 4.1209E-05 & 5.8768E-05 & 9.6285E-05 & 1.4516E-04 & 2.3686E-04 \\
Cl38 & 1.5859E-10 & 1.3009E-10 & 3.8363E-10 & 1.0449E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 7.8140E-03 & 7.5187E-03 & 1.2352E-02 & 1.4272E-02 & 1.0548E-03 & 1.4753E-03 & 2.2832E-03 & 3.0827E-03 & 5.2238E-03 \\
Ar37 & 3.3910E-05 & 5.8337E-05 & 9.3980E-05 & 7.4212E-05 & 1.0611E-24 & 1.5822E-21 & 1.2782E-21 & 1.7491E-19 & 5.0238E-21 \\
Ar38 & 2.1988E-03 & 3.1406E-03 & 4.2758E-03 & 4.1162E-03 & 2.0269E-04 & 2.8364E-04 & 4.3970E-04 & 5.9585E-04 & 1.0084E-03 \\
Ar39 & 1.7725E-06 & 4.0264E-06 & 7.9250E-06 & 6.0642E-06 & 1.0358E-24 & 4.3730E-24 & 3.8998E-25 & 2.5927E-24 & 7.5274E-27 \\
Ar40 & 1.1497E-06 & 1.6155E-06 & 3.6986E-06 & 2.2850E-06 & 3.4139E-07 & 4.7783E-07 & 7.4115E-07 & 1.0177E-06 & 1.7371E-06 \\
Ar41 & 4.4426E-09 & 2.7652E-09 & 1.1077E-08 & 6.4813E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 3.7658E-29 & 1.0923E-31 & 1.3600E-29 & 1.0788E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 1.1277E-14 & 1.4837E-13 & 2.3467E-13 & 3.1428E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 1.7479E-04 & 2.5322E-04 & 3.0287E-04 & 3.0180E-04 & 5.3773E-05 & 7.5269E-05 & 1.1676E-04 & 1.5846E-04 & 2.6809E-04 \\
K40  & 1.5682E-06 & 2.6535E-06 & 2.9704E-06 & 4.2986E-06 & 2.0584E-07 & 3.5090E-07 & 8.3887E-07 & 1.8405E-06 & 2.6841E-06 \\
K41  & 3.5311E-06 & 5.1628E-06 & 6.7571E-06 & 8.9366E-06 & 4.0918E-06 & 5.7240E-06 & 8.8738E-06 & 1.2194E-05 & 2.0472E-05 \\
K42  & 3.0928E-07 & 3.2787E-07 & 6.5152E-07 & 1.3613E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 6.7152E-03 & 5.3209E-03 & 8.8486E-03 & 1.1521E-02 & 1.1703E-03 & 1.6373E-03 & 2.5355E-03 & 3.4278E-03 & 5.8059E-03 \\
Ca41 & 1.6732E-05 & 2.4308E-05 & 2.9449E-05 & 3.5523E-05 & 1.3571E-06 & 2.6211E-06 & 7.4270E-06 & 1.7958E-05 & 2.6175E-05 \\
Ca42 & 8.3167E-05 & 1.3685E-04 & 1.5562E-04 & 1.6306E-04 & 8.3722E-06 & 1.1814E-05 & 1.8805E-05 & 2.8563E-05 & 4.6220E-05 \\
Ca43 & 4.0870E-06 & 7.9954E-06 & 1.2714E-05 & 1.6304E-05 & 1.7622E-06 & 2.4720E-06 & 3.8678E-06 & 5.5254E-06 & 9.0884E-06 \\
Ca44 & 2.4741E-05 & 4.1070E-05 & 5.5401E-05 & 7.6252E-05 & 2.7714E-05 & 3.8780E-05 & 6.0091E-05 & 8.1461E-05 & 1.3779E-04 \\
Ca45 & 1.7355E-06 & 5.0128E-06 & 9.2702E-06 & 2.5203E-06 & 8.0239E-31 & 1.1878E-30 & 1.1600E-30 & 2.6743E-30 & 7.3044E-31 \\
Ca46 & 1.6259E-06 & 2.7928E-06 & 7.2579E-06 & 8.8815E-07 & 5.5544E-08 & 7.7712E-08 & 1.2037E-07 & 1.6286E-07 & 2.7588E-07 \\
Ca47 & 5.0521E-07 & 2.9666E-07 & 1.2418E-06 & 2.4128E-08 & 3.0401E-35 & 4.4996E-35 & 4.3562E-35 & 9.3769E-35 & 2.7619E-35 \\
Ca48 & 1.5047E-06 & 1.6244E-06 & 2.3153E-06 & 2.8530E-06 & 2.7121E-06 & 3.7958E-06 & 5.8857E-06 & 7.9787E-06 & 1.3502E-05 \\
Ca49 & 2.5016E-16 & 4.3483E-16 & 1.5059E-15 & 1.8563E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 6.9544E-42 & 1.0927E-45 & 1.2997E-42 & 1.5571E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.7910E-34 & 1.9147E-37 & 6.6309E-35 & 8.7760E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.7985E-08 & 3.6546E-09 & 3.7103E-08 & 4.1737E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 4.9434E-09 & 6.3956E-09 & 1.3955E-08 & 1.8579E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 1.9540E-06 & 3.4174E-06 & 3.6493E-06 & 9.7729E-06 & 9.0539E-07 & 1.2819E-06 & 2.0572E-06 & 2.9165E-06 & 4.8518E-06 \\
Sc46 & 3.5731E-07 & 9.0236E-07 & 7.9081E-07 & 1.6641E-06 & 2.9587E-31 & 4.4734E-31 & 4.2752E-31 & 1.7601E-30 & 2.9457E-31 \\
Sc47 & 4.9841E-07 & 8.0154E-07 & 1.6477E-06 & 4.8227E-07 & 2.3168E-35 & 3.4291E-35 & 3.3204E-35 & 7.1467E-35 & 2.1049E-35 \\
Sc48 & 4.2099E-07 & 4.0448E-07 & 9.8060E-07 & 9.4108E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 1.7648E-09 & 9.4288E-10 & 3.5458E-09 & 6.9114E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 2.8268E-05 & 1.9186E-06 & 2.7928E-05 & 3.5065E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 5.9886E-08 & 7.6787E-08 & 8.8375E-08 & 9.7424E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 3.6251E-05 & 8.4261E-05 & 5.9974E-05 & 7.3209E-05 & 4.6731E-06 & 6.5416E-06 & 1.0150E-05 & 1.3838E-05 & 2.3367E-05 \\
Ti47 & 4.7946E-06 & 7.1178E-06 & 8.4425E-06 & 1.4653E-05 & 4.2678E-06 & 5.9551E-06 & 9.1499E-06 & 1.2240E-05 & 2.0783E-05 \\
Ti48 & 2.4762E-05 & 3.0753E-05 & 3.7144E-05 & 5.4259E-05 & 4.3324E-05 & 6.0512E-05 & 9.3247E-05 & 1.2497E-04 & 2.1228E-04 \\
Ti49 & 5.3893E-06 & 9.8061E-06 & 9.7248E-06 & 1.3848E-05 & 3.5321E-06 & 5.0850E-06 & 8.5439E-06 & 1.2959E-05 & 2.1219E-05 \\
Ti50 & 7.8899E-06 & 1.9402E-05 & 1.8102E-05 & 2.2630E-05 & 3.2244E-06 & 4.5340E-06 & 7.1358E-06 & 1.0182E-05 & 1.6875E-05 \\
Ti51 & 4.9200E-14 & 9.9969E-14 & 2.2883E-13 & 2.5845E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 5.4824E-47 & 3.3772E-46 & 1.3474E-46 & 4.3030E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 7.4586E-49 & 1.1227E-44 & 1.8213E-47 & 4.0199E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 1.6306E-10 & 6.8731E-11 & 1.8254E-10 & 2.3219E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 9.5619E-08 & 2.2252E-07 & 1.9927E-07 & 2.6691E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 4.3212E-06 & 6.5493E-06 & 6.2268E-06 & 8.5390E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 4.3127E-07 & 5.9558E-07 & 8.4419E-07 & 1.0765E-06 & 1.4550E-08 & 2.0291E-08 & 3.1125E-08 & 4.1434E-08 & 7.0501E-08 \\
V51  & 5.0526E-06 & 7.2291E-06 & 8.4257E-06 & 9.3377E-06 & 6.0389E-06 & 8.4813E-06 & 1.3286E-05 & 1.8062E-05 & 3.0522E-05 \\
V52  & 1.8304E-14 & 1.4280E-13 & 8.0560E-14 & 2.4239E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 7.7043E-05 & 1.8884E-06 & 7.5316E-05 & 1.0307E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 7.8903E-09 & 1.1687E-08 & 8.3861E-09 & 1.0975E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 6.8022E-05 & 3.8568E-03 & 1.1070E-04 & 1.1535E-04 & 1.2962E-05 & 1.8073E-05 & 2.7706E-05 & 3.6855E-05 & 6.2712E-05 \\
Cr51 & 1.0494E-05 & 1.5096E-04 & 1.3944E-05 & 1.6285E-05 & 4.2464E-25 & 6.4116E-22 & 5.6723E-22 & 5.8292E-20 & 3.0154E-21 \\
Cr52 & 1.5586E-04 & 3.6354E-03 & 2.3986E-04 & 3.0660E-04 & 2.6247E-04 & 3.6723E-04 & 5.6886E-04 & 7.6992E-04 & 1.3039E-03 \\
Cr53 & 1.5149E-05 & 1.7983E-05 & 2.3684E-05 & 3.0792E-05 & 3.0215E-05 & 4.2225E-05 & 6.5203E-05 & 8.7659E-05 & 1.4840E-04 \\
Cr54 & 1.1960E-05 & 1.8526E-05 & 2.6723E-05 & 3.4133E-05 & 8.1729E-06 & 1.1682E-05 & 1.9253E-05 & 2.8999E-05 & 4.7471E-05 \\
Cr55 & 3.1481E-14 & 6.5381E-14 & 2.3072E-13 & 2.9303E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 3.2922E-57 & 8.4515E-54 & 9.2340E-57 & 3.4074E-55 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 2.2924E-08 & 5.9998E-08 & 2.3968E-08 & 2.8127E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.5503E-04 & 3.2133E-05 & 1.4944E-04 & 2.2131E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 7.1656E-05 & 2.0508E-03 & 8.1052E-05 & 1.0254E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 4.2082E-07 & 6.2997E-06 & 9.6139E-07 & 9.3968E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.1189E-04 & 1.0938E-04 & 1.4785E-04 & 1.9563E-04 & 2.1096E-04 & 2.9853E-04 & 4.7782E-04 & 6.6667E-04 & 1.1159E-03 \\
Mn56 & 3.4220E-08 & 4.5736E-08 & 9.7092E-08 & 7.5366E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 1.5566E-19 & 4.6397E-17 & 4.6110E-18 & 6.6741E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 4.6932E-04 & 4.3400E-05 & 4.5027E-04 & 6.6746E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 3.8941E-14 & 3.7029E-13 & 4.6494E-13 & 7.5797E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 3.5146E-03 & 2.7667E-01 & 4.9587E-03 & 5.8175E-03 & 1.3688E-03 & 1.9108E-03 & 2.9399E-03 & 3.9279E-03 & 6.6754E-03 \\
Fe55 & 9.5570E-05 & 8.2661E-03 & 1.3015E-04 & 1.5763E-04 & 6.0703E-14 & 3.4410E-13 & 1.9429E-11 & 3.4710E-10 & 8.4228E-10 \\
Fe56 & 1.1276E-02 & 3.6428E-02 & 1.6157E-02 & 2.1236E-02 & 2.2415E-02 & 3.1355E-02 & 4.8552E-02 & 6.5661E-02 & 1.1124E-01 \\
Fe57 & 4.0711E-04 & 5.5422E-04 & 6.8142E-04 & 9.6452E-04 & 5.5263E-04 & 7.8705E-04 & 1.2851E-03 & 1.8679E-03 & 3.0705E-03 \\
Fe58 & 3.4807E-04 & 6.7895E-04 & 1.0684E-03 & 1.4112E-03 & 8.0254E-05 & 1.1736E-04 & 2.0694E-04 & 3.7962E-04 & 5.6890E-04 \\
Fe59 & 3.6072E-05 & 1.2546E-04 & 3.6090E-04 & 7.7849E-05 & 1.8970E-30 & 2.9772E-30 & 2.7445E-30 & 5.7115E-29 & 2.9753E-30 \\
Fe60 & 8.0716E-05 & 7.0059E-05 & 4.2015E-04 & 1.6791E-05 & 6.8041E-13 & 1.3021E-12 & 1.4812E-11 & 2.8111E-10 & 7.1848E-10 \\
Fe61 & 1.6237E-14 & 2.7936E-15 & 7.5466E-14 & 1.5251E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 2.8090E-60 & 3.9238E-60 & 4.7817E-60 & 6.4183E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 2.7555E-04 & 8.5724E-04 & 2.6962E-04 & 3.4393E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 2.1338E-06 & 1.2530E-04 & 2.4748E-06 & 2.7774E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.3260E-04 & 1.1886E-03 & 1.3387E-04 & 1.3663E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 3.1760E-07 & 2.1587E-06 & 9.7411E-07 & 3.6421E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 1.2572E-04 & 1.5656E-04 & 2.0103E-04 & 5.7307E-04 & 7.9643E-05 & 1.1144E-04 & 1.7300E-04 & 2.4129E-04 & 4.0084E-04 \\
Co60 & 1.7386E-05 & 2.5314E-05 & 4.8574E-05 & 5.4134E-05 & 1.2492E-18 & 2.3857E-18 & 2.7067E-17 & 5.1321E-16 & 1.3133E-15 \\
Co61 & 2.6000E-06 & 1.5130E-06 & 5.9675E-06 & 1.3815E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 2.8995E-03 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.4678E-03 & 7.0431E-04 & 2.3713E-03 & 2.3330E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.9625E-03 & 2.5784E-02 & 5.1972E-03 & 5.4101E-03 & 8.9970E-04 & 1.2564E-03 & 1.9347E-03 & 2.5917E-03 & 4.4046E-03 \\
Ni59 & 1.4874E-04 & 1.9650E-04 & 1.4123E-04 & 1.5933E-04 & 3.9273E-06 & 7.5978E-06 & 2.1549E-05 & 4.1320E-05 & 6.3275E-05 \\
Ni60 & 1.7771E-03 & 1.2092E-03 & 2.0372E-03 & 2.4176E-03 & 3.6049E-04 & 5.0454E-04 & 7.8258E-04 & 1.0696E-03 & 1.8033E-03 \\
Ni61 & 1.4773E-04 & 1.1592E-04 & 2.8464E-04 & 2.9070E-04 & 1.7535E-05 & 2.5371E-05 & 4.3257E-05 & 6.6877E-05 & 1.0827E-04 \\
Ni62 & 2.9672E-04 & 4.3046E-04 & 6.9251E-04 & 1.0348E-03 & 5.2101E-05 & 7.3195E-05 & 1.1488E-04 & 1.6330E-04 & 2.7093E-04 \\
Ni63 & 3.8983E-05 & 9.8410E-05 & 1.4767E-04 & 1.7210E-04 & 1.1176E-25 & 6.0746E-25 & 1.4814E-25 & 6.7413E-25 & 8.4092E-27 \\
Ni64 & 1.4311E-04 & 2.7031E-04 & 3.8977E-04 & 3.8184E-04 & 1.3609E-05 & 1.9063E-05 & 2.9645E-05 & 4.0818E-05 & 6.8682E-05 \\
Ni65 & 1.6225E-06 & 1.6514E-06 & 6.4002E-06 & 3.7012E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 2.8090E-60 & 3.9238E-60 & 4.7817E-60 & 6.4183E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 1.2801E-37 & 6.8378E-33 & 9.5961E-35 & 3.4923E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 1.5358E-19 & 1.8171E-18 & 3.3200E-18 & 5.6179E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 4.2673E-08 & 2.0849E-13 & 3.9992E-08 & 3.8873E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.0428E-05 & 6.1310E-08 & 2.8605E-05 & 2.7706E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 3.4963E-07 & 5.0263E-11 & 3.7248E-07 & 3.6179E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 3.2714E-05 & 4.6583E-05 & 6.5366E-05 & 1.2854E-04 & 9.5937E-06 & 1.3567E-05 & 2.1718E-05 & 3.2278E-05 & 5.2905E-05 \\
Cu64 & 2.4282E-06 & 3.2688E-06 & 6.7284E-06 & 1.0907E-05 & 3.1821E-32 & 4.8001E-32 & 4.5428E-32 & 2.9370E-31 & 3.3208E-32 \\
Cu65 & 8.5442E-05 & 1.6098E-04 & 2.0649E-04 & 2.5045E-04 & 4.4511E-06 & 6.3157E-06 & 1.0204E-05 & 1.4910E-05 & 2.4368E-05 \\
Cu66 & 2.5063E-12 & 9.1234E-12 & 2.0480E-11 & 2.4170E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 3.8205E-22 & 5.0112E-23 & 3.8188E-22 & 4.3262E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 1.9866E-24 & 1.9621E-21 & 2.0734E-22 & 2.9528E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 5.6415E-04 & 7.1271E-08 & 5.6587E-04 & 5.5455E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.2613E-09 & 1.6149E-12 & 1.1436E-09 & 1.6029E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 3.3161E-05 & 4.1563E-05 & 6.5882E-05 & 1.0756E-04 & 1.5546E-05 & 2.1728E-05 & 3.3560E-05 & 4.5758E-05 & 7.7039E-05 \\
Zn65 & 5.7399E-06 & 7.0534E-06 & 1.2328E-05 & 2.0462E-05 & 2.0045E-27 & 5.9509E-27 & 5.8996E-27 & 1.2886E-26 & 1.3126E-27 \\
Zn66 & 1.1113E-04 & 2.0266E-04 & 3.1903E-04 & 3.2520E-04 & 9.2115E-06 & 1.2882E-05 & 1.9930E-05 & 2.7116E-05 & 4.5829E-05 \\
Zn67 & 9.2015E-06 & 2.4137E-05 & 2.1850E-05 & 4.4913E-05 & 1.3904E-06 & 1.9525E-06 & 3.0594E-06 & 4.2028E-06 & 7.0799E-06 \\
Zn68 & 5.5688E-05 & 1.9140E-04 & 1.3541E-04 & 2.6904E-04 & 6.4191E-06 & 8.9982E-06 & 1.4021E-05 & 1.9233E-05 & 3.2405E-05 \\
Zn69 & 9.0693E-09 & 4.5141E-08 & 1.8754E-08 & 3.4321E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 1.6602E-05 & 5.0197E-05 & 4.2495E-05 & 1.0452E-05 & 2.1678E-07 & 3.0294E-07 & 4.6768E-07 & 6.2844E-07 & 1.0667E-06 \\
Zn71 & 6.5361E-19 & 2.6823E-18 & 1.1144E-17 & 1.5820E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 2.8090E-60 & 3.9238E-60 & 4.7817E-60 & 6.4183E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 2.7339E-32 & 2.8655E-29 & 3.2564E-30 & 1.3083E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 5.4112E-26 & 1.5263E-23 & 8.1543E-24 & 1.0865E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 2.4720E-13 & 1.5928E-14 & 2.5061E-13 & 2.6926E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 5.1836E-06 & 1.9586E-10 & 5.4591E-06 & 5.1157E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 1.0563E-07 & 4.6366E-08 & 5.8496E-07 & 3.4454E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 5.2468E-10 & 3.2475E-10 & 3.3611E-09 & 2.0814E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.0154E-05 & 3.2702E-05 & 2.9260E-05 & 4.5570E-05 & 6.3829E-07 & 8.9837E-07 & 1.4163E-06 & 1.9765E-06 & 3.3193E-06 \\
Ga70 & 2.5832E-11 & 5.2640E-11 & 8.0998E-11 & 9.8332E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 1.1093E-05 & 3.4888E-05 & 2.9035E-05 & 3.7060E-05 & 4.3359E-07 & 6.0940E-07 & 9.5707E-07 & 1.3393E-06 & 2.2384E-06 \\
Ga72 & 1.0303E-06 & 4.1343E-06 & 2.5573E-06 & 1.4105E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 1.7907E-34 & 5.5089E-32 & 4.0742E-32 & 1.7286E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 1.6008E-35 & 4.8860E-31 & 4.1953E-32 & 1.8737E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.0349E-06 & 1.5707E-14 & 1.0887E-06 & 1.0208E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 9.4789E-15 & 1.9304E-17 & 9.2153E-15 & 1.3838E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 3.0186E-08 & 4.2123E-08 & 1.8603E-07 & 1.7171E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 6.5589E-09 & 1.0753E-08 & 4.4801E-08 & 4.1228E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 1.4354E-05 & 4.1205E-05 & 5.4776E-05 & 6.2037E-05 & 9.0657E-07 & 1.2723E-06 & 1.9890E-06 & 2.7688E-06 & 4.6466E-06 \\
Ge71 & 1.2824E-06 & 3.8022E-06 & 5.2793E-06 & 5.0853E-06 & 3.5638E-32 & 5.2998E-32 & 5.1029E-32 & 1.6013E-31 & 3.3819E-32 \\
Ge72 & 1.5612E-05 & 5.0134E-05 & 5.5198E-05 & 6.0273E-05 & 1.2199E-06 & 1.7058E-06 & 2.6381E-06 & 3.5867E-06 & 6.0562E-06 \\
Ge73 & 2.5738E-06 & 8.6123E-06 & 6.9838E-06 & 1.1750E-05 & 3.4737E-07 & 4.8584E-07 & 7.5195E-07 & 1.0197E-06 & 1.7224E-06 \\
Ge74 & 1.2744E-05 & 5.3029E-05 & 3.5341E-05 & 6.3222E-05 & 1.6615E-06 & 2.3281E-06 & 3.6229E-06 & 4.9406E-06 & 8.3404E-06 \\
Ge75 & 3.6077E-09 & 3.1673E-08 & 6.3958E-09 & 2.7287E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 3.0983E-06 & 2.4151E-05 & 8.4707E-06 & 6.7458E-06 & 3.5535E-07 & 4.9658E-07 & 7.6649E-07 & 1.0297E-06 & 1.7478E-06 \\
Ge77 & 7.4717E-07 & 2.1106E-06 & 2.0299E-06 & 3.4975E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 2.9503E-10 & 3.8900E-10 & 2.7389E-09 & 1.7635E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 4.5319E-10 & 6.3770E-10 & 5.8125E-09 & 3.9691E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 1.1092E-07 & 1.5090E-07 & 6.6969E-07 & 4.1290E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 1.9156E-08 & 3.2418E-08 & 1.5572E-07 & 9.9963E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 3.1626E-06 & 1.4239E-05 & 1.0215E-05 & 1.5790E-05 & 2.0599E-07 & 2.8797E-07 & 4.4503E-07 & 6.0364E-07 & 1.0210E-06 \\
As76 & 5.9211E-08 & 2.7108E-07 & 2.2636E-07 & 5.7290E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 1.0840E-06 & 9.9848E-06 & 4.3653E-06 & 4.7831E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 9.7259E-07 & 3.1116E-06 & 5.1165E-06 & 3.7954E-06 & 1.9377E-08 & 2.6864E-08 & 4.0439E-08 & 5.3568E-08 & 9.1390E-08 \\
Se75 & 4.6842E-08 & 1.3990E-07 & 2.9156E-07 & 2.6552E-07 & 2.7423E-32 & 3.9744E-32 & 3.9424E-32 & 5.4418E-32 & 2.4035E-32 \\
Se76 & 4.1478E-06 & 1.5711E-05 & 1.7791E-05 & 1.7094E-05 & 2.2023E-07 & 3.1074E-07 & 4.9363E-07 & 6.8622E-07 & 1.1515E-06 \\
Se77 & 1.0498E-06 & 4.6109E-06 & 3.2910E-06 & 4.1485E-06 & 1.7678E-07 & 2.4708E-07 & 3.8139E-07 & 5.1992E-07 & 8.7960E-07 \\
Se78 & 5.9202E-06 & 2.2284E-05 & 1.8232E-05 & 2.2053E-05 & 5.6533E-07 & 7.9395E-07 & 1.2439E-06 & 1.7224E-06 & 2.8930E-06 \\
Se79 & 8.0491E-07 & 2.8776E-06 & 2.8034E-06 & 3.3234E-06 & 4.0712E-14 & 6.8961E-14 & 1.7130E-13 & 5.1332E-13 & 2.6575E-12 \\
Se80 & 3.1716E-06 & 1.3377E-05 & 1.2649E-05 & 1.6400E-05 & 1.1901E-06 & 1.6610E-06 & 2.5537E-06 & 3.4185E-06 & 5.8220E-06 \\
Se81 & 1.7176E-12 & 2.9022E-13 & 1.9588E-12 & 2.0626E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 8.9637E-07 & 6.6868E-06 & 2.1042E-06 & 4.0585E-06 & 2.1591E-07 & 3.0197E-07 & 4.6727E-07 & 6.3071E-07 & 1.0689E-06 \\
Se83 & 1.3373E-12 & 3.6624E-12 & 3.6590E-12 & 8.9741E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 4.6607E-14 & 1.6836E-13 & 6.2201E-13 & 2.4664E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 1.4942E-11 & 1.8765E-11 & 1.6791E-10 & 1.2603E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 1.9897E-09 & 4.5946E-09 & 1.9513E-08 & 1.0440E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 4.8246E-16 & 9.6235E-14 & 1.3919E-14 & 3.9368E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 3.1653E-07 & 1.1103E-06 & 8.9817E-07 & 1.2651E-06 & 1.8755E-07 & 2.6049E-07 & 3.9420E-07 & 5.3039E-07 & 9.0243E-07 \\
Br80 & 2.9411E-12 & 1.2450E-11 & 1.3721E-11 & 1.5215E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 7.6433E-07 & 3.5014E-06 & 2.8949E-06 & 4.2851E-06 & 1.9227E-07 & 2.6919E-07 & 4.1774E-07 & 5.6127E-07 & 9.5183E-07 \\
Br82 & 1.1680E-08 & 5.8696E-08 & 3.2386E-08 & 1.6542E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 4.5538E-08 & 3.3965E-07 & 1.3543E-07 & 2.9103E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 6.1432E-08 & 1.8395E-07 & 2.0601E-07 & 1.8336E-07 & 6.7574E-09 & 9.3688E-09 & 1.4107E-08 & 1.8683E-08 & 3.1890E-08 \\
Kr79 & 2.6239E-09 & 8.4467E-09 & 8.1671E-09 & 8.0138E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 7.3549E-07 & 2.7595E-06 & 1.5775E-06 & 2.6059E-06 & 4.9857E-08 & 7.1795E-08 & 1.2133E-07 & 1.7309E-07 & 2.8263E-07 \\
Kr81 & 1.4868E-07 & 6.2318E-07 & 2.5251E-07 & 5.9633E-07 & 1.4310E-09 & 2.9220E-09 & 9.2322E-09 & 1.6996E-08 & 2.4033E-08 \\
Kr82 & 2.0456E-06 & 8.7944E-06 & 6.4005E-06 & 7.3713E-06 & 2.4414E-07 & 3.4659E-07 & 5.5986E-07 & 8.0450E-07 & 1.3333E-06 \\
Kr83 & 1.0787E-06 & 5.2676E-06 & 3.1403E-06 & 4.6087E-06 & 2.3273E-07 & 3.2456E-07 & 4.9774E-07 & 6.7910E-07 & 1.1454E-06 \\
Kr84 & 3.8960E-06 & 1.5346E-05 & 1.0591E-05 & 1.3545E-05 & 1.1719E-06 & 1.6394E-06 & 2.5388E-06 & 3.4356E-06 & 5.8075E-06 \\
Kr85 & 7.7338E-07 & 3.2571E-06 & 2.6240E-06 & 3.0036E-06 & 1.3136E-29 & 1.9596E-29 & 2.3526E-29 & 4.8782E-29 & 1.1986E-29 \\
Kr86 & 1.8021E-06 & 1.1784E-05 & 6.8929E-06 & 7.6834E-06 & 3.6334E-07 & 5.0845E-07 & 7.8812E-07 & 1.0680E-06 & 1.8083E-06 \\
Kr87 & 2.0240E-10 & 5.5357E-10 & 5.4715E-10 & 3.0104E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 1.5840E-17 & 1.8594E-16 & 1.7602E-16 & 1.8453E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 2.2406E-22 & 6.4216E-19 & 1.2241E-20 & 1.5688E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 2.8147E-12 & 1.5928E-11 & 2.1034E-11 & 1.0272E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 1.2117E-12 & 3.9065E-12 & 1.2639E-11 & 9.8932E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 1.8999E-09 & 1.0994E-08 & 8.7920E-09 & 1.2388E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 1.4613E-10 & 6.9910E-10 & 7.8047E-10 & 1.1549E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 4.7586E-07 & 2.0109E-06 & 1.0607E-06 & 1.8386E-06 & 2.7421E-07 & 3.8315E-07 & 5.9122E-07 & 7.9677E-07 & 1.3507E-06 \\
Rb86 & 1.1246E-07 & 4.8424E-07 & 4.1651E-07 & 4.8867E-07 & 6.3598E-32 & 9.3903E-32 & 9.1198E-32 & 1.9292E-31 & 5.7325E-32 \\
Rb87 & 8.0634E-07 & 7.0656E-06 & 3.6430E-06 & 3.9926E-06 & 1.1585E-07 & 1.6208E-07 & 2.5100E-07 & 3.3929E-07 & 5.7469E-07 \\
Rb88 & 1.0291E-13 & 8.7256E-14 & 1.4687E-13 & 7.6143E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 5.9631E-08 & 3.5158E-07 & 1.8782E-07 & 1.9238E-07 & 4.6688E-09 & 6.4699E-09 & 9.7287E-09 & 1.2892E-08 & 2.1998E-08 \\
Sr85 & 2.5713E-09 & 1.8571E-08 & 8.2302E-09 & 1.1196E-08 & 3.7385E-33 & 5.4125E-33 & 5.3709E-33 & 7.3826E-33 & 3.2791E-33 \\
Sr86 & 8.5228E-07 & 3.9566E-06 & 1.4538E-06 & 2.9457E-06 & 9.6701E-08 & 1.4025E-07 & 2.4035E-07 & 3.6742E-07 & 5.9952E-07 \\
Sr87 & 5.6969E-07 & 2.3178E-06 & 8.5162E-07 & 1.8958E-06 & 6.3399E-08 & 8.9795E-08 & 1.4419E-07 & 2.1697E-07 & 3.5523E-07 \\
Sr88 & 3.8204E-06 & 2.0871E-05 & 8.5088E-06 & 1.2311E-05 & 7.4631E-07 & 1.0453E-06 & 1.6251E-06 & 2.2303E-06 & 3.7531E-06 \\
Sr89 & 1.5418E-07 & 1.1149E-06 & 7.5960E-07 & 2.0423E-07 & 7.1023E-33 & 1.0528E-32 & 1.0206E-32 & 2.8632E-32 & 6.5960E-33 \\
Sr90 & 1.3766E-07 & 7.8465E-07 & 6.5388E-07 & 5.1512E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 7.2107E-09 & 1.6579E-08 & 2.4511E-08 & 6.5583E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 7.6165E-14 & 6.1151E-13 & 1.7512E-13 & 1.0966E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 2.9126E-13 & 2.7624E-12 & 8.7681E-13 & 6.1972E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 8.9623E-11 & 1.0043E-09 & 3.8628E-10 & 3.0492E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 1.1803E-10 & 1.1332E-09 & 5.3192E-10 & 6.4053E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 5.6284E-07 & 2.5657E-06 & 1.0257E-06 & 1.9672E-06 & 1.9957E-07 & 2.7944E-07 & 4.3395E-07 & 5.9077E-07 & 9.9763E-07 \\
Y90  & 2.8519E-09 & 1.9979E-08 & 5.4737E-09 & 1.9571E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 3.2518E-08 & 2.1454E-07 & 9.2357E-08 & 5.7380E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 4.6247E-07 & 1.7377E-06 & 8.4250E-07 & 1.3596E-06 & 2.4316E-07 & 3.4034E-07 & 5.2780E-07 & 7.1611E-07 & 1.2115E-06 \\
Zr91 & 9.0243E-08 & 3.7331E-07 & 2.4002E-07 & 2.5951E-07 & 5.3704E-08 & 7.5217E-08 & 1.1689E-07 & 1.5894E-07 & 2.6850E-07 \\
Zr92 & 1.2544E-07 & 5.3903E-07 & 3.4885E-07 & 4.1088E-07 & 8.3065E-08 & 1.1638E-07 & 1.8102E-07 & 2.4686E-07 & 4.1678E-07 \\
Zr93 & 2.4240E-08 & 1.3192E-07 & 7.9982E-08 & 8.3493E-08 & 3.9083E-10 & 7.6141E-10 & 2.1873E-09 & 4.8870E-09 & 7.3396E-09 \\
Zr94 & 9.5754E-08 & 3.4920E-07 & 2.4231E-07 & 2.6149E-07 & 8.5519E-08 & 1.1956E-07 & 1.8482E-07 & 2.5049E-07 & 4.2378E-07 \\
Zr95 & 7.9306E-09 & 5.3693E-08 & 4.0617E-08 & 1.5007E-08 & 7.0173E-33 & 1.0368E-32 & 1.0090E-32 & 2.2623E-32 & 6.3874E-33 \\
Zr96 & 2.7356E-08 & 1.3591E-07 & 1.4431E-07 & 1.6668E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr97 & 3.6003E-10 & 4.0550E-10 & 1.4919E-09 & 7.1902E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 2.7494E-10 & 6.0456E-10 & 5.5486E-10 & 1.0009E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 2.9605E-11 & 8.8284E-11 & 7.8630E-11 & 1.4498E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 1.6330E-08 & 1.8371E-08 & 2.4995E-08 & 3.2223E-08 & 3.6154E-08 & 5.0146E-08 & 7.5610E-08 & 1.0030E-07 & 1.7100E-07 \\
Nb94 & 1.6969E-11 & 7.2455E-11 & 5.0027E-11 & 8.4759E-11 & 3.7676E-20 & 4.6997E-20 & 6.7891E-20 & 6.8838E-20 & 1.3187E-20 \\
Nb95 & 4.4196E-10 & 2.0964E-09 & 1.2542E-09 & 1.2804E-09 & 3.8302E-33 & 5.6594E-33 & 5.5175E-33 & 1.2361E-32 & 3.4866E-33 \\
Nb96 & 5.7589E-12 & 2.0186E-11 & 2.0064E-11 & 5.5142E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 2.7298E-11 & 3.2940E-11 & 1.1359E-10 & 6.2988E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 1.4116E-08 & 2.1590E-08 & 2.1984E-08 & 3.7283E-08 & 1.3821E-08 & 1.9253E-08 & 2.9433E-08 & 3.9066E-08 & 6.6522E-08 \\
Mo93 & 1.8251E-10 & 7.8251E-10 & 5.2102E-10 & 1.1580E-09 & 5.6575E-17 & 3.0825E-16 & 6.0482E-15 & 3.6726E-14 & 3.0107E-14 \\
Mo94 & 6.5126E-09 & 1.4372E-08 & 1.3820E-08 & 2.3654E-08 & 9.6446E-09 & 1.3793E-08 & 2.2798E-08 & 3.0498E-08 & 5.1495E-08 \\
Mo95 & 8.7147E-09 & 1.4708E-08 & 1.2531E-08 & 2.0781E-08 & 1.5770E-08 & 2.2073E-08 & 3.4220E-08 & 4.6172E-08 & 7.8348E-08 \\
Mo96 & 2.2684E-08 & 3.8664E-08 & 3.1829E-08 & 6.0528E-08 & 3.1015E-08 & 4.3478E-08 & 6.7729E-08 & 9.2239E-08 & 1.5602E-07 \\
Mo97 & 6.8559E-09 & 1.3049E-08 & 1.1777E-08 & 1.8148E-08 & 9.8149E-09 & 1.3767E-08 & 2.1483E-08 & 2.9354E-08 & 4.9612E-08 \\
Mo98 & 1.9731E-08 & 3.8103E-08 & 3.1762E-08 & 5.1656E-08 & 2.5273E-08 & 3.5492E-08 & 5.5582E-08 & 7.6754E-08 & 1.2928E-07 \\
Xe132 & 5.4293E-08 & 9.3536E-08 & 8.4290E-08 & 1.3959E-07 & 8.3748E-08 & 1.1709E-07 & 1.8098E-07 & 2.4516E-07 & 4.1492E-07 \\
Xe133 & 1.4275E-09 & 6.8380E-09 & 5.0771E-09 & 5.4774E-09 & 1.2598E-33 & 1.8614E-33 & 1.8056E-33 & 3.9575E-33 & 1.1458E-33 \\
Xe134 & 1.9383E-08 & 4.6730E-08 & 4.8162E-08 & 3.8929E-08 & 3.1369E-08 & 4.3843E-08 & 6.7692E-08 & 9.1007E-08 & 1.5445E-07 \\
Xe135 & 1.4194E-09 & 3.7769E-09 & 3.8381E-09 & 1.7342E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.1848E-08 & 1.6474E-08 & 1.7568E-08 & 2.4475E-08 & 2.1702E-08 & 3.0189E-08 & 4.5925E-08 & 6.1601E-08 & 1.0471E-07 \\
Cs134 & 2.9692E-10 & 1.0264E-09 & 3.2345E-10 & 1.2308E-09 & 3.8723E-31 & 5.6523E-31 & 5.6821E-31 & 1.0021E-30 & 3.4696E-31 \\
Cs135 & 2.0155E-09 & 8.8563E-09 & 6.3299E-09 & 3.5637E-09 & 1.7684E-11 & 3.8134E-11 & 1.2771E-10 & 2.3036E-10 & 4.3195E-10 \\
Cs136 & 3.5441E-10 & 3.0867E-09 & 2.0277E-09 & 9.2751E-10 & 3.8738E-36 & 1.1596E-35 & 9.8876E-36 & 1.4328E-34 & 6.7852E-36 \\
Cs137 & 8.6610E-10 & 1.5018E-08 & 1.9394E-08 & 1.9796E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 6.8400E-17 & 1.8036E-17 & 1.5367E-16 & 9.1680E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 8.2475E-09 & 1.4913E-08 & 1.1535E-08 & 2.2891E-08 & 7.5034E-09 & 1.0858E-08 & 1.8537E-08 & 2.6567E-08 & 4.3959E-08 \\
Ba135 & 9.7564E-09 & 1.2203E-08 & 1.3849E-08 & 2.0463E-08 & 1.8330E-08 & 2.5525E-08 & 3.8935E-08 & 5.2564E-08 & 8.9244E-08 \\
Ba136 & 2.2880E-08 & 4.1828E-08 & 3.0632E-08 & 6.7503E-08 & 2.3025E-08 & 3.2582E-08 & 5.2206E-08 & 7.4301E-08 & 1.2363E-07 \\
Ba137 & 2.3365E-08 & 3.7893E-08 & 3.1269E-08 & 5.7554E-08 & 3.2137E-08 & 4.4970E-08 & 6.9700E-08 & 9.5393E-08 & 1.6077E-07 \\
Ba138 & 1.5809E-07 & 2.8553E-07 & 2.9527E-07 & 4.0245E-07 & 2.0717E-07 & 2.9015E-07 & 4.5082E-07 & 6.1424E-07 & 1.0373E-06 \\
Ba139 & 6.3121E-13 & 9.0030E-13 & 3.9811E-12 & 3.3673E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.2286E-11 & 1.5242E-11 & 2.0509E-11 & 2.7609E-11 & 2.1837E-11 & 3.0565E-11 & 4.7403E-11 & 6.4291E-11 & 1.0878E-10 \\
La139 & 1.7143E-08 & 2.8902E-08 & 3.2881E-08 & 4.4190E-08 & 2.4164E-08 & 3.3829E-08 & 5.2503E-08 & 7.1362E-08 & 1.2063E-07 \\
La140 & 1.4033E-11 & 1.7866E-11 & 9.0340E-11 & 7.0207E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 4.1567E-08 & 6.1301E-08 & 7.4575E-08 & 9.7829E-08 & 6.5054E-08 & 9.1067E-08 & 1.4129E-07 & 1.9184E-07 & 3.2444E-07 \\
Ce141 & 5.2171E-10 & 3.7111E-09 & 9.4284E-09 & 1.1869E-09 & 8.3272E-34 & 1.2336E-33 & 1.1950E-33 & 2.7409E-33 & 7.6096E-34 \\
Pr141 & 5.6598E-09 & 7.0189E-09 & 8.6854E-09 & 1.3261E-08 & 1.0141E-08 & 1.4154E-08 & 2.1769E-08 & 2.9228E-08 & 4.9580E-08 \\
Pr142 & 5.1013E-11 & 7.5531E-11 & 1.7187E-10 & 7.7290E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 1.0867E-08 & 1.5707E-08 & 1.7890E-08 & 3.1496E-08 & 1.4065E-08 & 1.9743E-08 & 3.0884E-08 & 4.2313E-08 & 7.1379E-08 \\
Nd143 & 3.0977E-09 & 3.6188E-09 & 4.5603E-09 & 6.4227E-09 & 6.1376E-09 & 8.5373E-09 & 1.2990E-08 & 1.7398E-08 & 2.9569E-08 \\
Nd144 & 6.6694E-09 & 8.0360E-09 & 9.8061E-09 & 1.4353E-08 & 1.2428E-08 & 1.7399E-08 & 2.7009E-08 & 3.6393E-08 & 6.1667E-08 \\
Hg202 & 7.8309E-09 & 1.0500E-08 & 1.1440E-08 & 1.7478E-08 & 1.2447E-08 & 1.7483E-08 & 2.7399E-08 & 3.7647E-08 & 6.3491E-08 \\
Hg203 & 1.5969E-10 & 7.0270E-10 & 6.6002E-10 & 3.5357E-10 & 1.5990E-33 & 2.3846E-33 & 2.2952E-33 & 6.0568E-33 & 1.4747E-33 \\
Hg204 & 1.9885E-09 & 2.6102E-09 & 4.5044E-09 & 2.5367E-09 & 2.8425E-09 & 3.9678E-09 & 6.1024E-09 & 8.1555E-09 & 1.3867E-08 \\
Hg205 & 9.9541E-19 & 3.2472E-19 & 2.5180E-18 & 6.0077E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 3.8329E-09 & 4.8506E-09 & 5.6831E-09 & 8.9977E-09 & 6.5656E-09 & 9.1860E-09 & 1.4230E-08 & 1.9385E-08 & 3.2724E-08 \\
Tl204 & 1.0009E-10 & 5.1703E-10 & 3.5117E-10 & 5.6577E-10 & 6.0766E-32 & 8.9916E-32 & 9.4864E-32 & 2.1630E-31 & 5.6048E-32 \\
Tl205 & 8.5355E-09 & 1.0886E-08 & 1.3943E-08 & 1.6441E-08 & 1.5806E-08 & 2.2099E-08 & 3.4162E-08 & 4.6301E-08 & 7.8333E-08 \\
Tl206 & 1.1137E-17 & 9.8762E-17 & 1.8026E-16 & 2.0075E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 3.1878E-09 & 3.5231E-09 & 3.7919E-09 & 7.9758E-09 & 3.2679E-09 & 4.6273E-09 & 7.4258E-09 & 1.0586E-08 & 1.7616E-08 \\
Pb205 & 5.1527E-10 & 7.7729E-10 & 5.0815E-10 & 2.4454E-09 & 1.4039E-18 & 1.7248E-18 & 1.4057E-18 & 1.1192E-18 & 3.0162E-19 \\
Pb206 & 1.9395E-08 & 2.8095E-08 & 3.3719E-08 & 4.8611E-08 & 2.9825E-08 & 4.1789E-08 & 6.5036E-08 & 8.8847E-08 & 1.4996E-07 \\
Pb207 & 2.0254E-08 & 2.8044E-08 & 3.6117E-08 & 4.7029E-08 & 3.3082E-08 & 4.6315E-08 & 7.1875E-08 & 9.7669E-08 & 1.6512E-07 \\
Pb208 & 5.6975E-08 & 7.3251E-08 & 9.9182E-08 & 1.2437E-07 & 9.5153E-08 & 1.3321E-07 & 2.0675E-07 & 2.8085E-07 & 4.7487E-07 \\
Pb209 & 5.6694E-15 & 5.1823E-15 & 4.3408E-14 & 4.5500E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 4.0005E-10 & 7.5317E-10 & 6.7361E-10 & 1.3121E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 6.8073E-09 & 7.9363E-09 & 1.0798E-08 & 1.4072E-08 & 1.2889E-08 & 1.8038E-08 & 2.7961E-08 & 3.7873E-08 & 6.4096E-08 \\
\cutinhead{v=300 km/s - [Fe/H]=0}
H    & 4.0545E+00 & 4.5888E+00 & 5.8135E+00 & 6.4478E+00 & 7.1206E+00 & 9.5572E+00 & 1.2871E+01 & 1.8603E+01 & 3.0992E+01 \\
H2   & 1.8287E-16 & 1.9116E-14 & 2.3183E-11 & 5.4772E-10 & 2.3378E-10 & 8.4505E-09 & 2.0339E-07 & 4.7789E-07 & 1.2507E-07 \\
H3   & 4.1458E-25 & 1.4767E-21 & 2.1076E-16 & 4.4137E-14 & 2.2477E-13 & 2.6664E-12 & 1.1431E-11 & 2.9671E-11 & 1.1888E-12 \\
He3  & 1.4192E-04 & 1.5484E-04 & 1.6722E-04 & 1.9261E-04 & 2.0814E-04 & 2.8615E-04 & 3.6553E-04 & 4.2861E-04 & 4.9216E-04 \\
He4  & 4.0927E+00 & 4.6027E+00 & 6.1732E+00 & 8.9749E+00 & 1.0951E+01 & 1.5509E+01 & 2.8967E+01 & 4.2100E+01 & 6.7827E+01 \\
Li6  & 1.2639E-12 & 2.4433E-12 & 6.7020E-12 & 1.4866E-11 & 2.1427E-11 & 3.6597E-11 & 4.9865E-11 & 6.4745E-11 & 3.7353E-11 \\
Li7  & 2.5282E-11 & 5.2942E-11 & 1.5151E-10 & 3.6257E-10 & 4.5252E-10 & 7.9603E-10 & 9.6751E-10 & 1.2918E-09 & 8.6755E-10 \\
Be7  & 2.4950E-12 & 4.6335E-12 & 1.7328E-11 & 1.5975E-11 & 8.5683E-12 & 1.2912E-11 & 6.6640E-12 & 1.9360E-12 & 3.3270E-12 \\
Be9  & 7.4941E-13 & 1.5203E-12 & 4.2991E-12 & 9.3818E-12 & 1.3420E-11 & 2.3729E-11 & 2.7609E-11 & 3.7704E-11 & 2.8161E-11 \\
Be10 & 3.0987E-60 & 3.9361E-60 & 5.0797E-60 & 6.7282E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 4.9600E-12 & 1.0004E-11 & 2.8537E-11 & 6.1047E-11 & 8.7808E-11 & 1.5558E-10 & 1.8132E-10 & 2.5552E-10 & 1.9981E-10 \\
B11  & 7.2389E-10 & 8.6012E-10 & 1.0219E-09 & 1.6327E-09 & 2.3231E-09 & 4.0848E-09 & 6.1103E-09 & 9.2888E-09 & 1.0921E-08 \\
C12  & 5.3482E-01 & 5.4032E-01 & 1.0239E+00 & 1.5236E+00 & 3.8834E-01 & 6.6376E-01 & 8.6185E-01 & 8.9688E-01 & 1.0570E+00 \\
C13  & 1.6218E-03 & 2.0256E-03 & 3.7757E-03 & 3.5555E-03 & 3.6930E-03 & 3.3088E-03 & 1.1268E-03 & 1.5376E-03 & 2.5011E-03 \\
C14  & 4.1144E-05 & 3.9135E-04 & 1.1174E-03 & 1.1146E-05 & 2.1519E-12 & 1.9933E-12 & 7.8975E-12 & 6.0237E-13 & 1.2341E-12 \\
N13  & 4.2034E-14 & 8.6299E-14 & 2.6659E-13 & 5.7980E-12 & 9.3120E-14 & 6.3830E-14 & 1.4517E-14 & 2.0209E-14 & 2.5653E-14 \\
N14  & 5.2372E-02 & 7.3062E-02 & 1.3120E-01 & 1.0465E-01 & 1.3160E-01 & 1.7483E-01 & 2.8381E-01 & 4.3404E-01 & 7.4462E-01 \\
N15  & 2.7643E-05 & 4.7546E-05 & 2.1742E-05 & 4.4385E-06 & 4.9232E-06 & 7.1972E-06 & 1.1456E-05 & 1.6413E-05 & 2.4298E-05 \\
N16  & 1.2942E-26 & 7.3901E-26 & 3.1290E-24 & 2.2844E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 9.7252E-16 & 3.5296E-15 & 1.1712E-14 & 4.5162E-14 & 1.9207E-15 & 2.5296E-15 & 2.2573E-15 & 3.2966E-15 & 4.3234E-15 \\
O16  & 1.4915E+00 & 1.9204E+00 & 2.9496E+00 & 3.9010E+00 & 9.8233E-02 & 1.3170E-01 & 1.2742E-01 & 1.3837E-01 & 1.6379E-01 \\
O17  & 5.2929E-05 & 1.0439E-04 & 1.5315E-04 & 5.2737E-05 & 2.4813E-05 & 2.4214E-05 & 2.5784E-05 & 3.2002E-05 & 4.0101E-05 \\
O18  & 9.3291E-05 & 6.8198E-04 & 9.5711E-04 & 6.0408E-05 & 5.7973E-05 & 7.2718E-05 & 1.6000E-04 & 1.5806E-04 & 1.3852E-04 \\
O19  & 8.0454E-20 & 6.1491E-20 & 7.2943E-19 & 4.5417E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 2.1385E-18 & 1.1444E-17 & 3.2627E-17 & 1.0066E-18 & 1.8425E-18 & 1.4285E-18 & 5.6039E-19 & 8.0229E-19 & 1.0503E-18 \\
F18  & 8.1995E-07 & 7.8529E-07 & 7.9504E-08 & 5.4921E-08 & 3.2203E-19 & 2.9082E-19 & 1.0590E-19 & 1.6220E-19 & 2.2036E-19 \\
F19  & 5.1690E-04 & 1.1175E-04 & 1.2960E-04 & 1.0272E-05 & 4.9407E-06 & 1.0059E-05 & 1.9714E-05 & 1.1362E-05 & 1.2828E-05 \\
F20  & 5.3647E-21 & 3.7291E-20 & 4.5575E-19 & 2.2794E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 8.4606E-02 & 9.0019E-02 & 9.0929E-02 & 4.9920E-01 & 2.1201E-02 & 2.9432E-02 & 4.8174E-02 & 6.9296E-02 & 1.1205E-01 \\
Ne21 & 4.6156E-04 & 4.8515E-04 & 7.4314E-04 & 8.8484E-04 & 1.0989E-04 & 1.2292E-04 & 1.1883E-04 & 1.3989E-04 & 1.7148E-04 \\
Ne22 & 3.1964E-02 & 6.1008E-02 & 1.0363E-01 & 4.4075E-02 & 1.3791E-02 & 2.7343E-02 & 4.8417E-02 & 5.0904E-02 & 5.6528E-02 \\
Ne23 & 5.5491E-13 & 1.7995E-13 & 6.0162E-13 & 1.6131E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 6.5178E-15 & 7.0470E-15 & 1.4914E-14 & 2.8784E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 3.6283E-07 & 2.3866E-07 & 3.9866E-07 & 1.0093E-06 & 4.9922E-18 & 9.5174E-18 & 5.2263E-18 & 9.4045E-18 & 1.4241E-17 \\
Na23 & 2.5212E-03 & 2.6707E-03 & 4.5076E-03 & 1.1175E-02 & 2.7148E-03 & 3.9774E-03 & 7.4713E-03 & 1.1140E-02 & 1.8684E-02 \\
Na24 & 4.4688E-06 & 1.4649E-06 & 1.9805E-05 & 5.5916E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 1.3784E-13 & 6.3540E-14 & 6.0917E-13 & 3.0399E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 2.0183E-02 & 2.3646E-02 & 3.4144E-02 & 1.0810E-01 & 1.0444E-02 & 1.4551E-02 & 2.4094E-02 & 3.4767E-02 & 5.6346E-02 \\
Mg25 & 9.8605E-03 & 1.1838E-02 & 1.5615E-02 & 2.2456E-02 & 4.6592E-04 & 5.5361E-04 & 6.6713E-04 & 8.0204E-04 & 9.8642E-04 \\
Mg26 & 7.8210E-03 & 1.2056E-02 & 1.8469E-02 & 2.0936E-02 & 2.2750E-03 & 3.2148E-03 & 5.0619E-03 & 7.1759E-03 & 1.1346E-02 \\
Mg27 & 2.3569E-11 & 2.9474E-11 & 9.4845E-11 & 3.2751E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 1.2717E-17 & 9.9322E-18 & 1.8408E-17 & 2.1017E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 4.3747E-05 & 6.2900E-05 & 5.3672E-05 & 1.2897E-04 & 2.1803E-05 & 3.8881E-05 & 1.4073E-04 & 3.1632E-04 & 8.5138E-04 \\
Alg6 & 6.7318E-06 & 6.2029E-06 & 4.8034E-06 & 1.3200E-05 & 2.1803E-05 & 3.8881E-05 & 1.4073E-04 & 3.1632E-04 & 8.5138E-04 \\
Alm6 & 1.7380E-12 & 1.5901E-11 & 1.5445E-12 & 6.1308E-14 & 2.6678E-23 & 3.3921E-23 & 7.4860E-24 & 4.9143E-24 & 2.4753E-24 \\
Al27 & 2.6966E-03 & 3.3529E-03 & 5.7728E-03 & 1.5666E-02 & 1.3158E-03 & 1.9030E-03 & 3.5905E-03 & 5.3022E-03 & 8.8400E-03 \\
Al28 & 7.5977E-13 & 6.2138E-13 & 1.5840E-10 & 4.7376E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 3.5748E-18 & 1.4605E-18 & 2.7331E-13 & 9.7869E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 1.1205E-01 & 2.5861E-01 & 2.3262E-01 & 2.7199E-01 & 1.1563E-02 & 1.6113E-02 & 2.6682E-02 & 3.8472E-02 & 6.2349E-02 \\
Si29 & 2.5536E-03 & 4.3987E-03 & 1.0590E-02 & 8.6197E-03 & 6.0890E-04 & 8.4885E-04 & 1.4048E-03 & 2.0244E-03 & 3.2795E-03 \\
Si30 & 2.4507E-03 & 5.8507E-03 & 1.6994E-02 & 1.3762E-02 & 4.1564E-04 & 5.7959E-04 & 9.5945E-04 & 1.3835E-03 & 2.2405E-03 \\
Si31 & 9.8181E-08 & 2.3913E-07 & 8.8318E-07 & 2.5891E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 5.6936E-08 & 5.6296E-08 & 6.2144E-07 & 3.7077E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 1.0352E-18 & 3.2660E-19 & 1.9511E-18 & 9.7720E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 8.0885E-13 & 6.7876E-13 & 1.1288E-10 & 1.0559E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 7.5023E-04 & 1.7053E-03 & 3.4797E-03 & 3.0780E-03 & 1.1088E-04 & 1.5475E-04 & 2.5601E-04 & 3.7007E-04 & 5.9805E-04 \\
P32  & 2.3626E-06 & 5.8446E-06 & 1.2828E-05 & 4.4641E-06 & 2.9706E-32 & 3.0983E-32 & 7.8346E-33 & 9.3057E-33 & 1.0891E-32 \\
P33  & 1.6219E-06 & 8.4729E-06 & 6.7870E-06 & 2.2903E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 9.4798E-20 & 4.8357E-20 & 1.8772E-17 & 9.2770E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 5.5463E-24 & 6.5637E-23 & 2.9928E-16 & 3.7078E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 7.9839E-02 & 1.2403E-01 & 9.1865E-02 & 9.5670E-02 & 5.5359E-03 & 7.7118E-03 & 1.2771E-02 & 1.8410E-02 & 2.9845E-02 \\
S33  & 8.3118E-04 & 1.3496E-03 & 1.5357E-03 & 1.4789E-03 & 5.0294E-05 & 7.2069E-05 & 1.1759E-04 & 1.7125E-04 & 2.6811E-04 \\
S34  & 1.9507E-03 & 8.3857E-03 & 1.5927E-02 & 1.0549E-02 & 2.6625E-04 & 3.7108E-04 & 6.1424E-04 & 8.8600E-04 & 1.4353E-03 \\
S35  & 3.6694E-06 & 1.7409E-05 & 1.5982E-05 & 5.2532E-06 & 1.9831E-31 & 2.0730E-31 & 5.2791E-32 & 6.2701E-32 & 7.3382E-32 \\
S36  & 7.2266E-06 & 2.1659E-05 & 1.5626E-05 & 7.5392E-06 & 1.3131E-06 & 1.8297E-06 & 3.0295E-06 & 4.3677E-06 & 7.0786E-06 \\
S37  & 6.1923E-17 & 3.0669E-17 & 1.2955E-16 & 3.5649E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 1.8134E-22 & 3.2320E-23 & 5.8491E-22 & 1.3750E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 1.0954E-22 & 1.0663E-23 & 1.1675E-20 & 2.4857E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 4.9294E-04 & 9.2636E-04 & 9.4480E-04 & 7.5186E-04 & 1.1561E-04 & 1.6092E-04 & 2.6659E-04 & 3.8401E-04 & 6.2332E-04 \\
Cl36 & 6.2022E-06 & 1.8660E-05 & 1.4243E-05 & 1.1224E-05 & 2.0312E-07 & 4.2333E-07 & 6.5105E-07 & 1.0825E-06 & 1.2408E-06 \\
Cl37 & 9.0462E-05 & 1.8496E-04 & 1.4905E-04 & 1.8513E-04 & 4.2583E-05 & 6.0777E-05 & 9.9418E-05 & 1.4592E-04 & 2.2877E-04 \\
Cl38 & 7.5439E-11 & 2.0631E-10 & 5.3306E-10 & 7.3148E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 1.9264E-02 & 1.9359E-02 & 1.2590E-02 & 1.4624E-02 & 1.0553E-03 & 1.4691E-03 & 2.4335E-03 & 3.5060E-03 & 5.6891E-03 \\
Ar37 & 1.0445E-04 & 9.6549E-05 & 7.5758E-05 & 7.2115E-05 & 3.5377E-21 & 5.2171E-23 & 1.3206E-21 & 3.5866E-22 & 3.5709E-23 \\
Ar38 & 2.0211E-03 & 6.3751E-03 & 6.5484E-03 & 4.0636E-03 & 2.0295E-04 & 2.8272E-04 & 4.6817E-04 & 6.7495E-04 & 1.0942E-03 \\
Ar39 & 6.2569E-06 & 3.1939E-05 & 6.0650E-06 & 7.5075E-06 & 4.7905E-25 & 2.2370E-24 & 4.7151E-27 & 2.9542E-27 & 3.6168E-27 \\
Ar40 & 2.3066E-06 & 6.7921E-06 & 4.0105E-06 & 2.7851E-06 & 3.4190E-07 & 4.7646E-07 & 7.8940E-07 & 1.1474E-06 & 1.8550E-06 \\
Ar41 & 1.8342E-09 & 4.2511E-09 & 2.4649E-08 & 7.1154E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 1.6121E-30 & 7.4532E-32 & 8.7704E-30 & 5.6773E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 2.7792E-17 & 3.3365E-14 & 2.1347E-13 & 2.1883E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 5.0616E-04 & 8.6514E-04 & 3.5968E-04 & 3.1058E-04 & 5.3867E-05 & 7.5070E-05 & 1.2429E-04 & 1.7923E-04 & 2.9041E-04 \\
K40  & 5.2241E-06 & 1.8996E-05 & 4.2151E-06 & 4.7311E-06 & 2.7969E-07 & 4.7499E-07 & 7.2476E-07 & 1.1252E-06 & 1.4095E-06 \\
K41  & 6.2302E-06 & 1.6972E-05 & 8.1808E-06 & 9.7193E-06 & 4.1053E-06 & 5.7100E-06 & 9.4232E-06 & 1.3658E-05 & 2.2096E-05 \\
K42  & 4.1250E-07 & 1.4184E-06 & 1.0274E-06 & 1.1203E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 1.9290E-02 & 1.5297E-02 & 9.5005E-03 & 1.2085E-02 & 1.1712E-03 & 1.6310E-03 & 2.7014E-03 & 3.8926E-03 & 6.3143E-03 \\
Ca41 & 1.0267E-04 & 1.0361E-04 & 2.9746E-05 & 3.6491E-05 & 2.1959E-06 & 4.0544E-06 & 6.0695E-06 & 9.6914E-06 & 1.0918E-05 \\
Ca42 & 1.5412E-04 & 2.8266E-04 & 2.2728E-04 & 1.6725E-04 & 8.5194E-06 & 1.1956E-05 & 1.9561E-05 & 2.9262E-05 & 4.6455E-05 \\
Ca43 & 1.1750E-05 & 2.4346E-05 & 1.1666E-05 & 1.8474E-05 & 1.7729E-06 & 2.4746E-06 & 4.0818E-06 & 5.9678E-06 & 9.6060E-06 \\
Ca44 & 3.9931E-05 & 5.9615E-05 & 6.3066E-05 & 8.7246E-05 & 2.7745E-05 & 3.8645E-05 & 6.3999E-05 & 9.2276E-05 & 1.4961E-04 \\
Ca45 & 4.1751E-06 & 3.2551E-06 & 7.3294E-06 & 1.8644E-06 & 1.0164E-30 & 1.0634E-30 & 2.7142E-31 & 3.2234E-31 & 3.7727E-31 \\
Ca46 & 2.0106E-06 & 1.2731E-06 & 6.7472E-06 & 1.1518E-06 & 5.5594E-08 & 7.7424E-08 & 1.2823E-07 & 1.8483E-07 & 2.9977E-07 \\
Ca47 & 1.3387E-07 & 7.8513E-08 & 2.2046E-06 & 2.8697E-08 & 3.8480E-35 & 4.0248E-35 & 1.0288E-35 & 1.2220E-35 & 1.4302E-35 \\
Ca48 & 1.4224E-06 & 1.6013E-06 & 2.5148E-06 & 2.8483E-06 & 2.7161E-06 & 3.7844E-06 & 6.2664E-06 & 9.0338E-06 & 1.4642E-05 \\
Ca49 & 1.0769E-15 & 5.4326E-16 & 1.2782E-15 & 9.3088E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 4.3091E-44 & 5.9381E-46 & 3.0230E-42 & 1.7899E-38 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 6.8996E-36 & 6.4032E-38 & 7.5538E-35 & 3.0368E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 5.3057E-08 & 6.3432E-08 & 3.8516E-08 & 5.7397E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 1.2623E-07 & 2.2864E-07 & 9.6515E-09 & 1.6953E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 7.8636E-06 & 1.5018E-05 & 5.1822E-06 & 1.2605E-05 & 9.2313E-07 & 1.3070E-06 & 2.1533E-06 & 3.1012E-06 & 4.9396E-06 \\
Sc46 & 1.0689E-06 & 1.7231E-06 & 1.3658E-06 & 1.3377E-06 & 3.9275E-31 & 4.0429E-31 & 9.6140E-32 & 1.1419E-31 & 1.3370E-31 \\
Sc47 & 5.4062E-07 & 4.4480E-07 & 1.9393E-06 & 4.4997E-07 & 2.9326E-35 & 3.0674E-35 & 7.8407E-36 & 9.3132E-36 & 1.0899E-35 \\
Sc48 & 1.6266E-07 & 4.9484E-08 & 1.6090E-06 & 1.0789E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 1.7958E-10 & 2.5159E-11 & 8.3917E-09 & 8.0850E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 3.6150E-05 & 6.0225E-06 & 3.2471E-05 & 4.5938E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 3.8433E-07 & 1.2934E-07 & 9.9853E-08 & 1.1479E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 5.9761E-05 & 1.3782E-04 & 9.2124E-05 & 7.6670E-05 & 4.6825E-06 & 6.5242E-06 & 1.0796E-05 & 1.5598E-05 & 2.5262E-05 \\
Ti47 & 9.9300E-06 & 2.2325E-05 & 1.1944E-05 & 1.6477E-05 & 4.2530E-06 & 5.8993E-06 & 9.7818E-06 & 1.4092E-05 & 2.2962E-05 \\
Ti48 & 2.7219E-05 & 4.6184E-05 & 4.4605E-05 & 5.6080E-05 & 4.3245E-05 & 6.0085E-05 & 9.9613E-05 & 1.4341E-04 & 2.3327E-04 \\
Ti49 & 6.9341E-06 & 1.1490E-05 & 1.6888E-05 & 1.6838E-05 & 3.7003E-06 & 5.3536E-06 & 8.7486E-06 & 1.2713E-05 & 1.9697E-05 \\
Ti50 & 1.2007E-05 & 2.1666E-05 & 4.0045E-05 & 2.9126E-05 & 3.2570E-06 & 4.5601E-06 & 7.5099E-06 & 1.0976E-05 & 1.7611E-05 \\
Ti51 & 1.5520E-13 & 1.9638E-13 & 6.4096E-13 & 1.4591E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 1.1289E-47 & 9.0154E-50 & 1.9699E-45 & 4.5167E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 5.1619E-52 & 1.1452E-50 & 1.1113E-43 & 4.3152E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 1.9127E-10 & 2.1568E-10 & 2.1090E-10 & 3.0879E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 5.2754E-07 & 7.0064E-07 & 2.4478E-07 & 2.5495E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 8.6983E-06 & 3.4245E-05 & 7.0628E-06 & 7.9371E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 6.7402E-07 & 1.4614E-06 & 1.3195E-06 & 1.1507E-06 & 1.4486E-08 & 2.0080E-08 & 3.3314E-08 & 4.7946E-08 & 7.8208E-08 \\
V51  & 4.3864E-06 & 9.9934E-06 & 1.6788E-05 & 1.0092E-05 & 6.0790E-06 & 8.5176E-06 & 1.4098E-05 & 2.0215E-05 & 3.2617E-05 \\
V52  & 5.0054E-14 & 7.1948E-14 & 5.3682E-13 & 6.9891E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 7.6866E-05 & 9.0941E-05 & 8.5312E-05 & 1.1188E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 9.8941E-09 & 6.6224E-08 & 9.7395E-09 & 9.4539E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 1.0438E-04 & 2.6140E-03 & 1.4546E-04 & 1.1848E-04 & 1.2901E-05 & 1.7877E-05 & 2.9660E-05 & 4.2687E-05 & 6.9655E-05 \\
Cr51 & 1.3933E-05 & 1.5769E-04 & 1.8864E-05 & 1.4674E-05 & 1.5360E-21 & 2.9553E-23 & 9.2832E-22 & 2.6932E-22 & 2.8978E-23 \\
Cr52 & 1.4997E-04 & 7.5093E-04 & 2.8046E-04 & 3.0055E-04 & 2.6272E-04 & 3.6592E-04 & 6.0600E-04 & 8.7356E-04 & 1.4165E-03 \\
Cr53 & 1.5459E-05 & 2.7798E-05 & 2.2794E-05 & 3.0295E-05 & 3.0179E-05 & 4.1950E-05 & 6.9501E-05 & 1.0003E-04 & 1.6269E-04 \\
Cr54 & 1.6738E-05 & 2.7473E-05 & 2.6352E-05 & 3.7204E-05 & 8.4779E-06 & 1.2147E-05 & 1.9871E-05 & 2.9058E-05 & 4.5398E-05 \\
Cr55 & 1.8797E-13 & 7.9340E-14 & 2.0186E-13 & 1.7363E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 3.0987E-60 & 1.4733E-59 & 2.6279E-52 & 3.7286E-56 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 2.7045E-08 & 3.6483E-07 & 2.8783E-08 & 2.2664E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.6366E-04 & 5.3569E-04 & 1.6480E-04 & 1.8383E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 9.3914E-05 & 1.1273E-03 & 1.0355E-04 & 8.6427E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 8.4532E-07 & 6.9416E-06 & 1.2961E-06 & 1.0118E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 9.7380E-05 & 1.3931E-04 & 1.4603E-04 & 1.9497E-04 & 2.1498E-04 & 3.0443E-04 & 5.0203E-04 & 7.1903E-04 & 1.1465E-03 \\
Mn56 & 6.5330E-08 & 5.6063E-07 & 7.2348E-08 & 6.4209E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 4.5758E-18 & 7.0182E-19 & 9.9034E-17 & 8.4331E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 4.9211E-04 & 1.5685E-03 & 4.9691E-04 & 5.5440E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 3.0454E-17 & 5.9631E-13 & 3.1089E-13 & 6.0218E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 7.8006E-03 & 1.8520E-01 & 6.5884E-03 & 5.9341E-03 & 1.3650E-03 & 1.8950E-03 & 3.1423E-03 & 4.5214E-03 & 7.3632E-03 \\
Fe55 & 3.8940E-04 & 3.0588E-03 & 1.8858E-04 & 1.4971E-04 & 2.6567E-13 & 2.1054E-12 & 5.9724E-13 & 3.0937E-13 & 1.2320E-12 \\
Fe56 & 1.1064E-02 & 1.6787E-02 & 1.5836E-02 & 2.0724E-02 & 2.2430E-02 & 3.1234E-02 & 5.1738E-02 & 7.4572E-02 & 1.2096E-01 \\
Fe57 & 5.0228E-04 & 6.1084E-04 & 5.9003E-04 & 9.4031E-04 & 5.6876E-04 & 8.1091E-04 & 1.3301E-03 & 1.9190E-03 & 3.0306E-03 \\
Fe58 & 7.0380E-04 & 7.9690E-04 & 7.8896E-04 & 1.4938E-03 & 8.6835E-05 & 1.2654E-04 & 2.0056E-04 & 3.1405E-04 & 4.7078E-04 \\
Fe59 & 1.2291E-04 & 4.4002E-05 & 9.6321E-05 & 3.6048E-05 & 2.7584E-30 & 2.7314E-30 & 5.6230E-31 & 6.6795E-31 & 7.8328E-31 \\
Fe60 & 7.0855E-05 & 1.7748E-05 & 1.6231E-04 & 1.6533E-05 & 2.1342E-12 & 2.2684E-12 & 4.3648E-12 & 2.0316E-10 & 2.4647E-10 \\
Fe61 & 2.0368E-15 & 4.7415E-15 & 1.8099E-13 & 4.2380E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 3.0987E-60 & 3.9361E-60 & 5.0797E-60 & 6.7282E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 3.2977E-04 & 5.3905E-03 & 3.4375E-04 & 2.7065E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 5.4815E-06 & 8.2475E-05 & 3.0121E-06 & 2.8793E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.7910E-04 & 4.8265E-04 & 1.4363E-04 & 1.4205E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 6.5880E-06 & 1.8523E-05 & 5.2399E-07 & 2.9164E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 1.8955E-04 & 3.2603E-04 & 2.5370E-04 & 6.6585E-04 & 7.9838E-05 & 1.1106E-04 & 1.8330E-04 & 2.6664E-04 & 4.3138E-04 \\
Co60 & 3.1720E-05 & 2.2339E-05 & 4.1691E-05 & 3.9760E-05 & 3.9262E-18 & 4.1649E-18 & 8.0041E-18 & 3.7242E-16 & 4.5161E-16 \\
Co61 & 8.4433E-07 & 3.3238E-07 & 4.7548E-06 & 1.3424E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.3134E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.4247E-03 & 3.7344E-03 & 2.4740E-03 & 2.4200E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 5.4707E-03 & 2.2846E-02 & 5.3389E-03 & 5.2275E-03 & 8.9776E-04 & 1.2470E-03 & 2.0677E-03 & 2.9775E-03 & 4.8442E-03 \\
Ni59 & 1.9505E-04 & 9.4754E-05 & 1.4614E-04 & 1.6927E-04 & 6.1713E-06 & 1.1772E-05 & 1.8688E-05 & 2.3739E-05 & 2.6815E-05 \\
Ni60 & 1.7299E-03 & 8.5199E-04 & 2.0291E-03 & 2.6125E-03 & 3.6116E-04 & 5.0291E-04 & 8.3185E-04 & 1.2034E-03 & 1.9494E-03 \\
Ni61 & 1.4915E-04 & 1.1804E-04 & 2.5677E-04 & 3.1285E-04 & 1.8512E-05 & 2.6987E-05 & 4.4077E-05 & 6.3901E-05 & 9.8201E-05 \\
Ni62 & 3.3951E-04 & 4.6214E-04 & 6.6890E-04 & 1.1361E-03 & 5.2549E-05 & 7.3467E-05 & 1.2101E-04 & 1.7687E-04 & 2.8426E-04 \\
Ni63 & 9.4945E-05 & 6.8941E-05 & 1.1703E-04 & 2.1841E-04 & 3.7279E-26 & 2.3954E-25 & 3.6053E-27 & 3.6043E-27 & 4.7509E-27 \\
Ni64 & 1.8527E-04 & 2.3157E-04 & 5.5280E-04 & 4.8530E-04 & 1.3652E-05 & 1.9039E-05 & 3.1491E-05 & 4.5618E-05 & 7.3738E-05 \\
Ni65 & 3.7901E-07 & 2.1224E-07 & 9.5215E-06 & 3.2982E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 3.0987E-60 & 3.9361E-60 & 5.0797E-60 & 6.7282E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 4.6197E-40 & 1.7159E-36 & 9.4093E-33 & 1.0505E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 2.3390E-18 & 1.9833E-19 & 2.0396E-19 & 1.6629E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 4.1001E-08 & 2.6535E-13 & 3.7939E-08 & 4.3507E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.0631E-05 & 2.2853E-08 & 2.9130E-05 & 3.0269E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.2109E-07 & 5.1619E-11 & 3.5022E-07 & 3.6367E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 4.5600E-05 & 7.7789E-05 & 8.9472E-05 & 1.4671E-04 & 9.7882E-06 & 1.3819E-05 & 2.2699E-05 & 3.3483E-05 & 5.3032E-05 \\
Cu64 & 3.1567E-06 & 5.8972E-06 & 6.9150E-06 & 7.8726E-06 & 4.2155E-32 & 4.3351E-32 & 1.0364E-32 & 1.2313E-32 & 1.4419E-32 \\
Cu65 & 8.7643E-05 & 1.6231E-04 & 3.5375E-04 & 3.0408E-04 & 4.5590E-06 & 6.4705E-06 & 1.0630E-05 & 1.5434E-05 & 2.4429E-05 \\
Cu66 & 1.7270E-11 & 9.7605E-12 & 1.6328E-11 & 1.3973E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 3.3516E-22 & 2.6367E-23 & 1.9191E-22 & 3.9385E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 8.7060E-26 & 4.1610E-23 & 7.7686E-22 & 1.4734E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 5.9901E-04 & 7.0677E-08 & 5.5443E-04 & 5.6184E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.2163E-09 & 1.4074E-12 & 9.8727E-10 & 3.7890E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 4.8366E-05 & 6.0640E-05 & 7.7271E-05 & 1.2221E-04 & 1.5540E-05 & 2.1600E-05 & 3.5757E-05 & 5.1758E-05 & 8.3985E-05 \\
Zn65 & 7.2716E-06 & 1.1626E-05 & 1.5750E-05 & 1.7601E-05 & 1.7089E-27 & 4.5831E-27 & 4.7311E-28 & 5.4360E-28 & 6.6420E-28 \\
Zn66 & 1.0386E-04 & 1.8826E-04 & 4.0786E-04 & 3.8220E-04 & 9.2150E-06 & 1.2821E-05 & 2.1226E-05 & 3.0685E-05 & 4.9773E-05 \\
Zn67 & 1.7405E-05 & 3.2702E-05 & 4.0816E-05 & 6.0631E-05 & 1.3996E-06 & 1.9605E-06 & 3.2449E-06 & 4.6710E-06 & 7.5302E-06 \\
Zn68 & 1.0313E-04 & 2.1377E-04 & 3.1057E-04 & 3.6567E-04 & 6.4459E-06 & 8.9987E-06 & 1.4882E-05 & 2.1502E-05 & 3.4749E-05 \\
Zn69 & 1.9675E-08 & 2.9912E-08 & 6.3706E-08 & 3.7418E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 8.4042E-06 & 4.1297E-06 & 1.5143E-04 & 1.3798E-05 & 2.1656E-07 & 3.0116E-07 & 4.9913E-07 & 7.1865E-07 & 1.1679E-06 \\
Zn71 & 1.0455E-17 & 1.2006E-18 & 1.2700E-18 & 8.3600E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 3.0987E-60 & 3.9361E-60 & 5.0797E-60 & 6.7282E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 2.9626E-31 & 7.3929E-32 & 2.4480E-29 & 1.0178E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 2.6152E-29 & 4.5596E-25 & 1.0422E-23 & 8.6675E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 2.5632E-13 & 7.0966E-15 & 2.2861E-13 & 3.8604E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.0917E-06 & 7.9362E-10 & 5.0026E-06 & 5.0976E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 1.3765E-07 & 1.8007E-07 & 1.5654E-07 & 3.7476E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 6.7634E-10 & 1.2101E-09 & 9.1240E-10 & 2.1278E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.7377E-05 & 3.4233E-05 & 5.6501E-05 & 6.0209E-05 & 6.4534E-07 & 9.0649E-07 & 1.4970E-06 & 2.1655E-06 & 3.4731E-06 \\
Ga70 & 4.2345E-11 & 7.0618E-11 & 1.7095E-10 & 4.3474E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 1.1906E-05 & 2.3680E-05 & 9.3290E-05 & 5.5039E-05 & 4.3729E-07 & 6.1251E-07 & 1.0110E-06 & 1.4667E-06 & 2.3582E-06 \\
Ga72 & 1.0381E-06 & 1.5442E-06 & 1.3191E-05 & 1.5158E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 3.3831E-39 & 7.2338E-33 & 1.9972E-32 & 7.5120E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 3.1261E-39 & 4.6150E-34 & 2.2112E-31 & 1.6116E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.2152E-06 & 2.1130E-14 & 9.9599E-07 & 1.0154E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 1.0144E-14 & 4.3817E-18 & 8.4980E-15 & 2.6572E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 1.3512E-07 & 8.5531E-08 & 7.7048E-08 & 4.2153E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 2.1906E-08 & 2.3108E-08 & 1.8472E-08 & 4.5018E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 2.3757E-05 & 4.4915E-05 & 7.6476E-05 & 8.3740E-05 & 9.1242E-07 & 1.2753E-06 & 2.1057E-06 & 3.0593E-06 & 4.9277E-06 \\
Ge71 & 2.5471E-06 & 5.3482E-06 & 9.1961E-06 & 4.2060E-06 & 4.5645E-32 & 4.7510E-32 & 1.1941E-32 & 1.4184E-32 & 1.6602E-32 \\
Ge72 & 2.1108E-05 & 5.1183E-05 & 1.0424E-04 & 8.2419E-05 & 1.2202E-06 & 1.6973E-06 & 2.8099E-06 & 4.0611E-06 & 6.5886E-06 \\
Ge73 & 5.8600E-06 & 1.2911E-05 & 1.6976E-05 & 1.8032E-05 & 3.4748E-07 & 4.8364E-07 & 8.0106E-07 & 1.1555E-06 & 1.8747E-06 \\
Ge74 & 3.0233E-05 & 7.3346E-05 & 1.0644E-04 & 9.2929E-05 & 1.6671E-06 & 2.3268E-06 & 3.8507E-06 & 5.5524E-06 & 8.9817E-06 \\
Ge75 & 1.7919E-08 & 3.0156E-08 & 4.8612E-08 & 3.6694E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 5.1290E-06 & 3.2943E-06 & 5.8362E-05 & 9.7235E-06 & 3.5498E-07 & 4.9359E-07 & 8.1810E-07 & 1.1779E-06 & 1.9144E-06 \\
Ge77 & 1.5890E-07 & 4.4230E-08 & 1.4799E-05 & 5.3056E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 8.5754E-10 & 9.5042E-10 & 7.4139E-10 & 2.0686E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 1.3101E-09 & 1.3677E-09 & 1.4966E-09 & 4.4113E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 1.7032E-07 & 2.3420E-07 & 2.7319E-07 & 4.8383E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 3.5208E-08 & 6.4529E-08 & 6.7763E-08 & 1.1906E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 6.2059E-06 & 1.3379E-05 & 2.9501E-05 & 2.2131E-05 & 2.0596E-07 & 2.8636E-07 & 4.7394E-07 & 6.8508E-07 & 1.1121E-06 \\
As76 & 3.0315E-07 & 5.1542E-07 & 6.6692E-07 & 7.4308E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 4.8462E-06 & 4.4567E-06 & 1.9746E-05 & 6.6098E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 1.7378E-06 & 2.6412E-06 & 8.1326E-06 & 5.0253E-06 & 1.9130E-08 & 2.6232E-08 & 4.3465E-08 & 6.3288E-08 & 1.0408E-07 \\
Se75 & 1.1581E-07 & 1.3843E-07 & 2.7641E-07 & 3.4171E-07 & 3.3056E-32 & 3.5162E-32 & 9.6400E-33 & 1.1449E-32 & 1.3395E-32 \\
Se76 & 6.8626E-06 & 1.5985E-05 & 3.9187E-05 & 2.4777E-05 & 2.2335E-07 & 3.1514E-07 & 5.2102E-07 & 7.4772E-07 & 1.1964E-06 \\
Se77 & 2.6234E-06 & 5.3046E-06 & 9.3516E-06 & 6.5176E-06 & 1.7680E-07 & 2.4550E-07 & 4.0558E-07 & 5.8894E-07 & 9.5586E-07 \\
Se78 & 1.1902E-05 & 3.2374E-05 & 5.4983E-05 & 3.4428E-05 & 5.6940E-07 & 7.9700E-07 & 1.3170E-06 & 1.9047E-06 & 3.0679E-06 \\
Se79 & 1.9762E-06 & 5.8063E-06 & 8.0669E-06 & 4.5937E-06 & 2.2376E-13 & 2.4044E-13 & 8.2205E-14 & 5.6410E-14 & 1.6396E-13 \\
Se80 & 9.1452E-06 & 2.4986E-05 & 4.0844E-05 & 2.5743E-05 & 1.1864E-06 & 1.6466E-06 & 2.7312E-06 & 3.9373E-06 & 6.4106E-06 \\
Se81 & 3.9857E-13 & 3.5243E-12 & 3.8358E-11 & 3.2270E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.4741E-06 & 1.1174E-06 & 2.7863E-05 & 6.5289E-06 & 2.1598E-07 & 3.0066E-07 & 4.9809E-07 & 7.1753E-07 & 1.1645E-06 \\
Se83 & 2.0062E-13 & 8.8925E-14 & 3.8963E-11 & 1.6191E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 5.0691E-13 & 1.9079E-13 & 2.3683E-13 & 4.3311E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 9.6955E-11 & 5.6614E-11 & 3.2848E-11 & 1.4639E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 1.2332E-08 & 5.7113E-09 & 7.1219E-09 & 1.3388E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 5.3782E-17 & 7.8508E-16 & 2.0428E-13 & 3.6236E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 5.8764E-07 & 1.0979E-06 & 2.1678E-06 & 2.4933E-06 & 1.8581E-07 & 2.5513E-07 & 4.2126E-07 & 6.1690E-07 & 1.0110E-06 \\
Br80 & 8.2219E-12 & 2.0252E-11 & 2.2276E-11 & 7.7657E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 1.9809E-06 & 4.9877E-06 & 1.1194E-05 & 6.8288E-06 & 1.9275E-07 & 2.6900E-07 & 4.4571E-07 & 6.3857E-07 & 1.0341E-06 \\
Br82 & 4.2252E-08 & 1.6563E-07 & 1.8682E-07 & 2.3184E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 6.3762E-08 & 1.8865E-07 & 1.4625E-06 & 4.2482E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 1.6128E-07 & 2.0689E-07 & 9.6355E-07 & 2.5754E-07 & 6.6733E-09 & 9.1537E-09 & 1.5169E-08 & 2.2078E-08 & 3.6292E-08 \\
Kr79 & 5.0211E-09 & 5.9709E-09 & 3.9060E-08 & 1.1043E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 1.0047E-06 & 2.8421E-06 & 9.6930E-06 & 4.5514E-06 & 5.1969E-08 & 7.6167E-08 & 1.2737E-07 & 1.7540E-07 & 2.7238E-07 \\
Kr81 & 2.7607E-07 & 8.2953E-07 & 1.1595E-06 & 1.0495E-06 & 2.2818E-09 & 4.7520E-09 & 8.1598E-09 & 8.7912E-09 & 9.8156E-09 \\
Kr82 & 4.5617E-06 & 1.4662E-05 & 2.4513E-05 & 1.1881E-05 & 2.5033E-07 & 3.5542E-07 & 5.8328E-07 & 8.4412E-07 & 1.3370E-06 \\
Kr83 & 2.1579E-06 & 7.0394E-06 & 1.6553E-05 & 7.1728E-06 & 2.3197E-07 & 3.2072E-07 & 5.2939E-07 & 7.7235E-07 & 1.2579E-06 \\
Kr84 & 8.6238E-06 & 3.0595E-05 & 4.2350E-05 & 2.1195E-05 & 1.1726E-06 & 1.6327E-06 & 2.7048E-06 & 3.8961E-06 & 6.3218E-06 \\
Kr85 & 2.1822E-06 & 7.5250E-06 & 9.9184E-06 & 4.5050E-06 & 1.6686E-29 & 1.7705E-29 & 4.4671E-30 & 5.2913E-30 & 6.2141E-30 \\
Kr86 & 5.2641E-06 & 1.9771E-05 & 4.9088E-05 & 1.2412E-05 & 3.6381E-07 & 5.0681E-07 & 8.3926E-07 & 1.2101E-06 & 1.9617E-06 \\
Kr87 & 6.5542E-11 & 6.3403E-11 & 8.0854E-09 & 5.2076E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 1.2556E-18 & 1.0562E-16 & 9.4819E-16 & 2.6166E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 1.4435E-28 & 8.0648E-22 & 1.0771E-17 & 2.0424E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 3.8314E-11 & 1.8278E-11 & 3.3865E-11 & 1.5511E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 1.4014E-11 & 7.2193E-12 & 9.4646E-12 & 1.3468E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 8.8763E-09 & 1.5608E-08 & 5.2862E-08 & 1.8239E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 5.5152E-10 & 1.0724E-09 & 3.2591E-09 & 1.6823E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 8.8254E-07 & 3.3848E-06 & 6.6080E-06 & 2.9954E-06 & 2.7396E-07 & 3.8080E-07 & 6.3093E-07 & 9.0975E-07 & 1.4782E-06 \\
Rb86 & 2.5715E-07 & 1.2787E-06 & 1.8882E-06 & 4.7863E-07 & 8.0088E-32 & 8.3906E-32 & 2.1613E-32 & 2.5672E-32 & 3.0044E-32 \\
Rb87 & 2.1127E-06 & 9.7772E-06 & 2.7699E-05 & 6.1430E-06 & 1.1594E-07 & 1.6145E-07 & 2.6742E-07 & 3.8531E-07 & 6.2506E-07 \\
Rb88 & 2.9202E-14 & 2.1139E-13 & 4.5163E-12 & 1.1482E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 1.3399E-07 & 5.3762E-07 & 1.3590E-06 & 3.1244E-07 & 4.6073E-09 & 6.3126E-09 & 1.0456E-08 & 1.5244E-08 & 2.5078E-08 \\
Sr85 & 4.1180E-09 & 2.1420E-08 & 7.5609E-08 & 1.6981E-08 & 4.4959E-33 & 4.7840E-33 & 1.3163E-33 & 1.5634E-33 & 1.8294E-33 \\
Sr86 & 1.6558E-06 & 6.5113E-06 & 1.0788E-05 & 5.1922E-06 & 1.0250E-07 & 1.5007E-07 & 2.4507E-07 & 3.5281E-07 & 5.4030E-07 \\
Sr87 & 1.1073E-06 & 4.4747E-06 & 6.0074E-06 & 3.0688E-06 & 6.4921E-08 & 9.1547E-08 & 1.4934E-07 & 2.2252E-07 & 3.5179E-07 \\
Sr88 & 8.6756E-06 & 4.3362E-05 & 7.6030E-05 & 1.9607E-05 & 7.4856E-07 & 1.0438E-06 & 1.7265E-06 & 2.4977E-06 & 4.0397E-06 \\
Sr89 & 4.3927E-07 & 3.1023E-06 & 5.2126E-06 & 1.6704E-07 & 9.0250E-33 & 9.4266E-33 & 2.3958E-33 & 2.8457E-33 & 3.3307E-33 \\
Sr90 & 1.9608E-07 & 1.1514E-06 & 7.2248E-06 & 9.6612E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 1.0347E-09 & 4.0949E-10 & 4.4528E-07 & 1.1975E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 8.0467E-13 & 6.3991E-13 & 8.5644E-13 & 1.8766E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 3.0344E-12 & 2.9942E-12 & 4.0882E-12 & 1.0053E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 9.4331E-10 & 1.1568E-09 & 2.0553E-09 & 4.8513E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 7.8817E-10 & 1.5978E-09 & 3.3988E-09 & 9.5713E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.3268E-06 & 6.0141E-06 & 1.0089E-05 & 3.2960E-06 & 2.0002E-07 & 2.7885E-07 & 4.6158E-07 & 6.6583E-07 & 1.0783E-06 \\
Y90  & 3.6773E-09 & 3.3456E-08 & 6.6331E-08 & 2.7696E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 4.5381E-08 & 8.3687E-08 & 1.1754E-06 & 9.1157E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 9.5382E-07 & 5.1611E-06 & 8.4636E-06 & 2.0110E-06 & 2.4355E-07 & 3.3937E-07 & 5.6191E-07 & 8.1030E-07 & 1.3131E-06 \\
Zr91 & 2.4465E-07 & 1.5088E-06 & 1.7527E-06 & 3.9913E-07 & 5.3841E-08 & 7.5088E-08 & 1.2428E-07 & 1.7914E-07 & 2.9008E-07 \\
Zr92 & 3.3869E-07 & 2.1771E-06 & 2.6272E-06 & 6.0213E-07 & 8.3332E-08 & 1.1626E-07 & 1.9238E-07 & 2.7753E-07 & 4.4905E-07 \\
Zr93 & 8.2366E-08 & 5.9646E-07 & 6.7122E-07 & 1.3705E-07 & 6.2796E-10 & 1.1939E-09 & 1.8418E-09 & 2.6933E-09 & 3.0382E-09 \\
Zr94 & 2.1767E-07 & 1.3386E-06 & 1.5825E-06 & 3.6498E-07 & 8.5512E-08 & 1.1894E-07 & 1.9695E-07 & 2.8447E-07 & 4.6169E-07 \\
Zr95 & 2.8149E-08 & 2.8066E-07 & 3.1524E-07 & 1.3143E-08 & 8.8464E-33 & 9.2681E-33 & 2.3828E-33 & 2.8302E-33 & 3.3123E-33 \\
Zr96 & 5.6552E-08 & 5.1301E-07 & 9.4613E-07 & 3.1413E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr97 & 7.8381E-11 & 2.2459E-11 & 1.0579E-08 & 7.0815E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 4.7639E-10 & 1.4602E-09 & 4.5587E-09 & 1.3705E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 3.8039E-11 & 2.1511E-10 & 6.1809E-10 & 2.0432E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 1.5676E-08 & 1.8973E-08 & 2.9138E-08 & 3.1825E-08 & 3.5731E-08 & 4.9029E-08 & 8.1208E-08 & 1.1822E-07 & 1.9419E-07 \\
Nb94 & 2.7965E-11 & 1.0593E-10 & 3.5247E-10 & 1.1847E-10 & 5.7163E-20 & 9.0859E-20 & 8.3345E-21 & 6.9071E-21 & 6.6343E-21 \\
Nb95 & 2.2718E-09 & 8.6540E-09 & 1.0056E-08 & 2.4503E-09 & 4.8289E-33 & 5.0597E-33 & 1.3006E-33 & 1.5448E-33 & 1.8080E-33 \\
Nb96 & 9.8902E-12 & 4.4193E-11 & 1.4028E-10 & 1.4024E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 7.7844E-12 & 3.0054E-12 & 8.0249E-10 & 1.5100E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 1.0229E-08 & 2.1724E-08 & 1.1799E-07 & 4.1534E-08 & 1.3737E-08 & 1.9008E-08 & 3.1544E-08 & 4.5435E-08 & 7.4236E-08 \\
Mo93 & 1.7825E-10 & 6.8278E-10 & 5.4337E-09 & 1.4390E-09 & 2.7151E-16 & 1.6272E-15 & 2.1075E-16 & 8.5849E-17 & 2.5085E-16 \\
Mo94 & 6.9145E-09 & 1.4769E-08 & 8.0689E-08 & 2.8264E-08 & 9.9440E-09 & 1.4429E-08 & 2.4144E-08 & 3.2836E-08 & 5.1778E-08 \\
Mo95 & 1.1128E-08 & 2.5335E-08 & 2.7227E-08 & 3.2260E-08 & 1.5797E-08 & 2.2009E-08 & 3.6421E-08 & 5.2437E-08 & 8.5032E-08 \\
Mo96 & 2.9673E-08 & 8.8928E-08 & 1.3195E-07 & 8.1049E-08 & 3.1141E-08 & 4.3482E-08 & 7.1934E-08 & 1.0369E-07 & 1.6768E-07 \\
Mo97 & 1.0225E-08 & 4.2215E-08 & 4.8262E-08 & 2.4306E-08 & 9.8662E-09 & 1.3789E-08 & 2.2808E-08 & 3.2889E-08 & 5.3113E-08 \\
Mo98 & 2.9259E-08 & 1.3053E-07 & 1.4554E-07 & 6.5897E-08 & 2.5454E-08 & 3.5626E-08 & 5.8866E-08 & 8.5124E-08 & 1.3714E-07 \\
Xe132 & 7.1491E-08 & 2.7147E-07 & 3.1552E-07 & 1.6420E-07 & 8.3743E-08 & 1.1648E-07 & 1.9288E-07 & 2.7854E-07 & 4.5207E-07 \\
Xe133 & 3.2010E-09 & 4.3308E-08 & 4.4747E-08 & 3.7781E-09 & 1.5884E-33 & 1.6635E-33 & 4.2767E-34 & 5.0799E-34 & 5.9451E-34 \\
Xe134 & 2.5949E-08 & 1.3782E-07 & 1.5939E-07 & 4.0982E-08 & 3.1342E-08 & 4.3590E-08 & 7.2241E-08 & 1.0402E-07 & 1.6903E-07 \\
Xe135 & 4.5841E-10 & 2.9088E-10 & 1.9896E-08 & 2.3935E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.3506E-08 & 2.8952E-08 & 3.7459E-08 & 2.7947E-08 & 2.1541E-08 & 2.9689E-08 & 4.9115E-08 & 7.1459E-08 & 1.1688E-07 \\
Cs134 & 7.7673E-10 & 2.8545E-09 & 4.4664E-09 & 1.2384E-09 & 4.7475E-31 & 5.0302E-31 & 1.3455E-31 & 1.5971E-31 & 1.8689E-31 \\
Cs135 & 4.9828E-09 & 2.4434E-08 & 4.2182E-08 & 3.3209E-09 & 3.5864E-11 & 7.0904E-11 & 1.3846E-10 & 1.5978E-10 & 1.6758E-10 \\
Cs136 & 2.0887E-09 & 1.2540E-08 & 1.4693E-08 & 4.6154E-10 & 1.4347E-35 & 1.6049E-35 & 7.4396E-40 & 1.9750E-40 & 7.2558E-39 \\
Cs137 & 1.1904E-08 & 8.8387E-08 & 7.8307E-08 & 2.8619E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 2.1904E-17 & 1.8912E-16 & 1.9979E-14 & 1.2903E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 1.1004E-08 & 4.0640E-08 & 5.2594E-08 & 3.2542E-08 & 7.8889E-09 & 1.1612E-08 & 1.9299E-08 & 2.6657E-08 & 4.1133E-08 \\
Ba135 & 1.0426E-08 & 2.2521E-08 & 2.6219E-08 & 2.3213E-08 & 1.8223E-08 & 2.5141E-08 & 4.1506E-08 & 6.0548E-08 & 9.8870E-08 \\
Ba136 & 3.2778E-08 & 1.2835E-07 & 1.5715E-07 & 8.5072E-08 & 2.3470E-08 & 3.3217E-08 & 5.4747E-08 & 7.9079E-08 & 1.2584E-07 \\
Ba137 & 3.0728E-08 & 1.0584E-07 & 1.2439E-07 & 6.8593E-08 & 3.2188E-08 & 4.4805E-08 & 7.4097E-08 & 1.0732E-07 & 1.7385E-07 \\
Ba138 & 2.1507E-07 & 6.7612E-07 & 8.1520E-07 & 4.6720E-07 & 2.0771E-07 & 2.8966E-07 & 4.7940E-07 & 6.9171E-07 & 1.1197E-06 \\
Ba139 & 8.3525E-13 & 1.7753E-12 & 9.6770E-12 & 8.7338E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.3448E-11 & 1.7902E-11 & 2.2812E-11 & 2.7918E-11 & 2.1872E-11 & 3.0477E-11 & 5.0463E-11 & 7.2759E-11 & 1.1792E-10 \\
La139 & 2.4675E-08 & 6.7031E-08 & 7.3668E-08 & 5.0768E-08 & 2.4212E-08 & 3.3748E-08 & 5.5866E-08 & 8.0579E-08 & 1.3053E-07 \\
La140 & 1.9836E-11 & 3.6134E-11 & 1.7139E-10 & 8.8504E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 5.0690E-08 & 1.0152E-07 & 1.2415E-07 & 1.0713E-07 & 6.5173E-08 & 9.0830E-08 & 1.5038E-07 & 2.1686E-07 & 3.5135E-07 \\
Ce141 & 2.3967E-09 & 1.2777E-08 & 1.1792E-08 & 3.5365E-10 & 1.0564E-33 & 1.1042E-33 & 2.8129E-34 & 3.3411E-34 & 3.9104E-34 \\
Pr141 & 5.8710E-09 & 8.1980E-09 & 1.1549E-08 & 1.5180E-08 & 1.0112E-08 & 1.4029E-08 & 2.3251E-08 & 3.3542E-08 & 5.4615E-08 \\
Pr142 & 3.5557E-11 & 5.9518E-11 & 3.5999E-10 & 2.0434E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 1.1913E-08 & 1.9916E-08 & 3.0927E-08 & 3.4740E-08 & 1.4152E-08 & 1.9806E-08 & 3.2762E-08 & 4.7198E-08 & 7.6137E-08 \\
Nd143 & 3.1129E-09 & 4.1267E-09 & 5.3841E-09 & 6.5890E-09 & 6.0907E-09 & 8.3971E-09 & 1.3902E-08 & 2.0201E-08 & 3.3045E-08 \\
Nd144 & 6.8437E-09 & 9.6485E-09 & 1.2394E-08 & 1.5034E-08 & 1.2448E-08 & 1.7366E-08 & 2.8798E-08 & 4.1330E-08 & 6.6990E-08 \\
Hg202 & 8.4096E-09 & 1.2735E-08 & 1.6656E-08 & 1.8811E-08 & 1.2538E-08 & 1.7561E-08 & 2.9031E-08 & 4.1851E-08 & 6.7434E-08 \\
Hg203 & 1.6938E-10 & 8.9616E-10 & 1.3324E-09 & 1.0562E-10 & 2.0604E-33 & 2.1416E-33 & 5.3316E-34 & 6.3326E-34 & 7.4125E-34 \\
Hg204 & 1.4932E-09 & 2.1013E-09 & 6.1821E-09 & 2.4206E-09 & 2.8343E-09 & 3.9345E-09 & 6.5252E-09 & 9.3926E-09 & 1.5295E-08 \\
Hg205 & 1.3996E-19 & 6.6925E-19 & 4.9843E-17 & 1.2812E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 4.2883E-09 & 5.7543E-09 & 7.4700E-09 & 1.0042E-08 & 6.5733E-09 & 9.1474E-09 & 1.5129E-08 & 2.1881E-08 & 3.5477E-08 \\
Tl204 & 4.2565E-10 & 4.8341E-10 & 7.9028E-10 & 3.5049E-10 & 7.6823E-32 & 8.0774E-32 & 2.0637E-32 & 2.4492E-32 & 2.8704E-32 \\
Tl205 & 9.1938E-09 & 1.1502E-08 & 1.5678E-08 & 1.6586E-08 & 1.5807E-08 & 2.1987E-08 & 3.6407E-08 & 5.2580E-08 & 8.5325E-08 \\
Tl206 & 1.9326E-16 & 1.0059E-16 & 1.8101E-16 & 1.2505E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 2.8873E-09 & 5.1418E-09 & 6.6480E-09 & 9.4927E-09 & 3.3350E-09 & 4.7238E-09 & 7.7817E-09 & 1.1240E-08 & 1.7869E-08 \\
Pb205 & 6.5912E-10 & 1.4594E-09 & 1.9633E-09 & 2.9900E-09 & 2.7473E-18 & 3.0773E-18 & 2.7043E-19 & 2.8425E-19 & 2.6998E-19 \\
Pb206 & 2.3634E-08 & 3.3072E-08 & 4.3760E-08 & 5.2570E-08 & 2.9927E-08 & 4.1767E-08 & 6.9107E-08 & 9.9752E-08 & 1.6132E-07 \\
Pb207 & 2.3873E-08 & 3.1153E-08 & 4.2759E-08 & 5.1039E-08 & 3.3147E-08 & 4.6201E-08 & 7.6482E-08 & 1.1031E-07 & 1.7869E-07 \\
Pb208 & 6.2206E-08 & 7.6761E-08 & 1.1313E-07 & 1.3144E-07 & 9.5343E-08 & 1.3290E-07 & 2.2000E-07 & 3.1726E-07 & 5.1394E-07 \\
Pb209 & 1.0061E-14 & 1.3860E-14 & 5.9626E-14 & 2.2298E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 3.7584E-10 & 9.5697E-10 & 1.1785E-09 & 1.2840E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 6.9068E-09 & 8.0034E-09 & 1.0522E-08 & 1.4222E-08 & 1.2906E-08 & 1.7980E-08 & 2.9773E-08 & 4.2910E-08 & 6.9569E-08 \\
\cutinhead{v=0 km/s - [Fe/H]=-1}
H    & 6.2061E+00 & 6.9368E+00 & 8.6646E+00 & 1.0145E+01 & 1.2871E+00 & 7.9963E+00 & 1.1859E+01 & 2.3102E+01 & 3.1623E+01 \\
H2   & 9.6546E-07 & 1.9390E-06 & 5.9478E-06 & 7.4353E-06 & 8.9222E-06 & 1.1897E-05 & 1.7846E-05 & 2.3796E-05 & 3.5696E-05 \\
H3   & 1.0980E-28 & 1.1979E-28 & 1.2449E-17 & 1.0949E-15 & 6.7210E-15 & 1.4722E-13 & 8.2556E-13 & 2.8423E-12 & 1.1553E-11 \\
He3  & 3.3497E-04 & 3.5900E-04 & 4.1856E-04 & 4.8164E-04 & 1.1589E-04 & 6.1730E-04 & 7.7537E-04 & 1.1350E-03 & 1.5387E-03 \\
He4  & 4.5646E+00 & 4.7414E+00 & 6.9005E+00 & 7.7451E+00 & 4.3093E-01 & 3.2393E+00 & 6.0919E+00 & 1.6917E+01 & 3.7128E+01 \\
Li6  & 4.3758E-12 & 8.7889E-12 & 2.6993E-11 & 3.3774E-11 & 4.0566E-11 & 5.4203E-11 & 8.1589E-11 & 1.0899E-10 & 1.6400E-10 \\
Li7  & 6.2159E-11 & 1.2484E-10 & 3.8659E-10 & 4.8428E-10 & 5.8174E-10 & 7.7666E-10 & 1.4104E-09 & 1.5844E-09 & 2.3394E-09 \\
Be7  & 1.1410E-16 & 6.5610E-15 & 4.0647E-13 & 1.7757E-12 & 3.2612E-18 & 2.3464E-17 & 3.1436E-15 & 5.7517E-11 & 6.6375E-11 \\
Be9  & 1.6228E-12 & 1.7950E-12 & 4.0036E-12 & 6.1795E-12 & 7.1787E-12 & 9.1030E-12 & 1.1315E-11 & 1.4445E-11 & 2.1323E-11 \\
Be10 & 1.0929E-59 & 1.2381E-59 & 1.6551E-59 & 1.7858E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 2.0783E-11 & 2.2653E-11 & 2.7115E-11 & 4.7199E-11 & 5.5648E-11 & 6.9248E-11 & 8.5204E-11 & 1.0549E-10 & 1.4985E-10 \\
B11  & 6.8721E-10 & 7.6767E-10 & 9.5410E-10 & 1.1274E-09 & 5.6591E-10 & 1.7227E-09 & 2.3031E-09 & 2.9068E-09 & 4.1591E-09 \\
C12  & 1.3429E-01 & 2.5921E-01 & 4.0517E-01 & 6.8641E-01 & 7.5464E-04 & 4.1068E-03 & 5.2853E-03 & 8.4812E-03 & 2.4333E-01 \\
C13  & 1.2623E-04 & 1.4213E-04 & 1.8426E-04 & 2.2003E-04 & 9.1448E-06 & 1.1373E-04 & 1.9220E-04 & 4.0973E-04 & 5.4003E-04 \\
C14  & 2.0911E-07 & 2.7700E-06 & 8.7757E-07 & 2.6306E-06 & 0.0000E+00 & 8.7359E-33 & 7.1300E-24 & 1.2179E-24 & 4.5212E-11 \\
N13  & 3.2311E-13 & 6.3036E-13 & 6.9899E-13 & 1.0860E-12 & 0.0000E+00 & 5.2412E-40 & 3.6144E-29 & 2.5862E-16 & 1.0492E-14 \\
N14  & 7.6912E-03 & 8.0847E-03 & 1.0893E-02 & 1.2597E-02 & 1.1982E-04 & 4.3350E-03 & 1.3228E-02 & 4.9797E-02 & 1.0567E-01 \\
N15  & 8.6220E-07 & 8.7343E-07 & 1.7626E-06 & 3.4075E-06 & 2.9466E-07 & 1.3084E-06 & 1.8575E-06 & 3.1352E-06 & 5.1160E-06 \\
N16  & 3.1101E-28 & 1.7798E-27 & 6.3251E-30 & 7.4866E-29 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 6.4287E-16 & 8.4508E-17 & 1.5120E-15 & 1.9929E-16 & 2.8397E-34 & 2.6331E-33 & 6.5438E-33 & 4.1720E-17 & 1.8805E-15 \\
O16  & 2.7875E-01 & 8.5779E-01 & 1.3348E+00 & 2.7024E+00 & 3.5195E-03 & 2.0003E-02 & 2.6460E-02 & 4.0238E-02 & 1.7457E-01 \\
O17  & 1.8574E-05 & 2.6452E-05 & 1.8852E-05 & 2.3840E-05 & 1.4206E-06 & 8.4487E-06 & 1.2037E-05 & 1.7659E-05 & 2.2878E-05 \\
O18  & 1.2714E-03 & 1.1502E-03 & 1.1235E-03 & 1.7531E-04 & 7.9377E-06 & 4.3549E-05 & 5.4865E-05 & 8.6635E-05 & 1.0783E-04 \\
O19  & 6.5827E-22 & 8.3244E-21 & 2.7036E-22 & 5.7175E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 7.8839E-26 & 2.2795E-25 & 9.3491E-24 & 2.5036E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0124E-20 & 4.6428E-19 \\
F18  & 2.4928E-08 & 9.2788E-08 & 1.4444E-08 & 1.1350E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.1265E-21 & 1.1266E-19 \\
F19  & 3.8944E-07 & 4.2942E-07 & 6.4198E-07 & 2.5474E-06 & 8.7528E-08 & 4.9486E-07 & 6.2805E-07 & 9.6732E-07 & 1.2225E-06 \\
F20  & 8.6623E-21 & 4.2247E-23 & 2.2587E-21 & 2.1584E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 5.0232E-02 & 9.3080E-02 & 4.6879E-01 & 4.6300E-01 & 2.0074E-04 & 1.2959E-03 & 2.0304E-03 & 4.3775E-03 & 7.4463E-03 \\
Ne21 & 4.0288E-05 & 1.0861E-04 & 2.0771E-04 & 4.5601E-04 & 5.0528E-07 & 3.3714E-06 & 4.4471E-06 & 8.3781E-06 & 2.0669E-05 \\
Ne22 & 2.9831E-03 & 4.3404E-03 & 9.1788E-03 & 1.2567E-02 & 1.6237E-05 & 9.2084E-05 & 1.2308E-04 & 1.9044E-04 & 2.1621E-03 \\
Ne23 & 9.4733E-16 & 2.1458E-15 & 1.8069E-16 & 5.1346E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 1.4788E-15 & 1.0390E-15 & 1.4154E-15 & 6.9519E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 1.7606E-07 & 3.3764E-07 & 2.2870E-06 & 5.6609E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.6662E-20 & 5.2368E-18 \\
Na23 & 4.5054E-04 & 1.0227E-03 & 3.7503E-03 & 5.6433E-03 & 5.0713E-06 & 6.7180E-05 & 1.7904E-04 & 6.5775E-04 & 1.4294E-03 \\
Na24 & 7.2821E-08 & 7.1472E-07 & 5.2288E-07 & 3.5092E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 6.5248E-14 & 9.4016E-16 & 8.1990E-14 & 3.3553E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 2.0850E-02 & 3.0501E-02 & 1.1039E-01 & 8.2389E-02 & 1.7029E-04 & 1.1137E-03 & 1.7803E-03 & 3.9724E-03 & 6.8710E-03 \\
Mg25 & 6.4561E-04 & 1.0927E-03 & 4.2196E-03 & 4.6964E-03 & 2.2457E-05 & 1.2804E-04 & 1.7082E-04 & 2.6047E-04 & 4.3143E-04 \\
Mg26 & 7.5264E-04 & 1.0472E-03 & 5.0114E-03 & 5.2251E-03 & 2.5713E-05 & 1.7557E-04 & 2.7526E-04 & 5.8521E-04 & 8.0390E-04 \\
Mg27 & 4.0738E-12 & 1.8107E-13 & 7.1668E-12 & 2.3844E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 1.3627E-18 & 2.6440E-18 & 3.6082E-18 & 8.2247E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 2.3343E-05 & 4.2792E-05 & 7.1090E-05 & 1.5002E-04 & 5.4635E-32 & 1.1041E-07 & 1.7440E-06 & 8.6772E-06 & 2.8375E-05 \\
Alg6 & 3.6749E-09 & 5.1203E-09 & 2.1514E-08 & 6.1532E-08 & 5.4635E-32 & 1.1041E-07 & 1.7440E-06 & 8.6772E-06 & 2.8375E-05 \\
Alm6 & 2.2036E-18 & 3.5988E-17 & 6.6624E-20 & 2.6820E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 5.2656E-28 & 6.3616E-25 \\
Al27 & 1.5174E-03 & 2.3042E-03 & 7.0799E-03 & 6.6054E-03 & 9.6551E-06 & 7.5447E-05 & 1.5989E-04 & 5.0712E-04 & 1.2224E-03 \\
Al28 & 2.1121E-11 & 1.2237E-13 & 3.1343E-11 & 3.4220E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 1.3956E-14 & 1.2635E-18 & 3.5580E-14 & 8.7827E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 5.1206E-02 & 1.0493E-01 & 1.1029E-01 & 1.7622E-01 & 2.7253E-04 & 1.7823E-03 & 2.8479E-03 & 6.3499E-03 & 1.0974E-02 \\
Si29 & 6.8675E-04 & 1.1829E-03 & 1.9923E-03 & 2.5183E-03 & 1.4333E-05 & 9.3726E-05 & 1.4971E-04 & 3.3361E-04 & 5.7721E-04 \\
Si30 & 1.1074E-03 & 1.7438E-03 & 2.4792E-03 & 2.6172E-03 & 9.7742E-06 & 6.3922E-05 & 1.0215E-04 & 2.2785E-04 & 3.9633E-04 \\
Si31 & 4.7386E-09 & 1.0279E-08 & 1.4179E-08 & 2.4224E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 3.2809E-10 & 5.8894E-10 & 2.3494E-09 & 6.3547E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 9.8293E-21 & 2.2407E-20 & 1.0671E-20 & 4.7451E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 1.7012E-11 & 1.0682E-12 & 3.0715E-11 & 1.6198E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 2.5423E-04 & 4.8831E-04 & 5.9295E-04 & 9.6922E-04 & 1.0110E-06 & 6.6120E-06 & 1.0564E-05 & 2.3553E-05 & 4.1635E-05 \\
P32  & 1.6202E-07 & 2.6192E-07 & 6.4701E-07 & 9.9307E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 8.6081E-35 & 6.2536E-33 \\
P33  & 9.4520E-08 & 1.8801E-07 & 2.2323E-07 & 3.0166E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 2.5516E-19 & 1.3612E-21 & 2.5548E-19 & 4.1266E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 4.9644E-18 & 4.5191E-22 & 2.1877E-17 & 9.3496E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 1.6208E-02 & 3.5609E-02 & 2.8910E-02 & 5.1928E-02 & 1.1375E-04 & 7.4386E-04 & 1.1884E-03 & 2.6492E-03 & 4.5685E-03 \\
S33  & 1.3538E-04 & 2.9485E-04 & 2.9385E-04 & 6.4323E-04 & 9.3913E-07 & 6.1414E-06 & 9.8118E-06 & 2.1872E-05 & 4.2776E-05 \\
S34  & 7.2266E-04 & 1.4589E-03 & 1.2625E-03 & 2.6940E-03 & 5.4617E-06 & 3.5716E-05 & 5.7063E-05 & 1.2720E-04 & 2.2124E-04 \\
S35  & 6.9138E-08 & 1.6268E-07 & 3.3193E-07 & 9.3766E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.2947E-33 & 9.9705E-32 \\
S36  & 2.1572E-07 & 3.0739E-07 & 6.0549E-07 & 1.1345E-06 & 2.6960E-08 & 1.7631E-07 & 2.8167E-07 & 6.2792E-07 & 1.0842E-06 \\
S37  & 3.2499E-18 & 6.3169E-19 & 1.2676E-17 & 6.0678E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 6.7840E-24 & 2.5674E-23 & 7.1266E-25 & 1.4085E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 6.4165E-23 & 5.6712E-26 & 3.6235E-22 & 2.1911E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 5.0905E-05 & 1.1054E-04 & 1.0264E-04 & 2.6121E-04 & 1.0642E-06 & 6.9592E-06 & 1.1118E-05 & 2.4785E-05 & 4.2640E-05 \\
Cl36 & 2.5789E-07 & 5.4538E-07 & 6.9468E-07 & 1.3221E-06 & 2.2815E-38 & 8.4355E-24 & 5.2064E-21 & 5.2222E-20 & 8.0744E-08 \\
Cl37 & 4.1929E-06 & 7.5801E-06 & 1.3375E-05 & 2.1820E-05 & 3.5956E-07 & 2.3514E-06 & 3.7566E-06 & 8.3741E-06 & 1.7538E-05 \\
Cl38 & 6.8170E-13 & 3.4758E-12 & 3.8549E-12 & 4.6898E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 2.8100E-03 & 5.9252E-03 & 4.4968E-03 & 7.2363E-03 & 2.1729E-05 & 1.4209E-04 & 2.2703E-04 & 5.0608E-04 & 8.7066E-04 \\
Ar37 & 6.5506E-06 & 1.7019E-05 & 1.3691E-05 & 3.5456E-05 & 0.0000E+00 & 4.7872E-29 & 6.3180E-23 & 1.2150E-21 & 3.6933E-21 \\
Ar38 & 2.7507E-04 & 5.8384E-04 & 4.8988E-04 & 1.1367E-03 & 4.1702E-06 & 2.7271E-05 & 4.3569E-05 & 9.7125E-05 & 1.6777E-04 \\
Ar39 & 7.6125E-08 & 1.3275E-07 & 3.2610E-07 & 5.8407E-07 & 0.0000E+00 & 0.0000E+00 & 8.2749E-33 & 5.0211E-29 & 2.5825E-24 \\
Ar40 & 7.7854E-08 & 9.0079E-08 & 1.6257E-07 & 2.5359E-07 & 7.0208E-09 & 4.5913E-08 & 7.3353E-08 & 1.6351E-07 & 2.8433E-07 \\
Ar41 & 1.4527E-12 & 9.9936E-12 & 7.3797E-12 & 6.0472E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 1.5527E-32 & 9.4466E-32 & 2.1744E-34 & 3.4329E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 8.5886E-14 & 3.2582E-14 & 9.0999E-14 & 1.6613E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 2.7418E-05 & 5.9864E-05 & 5.1550E-05 & 1.0240E-04 & 4.9380E-07 & 3.2293E-06 & 5.1592E-06 & 1.1501E-05 & 1.9978E-05 \\
K40  & 5.3315E-08 & 1.3536E-07 & 3.0481E-07 & 6.2486E-07 & 7.9774E-10 & 5.2150E-09 & 8.3365E-09 & 1.8588E-08 & 1.0842E-07 \\
K41  & 2.9360E-07 & 4.1758E-07 & 7.5542E-07 & 1.1885E-06 & 3.7463E-08 & 2.4499E-07 & 3.9142E-07 & 8.7253E-07 & 1.5639E-06 \\
K42  & 4.0342E-10 & 4.7908E-09 & 3.0377E-09 & 3.1147E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 2.4525E-03 & 4.8531E-03 & 3.5411E-03 & 5.0418E-03 & 2.4096E-05 & 1.5758E-04 & 2.5176E-04 & 5.6120E-04 & 9.6654E-04 \\
Ca41 & 2.0465E-06 & 4.7615E-06 & 4.7371E-06 & 7.9074E-06 & 4.3193E-30 & 6.1586E-21 & 3.4319E-19 & 2.3925E-18 & 9.8977E-07 \\
Ca42 & 8.3785E-06 & 1.8655E-05 & 1.8475E-05 & 3.6650E-05 & 1.6887E-07 & 1.1043E-06 & 1.7643E-06 & 3.9329E-06 & 7.9240E-06 \\
Ca43 & 4.8907E-07 & 9.3329E-07 & 2.0811E-06 & 3.1621E-06 & 3.6074E-08 & 2.3590E-07 & 3.7691E-07 & 8.4018E-07 & 1.6813E-06 \\
Ca44 & 4.1023E-06 & 5.3548E-06 & 9.8956E-06 & 1.6620E-05 & 5.7038E-07 & 3.7299E-06 & 5.9592E-06 & 1.3284E-05 & 2.3240E-05 \\
Ca45 & 3.7481E-08 & 6.0508E-08 & 1.9080E-07 & 9.5759E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.6574E-33 & 5.3699E-31 \\
Ca46 & 2.2022E-08 & 2.1075E-08 & 4.0484E-08 & 2.6002E-07 & 1.1434E-09 & 7.4775E-09 & 1.1946E-08 & 2.6631E-08 & 4.5885E-08 \\
Ca47 & 2.0074E-11 & 2.5539E-10 & 1.6522E-10 & 6.5719E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.5288E-37 & 1.7267E-35 \\
Ca48 & 3.5864E-07 & 4.0173E-07 & 5.5529E-07 & 6.5389E-07 & 5.5779E-08 & 3.6477E-07 & 5.8277E-07 & 1.2991E-06 & 2.2423E-06 \\
Ca49 & 3.2147E-17 & 2.7207E-17 & 4.7246E-17 & 1.1695E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 5.4790E-48 & 4.6050E-47 & 3.1676E-50 & 9.4140E-50 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.2515E-39 & 1.1283E-40 & 1.0024E-39 & 4.2669E-43 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 3.1866E-08 & 2.8984E-08 & 3.2152E-08 & 2.8434E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 1.3251E-09 & 3.8309E-09 & 5.6511E-09 & 1.1562E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 1.9726E-07 & 4.5119E-07 & 1.0641E-06 & 2.0809E-06 & 8.0651E-09 & 5.2742E-08 & 8.4262E-08 & 1.8784E-07 & 3.6954E-07 \\
Sc46 & 9.3649E-09 & 3.5438E-08 & 8.1541E-08 & 3.7465E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0520E-33 & 8.1056E-32 \\
Sc47 & 4.2463E-10 & 6.8510E-09 & 5.8061E-09 & 9.9173E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.9272E-37 & 1.4203E-35 \\
Sc48 & 2.8243E-10 & 1.1228E-09 & 1.3232E-09 & 1.3244E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 2.2387E-13 & 7.9856E-13 & 6.8529E-13 & 4.6344E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 2.2690E-05 & 2.3940E-05 & 2.0748E-05 & 2.1056E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 1.9674E-08 & 3.4783E-08 & 2.7875E-08 & 4.0143E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 5.0097E-06 & 9.4582E-06 & 9.5079E-06 & 1.5568E-05 & 8.5626E-08 & 5.5995E-07 & 8.9461E-07 & 1.9943E-06 & 3.4947E-06 \\
Ti47 & 1.0467E-06 & 1.2683E-06 & 1.7688E-06 & 3.0302E-06 & 7.8898E-08 & 5.1595E-07 & 8.2432E-07 & 1.8375E-06 & 3.1674E-06 \\
Ti48 & 5.1360E-06 & 5.7457E-06 & 8.0063E-06 & 1.0621E-05 & 7.9839E-07 & 5.2212E-06 & 8.3415E-06 & 1.8595E-05 & 3.1913E-05 \\
Ti49 & 4.8729E-07 & 6.0968E-07 & 1.1201E-06 & 2.5293E-06 & 5.9811E-08 & 3.9114E-07 & 6.2490E-07 & 1.3930E-06 & 2.5118E-06 \\
Ti50 & 5.1678E-07 & 7.7551E-07 & 1.6223E-06 & 3.8807E-06 & 5.8437E-08 & 3.8216E-07 & 6.1054E-07 & 1.3610E-06 & 2.5159E-06 \\
Ti51 & 1.5245E-15 & 7.4219E-16 & 2.7023E-15 & 1.1508E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 1.5743E-47 & 3.0295E-51 & 2.2606E-47 & 1.2533E-52 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 2.8078E-46 & 1.0127E-49 & 7.9941E-47 & 6.0806E-53 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 1.1269E-10 & 1.2117E-10 & 1.1411E-10 & 1.1808E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 1.9606E-08 & 4.4189E-08 & 5.3987E-08 & 1.1054E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 1.5136E-06 & 2.7561E-06 & 2.5389E-06 & 2.4089E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 5.1489E-09 & 1.6588E-08 & 2.4805E-08 & 9.1653E-08 & 1.3499E-10 & 8.8277E-10 & 1.4104E-09 & 3.1440E-09 & 5.3854E-09 \\
V51  & 3.7768E-07 & 4.5655E-07 & 6.7422E-07 & 1.0520E-06 & 5.4938E-08 & 3.5927E-07 & 5.7398E-07 & 1.2795E-06 & 2.2068E-06 \\
V52  & 1.6267E-15 & 2.1208E-16 & 4.0377E-15 & 4.0092E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 5.7407E-05 & 7.1829E-05 & 6.0969E-05 & 6.0603E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 3.1990E-09 & 5.6552E-09 & 5.0364E-09 & 4.0910E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 1.1718E-05 & 2.6825E-05 & 2.5681E-05 & 2.2655E-05 & 1.2032E-07 & 7.8686E-07 & 1.2571E-06 & 2.8024E-06 & 4.7999E-06 \\
Cr51 & 3.0019E-06 & 6.2354E-06 & 5.7293E-06 & 4.2526E-06 & 0.0000E+00 & 3.8077E-29 & 6.6016E-24 & 1.4616E-22 & 8.5306E-22 \\
Cr52 & 1.7346E-05 & 1.9997E-05 & 2.6562E-05 & 3.0786E-05 & 2.4131E-06 & 1.5781E-05 & 2.5212E-05 & 5.6204E-05 & 9.6821E-05 \\
Cr53 & 1.7686E-06 & 1.9799E-06 & 2.7165E-06 & 3.1923E-06 & 2.7889E-07 & 1.8238E-06 & 2.9138E-06 & 6.4956E-06 & 1.1179E-05 \\
Cr54 & 6.5985E-07 & 1.0196E-06 & 1.9574E-06 & 2.8348E-06 & 7.0732E-08 & 4.6255E-07 & 7.3899E-07 & 1.6474E-06 & 3.1064E-06 \\
Cr55 & 1.7825E-15 & 6.5392E-16 & 2.1299E-15 & 9.0545E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 4.6888E-55 & 6.6826E-59 & 1.7311E-55 & 1.7858E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 7.7166E-09 & 1.5781E-08 & 1.4360E-08 & 8.7815E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 9.0157E-05 & 1.5308E-04 & 1.2928E-04 & 1.2986E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 2.8496E-05 & 5.4474E-05 & 4.8377E-05 & 3.9439E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 1.1833E-08 & 3.1230E-08 & 3.1662E-08 & 9.2469E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.2652E-05 & 1.3919E-05 & 1.8902E-05 & 2.1149E-05 & 1.8783E-06 & 1.2283E-05 & 1.9623E-05 & 4.3743E-05 & 7.5732E-05 \\
Mn56 & 9.8617E-10 & 2.8321E-09 & 9.2900E-10 & 3.2865E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 7.5863E-19 & 1.2772E-20 & 1.1953E-18 & 1.0347E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 2.6933E-04 & 4.5974E-04 & 3.8347E-04 & 3.8845E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 1.4612E-14 & 1.8528E-14 & 5.7223E-14 & 2.2275E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 7.6546E-04 & 1.8017E-03 & 1.6413E-03 & 1.0109E-03 & 1.2664E-05 & 8.2816E-05 & 1.3231E-04 & 2.9494E-04 & 5.0559E-04 \\
Fe55 & 2.4040E-05 & 4.8941E-05 & 4.3900E-05 & 3.5782E-05 & 1.1812E-35 & 2.3754E-23 & 1.8445E-19 & 7.2520E-19 & 4.7264E-11 \\
Fe56 & 1.3262E-03 & 1.4683E-03 & 1.9672E-03 & 2.2397E-03 & 2.0616E-04 & 1.3482E-03 & 2.1540E-03 & 4.8015E-03 & 8.2664E-03 \\
Fe57 & 3.6005E-05 & 4.5133E-05 & 6.8472E-05 & 7.8439E-05 & 4.8461E-06 & 3.1692E-05 & 5.0632E-05 & 1.1287E-04 & 2.0186E-04 \\
Fe58 & 1.4175E-05 & 3.3671E-05 & 7.1277E-05 & 9.0633E-05 & 6.5626E-07 & 4.2915E-06 & 6.8564E-06 & 1.5284E-05 & 4.1785E-05 \\
Fe59 & 3.8725E-07 & 1.3262E-06 & 2.1230E-06 & 8.8941E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.1592E-33 & 4.6417E-31 \\
Fe60 & 1.8359E-07 & 2.1540E-07 & 3.5613E-07 & 2.4581E-06 & 0.0000E+00 & 0.0000E+00 & 3.7393E-38 & 1.6684E-37 & 1.1574E-10 \\
Fe61 & 1.1820E-15 & 1.2852E-16 & 5.2162E-16 & 1.5539E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 1.0929E-59 & 1.2381E-59 & 1.6551E-59 & 1.7858E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 9.9876E-05 & 2.0428E-04 & 1.7473E-04 & 1.2884E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 1.6896E-06 & 1.7358E-06 & 1.8495E-06 & 1.5383E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.3757E-04 & 1.2755E-04 & 1.3331E-04 & 1.1259E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 2.4651E-07 & 4.1974E-07 & 4.2663E-07 & 4.5536E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 8.8125E-06 & 1.7017E-05 & 3.6434E-05 & 4.3440E-05 & 7.3156E-07 & 4.7840E-06 & 7.6431E-06 & 1.7038E-05 & 3.2585E-05 \\
Co60 & 2.1565E-07 & 8.3916E-07 & 8.5655E-07 & 2.9151E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0852E-30 & 2.0776E-16 \\
Co61 & 1.2864E-09 & 1.1474E-08 & 4.9285E-09 & 3.6974E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.5820E-03 & 2.4017E-03 & 2.4528E-03 & 2.1047E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.1781E-03 & 4.4675E-03 & 4.5228E-03 & 4.4797E-03 & 8.3142E-06 & 5.4370E-05 & 8.6866E-05 & 1.9364E-04 & 3.3204E-04 \\
Ni59 & 1.5540E-04 & 1.3250E-04 & 1.3851E-04 & 1.1173E-04 & 4.6381E-30 & 6.7310E-21 & 3.7498E-19 & 2.6156E-18 & 2.4043E-07 \\
Ni60 & 1.6004E-03 & 1.4293E-03 & 1.4161E-03 & 1.4929E-03 & 3.3131E-06 & 2.1666E-05 & 3.4614E-05 & 7.7161E-05 & 1.3562E-04 \\
Ni61 & 5.2531E-05 & 4.5570E-05 & 5.2639E-05 & 5.6960E-05 & 1.4642E-07 & 9.5749E-07 & 1.5297E-06 & 3.4100E-06 & 6.9198E-06 \\
Ni62 & 2.0626E-05 & 3.0184E-05 & 4.9690E-05 & 8.9269E-05 & 4.7450E-07 & 3.1029E-06 & 4.9575E-06 & 1.1051E-05 & 2.0796E-05 \\
Ni63 & 8.9013E-07 & 1.5996E-06 & 4.6558E-06 & 1.4404E-05 & 0.0000E+00 & 0.0000E+00 & 2.0888E-42 & 3.3831E-29 & 3.2106E-25 \\
Ni64 & 2.2152E-06 & 3.4965E-06 & 1.0307E-05 & 3.0752E-05 & 1.2474E-07 & 8.1572E-07 & 1.3032E-06 & 2.9052E-06 & 5.3084E-06 \\
Ni65 & 2.1480E-10 & 2.6988E-09 & 1.6268E-09 & 2.7906E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 1.0929E-59 & 1.2381E-59 & 1.6551E-59 & 1.7858E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 1.1864E-33 & 8.5593E-37 & 1.6000E-33 & 4.2152E-37 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 4.1100E-19 & 5.8512E-20 & 5.3914E-20 & 8.0468E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.5416E-08 & 3.0357E-08 & 3.0503E-08 & 3.1099E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.9124E-05 & 3.1399E-05 & 3.1434E-05 & 2.8181E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.6481E-07 & 4.3282E-07 & 4.8836E-07 & 3.7598E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 1.8816E-06 & 3.6382E-06 & 6.8931E-06 & 1.6277E-05 & 8.5635E-08 & 5.6001E-07 & 8.9470E-07 & 1.9945E-06 & 4.1277E-06 \\
Cu64 & 2.8793E-08 & 2.0034E-07 & 2.4160E-07 & 1.1481E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.1481E-34 & 6.0183E-33 \\
Cu65 & 7.8053E-07 & 2.0969E-06 & 6.6201E-06 & 2.3057E-05 & 3.9380E-08 & 2.5752E-07 & 4.1145E-07 & 9.1718E-07 & 1.9479E-06 \\
Cu66 & 3.1566E-14 & 1.6667E-14 & 1.1047E-13 & 7.9131E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 1.5714E-22 & 1.6289E-23 & 8.0323E-23 & 3.8954E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 1.0239E-21 & 5.3707E-24 & 2.4034E-22 & 1.8448E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.3011E-04 & 6.2213E-04 & 5.9815E-04 & 5.3012E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.1969E-09 & 1.2285E-09 & 1.0917E-09 & 1.6591E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 9.2634E-06 & 1.0226E-05 & 1.2267E-05 & 2.3279E-05 & 1.4338E-07 & 9.3761E-07 & 1.4980E-06 & 3.3393E-06 & 6.0341E-06 \\
Zn65 & 8.3235E-07 & 9.7885E-07 & 1.4933E-06 & 3.5114E-06 & 0.0000E+00 & 0.0000E+00 & 8.2774E-29 & 1.1132E-29 & 3.0350E-26 \\
Zn66 & 4.0221E-06 & 6.6664E-06 & 1.0490E-05 & 3.5220E-05 & 8.4828E-08 & 5.5473E-07 & 8.8627E-07 & 1.9757E-06 & 3.5455E-06 \\
Zn67 & 1.7400E-07 & 3.5872E-07 & 1.5106E-06 & 6.0934E-06 & 1.2655E-08 & 8.2755E-08 & 1.3221E-07 & 2.9473E-07 & 5.3590E-07 \\
Zn68 & 7.7450E-07 & 1.4485E-06 & 4.7910E-06 & 2.4198E-05 & 5.8736E-08 & 3.8411E-07 & 6.1366E-07 & 1.3680E-06 & 2.4400E-06 \\
Zn69 & 1.5230E-11 & 1.3790E-10 & 3.4073E-10 & 3.6621E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 1.3191E-08 & 2.9833E-08 & 2.9288E-08 & 4.7476E-07 & 1.9993E-09 & 1.3074E-08 & 2.0889E-08 & 4.6565E-08 & 7.9933E-08 \\
Zn71 & 1.5060E-18 & 7.3438E-20 & 4.1549E-18 & 2.4612E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 1.0929E-59 & 1.2381E-59 & 1.6551E-59 & 1.7858E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 2.4467E-30 & 2.0748E-32 & 3.1242E-28 & 1.4068E-31 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 2.4515E-23 & 4.1424E-25 & 1.2217E-23 & 2.6486E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.7100E-13 & 1.2513E-13 & 1.2668E-13 & 1.1692E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 7.0445E-06 & 6.4706E-06 & 6.1317E-06 & 5.2037E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 2.5953E-08 & 4.4160E-08 & 5.8187E-08 & 2.4376E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 2.8406E-11 & 1.9483E-10 & 2.8879E-10 & 1.3658E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.0602E-07 & 3.0859E-07 & 8.1822E-07 & 4.6282E-06 & 5.7700E-09 & 3.7733E-08 & 6.0284E-08 & 1.3438E-07 & 2.4277E-07 \\
Ga70 & 4.5710E-13 & 1.1746E-12 & 5.0877E-12 & 4.7236E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 5.9294E-08 & 1.2260E-07 & 3.6122E-07 & 1.7082E-06 & 3.9404E-09 & 2.5768E-08 & 4.1168E-08 & 9.1774E-08 & 1.6581E-07 \\
Ga72 & 1.8484E-10 & 4.3024E-09 & 6.7456E-09 & 1.5434E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 3.8636E-31 & 3.9857E-33 & 1.1313E-31 & 2.5364E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 1.0914E-33 & 6.2277E-36 & 3.4332E-33 & 1.9566E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.3839E-06 & 1.2706E-06 & 1.2048E-06 & 1.0219E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 5.9496E-15 & 5.9072E-15 & 5.0543E-15 & 6.2038E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 7.8077E-09 & 2.2151E-08 & 3.5629E-08 & 2.1171E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 4.6837E-10 & 3.3120E-09 & 6.3464E-09 & 3.4763E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 1.6897E-07 & 6.7448E-07 & 1.3821E-06 & 9.2800E-06 & 8.2679E-09 & 5.4067E-08 & 8.6381E-08 & 1.9256E-07 & 3.4512E-07 \\
Ge71 & 4.9522E-09 & 3.1652E-08 & 1.2216E-07 & 1.0380E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.3110E-34 & 9.4387E-33 \\
Ge72 & 1.4812E-07 & 3.3479E-07 & 8.4923E-07 & 5.5216E-06 & 1.1238E-08 & 7.3491E-08 & 1.1741E-07 & 2.6174E-07 & 4.5985E-07 \\
Ge73 & 3.8691E-08 & 5.3737E-08 & 2.3512E-07 & 1.4999E-06 & 3.1981E-09 & 2.0914E-08 & 3.3413E-08 & 7.4483E-08 & 1.3063E-07 \\
Ge74 & 1.7198E-07 & 2.3257E-07 & 7.0225E-07 & 5.0483E-06 & 1.5216E-08 & 9.9503E-08 & 1.5897E-07 & 3.5438E-07 & 6.2109E-07 \\
Ge75 & 6.8385E-12 & 5.9258E-11 & 3.0654E-10 & 3.2439E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 2.0858E-08 & 2.7083E-08 & 3.3837E-08 & 2.7553E-07 & 3.2779E-09 & 2.1436E-08 & 3.4247E-08 & 7.6342E-08 & 1.3104E-07 \\
Ge77 & 8.2113E-13 & 3.3414E-11 & 9.4864E-12 & 2.5887E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 1.5133E-11 & 1.3174E-10 & 2.7970E-10 & 2.9027E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 2.7064E-11 & 2.5899E-10 & 5.4013E-10 & 5.3984E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 1.1099E-09 & 9.7733E-09 & 1.9651E-08 & 1.8621E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 2.4009E-10 & 2.0150E-09 & 4.2256E-09 & 4.3625E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 2.3172E-08 & 5.8280E-08 & 1.4339E-07 & 1.3541E-06 & 1.8987E-09 & 1.2417E-08 & 1.9838E-08 & 4.4221E-08 & 7.7063E-08 \\
As76 & 2.4646E-10 & 1.9801E-09 & 9.3356E-09 & 2.1131E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 5.9271E-10 & 6.4111E-09 & 1.1346E-08 & 4.8719E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 5.4868E-09 & 4.4310E-08 & 7.0035E-08 & 8.1883E-07 & 1.8282E-10 & 1.1956E-09 & 1.9101E-09 & 4.2579E-09 & 7.2792E-09 \\
Se75 & 5.4217E-10 & 5.3833E-09 & 9.6975E-09 & 1.3935E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0585E-34 & 8.2803E-33 \\
Se76 & 3.4569E-08 & 1.0918E-07 & 2.0598E-07 & 2.4040E-06 & 1.9768E-09 & 1.2926E-08 & 2.0652E-08 & 4.6039E-08 & 8.1860E-08 \\
Se77 & 1.5729E-08 & 1.8980E-08 & 6.0407E-08 & 3.6206E-07 & 1.6308E-09 & 1.0665E-08 & 1.7039E-08 & 3.7982E-08 & 6.6098E-08 \\
Se78 & 6.2491E-08 & 8.0275E-08 & 2.5197E-07 & 1.7309E-06 & 5.1466E-09 & 3.3656E-08 & 5.3770E-08 & 1.1986E-07 & 2.1142E-07 \\
Se79 & 5.4270E-09 & 5.6427E-09 & 4.7411E-08 & 4.0044E-07 & 0.0000E+00 & 3.4098E-28 & 6.0946E-24 & 2.0116E-22 & 3.0969E-14 \\
Se80 & 8.8501E-08 & 9.7699E-08 & 1.8786E-07 & 1.2621E-06 & 1.1017E-08 & 7.2044E-08 & 1.1510E-07 & 2.5658E-07 & 4.3984E-07 \\
Se81 & 8.7884E-15 & 9.8125E-16 & 7.3284E-13 & 6.6771E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.2748E-08 & 1.5493E-08 & 1.9998E-08 & 1.2767E-07 & 1.9871E-09 & 1.2995E-08 & 2.0761E-08 & 4.6280E-08 & 7.9614E-08 \\
Se83 & 1.0720E-16 & 1.6018E-16 & 2.6975E-16 & 4.9534E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 4.7665E-15 & 3.6945E-14 & 7.4275E-14 & 1.0322E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 1.5224E-12 & 1.3852E-11 & 3.3408E-11 & 5.4716E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 4.2168E-11 & 4.4698E-10 & 7.4368E-10 & 1.8734E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 1.9875E-16 & 1.8092E-16 & 1.5204E-15 & 7.6195E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.1564E-08 & 1.7683E-08 & 2.7210E-08 & 1.8862E-07 & 1.7618E-09 & 1.1521E-08 & 1.8406E-08 & 4.1033E-08 & 7.0608E-08 \\
Br80 & 5.3368E-14 & 1.2650E-13 & 4.6476E-13 & 3.7867E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 1.5051E-08 & 2.1492E-08 & 3.9844E-08 & 4.0736E-07 & 1.7571E-09 & 1.1491E-08 & 1.8359E-08 & 4.0925E-08 & 7.0290E-08 \\
Br82 & 5.4934E-11 & 5.5612E-10 & 1.1339E-09 & 4.1925E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 4.7159E-11 & 6.2316E-10 & 5.1693E-10 & 1.7912E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 6.1840E-10 & 2.1963E-09 & 3.2306E-09 & 6.9546E-08 & 6.3709E-11 & 4.1662E-10 & 6.6562E-10 & 1.4838E-09 & 2.5386E-09 \\
Kr79 & 1.7168E-11 & 1.4053E-10 & 2.6977E-10 & 5.3246E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 5.4695E-09 & 1.6947E-08 & 2.8819E-08 & 4.8152E-07 & 4.1985E-10 & 2.7456E-09 & 4.3864E-09 & 9.7784E-09 & 1.8268E-08 \\
Kr81 & 6.3507E-10 & 1.5182E-09 & 4.2607E-09 & 3.9040E-08 & 0.0000E+00 & 5.2567E-26 & 5.3004E-23 & 5.8256E-22 & 5.5521E-10 \\
Kr82 & 2.3103E-08 & 3.1039E-08 & 7.4462E-08 & 5.3674E-07 & 2.1564E-09 & 1.4101E-08 & 2.2530E-08 & 5.0223E-08 & 8.9819E-08 \\
Kr83 & 1.6328E-08 & 2.1842E-08 & 4.7583E-08 & 3.0742E-07 & 2.1623E-09 & 1.4140E-08 & 2.2591E-08 & 5.0359E-08 & 8.7288E-08 \\
Kr84 & 8.1485E-08 & 9.7458E-08 & 2.1221E-07 & 9.7733E-07 & 1.0785E-08 & 7.0527E-08 & 1.1268E-07 & 2.5118E-07 & 4.3596E-07 \\
Kr85 & 3.2448E-09 & 4.1709E-09 & 2.0565E-08 & 1.9035E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 5.0022E-32 & 2.2890E-29 \\
Kr86 & 2.6788E-08 & 3.1560E-08 & 5.3187E-08 & 2.9771E-07 & 3.3390E-09 & 2.1835E-08 & 3.4886E-08 & 7.7767E-08 & 1.3414E-07 \\
Kr87 & 9.9200E-15 & 9.5890E-14 & 1.1045E-13 & 7.2790E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 5.3406E-19 & 1.5242E-18 & 5.8313E-18 & 9.3703E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 1.5456E-21 & 3.9082E-24 & 1.2834E-20 & 3.4003E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 8.9610E-14 & 6.9260E-13 & 1.5522E-12 & 4.1934E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 1.5978E-13 & 1.1204E-12 & 2.9926E-12 & 6.8383E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 2.7984E-11 & 1.8899E-10 & 3.8095E-10 & 8.9466E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 4.6934E-12 & 3.1778E-11 & 7.1995E-11 & 1.5378E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.7687E-08 & 2.2895E-08 & 3.8908E-08 & 1.8201E-07 & 2.5300E-09 & 1.6545E-08 & 2.6433E-08 & 5.8922E-08 & 1.0199E-07 \\
Rb86 & 4.1342E-10 & 1.5421E-09 & 4.8482E-09 & 5.8743E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.3729E-34 & 1.7357E-32 \\
Rb87 & 9.4575E-09 & 1.4604E-08 & 2.4492E-08 & 2.9141E-07 & 1.0656E-09 & 6.9688E-09 & 1.1134E-08 & 2.4819E-08 & 4.2763E-08 \\
Rb88 & 5.3746E-16 & 8.5233E-17 & 2.9912E-15 & 3.5133E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 6.5096E-10 & 2.2195E-09 & 2.6505E-09 & 6.5139E-08 & 4.4086E-11 & 2.8830E-10 & 4.6061E-10 & 1.0268E-09 & 1.7553E-09 \\
Sr85 & 2.6020E-11 & 1.3126E-10 & 1.9404E-10 & 3.3646E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.4452E-35 & 1.0944E-33 \\
Sr86 & 8.9697E-09 & 1.5445E-08 & 3.6281E-08 & 2.1544E-07 & 7.9820E-10 & 5.2198E-09 & 8.3394E-09 & 1.8590E-08 & 3.5263E-08 \\
Sr87 & 5.2934E-09 & 8.5766E-09 & 2.3294E-08 & 1.1629E-07 & 5.6438E-10 & 3.6908E-09 & 5.8963E-09 & 1.3144E-08 & 2.4458E-08 \\
Sr88 & 5.6707E-08 & 8.7675E-08 & 1.7453E-07 & 7.9555E-07 & 6.8434E-09 & 4.4751E-08 & 7.1498E-08 & 1.5938E-07 & 2.8198E-07 \\
Sr89 & 3.1198E-10 & 5.8251E-10 & 2.9393E-09 & 3.8910E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.6305E-35 & 1.9752E-33 \\
Sr90 & 1.0418E-10 & 1.2478E-10 & 4.2223E-10 & 1.0553E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 2.2067E-14 & 3.8735E-13 & 2.8941E-13 & 1.7530E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 2.6153E-16 & 1.9110E-15 & 2.2715E-15 & 1.2058E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 6.8104E-15 & 3.5827E-14 & 9.9035E-14 & 1.5927E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 1.3874E-12 & 7.0246E-12 & 1.3161E-11 & 2.6312E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 3.9955E-12 & 1.7137E-11 & 3.7408E-11 & 5.2220E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.4103E-08 & 2.1698E-08 & 3.8193E-08 & 1.4131E-07 & 1.8314E-09 & 1.1976E-08 & 1.9133E-08 & 4.2655E-08 & 7.4664E-08 \\
Y90  & 1.6011E-11 & 1.4037E-10 & 3.1843E-10 & 2.6806E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 3.2100E-11 & 2.1931E-10 & 3.8498E-10 & 1.0774E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 1.6217E-08 & 2.2945E-08 & 3.6494E-08 & 1.1419E-07 & 2.2336E-09 & 1.4607E-08 & 2.3337E-08 & 5.2021E-08 & 9.0179E-08 \\
Zr91 & 3.4650E-09 & 4.2670E-09 & 7.8893E-09 & 1.7614E-08 & 4.9253E-10 & 3.2208E-09 & 5.1459E-09 & 1.1471E-08 & 1.9898E-08 \\
Zr92 & 5.4074E-09 & 6.8500E-09 & 1.1552E-08 & 2.8070E-08 & 7.6111E-10 & 4.9772E-09 & 7.9520E-09 & 1.7726E-08 & 3.0788E-08 \\
Zr93 & 1.9350E-10 & 4.0938E-10 & 1.6021E-09 & 6.4655E-09 & 6.4104E-35 & 7.7654E-25 & 7.2957E-23 & 5.4281E-22 & 1.2399E-10 \\
Zr94 & 5.3228E-09 & 6.2528E-09 & 9.9003E-09 & 2.0502E-08 & 7.8808E-10 & 5.1537E-09 & 8.2336E-09 & 1.8354E-08 & 3.1804E-08 \\
Zr95 & 4.2554E-11 & 7.0695E-11 & 4.0248E-10 & 2.7684E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.6161E-35 & 1.9803E-33 \\
Zr96 & 6.7450E-11 & 6.2194E-11 & 2.7540E-10 & 3.5856E-09 & 2.2565E-11 & 3.0088E-11 & 4.5132E-11 & 6.0179E-11 & 9.0269E-11 \\
Zr97 & 2.5088E-15 & 1.0865E-13 & 2.6940E-14 & 2.9771E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 5.5307E-12 & 2.5616E-11 & 3.7178E-11 & 2.4551E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 7.0961E-13 & 3.5209E-12 & 4.9945E-12 & 3.7068E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 2.0390E-09 & 2.2279E-09 & 2.8771E-09 & 3.4406E-09 & 3.4031E-10 & 2.2255E-09 & 3.5555E-09 & 7.9260E-09 & 1.3555E-08 \\
Nb94 & 4.8044E-13 & 1.2499E-12 & 3.5930E-12 & 2.6085E-11 & 0.0000E+00 & 1.4563E-32 & 2.4709E-26 & 8.1504E-25 & 1.8431E-21 \\
Nb95 & 1.2531E-11 & 3.2036E-12 & 6.1989E-11 & 8.4893E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.4280E-35 & 1.1049E-33 \\
Nb96 & 2.8351E-13 & 5.4226E-14 & 4.5644E-12 & 1.4790E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 1.8441E-14 & 1.1559E-14 & 9.4966E-14 & 2.8030E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 9.0364E-10 & 1.2729E-09 & 1.5691E-09 & 2.7921E-09 & 1.2862E-10 & 8.4109E-10 & 1.3438E-09 & 2.9955E-09 & 5.1291E-09 \\
Mo93 & 5.4693E-12 & 1.9290E-11 & 2.8391E-11 & 8.2364E-11 & 0.0000E+00 & 3.7527E-40 & 6.2902E-28 & 4.5987E-26 & 1.4181E-16 \\
Mo94 & 6.9178E-10 & 9.0494E-10 & 1.2266E-09 & 2.0282E-09 & 8.2792E-11 & 5.4142E-10 & 8.6500E-10 & 1.9283E-09 & 3.3393E-09 \\
Mo95 & 9.2408E-10 & 1.0393E-09 & 1.4088E-09 & 1.7346E-09 & 1.4482E-10 & 9.4702E-10 & 1.5130E-09 & 3.3728E-09 & 5.8093E-09 \\
Mo96 & 1.8694E-09 & 2.2286E-09 & 3.1347E-09 & 4.3018E-09 & 2.6115E-10 & 1.8253E-09 & 2.9190E-09 & 6.5474E-09 & 1.1315E-08 \\
Mo97 & 5.9294E-10 & 6.7691E-10 & 1.0046E-09 & 1.3632E-09 & 8.9617E-11 & 5.8605E-10 & 9.3630E-10 & 2.0872E-09 & 3.6072E-09 \\
Mo98 & 1.5367E-09 & 1.7867E-09 & 2.7254E-09 & 3.9020E-09 & 2.3007E-10 & 1.5045E-09 & 2.4037E-09 & 5.3583E-09 & 9.2848E-09 \\
Xe132 & 5.0080E-09 & 5.7542E-09 & 8.2585E-09 & 1.1674E-08 & 7.7169E-10 & 5.0464E-09 & 8.0625E-09 & 1.7973E-08 & 3.0997E-08 \\
Xe133 & 2.6317E-12 & 3.3563E-11 & 6.8763E-11 & 5.9710E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.6955E-36 & 3.2512E-34 \\
Xe134 & 1.8417E-09 & 2.0343E-09 & 2.7260E-09 & 4.5140E-09 & 2.8925E-10 & 1.8916E-09 & 3.0220E-09 & 6.7369E-09 & 1.1566E-08 \\
Xe135 & 1.1551E-13 & 8.6683E-13 & 5.1897E-13 & 4.9611E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.2571E-09 & 1.3956E-09 & 1.9165E-09 & 2.3492E-09 & 2.0288E-10 & 1.3268E-09 & 2.1197E-09 & 4.7252E-09 & 8.1063E-09 \\
Cs134 & 1.9732E-12 & 7.1627E-12 & 2.4310E-11 & 7.9908E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.4814E-33 & 1.7884E-31 \\
Cs135 & 2.1571E-11 & 2.8597E-11 & 1.0129E-10 & 5.2869E-10 & 4.3569E-35 & 1.7921E-25 & 1.3161E-23 & 9.4821E-23 & 3.5526E-12 \\
Cs136 & 1.9777E-12 & 4.8583E-12 & 1.6036E-11 & 2.0995E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.2840E-39 \\
Cs137 & 1.2516E-11 & 9.2409E-12 & 2.1927E-11 & 8.4076E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 1.0151E-18 & 1.5003E-19 & 2.7561E-20 & 2.0678E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 5.6397E-10 & 7.1872E-10 & 1.1632E-09 & 1.7334E-09 & 6.2197E-11 & 4.0674E-10 & 6.4982E-10 & 1.4486E-09 & 2.5970E-09 \\
Ba135 & 1.0340E-09 & 1.1458E-09 & 1.5636E-09 & 1.8537E-09 & 1.7090E-10 & 1.1176E-09 & 1.7855E-09 & 3.9803E-09 & 6.8303E-09 \\
Ba136 & 1.5439E-09 & 1.9564E-09 & 3.1839E-09 & 4.7712E-09 & 2.0512E-10 & 1.3415E-09 & 2.1431E-09 & 4.7774E-09 & 8.4522E-09 \\
Ba137 & 1.9560E-09 & 2.2735E-09 & 3.4321E-09 & 4.7660E-09 & 2.9551E-10 & 1.9325E-09 & 3.0874E-09 & 6.8826E-09 & 1.1984E-08 \\
Ba138 & 1.2948E-08 & 1.5688E-08 & 2.4435E-08 & 3.7255E-08 & 1.9000E-09 & 1.2426E-08 & 1.9852E-08 & 4.4253E-08 & 7.7007E-08 \\
Ba139 & 7.8549E-15 & 6.9306E-14 & 5.0641E-16 & 6.1118E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.3196E-12 & 1.5412E-12 & 2.0694E-12 & 2.7301E-12 & 2.0059E-13 & 1.3118E-12 & 2.0958E-12 & 4.6718E-12 & 8.0675E-12 \\
La139 & 1.5039E-09 & 1.8128E-09 & 2.8398E-09 & 4.3925E-09 & 2.2183E-10 & 1.4507E-09 & 2.3177E-09 & 5.1664E-09 & 8.9659E-09 \\
La140 & 9.8315E-14 & 1.5121E-12 & 1.5929E-14 & 9.4694E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 3.9628E-09 & 4.6210E-09 & 6.8725E-09 & 9.7854E-09 & 5.9734E-10 & 3.9063E-09 & 6.2409E-09 & 1.3912E-08 & 2.4071E-08 \\
Ce141 & 3.8793E-12 & 1.3023E-11 & 2.8035E-12 & 2.5732E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.0884E-36 & 2.2901E-34 \\
Pr141 & 6.0264E-10 & 6.9921E-10 & 9.7888E-10 & 1.2185E-09 & 9.3889E-11 & 6.1399E-10 & 9.8093E-10 & 2.1867E-09 & 3.7646E-09 \\
Pr142 & 6.2896E-14 & 1.3972E-12 & 4.6834E-13 & 3.1582E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 9.2126E-10 & 1.2049E-09 & 1.7374E-09 & 2.6574E-09 & 1.2816E-10 & 8.3810E-10 & 1.3390E-09 & 2.9849E-09 & 5.1818E-09 \\
Nd143 & 3.5115E-10 & 3.8946E-10 & 5.2367E-10 & 6.4167E-10 & 5.7377E-11 & 3.7522E-10 & 5.9947E-10 & 1.3363E-09 & 2.2940E-09 \\
Nd144 & 7.4291E-10 & 8.3162E-10 & 1.1755E-09 & 1.4631E-09 & 1.1403E-10 & 7.4572E-10 & 1.1914E-09 & 2.6559E-09 & 4.5810E-09 \\
Hg202 & 7.5538E-10 & 8.6721E-10 & 1.2908E-09 & 1.7445E-09 & 1.1320E-10 & 7.4026E-10 & 1.1827E-09 & 2.6364E-09 & 4.5705E-09 \\
Hg203 & 1.9869E-13 & 4.8216E-12 & 1.2221E-12 & 5.1205E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 5.8537E-36 & 4.3304E-34 \\
Hg204 & 1.6468E-10 & 1.7986E-10 & 2.3804E-10 & 2.9405E-10 & 2.6301E-11 & 1.7200E-10 & 2.7479E-10 & 6.1255E-10 & 1.0499E-09 \\
Hg205 & 4.8972E-20 & 7.9833E-21 & 3.4757E-20 & 4.0692E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 3.9636E-10 & 4.5364E-10 & 6.9642E-10 & 9.3224E-10 & 6.0404E-11 & 3.9501E-10 & 6.3109E-10 & 1.4068E-09 & 2.4322E-09 \\
Tl204 & 8.5624E-13 & 4.9982E-12 & 9.2584E-12 & 6.4693E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.2805E-34 & 4.0526E-32 \\
Tl205 & 9.3212E-10 & 1.0486E-09 & 1.4776E-09 & 1.9081E-09 & 1.4561E-10 & 9.5222E-10 & 1.5213E-09 & 3.3913E-09 & 5.8658E-09 \\
Tl206 & 1.0579E-18 & 4.4085E-19 & 1.3646E-18 & 9.3913E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 2.2458E-10 & 2.9806E-10 & 4.7288E-10 & 7.0436E-10 & 2.9068E-11 & 1.9008E-10 & 3.0370E-10 & 6.7698E-10 & 1.1993E-09 \\
Pb205 & 1.0916E-11 & 2.3762E-11 & 7.3454E-11 & 1.4308E-10 & 9.1289E-35 & 1.5459E-25 & 5.1781E-24 & 2.7804E-23 & 3.2718E-20 \\
Pb206 & 1.8425E-09 & 2.2011E-09 & 3.2724E-09 & 4.5511E-09 & 2.7311E-10 & 1.7860E-09 & 2.8534E-09 & 6.3611E-09 & 1.1061E-08 \\
Pb207 & 2.0069E-09 & 2.3185E-09 & 3.5046E-09 & 4.7700E-09 & 3.0371E-10 & 1.9860E-09 & 3.1731E-09 & 7.0733E-09 & 1.2254E-08 \\
Pb208 & 5.7296E-09 & 6.5654E-09 & 9.6017E-09 & 1.2655E-08 & 8.7350E-10 & 5.7122E-09 & 9.1262E-09 & 2.0344E-08 & 3.5199E-08 \\
Pb209 & 2.4794E-16 & 9.6451E-16 & 1.2393E-18 & 2.7232E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 1.5412E-11 & 4.0345E-11 & 3.8033E-11 & 7.8907E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 7.6379E-10 & 8.5704E-10 & 1.2004E-09 & 1.4396E-09 & 1.1845E-10 & 7.7461E-10 & 1.2375E-09 & 2.7588E-09 & 4.7603E-09 \\
\cutinhead{v=150 km/s - [Fe/H]=-1}
H    & 4.7487E+00 & 5.2103E+00 & 6.2667E+00 & 7.8504E+00 & 2.6426E+00 & 1.1030E+01 & 1.5702E+01 & 1.8895E+01 & 2.5102E+01 \\
H2   & 1.3661E-16 & 1.9334E-16 & 1.8215E-13 & 3.7153E-12 & 1.5827E-11 & 1.4717E-10 & 5.0735E-09 & 1.2683E-08 & 6.3079E-07 \\
H3   & 2.5852E-28 & 1.8589E-23 & 1.2607E-17 & 1.1088E-15 & 6.8295E-15 & 1.4997E-13 & 8.2475E-13 & 2.8050E-12 & 5.9869E-12 \\
He3  & 2.0270E-04 & 2.1302E-04 & 2.4872E-04 & 2.7272E-04 & 1.2453E-04 & 1.5489E-04 & 3.9354E-04 & 6.8745E-04 & 1.1437E-03 \\
He4  & 3.9081E+00 & 4.4945E+00 & 5.9601E+00 & 7.4117E+00 & 1.4473E+00 & 7.5962E+00 & 1.6655E+01 & 2.1211E+01 & 4.9781E+01 \\
Li6  & 2.4933E-13 & 4.4978E-13 & 1.1687E-12 & 2.2029E-12 & 3.4271E-12 & 5.5263E-12 & 2.9033E-12 & 4.8427E-12 & 9.8015E-12 \\
Li7  & 3.7395E-10 & 7.0281E-10 & 6.2587E-11 & 2.4399E-10 & 7.6927E-11 & 1.3694E-09 & 4.5308E-08 & 1.8879E-08 & 1.9646E-10 \\
Be7  & 9.3756E-14 & 1.9162E-12 & 2.7440E-10 & 3.6011E-13 & 7.6603E-15 & 5.9510E-14 & 4.5577E-09 & 2.0459E-08 & 8.3028E-12 \\
Be9  & 6.8751E-14 & 1.2067E-13 & 3.2884E-13 & 6.3760E-13 & 9.6696E-13 & 1.6454E-12 & 7.5701E-13 & 1.1721E-12 & 2.4148E-12 \\
Be10 & 9.2555E-60 & 1.0394E-59 & 1.0899E-59 & 1.3456E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 4.9898E-13 & 8.2670E-13 & 2.1930E-12 & 4.2306E-12 & 6.4060E-12 & 1.0956E-11 & 5.3050E-12 & 7.8249E-12 & 1.6039E-11 \\
B11  & 2.1174E-10 & 2.2299E-10 & 2.5419E-10 & 2.8879E-10 & 2.0132E-10 & 2.8806E-10 & 3.4805E-10 & 4.1538E-10 & 1.0377E-09 \\
C12  & 3.1511E-01 & 4.0634E-01 & 5.9515E-01 & 7.0492E-01 & 9.0237E-04 & 1.3427E-03 & 9.9931E-01 & 1.8329E+00 & 1.9157E+00 \\
C13  & 3.0397E-04 & 6.4979E-04 & 7.8224E-04 & 3.7576E-04 & 6.1553E-05 & 1.3646E-04 & 1.5378E-03 & 1.7409E-03 & 6.3642E-04 \\
C14  & 8.4018E-04 & 3.9140E-03 & 8.7319E-03 & 8.8715E-03 & 2.3175E-26 & 1.9792E-20 & 6.0869E-13 & 1.4415E-11 & 3.4360E-12 \\
N13  & 3.6918E-14 & 3.6591E-13 & 3.0385E-13 & 1.2261E-11 & 0.0000E+00 & 0.0000E+00 & 3.0520E-14 & 5.5227E-14 & 2.7026E-14 \\
N14  & 6.9286E-02 & 9.0315E-02 & 1.2276E-01 & 7.3949E-02 & 4.0883E-03 & 3.1046E-02 & 4.7701E-02 & 5.8050E-02 & 1.2196E-01 \\
N15  & 3.4777E-04 & 1.8827E-03 & 5.3810E-03 & 2.3616E-03 & 2.6638E-07 & 8.4764E-07 & 1.3739E-06 & 1.7704E-06 & 3.8521E-06 \\
N16  & 8.6942E-27 & 2.3000E-25 & 2.8559E-22 & 9.7248E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 4.5537E-17 & 8.4864E-17 & 4.5051E-17 & 2.0860E-16 & 0.0000E+00 & 2.1799E-40 & 2.0260E-15 & 4.3395E-15 & 4.5668E-15 \\
O16  & 1.2382E+00 & 1.8853E+00 & 3.2962E+00 & 4.8261E+00 & 5.1833E-03 & 1.3297E-02 & 1.5950E-01 & 3.4108E-01 & 2.8997E-01 \\
O17  & 1.6328E-04 & 4.1917E-04 & 7.1516E-04 & 5.4474E-04 & 2.7014E-06 & 1.2913E-05 & 1.6926E-05 & 1.5508E-05 & 1.8071E-05 \\
O18  & 2.2510E-02 & 2.5289E-02 & 5.9970E-02 & 7.9759E-02 & 9.8091E-06 & 1.1556E-05 & 5.5207E-05 & 8.5765E-05 & 8.7813E-05 \\
O19  & 2.1381E-21 & 2.0296E-21 & 4.7637E-20 & 4.1207E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 3.2666E-19 & 7.9235E-19 & 4.3591E-18 & 8.2953E-16 & 0.0000E+00 & 0.0000E+00 & 5.2852E-19 & 1.2568E-18 & 1.0320E-18 \\
F18  & 2.5500E-07 & 1.0173E-06 & 2.2793E-06 & 4.0839E-07 & 0.0000E+00 & 0.0000E+00 & 1.1110E-19 & 2.7232E-19 & 1.2828E-18 \\
F19  & 2.0877E-05 & 8.1049E-05 & 4.2554E-04 & 5.1246E-04 & 1.2022E-07 & 1.4827E-07 & 3.4042E-06 & 3.3955E-06 & 6.5345E-06 \\
F20  & 4.1670E-21 & 7.2564E-22 & 6.2350E-19 & 2.5200E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 6.7900E-02 & 1.1237E-01 & 1.5092E-01 & 5.6652E-01 & 4.6225E-04 & 2.0581E-03 & 3.6008E-03 & 4.5685E-03 & 7.9225E-03 \\
Ne21 & 2.7289E-04 & 3.8698E-04 & 5.9886E-04 & 8.8452E-04 & 1.4129E-06 & 4.2662E-06 & 8.4858E-06 & 1.4277E-05 & 1.2382E-05 \\
Ne22 & 1.4279E-02 & 1.7837E-02 & 5.2713E-02 & 1.0740E-01 & 2.3360E-05 & 5.4766E-05 & 1.3106E-02 & 2.1140E-02 & 2.7430E-02 \\
Ne23 & 1.2081E-15 & 8.5734E-16 & 1.3092E-16 & 1.3505E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 1.2479E-14 & 1.2260E-14 & 6.2229E-17 & 1.7732E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 5.8257E-07 & 5.8896E-07 & 1.0811E-06 & 2.2147E-06 & 0.0000E+00 & 0.0000E+00 & 2.7142E-18 & 8.8588E-18 & 1.0302E-17 \\
Na23 & 7.6732E-04 & 1.2015E-03 & 1.5249E-03 & 4.6153E-03 & 4.5679E-05 & 3.1812E-04 & 6.5879E-04 & 8.5108E-04 & 1.9579E-03 \\
Na24 & 2.0310E-07 & 2.0596E-06 & 3.0676E-06 & 2.2405E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 5.8342E-15 & 3.4304E-15 & 4.6738E-17 & 1.8815E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.4492E-02 & 3.4099E-02 & 5.7559E-02 & 1.2343E-01 & 4.0550E-04 & 1.8471E-03 & 3.3286E-03 & 4.1951E-03 & 7.6724E-03 \\
Mg25 & 2.0253E-03 & 2.9375E-03 & 4.7877E-03 & 1.0044E-02 & 3.4765E-05 & 1.0545E-04 & 2.1626E-04 & 3.4330E-04 & 4.2322E-04 \\
Mg26 & 1.9721E-03 & 2.9391E-03 & 4.8800E-03 & 1.2020E-02 & 6.9329E-05 & 3.2249E-04 & 4.4848E-04 & 5.4790E-04 & 6.5565E-04 \\
Mg27 & 2.6509E-13 & 2.0227E-13 & 9.7491E-14 & 1.3587E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 1.8937E-17 & 4.5637E-17 & 3.3182E-18 & 2.2320E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 4.4688E-05 & 5.0130E-05 & 9.6660E-05 & 1.2579E-04 & 5.6831E-07 & 1.2076E-05 & 4.7530E-06 & 9.3811E-06 & 3.4668E-05 \\
Alg6 & 1.0166E-06 & 1.0814E-06 & 1.3013E-06 & 1.9436E-06 & 5.6831E-07 & 1.2076E-05 & 4.7530E-06 & 9.3811E-06 & 3.4668E-05 \\
Alm6 & 4.8622E-15 & 2.3126E-14 & 1.6451E-14 & 9.4731E-17 & 0.0000E+00 & 0.0000E+00 & 2.7842E-24 & 9.7461E-24 & 1.7961E-21 \\
Al27 & 1.1030E-03 & 2.8918E-03 & 5.0043E-03 & 1.1371E-02 & 3.3952E-05 & 1.9421E-04 & 5.2072E-04 & 7.0589E-04 & 1.7018E-03 \\
Al28 & 6.7332E-15 & 5.5954E-15 & 2.2694E-13 & 1.2452E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 1.5215E-19 & 7.5533E-20 & 1.5666E-18 & 1.1406E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 1.4216E-01 & 1.1028E-01 & 2.1672E-01 & 2.0886E-01 & 6.4877E-04 & 2.9548E-03 & 5.3195E-03 & 6.7134E-03 & 1.2251E-02 \\
Si29 & 7.8410E-04 & 1.4941E-03 & 3.0571E-03 & 4.7650E-03 & 3.4112E-05 & 1.5533E-04 & 2.8089E-04 & 3.5704E-04 & 6.4581E-04 \\
Si30 & 5.8152E-04 & 2.3294E-03 & 4.6582E-03 & 6.2876E-03 & 2.3269E-05 & 1.0598E-04 & 1.9324E-04 & 2.4643E-04 & 4.4691E-04 \\
Si31 & 2.1720E-09 & 2.7712E-08 & 6.4157E-08 & 7.5592E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 1.1906E-09 & 6.5981E-09 & 2.4016E-08 & 2.1860E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 1.2398E-19 & 1.1484E-19 & 4.2108E-21 & 2.9828E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 4.9765E-14 & 4.4049E-14 & 1.6912E-12 & 6.5130E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 4.3417E-04 & 5.5277E-04 & 1.2992E-03 & 1.5140E-03 & 2.4069E-06 & 1.0962E-05 & 2.1714E-05 & 2.8709E-05 & 5.0309E-05 \\
P32  & 4.7522E-07 & 5.8331E-07 & 1.1943E-06 & 2.4531E-06 & 0.0000E+00 & 0.0000E+00 & 4.3433E-33 & 1.5420E-31 & 9.6655E-16 \\
P33  & 3.8265E-07 & 3.5518E-07 & 7.0287E-07 & 7.2549E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.8531E-16 \\
P34  & 1.0241E-20 & 3.0028E-21 & 3.4566E-23 & 8.8142E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 1.0557E-25 & 3.2534E-26 & 5.8186E-22 & 2.0952E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 1.3344E-01 & 6.5569E-02 & 7.8820E-02 & 7.1862E-02 & 2.7076E-04 & 1.2330E-03 & 2.2072E-03 & 2.7752E-03 & 5.0738E-03 \\
S33  & 1.0357E-03 & 3.0408E-04 & 7.6438E-04 & 7.3947E-04 & 2.2354E-06 & 1.0180E-05 & 2.7874E-05 & 4.3540E-05 & 6.7012E-05 \\
S34  & 1.1383E-03 & 6.6263E-04 & 4.0532E-03 & 3.8048E-03 & 1.3000E-05 & 5.9203E-05 & 1.0749E-04 & 1.3696E-04 & 2.4783E-04 \\
S35  & 1.3193E-06 & 4.9473E-07 & 1.1490E-06 & 2.3861E-06 & 0.0000E+00 & 0.0000E+00 & 6.3652E-32 & 1.2295E-30 & 5.7610E-16 \\
S36  & 9.7200E-07 & 5.0441E-07 & 8.9909E-07 & 2.3615E-06 & 6.4175E-08 & 2.9224E-07 & 5.2536E-07 & 6.6265E-07 & 1.2085E-06 \\
S37  & 3.8406E-19 & 1.8891E-19 & 2.4668E-20 & 1.4523E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 2.7725E-23 & 8.8426E-23 & 3.9774E-23 & 5.5987E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 3.3665E-24 & 2.0273E-24 & 7.3009E-26 & 1.7220E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 6.4849E-04 & 9.6407E-05 & 3.0573E-04 & 3.0382E-04 & 2.5331E-06 & 1.1535E-05 & 2.0347E-05 & 2.5385E-05 & 4.6717E-05 \\
Cl36 & 5.9835E-06 & 1.0777E-06 & 2.0446E-06 & 2.8270E-06 & 1.8109E-18 & 1.1751E-14 & 2.2253E-07 & 4.7206E-07 & 6.0645E-07 \\
Cl37 & 2.3583E-05 & 2.1383E-05 & 2.9871E-05 & 4.0021E-05 & 8.5585E-07 & 3.8976E-06 & 1.4308E-05 & 2.3342E-05 & 3.4422E-05 \\
Cl38 & 1.6726E-12 & 1.3281E-11 & 3.8695E-11 & 2.7147E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 3.8211E-02 & 1.6672E-02 & 1.3648E-02 & 1.2885E-02 & 5.1723E-05 & 2.3554E-04 & 4.1639E-04 & 5.1997E-04 & 9.5611E-04 \\
Ar37 & 2.4260E-04 & 1.7536E-05 & 5.0677E-05 & 4.3153E-05 & 6.8963E-26 & 2.5710E-24 & 5.5154E-24 & 6.2255E-23 & 1.5413E-15 \\
Ar38 & 2.5391E-03 & 1.1641E-04 & 1.7744E-03 & 1.5672E-03 & 9.9264E-06 & 4.5203E-05 & 8.1047E-05 & 1.0219E-04 & 1.8653E-04 \\
Ar39 & 1.4241E-06 & 7.8884E-07 & 1.2504E-06 & 1.3523E-06 & 5.2945E-33 & 5.6560E-29 & 7.6965E-26 & 1.5790E-25 & 9.0727E-16 \\
Ar40 & 3.1080E-07 & 4.9181E-07 & 7.4426E-07 & 8.8681E-07 & 1.6712E-08 & 7.6104E-08 & 1.4397E-07 & 1.9301E-07 & 3.5321E-07 \\
Ar41 & 5.6541E-12 & 8.8928E-11 & 3.6853E-10 & 7.5450E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 1.5058E-31 & 1.0265E-30 & 5.8461E-31 & 6.8804E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 2.2392E-17 & 3.5588E-16 & 7.0651E-14 & 5.3866E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 1.3544E-03 & 4.8252E-05 & 1.8081E-04 & 1.6510E-04 & 1.1754E-06 & 5.3527E-06 & 9.9168E-06 & 1.2710E-05 & 2.2873E-05 \\
K40  & 3.0777E-06 & 5.5149E-07 & 8.4866E-07 & 1.4838E-06 & 1.8965E-09 & 8.6404E-09 & 2.0079E-07 & 3.8577E-07 & 4.8954E-07 \\
K41  & 1.4532E-06 & 1.0013E-06 & 1.4754E-06 & 2.4262E-06 & 8.9175E-08 & 4.0609E-07 & 7.8850E-07 & 1.0508E-06 & 1.8208E-06 \\
K42  & 9.2106E-09 & 2.6465E-08 & 7.5926E-08 & 3.9298E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 4.5684E-02 & 1.9508E-02 & 1.1684E-02 & 1.1654E-02 & 5.7356E-05 & 2.6121E-04 & 4.6414E-04 & 5.8130E-04 & 1.0663E-03 \\
Ca41 & 3.4127E-04 & 8.5404E-06 & 1.5326E-05 & 1.4221E-05 & 8.1761E-17 & 3.2728E-13 & 3.8182E-06 & 7.1827E-06 & 9.3780E-06 \\
Ca42 & 2.0353E-04 & 1.0202E-05 & 6.2867E-05 & 6.0264E-05 & 4.0196E-07 & 1.8305E-06 & 4.9166E-06 & 7.7685E-06 & 1.1949E-05 \\
Ca43 & 3.8070E-06 & 2.1418E-06 & 2.9361E-06 & 4.2795E-06 & 8.5868E-08 & 3.9103E-07 & 8.8500E-07 & 1.3481E-06 & 2.1318E-06 \\
Ca44 & 8.9773E-06 & 1.2075E-05 & 1.7168E-05 & 2.5802E-05 & 1.3576E-06 & 6.1827E-06 & 1.1136E-05 & 1.4167E-05 & 2.5663E-05 \\
Ca45 & 4.4627E-07 & 3.8610E-07 & 5.9758E-07 & 9.3222E-07 & 0.0000E+00 & 0.0000E+00 & 3.2921E-31 & 6.4277E-30 & 1.7981E-15 \\
Ca46 & 2.4889E-07 & 1.4086E-07 & 3.8695E-07 & 3.2586E-07 & 2.7217E-09 & 1.2395E-08 & 2.2079E-08 & 2.7721E-08 & 5.0823E-08 \\
Ca47 & 1.1809E-08 & 4.0787E-09 & 9.2802E-09 & 5.8308E-09 & 0.0000E+00 & 0.0000E+00 & 1.2179E-35 & 1.5979E-34 & 6.3455E-17 \\
Ca48 & 3.1828E-07 & 3.6466E-07 & 4.6873E-07 & 6.0861E-07 & 1.3277E-07 & 6.0463E-07 & 1.0855E-06 & 1.3679E-06 & 2.4964E-06 \\
Ca49 & 3.9337E-18 & 3.1277E-18 & 9.1062E-19 & 2.6950E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 9.8406E-45 & 9.3164E-44 & 1.1941E-44 & 1.3424E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.0036E-37 & 3.7808E-38 & 3.8405E-39 & 2.1222E-39 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.4467E-07 & 2.4934E-08 & 2.9910E-08 & 4.1981E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 2.7187E-07 & 3.4804E-09 & 7.5200E-09 & 8.4039E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 5.8551E-06 & 1.7507E-06 & 2.5228E-06 & 3.9939E-06 & 1.9197E-08 & 8.7423E-08 & 2.3705E-07 & 3.5517E-07 & 5.5747E-07 \\
Sc46 & 8.6621E-08 & 1.6919E-07 & 2.7754E-07 & 4.5229E-07 & 0.0000E+00 & 0.0000E+00 & 6.4508E-32 & 6.5282E-30 & 9.4522E-17 \\
Sc47 & 3.9089E-08 & 5.3145E-08 & 8.2382E-08 & 9.6015E-08 & 0.0000E+00 & 0.0000E+00 & 9.2848E-36 & 1.2179E-34 & 1.3140E-16 \\
Sc48 & 3.1215E-09 & 6.8351E-09 & 2.2621E-08 & 1.2717E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 3.3528E-13 & 4.1777E-12 & 2.1061E-11 & 4.5960E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 6.8634E-05 & 3.4916E-05 & 3.9367E-05 & 5.6126E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 1.1805E-06 & 1.3227E-07 & 1.0991E-07 & 1.0859E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 1.1127E-04 & 6.3764E-06 & 3.2630E-05 & 3.3680E-05 & 2.0382E-07 & 9.2817E-07 & 1.7026E-06 & 2.1890E-06 & 3.9355E-06 \\
Ti47 & 5.6847E-06 & 2.2441E-06 & 3.5783E-06 & 5.6330E-06 & 1.8780E-07 & 8.5522E-07 & 1.4667E-06 & 1.8180E-06 & 3.3717E-06 \\
Ti48 & 6.1598E-06 & 6.5020E-06 & 9.2122E-06 & 1.3791E-05 & 1.9004E-06 & 8.6544E-06 & 1.4903E-05 & 1.8359E-05 & 3.4154E-05 \\
Ti49 & 1.4929E-06 & 2.5302E-06 & 4.2769E-06 & 7.8006E-06 & 1.4237E-07 & 6.4835E-07 & 1.7528E-06 & 2.5354E-06 & 4.0941E-06 \\
Ti50 & 2.9001E-06 & 5.2068E-06 & 9.6157E-06 & 2.0177E-05 & 1.3910E-07 & 6.3344E-07 & 1.3822E-06 & 1.9772E-06 & 3.2745E-06 \\
Ti51 & 1.7296E-15 & 1.2395E-15 & 2.4849E-16 & 1.0853E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 3.7705E-50 & 1.0692E-50 & 2.7325E-51 & 3.7044E-51 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 8.0059E-55 & 4.4513E-56 & 3.2101E-50 & 9.2051E-52 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 3.3068E-10 & 1.0948E-10 & 1.5062E-10 & 2.0187E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 1.3645E-06 & 4.8752E-08 & 1.2493E-07 & 1.2733E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 6.9037E-06 & 4.2136E-06 & 3.4863E-06 & 3.7411E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 6.2343E-08 & 7.7940E-08 & 1.5866E-07 & 2.6651E-07 & 3.2132E-10 & 1.4633E-09 & 2.4644E-09 & 3.0127E-09 & 5.6504E-09 \\
V51  & 7.2414E-07 & 8.3163E-07 & 1.5448E-06 & 2.8826E-06 & 1.3077E-07 & 5.9551E-07 & 1.0855E-06 & 1.3666E-06 & 2.4813E-06 \\
V52  & 7.4207E-16 & 4.8238E-16 & 8.6527E-16 & 3.4592E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 8.1294E-05 & 8.6910E-05 & 9.9779E-05 & 1.2294E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 8.9876E-09 & 7.9789E-09 & 5.7284E-09 & 5.7128E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 1.5788E-04 & 3.5841E-05 & 4.7331E-05 & 4.5638E-05 & 2.8641E-07 & 1.3043E-06 & 2.1917E-06 & 2.6780E-06 & 5.0254E-06 \\
Cr51 & 1.3691E-05 & 6.8391E-06 & 5.7563E-06 & 5.8269E-06 & 1.0185E-26 & 2.3342E-25 & 1.6790E-24 & 2.7725E-23 & 1.0330E-18 \\
Cr52 & 2.2311E-05 & 1.7137E-05 & 2.8244E-05 & 3.5637E-05 & 5.7442E-06 & 2.6158E-05 & 4.6649E-05 & 5.8495E-05 & 1.0719E-04 \\
Cr53 & 1.5341E-06 & 1.7241E-06 & 2.2951E-06 & 3.2431E-06 & 6.6387E-07 & 3.0231E-06 & 5.2876E-06 & 6.6197E-06 & 1.2166E-05 \\
Cr54 & 1.4875E-06 & 2.0565E-06 & 2.9332E-06 & 4.5458E-06 & 1.6836E-07 & 7.6672E-07 & 2.0117E-06 & 2.9816E-06 & 4.7515E-06 \\
Cr55 & 3.7497E-16 & 2.4790E-16 & 2.6056E-17 & 2.1530E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 9.2555E-60 & 1.0394E-59 & 1.1125E-58 & 1.4192E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 1.2931E-08 & 1.6770E-08 & 9.5430E-09 & 9.3723E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.5342E-04 & 1.7405E-04 & 1.7101E-04 & 1.6894E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 5.7341E-05 & 6.2635E-05 & 4.9329E-05 & 4.9822E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 2.1651E-07 & 7.7641E-08 & 1.9721E-07 & 2.5733E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.0140E-05 & 1.0682E-05 & 1.3573E-05 & 1.7243E-05 & 4.4706E-06 & 2.0360E-05 & 4.0651E-05 & 5.2768E-05 & 9.2589E-05 \\
Mn56 & 6.3361E-10 & 3.0339E-09 & 6.0726E-09 & 3.9873E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 1.4836E-22 & 6.7660E-23 & 3.6605E-20 & 4.8771E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 4.5668E-04 & 5.2432E-04 & 5.1719E-04 & 5.1009E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 6.2235E-19 & 4.1511E-16 & 4.4343E-14 & 7.2786E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 2.6195E-03 & 4.3928E-03 & 1.6393E-03 & 1.8022E-03 & 3.0144E-05 & 1.3727E-04 & 2.3411E-04 & 2.8760E-04 & 5.3669E-04 \\
Fe55 & 1.2238E-04 & 8.0302E-05 & 5.3981E-05 & 5.5224E-05 & 2.4765E-17 & 9.8790E-20 & 6.5594E-12 & 8.9767E-10 & 8.4064E-11 \\
Fe56 & 1.1812E-03 & 1.1895E-03 & 1.5405E-03 & 1.9159E-03 & 4.9072E-04 & 2.2347E-03 & 3.9741E-03 & 4.9741E-03 & 9.1291E-03 \\
Fe57 & 4.0425E-05 & 4.3909E-05 & 5.5256E-05 & 6.6729E-05 & 1.1535E-05 & 5.2531E-05 & 1.2282E-04 & 1.7439E-04 & 2.8733E-04 \\
Fe58 & 4.9276E-05 & 6.7526E-05 & 8.4017E-05 & 9.9859E-05 & 1.5621E-06 & 7.1135E-06 & 3.5903E-05 & 6.7872E-05 & 9.1515E-05 \\
Fe59 & 3.0222E-06 & 2.4725E-06 & 3.0615E-06 & 2.5447E-06 & 0.0000E+00 & 0.0000E+00 & 5.2949E-31 & 1.6507E-28 & 1.6293E-14 \\
Fe60 & 1.8308E-06 & 7.3010E-07 & 2.1753E-06 & 1.0449E-06 & 1.8151E-24 & 3.9189E-18 & 6.9865E-11 & 3.7342E-10 & 7.2792E-10 \\
Fe61 & 2.3998E-16 & 5.0763E-17 & 4.9244E-18 & 2.6917E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 9.2555E-60 & 1.0394E-59 & 1.0899E-59 & 1.3456E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 1.6660E-04 & 2.3692E-04 & 1.4057E-04 & 1.4548E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 3.7997E-06 & 4.0355E-06 & 1.5565E-06 & 1.8690E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.3970E-04 & 1.1845E-04 & 1.2670E-04 & 1.3428E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 7.5017E-07 & 2.0723E-07 & 2.6655E-07 & 2.3454E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 1.7066E-05 & 2.6446E-05 & 3.3914E-05 & 4.4318E-05 & 1.7413E-06 & 7.9299E-06 & 1.6189E-05 & 2.3296E-05 & 3.8496E-05 \\
Co60 & 7.9848E-07 & 1.4965E-06 & 1.5195E-06 & 1.5279E-06 & 3.5080E-30 & 7.5614E-24 & 1.2750E-16 & 6.7948E-16 & 3.5414E-15 \\
Co61 & 1.0590E-09 & 2.5982E-08 & 5.0337E-08 & 2.1167E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.3620E-03 & 2.1925E-03 & 2.3780E-03 & 2.5144E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.3679E-03 & 4.8409E-03 & 4.3865E-03 & 4.1737E-03 & 1.9790E-05 & 9.0124E-05 & 1.5482E-04 & 1.9029E-04 & 3.5471E-04 \\
Ni59 & 1.4883E-04 & 1.1061E-04 & 1.2583E-04 & 1.3335E-04 & 9.1928E-17 & 2.5009E-13 & 2.7815E-06 & 4.6579E-06 & 6.2239E-06 \\
Ni60 & 1.6123E-03 & 1.4531E-03 & 1.5704E-03 & 1.8093E-03 & 7.8860E-06 & 3.5913E-05 & 6.6363E-05 & 8.5977E-05 & 1.5373E-04 \\
Ni61 & 5.0831E-05 & 4.8639E-05 & 5.3643E-05 & 6.4130E-05 & 3.4851E-07 & 1.5871E-06 & 4.7624E-06 & 7.3696E-06 & 1.1299E-05 \\
Ni62 & 3.8026E-05 & 5.9770E-05 & 8.6512E-05 & 1.0765E-04 & 1.1294E-06 & 5.1434E-06 & 1.1001E-05 & 1.5680E-05 & 2.6045E-05 \\
Ni63 & 4.8284E-06 & 9.0802E-06 & 1.3078E-05 & 1.5745E-05 & 2.2431E-35 & 7.7979E-31 & 4.8615E-26 & 2.3886E-25 & 1.1837E-14 \\
Ni64 & 1.6193E-05 & 3.1125E-05 & 5.0493E-05 & 7.7626E-05 & 2.9691E-07 & 1.3521E-06 & 2.6070E-06 & 3.5151E-06 & 6.1242E-06 \\
Ni65 & 2.9286E-09 & 5.7895E-08 & 1.9846E-07 & 1.8830E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 9.2555E-60 & 1.0394E-59 & 1.0899E-59 & 1.3456E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 6.0033E-43 & 1.4682E-43 & 9.5021E-38 & 7.4241E-38 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 4.7326E-21 & 1.3416E-21 & 9.9964E-22 & 3.7068E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.2186E-08 & 2.9732E-08 & 3.1843E-08 & 3.6880E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.3702E-05 & 2.8144E-05 & 2.9180E-05 & 3.3675E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.5292E-07 & 3.8505E-07 & 3.7460E-07 & 3.9697E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 8.8220E-06 & 1.2651E-05 & 1.8534E-05 & 2.4853E-05 & 2.0384E-07 & 9.2826E-07 & 2.3786E-06 & 3.6650E-06 & 5.7269E-06 \\
Cu64 & 2.3611E-07 & 6.4509E-07 & 1.1390E-06 & 9.5600E-07 & 0.0000E+00 & 0.0000E+00 & 6.3702E-33 & 8.1077E-31 & 1.0637E-16 \\
Cu65 & 9.8027E-06 & 1.9294E-05 & 3.1229E-05 & 5.3814E-05 & 9.3737E-08 & 4.2686E-07 & 1.0485E-06 & 1.5799E-06 & 2.4340E-06 \\
Cu66 & 2.4378E-14 & 2.0286E-14 & 8.0050E-15 & 2.9469E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 6.2428E-25 & 6.4409E-25 & 1.4380E-23 & 1.3108E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 2.6016E-29 & 2.1245E-27 & 6.1893E-23 & 7.6593E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.2910E-04 & 5.2004E-04 & 5.9543E-04 & 6.0923E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 2.7919E-09 & 1.6756E-09 & 1.7113E-09 & 2.1928E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 3.2472E-05 & 1.9371E-05 & 2.1084E-05 & 2.9383E-05 & 3.4128E-07 & 1.5542E-06 & 2.8960E-06 & 3.8190E-06 & 6.7083E-06 \\
Zn65 & 1.3821E-06 & 2.0472E-06 & 3.0372E-06 & 3.4959E-06 & 2.7569E-31 & 4.7438E-28 & 1.8247E-27 & 1.3437E-26 & 4.1016E-16 \\
Zn66 & 1.4162E-05 & 2.9060E-05 & 5.3594E-05 & 7.3695E-05 & 2.0192E-07 & 9.1952E-07 & 1.6800E-06 & 2.1781E-06 & 3.8915E-06 \\
Zn67 & 2.1445E-06 & 4.2481E-06 & 7.2304E-06 & 1.5655E-05 & 3.0122E-08 & 1.3717E-07 & 2.6191E-07 & 3.4588E-07 & 6.0801E-07 \\
Zn68 & 1.1804E-05 & 2.6369E-05 & 4.9945E-05 & 9.5665E-05 & 1.3981E-07 & 6.3669E-07 & 1.1967E-06 & 1.5652E-06 & 2.7783E-06 \\
Zn69 & 3.1423E-10 & 3.8891E-09 & 1.2859E-08 & 5.1983E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 6.3223E-08 & 6.8156E-07 & 2.4771E-06 & 9.4836E-07 & 4.7591E-09 & 2.1672E-08 & 3.7678E-08 & 4.6634E-08 & 8.6421E-08 \\
Zn71 & 2.6115E-21 & 1.6442E-21 & 5.1643E-21 & 1.8521E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 9.2555E-60 & 1.0394E-59 & 1.0899E-59 & 1.3456E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 5.0969E-35 & 4.4221E-36 & 5.7073E-32 & 9.3353E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 2.9960E-33 & 3.0451E-28 & 5.4801E-24 & 7.5551E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.2764E-13 & 1.0653E-13 & 1.1401E-13 & 1.4053E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.8042E-06 & 5.1535E-06 & 5.6127E-06 & 5.9237E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 1.0424E-07 & 9.0676E-08 & 1.6980E-07 & 1.7563E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 3.8411E-10 & 4.7620E-10 & 9.9749E-10 & 1.0378E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 2.0267E-06 & 5.1273E-06 & 1.0532E-05 & 1.6846E-05 & 1.3734E-08 & 6.2544E-08 & 1.2506E-07 & 1.6701E-07 & 2.9058E-07 \\
Ga70 & 3.7774E-13 & 1.6874E-12 & 1.4141E-11 & 8.3049E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 9.7724E-07 & 3.3949E-06 & 7.6278E-06 & 1.1905E-05 & 9.3795E-09 & 4.2713E-08 & 8.6561E-08 & 1.1716E-07 & 2.0184E-07 \\
Ga72 & 2.4332E-08 & 2.7758E-07 & 1.0284E-06 & 3.3589E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 1.4390E-43 & 5.5660E-38 & 3.2344E-32 & 9.2454E-35 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 5.7080E-44 & 1.8017E-40 & 1.2411E-35 & 2.2961E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.3329E-06 & 1.0099E-06 & 1.1005E-06 & 1.1617E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 6.8630E-15 & 4.3913E-15 & 6.7010E-15 & 7.8754E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 6.9299E-07 & 1.0987E-07 & 9.8371E-08 & 9.8122E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 1.9660E-08 & 1.4019E-08 & 2.6519E-08 & 2.5769E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 3.6897E-06 & 8.5716E-06 & 1.7826E-05 & 2.7155E-05 & 1.9680E-08 & 8.9620E-08 & 1.7646E-07 & 2.3467E-07 & 4.1043E-07 \\
Ge71 & 3.6063E-07 & 6.0536E-07 & 1.1865E-06 & 2.9774E-06 & 0.0000E+00 & 0.0000E+00 & 6.5856E-33 & 2.5480E-31 & 1.1677E-15 \\
Ge72 & 2.8703E-06 & 7.0827E-06 & 1.5262E-05 & 2.8807E-05 & 2.6750E-08 & 1.2182E-07 & 2.2249E-07 & 2.8681E-07 & 5.1486E-07 \\
Ge73 & 8.0565E-07 & 1.6018E-06 & 3.1065E-06 & 8.5296E-06 & 7.6123E-09 & 3.4667E-08 & 6.2882E-08 & 8.0759E-08 & 1.4535E-07 \\
Ge74 & 3.9780E-06 & 8.6799E-06 & 1.8499E-05 & 4.1928E-05 & 3.6218E-08 & 1.6493E-07 & 3.0384E-07 & 3.9071E-07 & 7.0107E-07 \\
Ge75 & 2.8561E-10 & 3.4928E-09 & 1.4079E-08 & 1.2281E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 6.0986E-08 & 3.9825E-07 & 1.5580E-06 & 1.1685E-06 & 7.8023E-09 & 3.5530E-08 & 6.1713E-08 & 7.6350E-08 & 1.4153E-07 \\
Ge77 & 1.4309E-10 & 3.0974E-08 & 3.0790E-07 & 4.5081E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 1.2424E-09 & 7.3857E-10 & 1.7170E-09 & 1.8257E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 1.6849E-09 & 1.8937E-09 & 4.2342E-09 & 3.9426E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 6.7928E-08 & 1.0805E-07 & 2.6453E-07 & 3.3667E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 7.6884E-09 & 2.4281E-08 & 6.4408E-08 & 9.0878E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 5.8599E-07 & 2.0108E-06 & 5.2525E-06 & 9.1133E-06 & 4.5195E-09 & 2.0581E-08 & 3.6942E-08 & 4.6986E-08 & 8.5270E-08 \\
As76 & 4.3243E-08 & 6.9006E-08 & 1.9259E-07 & 1.0426E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 1.6126E-07 & 3.2665E-07 & 1.1001E-06 & 2.7270E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 3.3155E-07 & 5.7988E-07 & 2.1184E-06 & 2.5390E-06 & 4.3517E-10 & 1.9817E-09 & 3.2168E-09 & 3.9058E-09 & 7.4263E-09 \\
Se75 & 3.9077E-08 & 8.1035E-08 & 2.3664E-07 & 2.7747E-07 & 0.0000E+00 & 0.0000E+00 & 4.9085E-33 & 8.7541E-33 & 9.3246E-24 \\
Se76 & 9.5755E-07 & 2.7935E-06 & 7.7046E-06 & 1.2186E-05 & 4.7053E-09 & 2.1427E-08 & 4.2748E-08 & 5.6520E-08 & 9.8556E-08 \\
Se77 & 3.6298E-07 & 6.4892E-07 & 1.2984E-06 & 3.4283E-06 & 3.8819E-09 & 1.7678E-08 & 3.1941E-08 & 4.0685E-08 & 7.3785E-08 \\
Se78 & 2.0029E-06 & 4.0330E-06 & 8.6946E-06 & 2.1257E-05 & 1.2250E-08 & 5.5788E-08 & 1.0810E-07 & 1.4195E-07 & 2.5025E-07 \\
Se79 & 3.0313E-07 & 5.9648E-07 & 1.2955E-06 & 3.9596E-06 & 1.1680E-21 & 6.0837E-22 & 4.5154E-14 & 1.1883E-12 & 5.3499E-14 \\
Se80 & 1.4817E-06 & 2.9583E-06 & 6.3043E-06 & 1.4962E-05 & 2.6223E-08 & 1.1942E-07 & 2.0480E-07 & 2.5184E-07 & 4.7152E-07 \\
Se81 & 3.9707E-14 & 2.4397E-14 & 1.5624E-13 & 7.4640E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.5524E-08 & 2.2970E-07 & 9.2191E-07 & 1.0173E-06 & 4.7299E-09 & 2.1539E-08 & 3.8054E-08 & 4.7503E-08 & 8.7380E-08 \\
Se83 & 6.8092E-17 & 3.1653E-14 & 4.6790E-13 & 1.7951E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 6.1142E-13 & 3.0384E-13 & 6.3880E-13 & 4.5626E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 2.6675E-10 & 1.4718E-10 & 3.8348E-10 & 4.0641E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 5.8335E-09 & 6.4249E-09 & 1.8008E-08 & 1.9174E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 2.7535E-18 & 5.2770E-17 & 2.2357E-14 & 2.9761E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.2248E-07 & 2.7139E-07 & 7.4753E-07 & 1.4759E-06 & 4.1937E-09 & 1.9097E-08 & 3.2441E-08 & 4.0433E-08 & 7.5207E-08 \\
Br80 & 6.8426E-14 & 4.1289E-13 & 1.2342E-11 & 9.0560E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 2.8846E-07 & 8.0424E-07 & 2.0870E-06 & 4.0525E-06 & 4.1826E-09 & 1.9047E-08 & 3.3776E-08 & 4.1811E-08 & 7.7370E-08 \\
Br82 & 9.0080E-09 & 2.5560E-08 & 8.9194E-08 & 3.5415E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 9.9919E-10 & 3.0132E-08 & 1.2578E-07 & 1.8671E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 3.7060E-08 & 5.6905E-08 & 1.6883E-07 & 2.2431E-07 & 1.5164E-10 & 6.9058E-10 & 1.1213E-09 & 1.3610E-09 & 2.5881E-09 \\
Kr79 & 3.2724E-09 & 1.9539E-09 & 9.6428E-09 & 1.2481E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 2.0446E-07 & 4.8527E-07 & 1.8172E-06 & 3.4941E-06 & 9.9937E-10 & 4.5510E-09 & 1.1180E-08 & 1.5737E-08 & 2.5652E-08 \\
Kr81 & 5.5381E-08 & 1.2500E-07 & 2.9073E-07 & 6.7918E-07 & 1.8178E-20 & 7.4231E-17 & 1.2912E-09 & 2.5029E-09 & 3.0969E-09 \\
Kr82 & 9.1713E-07 & 1.7496E-06 & 3.9774E-06 & 8.5813E-06 & 5.1329E-09 & 2.3374E-08 & 5.2072E-08 & 7.1674E-08 & 1.1989E-07 \\
Kr83 & 3.7291E-07 & 7.9067E-07 & 2.0100E-06 & 4.8803E-06 & 5.1468E-09 & 2.3438E-08 & 4.2079E-08 & 5.3857E-08 & 9.7358E-08 \\
Kr84 & 1.8019E-06 & 3.2199E-06 & 7.6693E-06 & 2.1726E-05 & 2.5671E-08 & 1.1690E-07 & 2.0941E-07 & 2.6584E-07 & 4.8217E-07 \\
Kr85 & 4.4907E-07 & 6.7155E-07 & 1.3040E-06 & 3.6229E-06 & 0.0000E+00 & 0.0000E+00 & 3.5786E-30 & 4.6910E-29 & 1.0177E-15 \\
Kr86 & 1.1463E-06 & 1.6096E-06 & 3.4309E-06 & 7.1682E-06 & 7.9479E-09 & 3.6194E-08 & 6.4848E-08 & 8.1729E-08 & 1.4945E-07 \\
Kr87 & 3.9705E-13 & 2.6428E-11 & 3.1629E-10 & 1.8325E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 6.0394E-19 & 4.5459E-18 & 7.8736E-17 & 4.1890E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 3.4141E-31 & 1.6736E-26 & 6.2225E-22 & 2.6786E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 3.7485E-11 & 1.6850E-11 & 3.8805E-11 & 3.6735E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 4.5283E-11 & 1.8442E-11 & 6.0184E-11 & 6.4024E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 5.6089E-09 & 4.9362E-09 & 1.8950E-08 & 2.5592E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 7.0504E-10 & 6.9527E-10 & 2.6896E-09 & 3.4252E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.9055E-07 & 4.7831E-07 & 1.5104E-06 & 3.8657E-06 & 6.0220E-09 & 2.7425E-08 & 4.8302E-08 & 6.0678E-08 & 1.1112E-07 \\
Rb86 & 5.8905E-08 & 1.2429E-07 & 3.9703E-07 & 9.2730E-07 & 0.0000E+00 & 0.0000E+00 & 1.1382E-32 & 1.6378E-31 & 1.6570E-16 \\
Rb87 & 4.3897E-07 & 7.2401E-07 & 2.2936E-06 & 5.7228E-06 & 2.5365E-09 & 1.1551E-08 & 2.0523E-08 & 2.5740E-08 & 4.7197E-08 \\
Rb88 & 3.5440E-15 & 3.1798E-15 & 2.8243E-14 & 6.0568E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 3.8537E-08 & 6.5084E-08 & 3.5172E-07 & 5.4272E-07 & 1.0494E-10 & 4.7789E-10 & 7.7485E-10 & 9.4095E-10 & 1.7898E-09 \\
Sr85 & 4.0310E-09 & 1.3997E-09 & 1.9505E-08 & 3.1851E-08 & 0.0000E+00 & 0.0000E+00 & 6.6955E-34 & 1.1763E-33 & 1.2409E-24 \\
Sr86 & 3.4852E-07 & 8.5581E-07 & 2.7647E-06 & 7.0742E-06 & 1.8999E-09 & 8.6522E-09 & 2.4686E-08 & 3.6343E-08 & 5.7299E-08 \\
Sr87 & 2.2172E-07 & 5.8390E-07 & 1.6702E-06 & 4.6503E-06 & 1.3434E-09 & 6.1178E-09 & 1.5135E-08 & 2.2011E-08 & 3.5739E-08 \\
Sr88 & 1.9516E-06 & 4.3346E-06 & 1.2567E-05 & 3.7105E-05 & 1.6289E-08 & 7.4179E-08 & 1.4018E-07 & 1.8369E-07 & 3.2483E-07 \\
Sr89 & 1.2636E-07 & 1.4204E-07 & 3.0878E-07 & 1.0994E-06 & 0.0000E+00 & 0.0000E+00 & 1.3067E-33 & 4.1158E-32 & 6.1784E-16 \\
Sr90 & 6.0815E-08 & 3.6081E-08 & 7.6926E-08 & 3.4883E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.6258E-16 \\
Sr91 & 1.3953E-11 & 3.9679E-10 & 7.5024E-09 & 4.0336E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 7.4962E-13 & 5.0694E-12 & 3.3622E-13 & 3.9387E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 1.3790E-11 & 1.0631E-12 & 3.1489E-12 & 4.0872E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 7.3939E-10 & 4.7587E-10 & 9.3256E-10 & 1.3393E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 9.7381E-10 & 3.8682E-10 & 2.0498E-09 & 3.3203E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 3.0686E-07 & 7.4428E-07 & 2.2187E-06 & 5.8142E-06 & 4.3594E-09 & 1.9852E-08 & 3.6354E-08 & 4.6668E-08 & 8.3917E-08 \\
Y90  & 7.0651E-10 & 4.3876E-09 & 2.6461E-08 & 1.1052E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 2.8420E-09 & 1.1115E-08 & 8.6653E-08 & 3.2259E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 3.5341E-07 & 4.8582E-07 & 1.3795E-06 & 3.5935E-06 & 5.3167E-09 & 2.4213E-08 & 4.3635E-08 & 5.5193E-08 & 1.0043E-07 \\
Zr91 & 7.1822E-08 & 1.1292E-07 & 2.2337E-07 & 7.2676E-07 & 1.1724E-09 & 5.3389E-09 & 9.7058E-09 & 1.2345E-08 & 2.2357E-08 \\
Zr92 & 1.0140E-07 & 1.5825E-07 & 3.4027E-07 & 1.0477E-06 & 1.8116E-09 & 8.2501E-09 & 1.5142E-08 & 1.9352E-08 & 3.4912E-08 \\
Zr93 & 2.7863E-08 & 4.0822E-08 & 7.9740E-08 & 2.7608E-07 & 1.8219E-20 & 3.3710E-17 & 4.0994E-10 & 7.6392E-10 & 9.9306E-10 \\
Zr94 & 6.6347E-08 & 9.1292E-08 & 1.7321E-07 & 5.3604E-07 & 1.8759E-09 & 8.5425E-09 & 1.5329E-08 & 1.9409E-08 & 3.5336E-08 \\
Zr95 & 1.1653E-08 & 1.1518E-08 & 1.7103E-08 & 4.9610E-08 & 0.0000E+00 & 0.0000E+00 & 1.2717E-33 & 2.1429E-32 & 2.5450E-17 \\
Zr96 & 2.7267E-08 & 1.3639E-08 & 1.6169E-08 & 8.0999E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.8385E-17 \\
Zr97 & 8.6858E-13 & 3.2661E-11 & 3.3763E-10 & 1.0147E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 9.9175E-10 & 9.2067E-10 & 1.9816E-09 & 4.9079E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 5.7135E-11 & 4.9960E-11 & 2.9808E-10 & 7.3908E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 1.6486E-09 & 2.1372E-09 & 4.3264E-09 & 8.5455E-09 & 8.1006E-10 & 3.6889E-09 & 6.0318E-09 & 7.3315E-09 & 1.3910E-08 \\
Nb94 & 2.0359E-12 & 1.4311E-11 & 8.6438E-11 & 2.3587E-10 & 1.9556E-28 & 5.2408E-27 & 6.7620E-21 & 7.5112E-21 & 2.8276E-21 \\
Nb95 & 6.1809E-10 & 5.0754E-10 & 1.0710E-09 & 3.4200E-09 & 0.0000E+00 & 0.0000E+00 & 6.9710E-34 & 1.1708E-32 & 3.7469E-19 \\
Nb96 & 2.5207E-12 & 1.3918E-11 & 5.3955E-11 & 5.2944E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 9.6135E-14 & 3.6296E-12 & 3.5469E-11 & 1.5623E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 1.6440E-09 & 8.1860E-09 & 1.0275E-08 & 2.1817E-08 & 3.0615E-10 & 1.3942E-09 & 2.3231E-09 & 2.8304E-09 & 5.3290E-09 \\
Mo93 & 3.4858E-11 & 1.0852E-10 & 4.4662E-10 & 9.6655E-10 & 7.5664E-30 & 2.1685E-26 & 1.0688E-16 & 2.5788E-15 & 2.2330E-16 \\
Mo94 & 7.5824E-10 & 1.9497E-09 & 6.8279E-09 & 1.4215E-08 & 1.9707E-10 & 8.9745E-10 & 1.7273E-09 & 2.1349E-09 & 3.8250E-09 \\
Mo95 & 2.3036E-09 & 3.4945E-09 & 6.4919E-09 & 2.0843E-08 & 3.4471E-10 & 1.5698E-09 & 2.7720E-09 & 3.4576E-09 & 6.3540E-09 \\
Mo96 & 5.7921E-09 & 1.1650E-08 & 2.6658E-08 & 6.4677E-08 & 6.7531E-10 & 3.0753E-09 & 5.5708E-09 & 7.0203E-09 & 1.2790E-08 \\
Mo97 & 2.5355E-09 & 4.0298E-09 & 8.7300E-09 & 2.0900E-08 & 2.1332E-10 & 9.7142E-10 & 1.7788E-09 & 2.2496E-09 & 4.0856E-09 \\
Mo98 & 7.3367E-09 & 1.2565E-08 & 2.5487E-08 & 6.2303E-08 & 5.4763E-10 & 2.4938E-09 & 4.7355E-09 & 6.0831E-09 & 1.0911E-08 \\
Xe132 & 1.4591E-08 & 2.5783E-08 & 5.0485E-08 & 1.3202E-07 & 1.8369E-09 & 8.3648E-09 & 1.4958E-08 & 1.8833E-08 & 3.4439E-08 \\
Xe133 & 1.2968E-09 & 2.6854E-09 & 4.1418E-09 & 6.2492E-09 & 0.0000E+00 & 0.0000E+00 & 2.2643E-34 & 3.2774E-33 & 2.1131E-18 \\
Xe134 & 5.9480E-09 & 5.2374E-09 & 7.2751E-09 & 2.0480E-08 & 6.8853E-10 & 3.1354E-09 & 5.4596E-09 & 6.7618E-09 & 1.2523E-08 \\
Xe135 & 6.6994E-12 & 7.9961E-11 & 7.8246E-10 & 3.0789E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 2.0994E-09 & 2.9531E-09 & 4.9495E-09 & 1.4156E-08 & 4.8292E-10 & 2.1992E-09 & 3.7385E-09 & 4.6291E-09 & 8.6305E-09 \\
Cs134 & 1.6859E-10 & 3.0006E-10 & 7.0326E-10 & 1.2858E-09 & 0.0000E+00 & 0.0000E+00 & 7.2828E-32 & 5.7846E-31 & 2.3121E-19 \\
Cs135 & 1.1967E-09 & 1.3757E-09 & 2.8659E-09 & 9.6378E-09 & 3.1727E-21 & 1.7924E-18 & 1.8089E-11 & 3.0714E-11 & 4.2982E-11 \\
Cs136 & 5.5002E-10 & 5.5464E-10 & 5.5417E-10 & 2.5964E-09 & 0.0000E+00 & 0.0000E+00 & 1.4190E-36 & 2.6416E-34 & 1.0832E-18 \\
Cs137 & 4.3303E-09 & 1.5856E-09 & 1.0135E-09 & 1.0564E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 7.3179E-18 \\
Cs138 & 1.2361E-17 & 4.6965E-18 & 1.8435E-17 & 5.4465E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 2.4816E-09 & 4.8338E-09 & 1.0149E-08 & 2.8442E-08 & 1.4805E-10 & 6.7421E-10 & 1.6674E-09 & 2.2892E-09 & 3.7802E-09 \\
Ba135 & 1.5677E-09 & 2.4650E-09 & 4.4242E-09 & 1.0171E-08 & 4.0680E-10 & 1.8525E-09 & 3.2004E-09 & 3.9908E-09 & 7.3913E-09 \\
Ba136 & 6.7333E-09 & 1.4505E-08 & 2.9126E-08 & 7.4285E-08 & 4.8826E-10 & 2.2234E-09 & 4.7855E-09 & 6.5150E-09 & 1.1107E-08 \\
Ba137 & 5.4158E-09 & 1.0942E-08 & 1.9118E-08 & 4.8526E-08 & 7.0342E-10 & 3.2033E-09 & 5.9522E-09 & 7.7075E-09 & 1.3790E-08 \\
Ba138 & 3.4998E-08 & 5.4172E-08 & 9.1854E-08 & 2.2823E-07 & 4.5227E-09 & 2.0596E-08 & 3.7738E-08 & 4.8283E-08 & 8.7047E-08 \\
Ba139 & 5.7037E-14 & 2.8957E-13 & 7.0695E-13 & 6.9713E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.4515E-12 & 1.7658E-12 & 3.0043E-12 & 5.2177E-12 & 4.7747E-13 & 2.1743E-12 & 3.9102E-12 & 4.9330E-12 & 8.9946E-12 \\
La139 & 3.5922E-09 & 5.0300E-09 & 8.1210E-09 & 1.9107E-08 & 5.2802E-10 & 2.4045E-09 & 4.3632E-09 & 5.5456E-09 & 1.0052E-08 \\
La140 & 1.2684E-12 & 6.6988E-12 & 1.4598E-11 & 1.7845E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 6.5772E-09 & 8.7322E-09 & 1.3485E-08 & 2.6969E-08 & 1.4219E-09 & 6.4749E-09 & 1.1694E-08 & 1.4794E-08 & 2.6910E-08 \\
Ce141 & 5.4528E-10 & 3.0182E-10 & 2.5106E-10 & 1.5278E-11 & 0.0000E+00 & 0.0000E+00 & 1.5004E-34 & 2.4674E-33 & 1.8641E-18 \\
Pr141 & 6.8305E-10 & 9.4777E-10 & 1.5543E-09 & 2.6664E-09 & 2.2348E-10 & 1.0177E-09 & 1.7650E-09 & 2.1974E-09 & 4.0606E-09 \\
Pr142 & 2.0294E-12 & 1.2127E-11 & 3.4135E-11 & 2.0718E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 1.4024E-09 & 2.4023E-09 & 4.2621E-09 & 7.4047E-09 & 3.0506E-10 & 1.3892E-09 & 2.5955E-09 & 3.3267E-09 & 5.9752E-09 \\
Nd143 & 3.4183E-10 & 4.3493E-10 & 6.0514E-10 & 8.5927E-10 & 1.3658E-10 & 6.2197E-10 & 1.0531E-09 & 1.3025E-09 & 2.4309E-09 \\
Nd144 & 7.7321E-10 & 1.0231E-09 & 1.4523E-09 & 2.3567E-09 & 2.7143E-10 & 1.2361E-09 & 2.1922E-09 & 2.7408E-09 & 5.0278E-09 \\
Hg202 & 9.4293E-10 & 1.3240E-09 & 1.9722E-09 & 3.7101E-09 & 2.6944E-10 & 1.2270E-09 & 2.3075E-09 & 2.9556E-09 & 5.3070E-09 \\
Hg203 & 1.3773E-11 & 5.8504E-11 & 1.2042E-10 & 1.6047E-11 & 0.0000E+00 & 0.0000E+00 & 2.9028E-34 & 5.9958E-33 & 3.0906E-20 \\
Hg204 & 1.4832E-10 & 1.7664E-10 & 3.0907E-10 & 2.5349E-10 & 6.2604E-11 & 2.8511E-10 & 4.8618E-10 & 5.9640E-10 & 1.1142E-09 \\
Hg205 & 2.4349E-20 & 1.4153E-20 & 4.0611E-21 & 5.0483E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 4.8756E-10 & 6.3428E-10 & 9.0512E-10 & 1.8760E-09 & 1.4378E-10 & 6.5476E-10 & 1.1885E-09 & 1.5113E-09 & 2.7419E-09 \\
Tl204 & 2.5915E-11 & 3.7668E-11 & 5.5564E-11 & 1.3585E-10 & 0.0000E+00 & 0.0000E+00 & 1.3083E-32 & 2.0107E-31 & 6.9050E-20 \\
Tl205 & 9.8144E-10 & 1.1516E-09 & 1.6372E-09 & 2.8019E-09 & 3.4659E-10 & 1.5784E-09 & 2.8311E-09 & 3.5770E-09 & 6.5157E-09 \\
Tl206 & 1.9074E-19 & 2.0745E-19 & 3.3238E-20 & 5.2561E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 4.0282E-10 & 6.4562E-10 & 1.0842E-09 & 2.0477E-09 & 6.9189E-11 & 3.1508E-10 & 6.8272E-10 & 9.3183E-10 & 1.5844E-09 \\
Pb205 & 6.8664E-11 & 1.5890E-10 & 2.4597E-10 & 5.1498E-10 & 4.2835E-23 & 2.3991E-24 & 3.0640E-19 & 3.4445E-19 & 9.2945E-20 \\
Pb206 & 2.5638E-09 & 3.5779E-09 & 5.4003E-09 & 9.4389E-09 & 6.5012E-10 & 2.9605E-09 & 5.4734E-09 & 7.0186E-09 & 1.2629E-08 \\
Pb207 & 2.5045E-09 & 3.3303E-09 & 4.8200E-09 & 8.1170E-09 & 7.2291E-10 & 3.2920E-09 & 5.9656E-09 & 7.5710E-09 & 1.3741E-08 \\
Pb208 & 6.3883E-09 & 8.1961E-09 & 1.1712E-08 & 1.8635E-08 & 2.0792E-09 & 9.4685E-09 & 1.7130E-08 & 2.1700E-08 & 3.9435E-08 \\
Pb209 & 4.7231E-16 & 2.0532E-15 & 3.2453E-15 & 1.1641E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 4.7907E-11 & 5.9870E-11 & 1.3501E-10 & 1.5503E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 6.9668E-10 & 8.0848E-10 & 1.0657E-09 & 1.4702E-09 & 2.8195E-10 & 1.2840E-09 & 2.2979E-09 & 2.8925E-09 & 5.2842E-09 \\
\cutinhead{v=300 km/s - [Fe/H]=-1}
H    & 4.3642E+00 & 4.8603E+00 & 6.1510E+00 & 7.5201E+00 & 8.0821E+00 & 1.0565E+01 & 1.4607E+01 & 1.8618E+01 & 2.6335E+01 \\
H2   & 1.4260E-16 & 2.0333E-16 & 1.8231E-13 & 3.7178E-12 & 1.5827E-11 & 1.4717E-10 & 5.0854E-09 & 1.2725E-08 & 6.3290E-07 \\
H3   & 2.5316E-28 & 1.8587E-23 & 1.2609E-17 & 1.1087E-15 & 6.8293E-15 & 1.4996E-13 & 8.2475E-13 & 2.8049E-12 & 5.9368E-12 \\
He3  & 1.3076E-04 & 1.3297E-04 & 5.4424E-05 & 8.1570E-05 & 7.4067E-05 & 1.2097E-04 & 3.2307E-04 & 5.9377E-04 & 1.0202E-03 \\
He4  & 3.6231E+00 & 4.2706E+00 & 6.2033E+00 & 6.1413E+00 & 5.9163E+00 & 8.4737E+00 & 1.6389E+01 & 2.7503E+01 & 5.0702E+01 \\
Li6  & 1.1138E-13 & 2.1645E-13 & 5.7529E-13 & 1.2675E-12 & 1.9840E-12 & 3.8973E-12 & 2.2564E-12 & 3.3181E-12 & 7.2522E-12 \\
Li7  & 3.5698E-12 & 9.5577E-12 & 1.4467E-11 & 8.7623E-11 & 1.0120E-10 & 9.1851E-10 & 6.2719E-08 & 6.7367E-11 & 1.3506E-10 \\
Be7  & 1.0090E-12 & 1.9522E-12 & 3.0368E-13 & 6.6311E-13 & 9.3148E-12 & 6.2543E-11 & 6.9705E-09 & 5.2112E-12 & 9.3761E-12 \\
Be9  & 2.7024E-14 & 5.1696E-14 & 1.3906E-13 & 2.9977E-13 & 4.6577E-13 & 9.3507E-13 & 5.1507E-13 & 6.9672E-13 & 1.5751E-12 \\
Be10 & 8.4003E-60 & 8.8527E-60 & 1.4174E-59 & 1.5348E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.0685E-37 & 0.0000E+00 \\
B10  & 1.7198E-13 & 3.2956E-13 & 8.8583E-13 & 1.8777E-12 & 2.9260E-12 & 5.8691E-12 & 3.7221E-12 & 4.3060E-12 & 9.9597E-12 \\
B11  & 5.5368E-11 & 5.8555E-11 & 3.1857E-11 & 5.2760E-11 & 7.5212E-11 & 1.4597E-10 & 2.3730E-10 & 1.3759E-10 & 4.1183E-10 \\
C12  & 1.5290E-01 & 2.1000E-01 & 6.6340E-01 & 9.1234E-01 & 9.0736E-04 & 9.4795E-02 & 1.1596E+00 & 1.4530E+00 & 1.9531E+00 \\
C13  & 1.6878E-04 & 5.9355E-04 & 1.3544E-04 & 2.0420E-04 & 1.6399E-04 & 3.6307E-03 & 3.2725E-03 & 1.4922E-03 & 9.4294E-04 \\
C14  & 5.7755E-04 & 2.8487E-03 & 4.8049E-03 & 1.2832E-02 & 6.1834E-17 & 1.4202E-11 & 6.5985E-12 & 1.5818E-12 & 1.3852E-11 \\
N13  & 7.2944E-13 & 1.2609E-13 & 2.8512E-11 & 5.4241E-12 & 3.3395E-14 & 1.7854E-12 & 7.3454E-14 & 2.8051E-14 & 2.7977E-14 \\
N14  & 5.2053E-02 & 6.4884E-02 & 5.1892E-02 & 4.1839E-02 & 2.9447E-02 & 8.9228E-02 & 6.0077E-02 & 6.6960E-02 & 1.2438E-01 \\
N15  & 3.3383E-04 & 1.6643E-03 & 2.9011E-03 & 1.7964E-03 & 6.8630E-07 & 1.9044E-06 & 1.4917E-06 & 1.6703E-06 & 3.1672E-06 \\
N16  & 2.5057E-30 & 2.3510E-27 & 8.1977E-25 & 1.9837E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 1.9888E-16 & 1.8164E-17 & 1.1528E-15 & 2.6254E-16 & 4.9452E-15 & 7.2984E-14 & 1.9385E-15 & 2.6368E-15 & 4.4424E-15 \\
O16  & 1.2923E+00 & 1.7035E+00 & 3.1662E+00 & 5.5874E+00 & 1.3800E-02 & 7.6183E-02 & 2.0485E-01 & 2.3084E-01 & 3.0522E-01 \\
O17  & 1.7708E-04 & 4.4792E-04 & 5.7796E-04 & 7.6624E-04 & 1.7625E-05 & 3.4915E-05 & 1.3635E-05 & 1.5929E-05 & 1.9836E-05 \\
O18  & 5.4641E-02 & 7.6466E-02 & 8.8260E-02 & 3.9273E-02 & 6.9185E-06 & 1.0471E-05 & 3.9269E-05 & 7.2059E-05 & 1.1307E-04 \\
O19  & 1.1532E-21 & 3.1972E-20 & 9.4572E-21 & 3.2866E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 8.3172E-17 & 7.3981E-18 & 1.6013E-15 & 2.5144E-16 & 1.5286E-17 & 3.8305E-16 & 7.1555E-19 & 5.9564E-19 & 1.2928E-18 \\
F18  & 7.7503E-07 & 3.9061E-06 & 4.5438E-06 & 7.5673E-07 & 4.7610E-18 & 1.1499E-16 & 1.2682E-19 & 1.2894E-19 & 1.0694E-16 \\
F19  & 2.1958E-05 & 1.1480E-04 & 2.6607E-04 & 1.0252E-03 & 1.5743E-07 & 2.7870E-07 & 3.1376E-06 & 6.1112E-06 & 8.1668E-06 \\
F20  & 6.0710E-23 & 8.3359E-22 & 1.3354E-21 & 6.5550E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 5.9235E-02 & 4.1431E-02 & 7.6476E-02 & 7.2740E-01 & 1.5491E-03 & 2.1473E-03 & 3.4786E-03 & 5.0410E-03 & 8.1517E-03 \\
Ne21 & 6.5596E-04 & 6.3327E-04 & 1.2606E-03 & 1.4882E-03 & 5.5662E-06 & 9.7639E-06 & 1.0372E-05 & 1.0659E-05 & 1.3375E-05 \\
Ne22 & 5.8340E-02 & 8.8871E-02 & 1.3179E-01 & 1.5136E-01 & 1.0720E-04 & 1.3353E-03 & 1.4496E-02 & 2.1065E-02 & 2.9667E-02 \\
Ne23 & 4.2745E-14 & 4.4878E-13 & 7.4365E-15 & 2.9213E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 4.0705E-16 & 1.2158E-15 & 2.3505E-17 & 2.8782E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 8.9097E-08 & 1.3518E-07 & 4.2930E-07 & 4.7754E-06 & 2.4279E-18 & 2.1182E-16 & 1.8665E-18 & 3.4969E-18 & 2.1006E-17 \\
Na23 & 1.1862E-03 & 1.6053E-03 & 3.5536E-03 & 8.9238E-03 & 2.5003E-04 & 4.0501E-04 & 6.8540E-04 & 1.0577E-03 & 2.0292E-03 \\
Na24 & 1.3791E-09 & 3.1253E-09 & 2.2749E-05 & 5.7580E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 3.1786E-14 & 1.0592E-13 & 1.3885E-16 & 3.4444E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 9.3096E-03 & 7.4541E-03 & 2.2570E-02 & 1.3281E-01 & 1.3892E-03 & 1.9111E-03 & 3.2144E-03 & 4.7544E-03 & 7.8991E-03 \\
Mg25 & 1.5105E-02 & 1.4747E-02 & 1.7001E-02 & 1.4345E-02 & 8.9007E-05 & 1.2547E-04 & 2.0163E-04 & 2.9956E-04 & 4.2249E-04 \\
Mg26 & 2.9656E-02 & 3.1446E-02 & 3.2133E-02 & 1.8246E-02 & 2.4521E-04 & 3.2606E-04 & 4.4745E-04 & 5.1982E-04 & 6.8528E-04 \\
Mg27 & 7.5992E-11 & 1.6941E-10 & 2.3713E-11 & 3.0059E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 5.0759E-19 & 1.3164E-18 & 4.3422E-19 & 3.8691E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 1.1150E-05 & 1.2343E-05 & 3.9034E-05 & 1.4360E-04 & 2.4675E-06 & 3.8218E-06 & 5.4188E-06 & 1.0917E-05 & 3.5250E-05 \\
Alg6 & 1.0954E-06 & 4.5029E-07 & 7.5131E-06 & 1.1722E-06 & 2.4675E-06 & 3.8218E-06 & 5.4188E-06 & 1.0917E-05 & 3.5250E-05 \\
Alm6 & 8.5250E-14 & 9.7817E-15 & 7.1539E-14 & 7.8375E-17 & 2.2446E-23 & 4.2717E-22 & 5.3627E-24 & 9.5107E-24 & 2.3953E-20 \\
Al27 & 6.3205E-04 & 8.2131E-04 & 5.2294E-03 & 1.4659E-02 & 1.3989E-04 & 2.2509E-04 & 5.1987E-04 & 8.9624E-04 & 1.7323E-03 \\
Al28 & 1.6455E-12 & 4.7354E-12 & 1.8846E-13 & 1.5678E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 3.8325E-18 & 6.8483E-18 & 3.8993E-22 & 8.2993E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 3.6926E-01 & 4.7193E-01 & 1.6719E-01 & 2.4233E-01 & 2.2222E-03 & 3.0553E-03 & 5.1393E-03 & 7.5927E-03 & 1.2601E-02 \\
Si29 & 6.1632E-04 & 1.3088E-03 & 1.0848E-02 & 6.0953E-03 & 1.1683E-04 & 1.6108E-04 & 2.7254E-04 & 4.0101E-04 & 6.6433E-04 \\
Si30 & 2.4144E-04 & 5.8397E-04 & 1.7368E-02 & 7.9129E-03 & 7.9715E-05 & 1.1013E-04 & 1.8775E-04 & 2.7695E-04 & 4.5955E-04 \\
Si31 & 3.2847E-10 & 2.1563E-09 & 1.3614E-06 & 1.1757E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 5.7639E-11 & 6.2004E-10 & 8.7375E-07 & 3.5296E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 1.2347E-20 & 7.2693E-20 & 1.4353E-22 & 4.3671E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 6.4825E-14 & 1.6730E-13 & 2.0478E-14 & 7.0396E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 7.8185E-04 & 1.6665E-03 & 2.9407E-03 & 2.1520E-03 & 8.2577E-06 & 1.1665E-05 & 2.1561E-05 & 3.1492E-05 & 5.1760E-05 \\
P32  & 1.6850E-06 & 1.6527E-06 & 1.7334E-05 & 3.8490E-06 & 8.6127E-21 & 1.3481E-31 & 8.1638E-33 & 6.3916E-33 & 3.3796E-15 \\
P33  & 9.5335E-07 & 1.0647E-06 & 7.8798E-06 & 1.0602E-06 & 2.4163E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 8.8641E-16 \\
P34  & 4.0440E-21 & 1.3381E-20 & 3.0832E-22 & 2.6633E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 8.5740E-24 & 6.9313E-24 & 5.5398E-28 & 6.2946E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 3.0103E-01 & 4.0297E-01 & 7.1702E-02 & 8.2766E-02 & 9.2725E-04 & 1.2728E-03 & 2.1283E-03 & 3.1448E-03 & 5.2191E-03 \\
S33  & 8.7335E-04 & 2.1484E-03 & 1.0646E-03 & 1.0170E-03 & 7.7109E-06 & 1.2212E-05 & 3.0508E-05 & 4.2808E-05 & 6.8857E-05 \\
S34  & 5.4540E-03 & 2.0062E-02 & 1.4140E-02 & 6.1364E-03 & 4.4532E-05 & 6.1563E-05 & 1.0444E-04 & 1.5380E-04 & 2.5490E-04 \\
S35  & 9.6073E-07 & 3.3958E-06 & 1.3945E-05 & 3.8721E-06 & 5.6387E-21 & 2.3479E-30 & 1.1413E-31 & 8.1280E-32 & 1.8764E-15 \\
S36  & 3.7459E-07 & 1.0982E-06 & 1.4282E-05 & 3.5103E-06 & 2.1979E-07 & 3.0211E-07 & 5.0747E-07 & 7.4930E-07 & 1.2431E-06 \\
S37  & 4.5967E-18 & 1.2566E-17 & 1.7127E-18 & 2.5166E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 1.9185E-25 & 1.4796E-24 & 2.8362E-25 & 7.1080E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 2.9514E-25 & 2.3066E-24 & 1.6827E-28 & 3.2905E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 8.2063E-04 & 2.0876E-03 & 5.3229E-04 & 5.0226E-04 & 8.6730E-06 & 1.1864E-05 & 1.9533E-05 & 2.8911E-05 & 4.8053E-05 \\
Cl36 & 7.3658E-06 & 2.3129E-05 & 9.6896E-06 & 4.4717E-06 & 7.7707E-10 & 2.7707E-08 & 2.9626E-07 & 4.0357E-07 & 6.4032E-07 \\
Cl37 & 1.6724E-05 & 4.0148E-05 & 3.5280E-05 & 4.0634E-05 & 2.9760E-06 & 5.1800E-06 & 1.6136E-05 & 2.2395E-05 & 3.5422E-05 \\
Cl38 & 2.5200E-13 & 3.9456E-13 & 7.0877E-11 & 3.8704E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 6.8899E-02 & 9.5238E-02 & 1.0180E-02 & 1.3757E-02 & 1.7710E-04 & 2.4236E-04 & 3.9993E-04 & 5.9186E-04 & 9.8349E-04 \\
Ar37 & 2.8886E-04 & 6.4283E-04 & 6.1170E-05 & 5.8822E-05 & 2.2780E-20 & 1.7033E-20 & 4.9254E-23 & 2.5891E-17 & 3.6868E-15 \\
Ar38 & 1.2416E-02 & 4.6997E-02 & 6.3015E-03 & 2.4461E-03 & 3.3995E-05 & 4.6720E-05 & 7.8259E-05 & 1.1562E-04 & 1.9186E-04 \\
Ar39 & 1.2503E-06 & 5.9422E-06 & 1.4218E-06 & 3.1738E-06 & 2.2699E-20 & 1.4163E-22 & 7.8444E-25 & 3.0189E-22 & 2.8332E-15 \\
Ar40 & 4.7027E-07 & 4.2447E-07 & 1.4808E-06 & 2.4624E-06 & 5.7265E-08 & 7.9266E-08 & 1.4081E-07 & 2.2189E-07 & 3.6310E-07 \\
Ar41 & 1.1350E-13 & 1.7094E-13 & 5.5813E-09 & 1.5151E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 6.5636E-35 & 1.9216E-33 & 1.9168E-34 & 6.1064E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 2.7615E-20 & 9.2599E-19 & 2.3489E-16 & 1.7223E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 1.7521E-03 & 4.6376E-03 & 2.8828E-04 & 2.2532E-04 & 4.0275E-06 & 5.5785E-06 & 9.6658E-06 & 1.4225E-05 & 2.3529E-05 \\
K40  & 1.7691E-06 & 7.1383E-06 & 1.3258E-06 & 1.8220E-06 & 7.6257E-09 & 3.7967E-08 & 2.5273E-07 & 3.2882E-07 & 5.0351E-07 \\
K41  & 1.1337E-06 & 2.3299E-06 & 2.1226E-06 & 3.2896E-06 & 3.0589E-07 & 4.3652E-07 & 7.8979E-07 & 1.1375E-06 & 1.8711E-06 \\
K42  & 1.2025E-10 & 1.7116E-09 & 2.6273E-07 & 6.3533E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 7.7406E-02 & 1.0804E-01 & 7.8803E-03 & 1.1645E-02 & 1.9641E-04 & 2.6911E-04 & 4.4654E-04 & 6.6039E-04 & 1.0969E-03 \\
Ca41 & 1.7750E-04 & 4.8020E-04 & 1.6292E-05 & 1.5775E-05 & 2.3238E-08 & 4.8804E-07 & 4.7014E-06 & 6.3964E-06 & 9.6941E-06 \\
Ca42 & 5.4796E-04 & 2.2552E-03 & 2.0691E-04 & 8.4878E-05 & 1.3865E-06 & 2.2320E-06 & 5.4464E-06 & 7.5903E-06 & 1.2245E-05 \\
Ca43 & 2.0329E-06 & 1.0160E-05 & 2.1741E-06 & 4.0218E-06 & 2.9514E-07 & 4.5926E-07 & 9.5700E-07 & 1.3451E-06 & 2.1864E-06 \\
Ca44 & 6.8808E-06 & 9.5029E-06 & 1.3848E-05 & 2.6652E-05 & 4.6500E-06 & 6.4426E-06 & 1.0810E-05 & 1.5929E-05 & 2.6399E-05 \\
Ca45 & 3.7658E-07 & 1.1548E-07 & 5.4049E-07 & 1.3749E-06 & 1.9608E-20 & 1.9795E-29 & 5.8801E-31 & 4.1609E-31 & 6.0102E-15 \\
Ca46 & 3.2049E-07 & 3.9476E-08 & 7.6197E-07 & 7.0461E-07 & 9.3203E-09 & 1.2777E-08 & 2.1255E-08 & 3.1493E-08 & 5.2278E-08 \\
Ca47 & 3.5391E-08 & 7.8613E-10 & 2.5940E-07 & 1.0773E-08 & 4.9528E-22 & 1.9218E-34 & 2.1665E-35 & 1.4926E-35 & 8.6637E-17 \\
Ca48 & 2.9113E-07 & 3.2947E-07 & 5.0380E-07 & 5.6044E-07 & 4.5472E-07 & 6.2477E-07 & 1.0480E-06 & 1.5477E-06 & 2.5679E-06 \\
Ca49 & 5.8848E-17 & 1.2807E-16 & 3.0920E-17 & 3.9049E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 3.0996E-49 & 5.1630E-47 & 4.8612E-47 & 2.4943E-44 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 2.6585E-40 & 7.6737E-39 & 7.0368E-44 & 3.9975E-39 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 9.0768E-08 & 1.8239E-07 & 4.2466E-08 & 4.4509E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 7.1857E-08 & 3.4574E-07 & 5.4461E-09 & 8.5479E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 2.9973E-06 & 6.0931E-06 & 1.7706E-06 & 4.1500E-06 & 6.6223E-08 & 1.0449E-07 & 2.5232E-07 & 3.6044E-07 & 5.7540E-07 \\
Sc46 & 1.5818E-08 & 4.7248E-08 & 1.3329E-07 & 6.0018E-07 & 1.7511E-21 & 9.7948E-30 & 1.3982E-31 & 1.3946E-31 & 7.8220E-16 \\
Sc47 & 2.4058E-08 & 1.2162E-08 & 1.8802E-07 & 1.4092E-07 & 8.9468E-22 & 1.5049E-34 & 1.6515E-35 & 1.1376E-35 & 5.2925E-16 \\
Sc48 & 6.9519E-11 & 1.0203E-10 & 1.5572E-07 & 2.0872E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 1.4686E-14 & 2.3349E-14 & 7.2583E-10 & 8.5067E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 5.2187E-05 & 6.7634E-05 & 3.3004E-05 & 5.3709E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 6.8064E-07 & 1.1783E-06 & 9.1335E-08 & 1.2179E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 3.9900E-04 & 1.0166E-03 & 8.3324E-05 & 4.5742E-05 & 6.9824E-07 & 9.7162E-07 & 1.6634E-06 & 2.4435E-06 & 4.0467E-06 \\
Ti47 & 5.3642E-06 & 2.2359E-05 & 4.4711E-06 & 6.3957E-06 & 6.4274E-07 & 8.7762E-07 & 1.4032E-06 & 2.0778E-06 & 3.4657E-06 \\
Ti48 & 5.1469E-06 & 9.1434E-06 & 9.5777E-06 & 1.4836E-05 & 6.5049E-06 & 8.8575E-06 & 1.4207E-05 & 2.1080E-05 & 3.5127E-05 \\
Ti49 & 2.0029E-06 & 2.3840E-06 & 4.4127E-06 & 1.1154E-05 & 4.9118E-07 & 7.3718E-07 & 1.8303E-06 & 2.6364E-06 & 4.2243E-06 \\
Ti50 & 1.1491E-05 & 1.3330E-05 & 2.8586E-05 & 4.2996E-05 & 4.7784E-07 & 7.0498E-07 & 1.4384E-06 & 2.0579E-06 & 3.3618E-06 \\
Ti51 & 9.0811E-14 & 2.2108E-13 & 3.6004E-14 & 2.8822E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 3.9799E-53 & 5.2494E-44 & 3.5998E-57 & 6.1645E-51 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 2.0692E-56 & 3.4136E-49 & 1.4747E-59 & 3.1559E-53 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 2.7397E-10 & 4.1758E-10 & 1.7189E-10 & 1.9824E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 8.8644E-07 & 3.1559E-06 & 2.3109E-07 & 1.4293E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 8.7557E-06 & 1.6801E-05 & 4.1937E-06 & 3.4011E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 2.1811E-08 & 9.4304E-08 & 1.2259E-07 & 3.3154E-07 & 1.0994E-09 & 1.4917E-09 & 2.3396E-09 & 3.4768E-09 & 5.8089E-09 \\
V51  & 1.2603E-06 & 2.2030E-06 & 6.0697E-06 & 5.1619E-06 & 4.4796E-07 & 6.1571E-07 & 1.0468E-06 & 1.5469E-06 & 2.5558E-06 \\
V52  & 3.2224E-14 & 8.5423E-14 & 1.0777E-14 & 1.0538E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 8.9102E-05 & 1.1304E-04 & 8.5732E-05 & 1.0931E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 1.5145E-08 & 2.6010E-08 & 7.7057E-09 & 4.6647E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 7.4782E-04 & 1.2228E-03 & 1.2332E-04 & 5.9278E-05 & 9.7995E-07 & 1.3292E-06 & 2.0801E-06 & 3.0911E-06 & 5.1660E-06 \\
Cr51 & 3.6644E-05 & 9.2363E-05 & 1.5081E-05 & 6.0641E-06 & 2.9174E-22 & 2.4678E-21 & 1.7945E-23 & 1.5039E-18 & 3.6568E-18 \\
Cr52 & 2.0808E-04 & 1.7548E-04 & 8.0943E-05 & 4.2139E-05 & 1.9671E-05 & 2.6969E-05 & 4.4914E-05 & 6.6408E-05 & 1.1026E-04 \\
Cr53 & 2.0488E-06 & 2.3037E-06 & 3.2563E-06 & 3.9444E-06 & 2.2725E-06 & 3.1080E-06 & 5.0832E-06 & 7.5146E-06 & 1.2506E-05 \\
Cr54 & 4.7796E-06 & 5.4308E-06 & 1.1516E-05 & 7.2954E-06 & 5.8053E-07 & 8.9008E-07 & 2.1368E-06 & 3.0408E-06 & 4.8934E-06 \\
Cr55 & 4.2599E-14 & 1.1896E-13 & 1.1241E-14 & 5.0714E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 8.4003E-60 & 4.3302E-58 & 1.4174E-59 & 1.5348E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 3.7149E-08 & 6.7396E-08 & 2.3075E-08 & 7.4905E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 2.0037E-04 & 2.8146E-04 & 1.5085E-04 & 1.2015E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 2.2485E-04 & 2.3534E-04 & 8.6790E-05 & 3.9394E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 2.2403E-06 & 1.2772E-06 & 4.2173E-07 & 4.6226E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.0944E-05 & 1.1517E-05 & 1.6693E-05 & 1.5734E-05 & 1.5338E-05 & 2.1392E-05 & 3.9905E-05 & 5.8357E-05 & 9.5518E-05 \\
Mn56 & 7.7821E-11 & 1.3126E-10 & 3.2765E-08 & 8.0965E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 1.6069E-19 & 7.9457E-19 & 2.8097E-20 & 5.5890E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 5.9600E-04 & 8.3772E-04 & 4.5411E-04 & 3.6209E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 1.7582E-18 & 1.9479E-15 & 9.7675E-17 & 2.0720E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 3.0095E-02 & 1.7248E-02 & 4.6581E-03 & 1.9191E-03 & 1.0316E-04 & 1.4022E-04 & 2.2282E-04 & 3.3086E-04 & 5.5189E-04 \\
Fe55 & 1.0410E-03 & 5.9198E-04 & 1.4631E-04 & 5.7810E-05 & 6.3322E-15 & 8.3050E-13 & 1.7088E-10 & 9.2687E-11 & 7.6783E-10 \\
Fe56 & 3.3959E-03 & 2.9380E-03 & 1.8550E-03 & 1.7019E-03 & 1.6805E-03 & 2.3021E-03 & 3.8224E-03 & 5.6545E-03 & 9.3904E-03 \\
Fe57 & 3.3883E-05 & 4.0440E-05 & 4.4784E-05 & 5.2924E-05 & 3.9673E-05 & 5.7920E-05 & 1.2667E-04 & 1.8238E-04 & 2.9575E-04 \\
Fe58 & 2.1198E-05 & 3.0268E-05 & 3.8515E-05 & 6.4297E-05 & 5.4878E-06 & 1.2060E-05 & 4.4641E-05 & 5.9301E-05 & 9.3634E-05 \\
Fe59 & 1.3625E-06 & 3.0285E-07 & 6.2771E-07 & 2.6206E-06 & 1.0709E-19 & 1.3946E-28 & 1.4219E-30 & 2.2987E-30 & 4.3589E-14 \\
Fe60 & 1.4061E-06 & 1.1274E-07 & 1.6748E-06 & 1.4799E-06 & 1.7563E-13 & 8.1447E-12 & 8.5777E-11 & 5.6037E-10 & 7.5281E-10 \\
Fe61 & 7.0923E-18 & 1.4984E-17 & 1.8425E-17 & 5.0450E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 8.4003E-60 & 8.8527E-60 & 1.4174E-59 & 1.5348E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 4.7386E-04 & 7.6909E-04 & 2.9012E-04 & 1.0847E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 1.0886E-05 & 7.3732E-06 & 2.8272E-06 & 2.0114E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 2.4050E-04 & 1.9458E-04 & 1.4093E-04 & 1.3897E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 1.1008E-06 & 9.0060E-07 & 6.0162E-08 & 1.6233E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 7.4589E-06 & 1.0807E-05 & 1.5472E-05 & 2.9840E-05 & 5.9750E-06 & 8.9054E-06 & 1.6923E-05 & 2.4084E-05 & 3.9517E-05 \\
Co60 & 1.4166E-07 & 3.6374E-07 & 2.0596E-07 & 1.7474E-06 & 3.5873E-19 & 1.4727E-17 & 1.5655E-16 & 1.0221E-15 & 1.2322E-14 \\
Co61 & 6.7676E-14 & 4.5450E-13 & 4.6510E-08 & 2.0797E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.4779E-03 & 2.6093E-03 & 2.5085E-03 & 2.5724E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 6.7835E-03 & 6.3552E-03 & 4.8693E-03 & 4.2055E-03 & 6.7736E-05 & 9.2157E-05 & 1.4742E-04 & 2.1886E-04 & 3.6481E-04 \\
Ni59 & 1.7065E-04 & 1.5554E-04 & 1.3848E-04 & 1.3701E-04 & 1.6489E-08 & 2.4730E-07 & 3.1216E-06 & 4.5076E-06 & 6.5721E-06 \\
Ni60 & 1.3355E-03 & 1.1188E-03 & 1.3206E-03 & 1.8009E-03 & 2.7019E-05 & 3.7691E-05 & 6.5115E-05 & 9.5457E-05 & 1.5804E-04 \\
Ni61 & 4.2374E-05 & 3.3910E-05 & 4.4980E-05 & 5.7220E-05 & 1.2052E-06 & 1.9702E-06 & 5.1851E-06 & 7.3339E-06 & 1.1658E-05 \\
Ni62 & 2.0191E-05 & 2.0175E-05 & 3.1359E-05 & 8.6362E-05 & 3.8785E-06 & 5.7667E-06 & 1.1423E-05 & 1.6340E-05 & 2.6745E-05 \\
Ni63 & 1.3143E-06 & 1.7995E-06 & 2.9791E-06 & 2.0036E-05 & 1.4036E-19 & 1.0977E-22 & 3.2342E-25 & 1.9921E-24 & 4.0778E-14 \\
Ni64 & 9.0135E-06 & 1.0120E-05 & 2.3581E-05 & 8.9337E-05 & 1.0180E-06 & 1.4635E-06 & 2.6076E-06 & 3.8384E-06 & 6.2990E-06 \\
Ni65 & 8.1468E-12 & 3.5618E-12 & 1.2037E-07 & 2.7473E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 8.4003E-60 & 8.8527E-60 & 1.4174E-59 & 1.5348E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 1.7582E-45 & 1.2516E-30 & 3.0145E-45 & 3.0854E-38 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 2.8948E-21 & 1.3806E-20 & 5.2267E-23 & 1.3065E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 2.6241E-08 & 2.2190E-08 & 2.7173E-08 & 3.6745E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.0954E-05 & 2.3270E-05 & 3.0077E-05 & 3.3687E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.1268E-07 & 2.9925E-07 & 3.5824E-07 & 3.8061E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 3.6632E-06 & 4.0208E-06 & 6.9278E-06 & 1.3653E-05 & 7.0248E-07 & 1.1370E-06 & 2.5919E-06 & 3.6686E-06 & 5.8914E-06 \\
Cu64 & 6.6326E-09 & 1.7702E-08 & 5.4251E-08 & 8.3419E-07 & 1.7712E-23 & 5.3796E-31 & 1.3472E-32 & 1.5230E-32 & 9.6138E-16 \\
Cu65 & 5.6606E-06 & 6.6054E-06 & 1.3926E-05 & 4.8810E-05 & 3.2278E-07 & 5.2816E-07 & 1.1337E-06 & 1.5610E-06 & 2.5071E-06 \\
Cu66 & 1.3902E-13 & 3.2746E-13 & 4.7614E-14 & 4.1449E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 5.7861E-25 & 1.1651E-24 & 6.8922E-25 & 1.2135E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 2.1051E-29 & 2.5247E-26 & 2.5894E-28 & 5.5776E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.3292E-04 & 4.8908E-04 & 5.7236E-04 & 5.7568E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.1007E-09 & 8.5796E-10 & 9.4991E-10 & 2.0551E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 7.6456E-06 & 6.3817E-06 & 9.4734E-06 & 2.0924E-05 & 1.1695E-06 & 1.6619E-06 & 2.8752E-06 & 4.1756E-06 & 6.8934E-06 \\
Zn65 & 7.5221E-07 & 8.8060E-07 & 8.8703E-07 & 3.0949E-06 & 3.1443E-22 & 3.7287E-24 & 9.4220E-27 & 1.5015E-22 & 4.3068E-15 \\
Zn66 & 7.9200E-06 & 9.2161E-06 & 1.8298E-05 & 7.0457E-05 & 6.9171E-07 & 9.7689E-07 & 1.6498E-06 & 2.4169E-06 & 4.0031E-06 \\
Zn67 & 1.1823E-06 & 1.5468E-06 & 2.9880E-06 & 1.5599E-05 & 1.0326E-07 & 1.4781E-07 & 2.5944E-07 & 3.8061E-07 & 6.2623E-07 \\
Zn68 & 8.8186E-06 & 1.0540E-05 & 2.2738E-05 & 1.1741E-04 & 4.7914E-07 & 6.7699E-07 & 1.1786E-06 & 1.7315E-06 & 2.8578E-06 \\
Zn69 & 6.0759E-12 & 4.0699E-12 & 2.1685E-09 & 7.1642E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 9.0583E-09 & 1.0237E-08 & 3.8168E-06 & 1.7670E-06 & 1.6291E-08 & 2.2213E-08 & 3.6013E-08 & 5.3401E-08 & 8.8887E-08 \\
Zn71 & 2.1931E-20 & 7.5456E-20 & 7.4201E-22 & 1.0191E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 8.4003E-60 & 8.8527E-60 & 1.4174E-59 & 1.5348E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 8.7339E-36 & 1.0524E-29 & 2.0460E-37 & 6.4665E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 5.6801E-32 & 1.1064E-28 & 1.3747E-29 & 1.8561E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.2816E-13 & 1.1115E-13 & 1.2725E-13 & 1.3440E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.3166E-06 & 3.9522E-06 & 5.4404E-06 & 5.4755E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 2.4895E-08 & 2.0559E-08 & 2.2043E-08 & 1.3189E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 1.6333E-12 & 1.4094E-12 & 4.0755E-12 & 6.0056E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.4183E-06 & 1.6253E-06 & 3.6528E-06 & 2.0700E-05 & 4.7118E-08 & 6.7641E-08 & 1.2469E-07 & 1.8264E-07 & 2.9923E-07 \\
Ga70 & 1.0417E-12 & 1.4939E-12 & 1.1152E-12 & 3.4796E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 1.3048E-06 & 1.6854E-06 & 4.9908E-06 & 1.5476E-05 & 3.2182E-08 & 4.6382E-08 & 8.6994E-08 & 1.2650E-07 & 2.0751E-07 \\
Ga72 & 8.7897E-11 & 2.9438E-11 & 6.0952E-07 & 6.2546E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 4.3933E-44 & 4.1413E-37 & 1.2562E-39 & 1.0320E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 5.3930E-43 & 3.4854E-39 & 1.4515E-41 & 4.3710E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.2381E-06 & 7.7593E-07 & 1.0666E-06 & 1.0731E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 5.7794E-15 & 5.0609E-15 & 5.1399E-15 & 7.0167E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 7.6424E-09 & 5.0897E-09 & 5.3993E-09 & 8.1419E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 8.5855E-11 & 9.9879E-11 & 1.5973E-10 & 1.8654E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 2.4662E-06 & 2.9739E-06 & 5.6568E-06 & 3.3602E-05 & 6.7497E-08 & 9.6335E-08 & 1.7560E-07 & 2.5670E-07 & 4.2211E-07 \\
Ge71 & 1.3671E-07 & 7.9593E-08 & 1.2481E-07 & 4.0412E-06 & 9.7710E-21 & 2.6023E-31 & 1.2334E-32 & 9.8218E-33 & 5.4528E-15 \\
Ge72 & 2.8932E-06 & 3.6716E-06 & 7.7318E-06 & 3.9050E-05 & 9.1636E-08 & 1.2782E-07 & 2.1767E-07 & 3.1941E-07 & 5.2918E-07 \\
Ge73 & 8.2419E-07 & 9.5405E-07 & 1.9092E-06 & 1.2446E-05 & 2.6075E-08 & 3.6290E-08 & 6.1369E-08 & 9.0166E-08 & 1.4943E-07 \\
Ge74 & 5.4950E-06 & 6.3500E-06 & 1.3729E-05 & 6.8620E-05 & 1.2409E-07 & 1.7280E-07 & 2.9670E-07 & 4.3628E-07 & 7.2130E-07 \\
Ge75 & 9.5581E-12 & 6.2622E-12 & 4.3535E-09 & 1.9782E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 1.4833E-08 & 1.6780E-08 & 3.8093E-06 & 2.8159E-06 & 2.6708E-08 & 3.6412E-08 & 5.8970E-08 & 8.7444E-08 & 1.4557E-07 \\
Ge77 & 1.3547E-16 & 2.7227E-15 & 1.0343E-06 & 1.4608E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 4.3041E-12 & 8.6711E-12 & 4.4539E-12 & 1.7460E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 5.0021E-13 & 1.3388E-12 & 5.6564E-12 & 3.3020E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 1.1636E-09 & 3.3491E-09 & 2.8161E-09 & 2.9392E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 1.9477E-11 & 5.7207E-11 & 4.6795E-10 & 8.2907E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 5.7400E-07 & 6.5824E-07 & 2.1211E-06 & 1.4300E-05 & 1.5479E-08 & 2.1414E-08 & 3.5857E-08 & 5.2816E-08 & 8.7663E-08 \\
As76 & 1.3002E-10 & 1.2881E-10 & 3.4411E-08 & 1.7943E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 9.8285E-13 & 1.4055E-10 & 9.9424E-07 & 4.9360E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 1.0246E-07 & 7.0992E-07 & 6.6506E-07 & 3.6930E-06 & 1.4883E-09 & 2.0115E-09 & 3.0469E-09 & 4.5173E-09 & 7.6150E-09 \\
Se75 & 1.8424E-09 & 2.6765E-08 & 9.6970E-09 & 3.3661E-07 & 1.1662E-27 & 9.1084E-32 & 8.2638E-33 & 5.2744E-33 & 1.2568E-22 \\
Se76 & 1.4687E-06 & 2.8132E-06 & 4.4835E-06 & 1.9692E-05 & 1.6140E-08 & 2.2887E-08 & 4.2379E-08 & 6.2085E-08 & 1.0159E-07 \\
Se77 & 5.2877E-07 & 6.0833E-07 & 1.3112E-06 & 6.1120E-06 & 1.3296E-08 & 1.8400E-08 & 3.1041E-08 & 4.5692E-08 & 7.5844E-08 \\
Se78 & 3.6710E-06 & 4.1372E-06 & 8.9708E-06 & 3.9333E-05 & 4.2004E-08 & 5.9110E-08 & 1.0683E-07 & 1.5633E-07 & 2.5747E-07 \\
Se79 & 3.5816E-07 & 5.2793E-07 & 6.7777E-07 & 8.5500E-06 & 1.9213E-16 & 7.9633E-14 & 8.9864E-13 & 1.9161E-13 & 1.1304E-12 \\
Se80 & 1.5720E-06 & 1.9969E-06 & 6.0250E-06 & 3.5622E-05 & 8.9749E-08 & 1.2204E-07 & 1.9480E-07 & 2.9062E-07 & 4.8500E-07 \\
Se81 & 1.7934E-14 & 2.9904E-14 & 9.1985E-14 & 2.4761E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 9.2083E-09 & 1.0429E-08 & 3.8717E-06 & 3.0464E-06 & 1.6195E-08 & 2.2159E-08 & 3.6542E-08 & 5.4086E-08 & 8.9881E-08 \\
Se83 & 1.7962E-18 & 2.3326E-18 & 3.8184E-12 & 3.2162E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 4.1564E-14 & 1.8824E-13 & 1.2968E-14 & 4.8133E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 8.1110E-13 & 6.8708E-12 & 3.2665E-13 & 3.4720E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 4.6869E-10 & 2.3713E-09 & 3.8204E-10 & 2.3697E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 2.1736E-18 & 3.0933E-18 & 2.4300E-17 & 1.4806E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.9557E-07 & 1.5652E-07 & 7.7389E-07 & 1.7367E-06 & 1.4350E-08 & 1.9605E-08 & 3.1177E-08 & 4.5970E-08 & 7.7122E-08 \\
Br80 & 9.9672E-13 & 1.4939E-12 & 3.2322E-13 & 1.4387E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 3.1066E-07 & 3.5251E-07 & 1.3507E-06 & 8.7263E-06 & 1.4325E-08 & 1.9580E-08 & 3.2218E-08 & 4.8071E-08 & 7.9657E-08 \\
Br82 & 7.8033E-11 & 1.0851E-10 & 2.6457E-08 & 6.9977E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 2.1823E-13 & 1.8419E-12 & 1.6538E-07 & 3.6183E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 4.8415E-08 & 3.6611E-07 & 2.6375E-07 & 4.8939E-07 & 5.1864E-10 & 7.0106E-10 & 1.0620E-09 & 1.5743E-09 & 2.6537E-09 \\
Kr79 & 1.4258E-09 & 2.1488E-08 & 8.1089E-09 & 2.0032E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 7.1078E-07 & 2.3989E-06 & 2.6308E-06 & 5.8695E-06 & 3.4406E-09 & 5.1381E-09 & 1.1460E-08 & 1.6636E-08 & 2.6568E-08 \\
Kr81 & 2.2250E-07 & 2.6424E-07 & 3.8664E-07 & 1.2208E-06 & 4.7183E-12 & 1.7756E-10 & 1.6061E-09 & 2.2086E-09 & 3.2573E-09 \\
Kr82 & 2.6820E-06 & 2.8929E-06 & 5.7700E-06 & 1.9569E-05 & 1.7641E-08 & 2.5532E-08 & 5.2926E-08 & 7.6267E-08 & 1.2339E-07 \\
Kr83 & 8.9580E-07 & 8.6117E-07 & 2.7857E-06 & 1.0674E-05 & 1.7627E-08 & 2.4346E-08 & 4.1038E-08 & 6.0015E-08 & 9.9891E-08 \\
Kr84 & 5.1107E-06 & 5.4975E-06 & 1.2520E-05 & 5.1010E-05 & 8.7913E-08 & 1.2125E-07 & 2.0319E-07 & 2.9865E-07 & 4.9580E-07 \\
Kr85 & 6.0472E-07 & 4.8638E-07 & 5.8462E-07 & 1.0685E-05 & 3.8374E-20 & 1.8996E-27 & 6.8449E-30 & 3.4852E-30 & 5.4501E-15 \\
Kr86 & 2.3695E-06 & 1.2492E-06 & 1.1966E-05 & 3.3416E-05 & 2.7220E-08 & 3.7368E-08 & 6.2550E-08 & 9.2663E-08 & 1.5372E-07 \\
Kr87 & 1.2522E-13 & 7.2434E-14 & 2.1288E-09 & 9.9170E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 4.3181E-19 & 5.2147E-18 & 2.8810E-18 & 1.4024E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 1.9488E-30 & 6.2797E-26 & 9.6494E-26 & 5.2853E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 2.3197E-11 & 1.2306E-10 & 1.1637E-11 & 5.8065E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 4.0178E-12 & 4.0644E-11 & 1.2937E-12 & 6.7941E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 3.6784E-09 & 1.3432E-08 & 9.7854E-09 & 4.2846E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 7.3539E-11 & 5.6677E-10 & 4.6053E-10 & 5.0575E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 7.5446E-07 & 9.0117E-07 & 3.2576E-06 & 7.8479E-06 & 2.0619E-08 & 2.8318E-08 & 4.6612E-08 & 6.8709E-08 & 1.1427E-07 \\
Rb86 & 8.6105E-08 & 6.9243E-08 & 2.6015E-07 & 2.2333E-06 & 5.5198E-21 & 2.2188E-31 & 2.0085E-32 & 1.3937E-32 & 9.2561E-16 \\
Rb87 & 1.0154E-06 & 3.5069E-07 & 5.5144E-06 & 1.7772E-05 & 8.6854E-09 & 1.1904E-08 & 1.9755E-08 & 2.9231E-08 & 4.8546E-08 \\
Rb88 & 1.3993E-14 & 2.4295E-14 & 1.6590E-13 & 8.3510E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 1.0254E-06 & 8.1033E-06 & 3.1962E-06 & 1.8627E-06 & 3.5890E-10 & 4.8506E-10 & 7.3402E-10 & 1.0880E-09 & 1.8349E-09 \\
Sr85 & 3.5023E-08 & 5.4444E-07 & 1.4184E-07 & 8.3286E-08 & 2.0427E-28 & 1.0000E-32 & 1.1265E-33 & 7.1944E-34 & 1.9252E-23 \\
Sr86 & 2.9681E-06 & 6.4453E-06 & 1.1980E-05 & 1.8859E-05 & 6.5637E-09 & 1.0211E-08 & 2.6085E-08 & 3.7327E-08 & 5.9295E-08 \\
Sr87 & 1.8512E-06 & 2.2434E-06 & 4.5197E-06 & 1.2449E-05 & 4.6274E-09 & 6.9912E-09 & 1.5920E-08 & 2.2611E-08 & 3.6719E-08 \\
Sr88 & 3.9014E-05 & 4.6357E-05 & 1.2957E-04 & 1.5914E-04 & 5.5831E-08 & 7.8464E-08 & 1.3853E-07 & 2.0223E-07 & 3.3396E-07 \\
Sr89 & 2.0260E-06 & 5.9049E-07 & 4.8922E-06 & 5.6208E-06 & 2.4895E-20 & 5.5270E-32 & 2.3906E-33 & 1.8325E-33 & 3.1708E-15 \\
Sr90 & 1.1957E-06 & 1.1180E-07 & 1.2750E-05 & 1.8482E-06 & 1.1532E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.9708E-16 \\
Sr91 & 3.1354E-15 & 4.0090E-15 & 1.0272E-06 & 7.6619E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 6.3076E-12 & 2.9754E-11 & 2.1947E-12 & 1.6344E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 2.2261E-11 & 2.0818E-10 & 1.1977E-11 & 9.1258E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 2.6132E-09 & 1.4460E-08 & 5.0922E-09 & 3.6215E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 1.4560E-09 & 8.5882E-09 & 7.3048E-09 & 7.4611E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.1548E-05 & 1.6683E-05 & 3.7420E-05 & 3.3039E-05 & 1.4933E-08 & 2.0755E-08 & 3.5477E-08 & 5.2145E-08 & 8.6311E-08 \\
Y90  & 6.8563E-10 & 1.4726E-09 & 5.5770E-07 & 4.8763E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 2.3270E-12 & 5.1958E-11 & 1.0014E-05 & 1.9847E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 2.8749E-05 & 1.2907E-04 & 8.6245E-05 & 2.6563E-05 & 1.8210E-08 & 2.5099E-08 & 4.2220E-08 & 6.2296E-08 & 1.0330E-07 \\
Zr91 & 4.1638E-06 & 4.7107E-06 & 9.0883E-06 & 6.1698E-06 & 4.0158E-09 & 5.5443E-09 & 9.4171E-09 & 1.3880E-08 & 2.2997E-08 \\
Zr92 & 8.9327E-06 & 9.9176E-06 & 2.4054E-05 & 1.0416E-05 & 6.2066E-09 & 8.5869E-09 & 1.4736E-08 & 2.1691E-08 & 3.5911E-08 \\
Zr93 & 2.7877E-06 & 2.9809E-06 & 6.4878E-06 & 3.0487E-06 & 2.3161E-12 & 5.2897E-11 & 5.0105E-10 & 6.8881E-10 & 1.0383E-09 \\
Zr94 & 1.0498E-05 & 1.1721E-05 & 2.5341E-05 & 7.5398E-06 & 6.4245E-09 & 8.8504E-09 & 1.4845E-08 & 2.1882E-08 & 3.6330E-08 \\
Zr95 & 1.0200E-06 & 6.0509E-07 & 2.5479E-06 & 5.9006E-07 & 6.6136E-21 & 3.6265E-32 & 2.2666E-33 & 1.5939E-33 & 1.2101E-16 \\
Zr96 & 3.8641E-06 & 5.6399E-07 & 2.0871E-05 & 7.9267E-07 & 1.7537E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.7973E-16 \\
Zr97 & 7.4655E-15 & 5.2096E-15 & 3.6169E-07 & 4.2852E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 2.0872E-08 & 8.9135E-08 & 1.0884E-07 & 2.1877E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 9.3954E-11 & 9.2034E-10 & 1.1955E-08 & 3.6366E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 3.0394E-09 & 2.7585E-09 & 1.4625E-07 & 3.2308E-08 & 2.7709E-09 & 3.7497E-09 & 5.7152E-09 & 8.4741E-09 & 1.4262E-08 \\
Nb94 & 1.7762E-11 & 1.1716E-11 & 9.6571E-09 & 1.5044E-09 & 2.2361E-23 & 3.3767E-21 & 1.4307E-20 & 2.7117E-20 & 1.4337E-20 \\
Nb95 & 2.6190E-08 & 4.1942E-08 & 1.2728E-07 & 5.7770E-08 & 2.5268E-22 & 2.4060E-32 & 1.2419E-33 & 8.7123E-34 & 2.3440E-18 \\
Nb96 & 2.4499E-10 & 3.6283E-11 & 6.8858E-09 & 3.6290E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 5.4623E-16 & 7.5079E-16 & 2.8748E-08 & 1.2895E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 7.8222E-07 & 1.3448E-06 & 1.2208E-05 & 1.3779E-07 & 1.0474E-09 & 1.4192E-09 & 2.2018E-09 & 3.2722E-09 & 5.4765E-09 \\
Mo93 & 2.4067E-08 & 5.8855E-08 & 6.8995E-07 & 6.9051E-09 & 7.6648E-21 & 7.3664E-18 & 1.4730E-15 & 6.2900E-16 & 1.1575E-15 \\
Mo94 & 4.3186E-07 & 9.6142E-07 & 8.1998E-06 & 9.9765E-08 & 6.7556E-10 & 9.2918E-10 & 1.6414E-09 & 2.4652E-09 & 3.9770E-09 \\
Mo95 & 6.7079E-07 & 8.0605E-07 & 1.4231E-06 & 4.0114E-07 & 1.1803E-09 & 1.6160E-09 & 2.6606E-09 & 3.9400E-09 & 6.5385E-09 \\
Mo96 & 2.0238E-06 & 2.7524E-06 & 7.2566E-06 & 1.3594E-06 & 2.3131E-09 & 3.1804E-09 & 5.3747E-09 & 7.9502E-09 & 1.3166E-08 \\
Mo97 & 6.9927E-07 & 8.1091E-07 & 1.6611E-06 & 4.6518E-07 & 7.3079E-10 & 1.0066E-09 & 1.7199E-09 & 2.5423E-09 & 4.2061E-09 \\
Mo98 & 2.5319E-06 & 3.0868E-06 & 5.4753E-06 & 1.4327E-06 & 1.8772E-09 & 2.6038E-09 & 4.6203E-09 & 6.8024E-09 & 1.1229E-08 \\
Xe132 & 5.1930E-06 & 6.5917E-06 & 1.2675E-05 & 2.4786E-06 & 6.2906E-09 & 8.6379E-09 & 1.4440E-08 & 2.1310E-08 & 3.5407E-08 \\
Xe133 & 3.4124E-07 & 3.3079E-07 & 8.8792E-07 & 7.9529E-08 & 1.0798E-21 & 3.7636E-33 & 4.0337E-34 & 2.8022E-34 & 1.4478E-17 \\
Xe134 & 1.6439E-06 & 4.3374E-07 & 6.2943E-06 & 2.6415E-07 & 2.3570E-09 & 3.2148E-09 & 5.2198E-09 & 7.7393E-09 & 1.2881E-08 \\
Xe135 & 2.0150E-14 & 2.1349E-13 & 2.9175E-06 & 4.7967E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 6.5925E-07 & 8.3562E-07 & 2.3397E-06 & 2.9397E-07 & 1.6527E-09 & 2.2509E-09 & 3.5779E-09 & 5.2888E-09 & 8.8577E-09 \\
Cs134 & 1.8588E-08 & 4.7863E-08 & 1.3808E-07 & 2.8940E-08 & 2.4438E-22 & 6.3244E-30 & 1.2540E-31 & 8.1807E-32 & 2.3643E-18 \\
Cs135 & 2.6744E-07 & 2.5431E-07 & 2.6635E-06 & 1.7900E-07 & 1.1434E-13 & 1.6547E-12 & 2.2695E-11 & 3.1581E-11 & 4.8041E-11 \\
Cs136 & 1.5633E-07 & 7.7351E-08 & 5.8295E-08 & 3.1301E-08 & 8.9116E-22 & 1.3135E-34 & 5.8911E-36 & 4.9121E-36 & 6.5195E-18 \\
Cs137 & 1.9574E-06 & 2.1894E-07 & 1.2147E-06 & 1.8878E-07 & 6.8083E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.0896E-17 \\
Cs138 & 1.8092E-17 & 4.8705E-17 & 9.8063E-15 & 1.2112E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 1.9297E-06 & 2.5327E-06 & 6.3708E-06 & 6.5281E-07 & 5.0982E-10 & 7.4437E-10 & 1.6857E-09 & 2.4661E-09 & 3.9236E-09 \\
Ba135 & 6.1187E-07 & 7.8372E-07 & 1.3059E-06 & 2.2687E-07 & 1.3924E-09 & 1.9019E-09 & 3.0734E-09 & 4.5401E-09 & 7.5860E-09 \\
Ba136 & 5.1449E-06 & 7.6091E-06 & 1.4397E-05 & 1.7664E-06 & 1.6771E-09 & 2.3979E-09 & 4.8251E-09 & 7.0156E-09 & 1.1438E-08 \\
Ba137 & 3.8140E-06 & 5.5976E-06 & 8.9199E-06 & 1.2943E-06 & 2.4102E-09 & 3.3485E-09 & 5.8395E-09 & 8.5565E-09 & 1.4171E-08 \\
Ba138 & 6.4174E-05 & 7.8673E-05 & 1.3532E-04 & 6.7812E-06 & 1.5494E-08 & 2.1454E-08 & 3.6753E-08 & 5.4081E-08 & 8.9531E-08 \\
Ba139 & 3.4808E-11 & 2.8692E-11 & 2.4853E-09 & 1.1175E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 4.5251E-10 & 1.2236E-09 & 3.0015E-09 & 2.0362E-11 & 1.6352E-12 & 2.2480E-12 & 3.7776E-12 & 5.5773E-12 & 9.2521E-12 \\
La139 & 7.9431E-06 & 1.0604E-05 & 1.4818E-05 & 6.0609E-07 & 1.8086E-09 & 2.4968E-09 & 4.2333E-09 & 6.2392E-09 & 1.0339E-08 \\
La140 & 2.5760E-10 & 8.1658E-11 & 6.3793E-08 & 5.9692E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 1.8645E-05 & 2.2193E-05 & 2.9535E-05 & 8.2108E-07 & 4.8700E-09 & 6.7063E-09 & 1.1315E-08 & 1.6695E-08 & 2.7681E-08 \\
Ce141 & 4.8488E-06 & 1.0877E-06 & 6.5388E-07 & 3.3302E-09 & 7.0695E-22 & 3.3504E-33 & 2.6860E-34 & 1.8850E-34 & 6.3146E-18 \\
Pr141 & 1.3267E-06 & 1.7354E-06 & 3.2348E-06 & 6.9328E-08 & 7.6499E-10 & 1.0454E-09 & 1.6928E-09 & 2.5043E-09 & 4.1736E-09 \\
Pr142 & 2.4488E-10 & 6.1348E-11 & 1.8200E-07 & 6.3546E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 4.3061E-06 & 6.6985E-06 & 1.0362E-05 & 1.7312E-07 & 1.0454E-09 & 1.4484E-09 & 2.5293E-09 & 3.7250E-09 & 6.1503E-09 \\
Nd143 & 5.1975E-07 & 7.8115E-07 & 7.9972E-07 & 2.1906E-08 & 4.6736E-10 & 6.3634E-10 & 1.0071E-09 & 1.4895E-09 & 2.4953E-09 \\
Nd144 & 1.6268E-06 & 2.4796E-06 & 2.4065E-06 & 6.0170E-08 & 9.2944E-10 & 1.2736E-09 & 2.1068E-09 & 3.1185E-09 & 5.1742E-09 \\
Hg202 & 2.8542E-06 & 4.3049E-06 & 4.6905E-06 & 9.0596E-08 & 9.2344E-10 & 1.2793E-09 & 2.2474E-09 & 3.3120E-09 & 5.4639E-09 \\
Hg203 & 1.5213E-07 & 2.1167E-07 & 5.1448E-07 & 2.8328E-10 & 8.5940E-24 & 7.2024E-33 & 5.3159E-34 & 3.8168E-34 & 1.7036E-19 \\
Hg204 & 2.7455E-07 & 1.2063E-07 & 2.0126E-06 & 7.3673E-10 & 2.1426E-10 & 2.9119E-10 & 4.6242E-10 & 6.8685E-10 & 1.1458E-09 \\
Hg205 & 8.6558E-18 & 3.1271E-17 & 1.5604E-16 & 1.1615E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 1.3702E-06 & 1.9863E-06 & 1.7458E-06 & 3.8588E-08 & 4.9250E-10 & 6.7869E-10 & 1.1530E-09 & 1.6982E-09 & 2.8185E-09 \\
Tl204 & 1.1464E-07 & 1.9558E-07 & 1.3503E-07 & 2.5032E-09 & 4.2034E-23 & 2.8231E-30 & 2.3251E-32 & 1.4854E-32 & 3.9230E-19 \\
Tl205 & 2.6018E-06 & 2.9820E-06 & 2.9096E-06 & 2.4651E-08 & 1.1870E-09 & 1.6336E-09 & 2.7401E-09 & 4.0337E-09 & 6.6991E-09 \\
Tl206 & 1.6834E-13 & 5.0067E-13 & 2.3245E-14 & 2.0641E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 1.7975E-06 & 2.7861E-06 & 2.8884E-06 & 4.5761E-08 & 2.3768E-10 & 3.4057E-10 & 6.8997E-10 & 1.0010E-09 & 1.6315E-09 \\
Pb205 & 3.0080E-07 & 7.6340E-07 & 6.3318E-07 & 2.1577E-08 & 1.0963E-20 & 1.6807E-19 & 7.6168E-19 & 2.3302E-19 & 5.0161E-19 \\
Pb206 & 1.0441E-05 & 1.3929E-05 & 1.1725E-05 & 1.5392E-07 & 2.2274E-09 & 3.0864E-09 & 5.3364E-09 & 7.8553E-09 & 1.2992E-08 \\
Pb207 & 1.0366E-05 & 1.2238E-05 & 9.2317E-06 & 9.0397E-08 & 2.4761E-09 & 3.4140E-09 & 5.7824E-09 & 8.5273E-09 & 1.4134E-08 \\
Pb208 & 1.3768E-05 & 1.5727E-05 & 1.1251E-05 & 7.4881E-08 & 7.1216E-09 & 9.8093E-09 & 1.6588E-08 & 2.4467E-08 & 4.0563E-08 \\
Pb209 & 1.7310E-13 & 6.6892E-13 & 5.2729E-12 & 1.4110E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 1.0990E-07 & 2.7532E-07 & 3.7498E-08 & 2.3674E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 4.1607E-07 & 4.0106E-07 & 1.9634E-07 & 2.1184E-09 & 9.6558E-10 & 1.3259E-09 & 2.2171E-09 & 3.2748E-09 & 5.4354E-09 \\
\cutinhead{v=0 km/s - [Fe/H]=-2}
H    & 6.2472E+00 & 7.0145E+00 & 8.7996E+00 & 1.0439E+01 & 1.0490E-01 & 1.9175E-01 & 2.9051E-01 & 1.0651E+00 & 1.2642E+01 \\
H2   & 8.4673E-07 & 4.4602E-06 & 5.9392E-06 & 7.4361E-06 & 4.1074E-06 & 7.5081E-06 & 1.1375E-05 & 2.3798E-05 & 3.5692E-05 \\
H3   & 1.1496E-28 & 1.4324E-22 & 5.4323E-19 & 3.3079E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.5015E-13 & 5.4429E-13 \\
He3  & 2.7282E-04 & 2.8399E-04 & 3.2559E-04 & 3.6339E-04 & 4.3526E-06 & 7.9563E-06 & 1.2054E-05 & 7.0077E-05 & 9.2506E-04 \\
He4  & 4.4455E+00 & 5.1361E+00 & 6.7631E+00 & 8.3263E+00 & 3.3143E-02 & 6.0586E-02 & 9.1787E-02 & 3.3653E-01 & 4.5422E+00 \\
Li6  & 3.8376E-12 & 2.0217E-11 & 2.6924E-11 & 3.3713E-11 & 1.8617E-11 & 3.4030E-11 & 5.1557E-11 & 1.0801E-10 & 1.6213E-10 \\
Li7  & 5.4512E-11 & 2.8721E-10 & 3.8253E-10 & 4.8011E-10 & 2.6443E-10 & 4.8338E-10 & 7.3232E-10 & 1.5346E-09 & 2.3133E-09 \\
Be7  & 7.3184E-16 & 2.9481E-14 & 9.5899E-13 & 2.0708E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.1542E-17 & 3.7667E-16 \\
Be9  & 6.5898E-14 & 2.8491E-13 & 3.5411E-13 & 4.2814E-13 & 2.2167E-13 & 4.0519E-13 & 6.1388E-13 & 1.2873E-12 & 1.9324E-12 \\
Be10 & 1.1293E-59 & 1.3059E-59 & 1.7883E-59 & 2.2569E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 1.1908E-12 & 1.5422E-12 & 1.8725E-12 & 2.5010E-12 & 1.0240E-12 & 1.8719E-12 & 2.8359E-12 & 6.7939E-12 & 9.5725E-12 \\
B11  & 4.9967E-11 & 5.5432E-11 & 6.7768E-11 & 8.2664E-11 & 4.5340E-12 & 8.2879E-12 & 1.2556E-11 & 4.6038E-11 & 2.7939E-10 \\
C12  & 1.5712E-01 & 2.6341E-01 & 4.0529E-01 & 6.4495E-01 & 6.0459E-06 & 1.1052E-05 & 1.6743E-05 & 6.1390E-05 & 6.2715E-04 \\
C13  & 1.0926E-05 & 1.2453E-05 & 1.5771E-05 & 1.9902E-05 & 7.3263E-08 & 1.3392E-07 & 2.0289E-07 & 7.4391E-07 & 1.7409E-05 \\
C14  & 4.5264E-08 & 8.6733E-08 & 7.2361E-08 & 1.8079E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.7202E-34 \\
N13  & 1.6061E-12 & 2.5652E-12 & 3.1039E-12 & 1.0582E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.8513E-28 & 9.4831E-27 \\
N14  & 8.5161E-04 & 9.7382E-04 & 1.1868E-03 & 1.6436E-03 & 9.5993E-07 & 1.7547E-06 & 2.6584E-06 & 9.7471E-06 & 7.2005E-04 \\
N15  & 1.4213E-07 & 1.6887E-07 & 1.5448E-07 & 2.3891E-07 & 2.3607E-09 & 4.3152E-09 & 6.5375E-09 & 2.3970E-08 & 2.1082E-07 \\
N16  & 1.6415E-30 & 1.8066E-29 & 8.0046E-31 & 5.0581E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 7.0587E-17 & 2.7594E-15 & 2.8832E-15 & 9.9443E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.4449E-32 & 1.6124E-31 \\
O16  & 2.7327E-01 & 5.5909E-01 & 1.3625E+00 & 2.3756E+00 & 2.8197E-05 & 5.1541E-05 & 7.8088E-05 & 2.8631E-04 & 2.9820E-03 \\
O17  & 8.1649E-06 & 8.8659E-06 & 7.9389E-06 & 5.2595E-06 & 1.1381E-08 & 2.0805E-08 & 3.1519E-08 & 1.1557E-07 & 1.2223E-06 \\
O18  & 9.2450E-05 & 1.0309E-04 & 1.0077E-04 & 6.0020E-05 & 6.3594E-08 & 1.1625E-07 & 1.7611E-07 & 6.4572E-07 & 6.6395E-06 \\
O19  & 1.5122E-24 & 1.4672E-23 & 6.4613E-22 & 9.5042E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 4.1086E-26 & 1.3169E-25 & 8.8087E-24 & 2.4754E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18  & 2.5695E-08 & 2.3208E-08 & 1.5909E-09 & 1.5978E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19  & 3.6700E-08 & 4.1585E-08 & 6.8675E-08 & 1.2483E-07 & 7.0124E-10 & 1.2818E-09 & 1.9420E-09 & 7.1203E-09 & 7.4019E-08 \\
F20  & 1.1194E-26 & 3.9008E-26 & 1.5548E-20 & 5.0394E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 1.2166E-02 & 4.6464E-02 & 4.6908E-01 & 7.6228E-01 & 1.6083E-06 & 2.9399E-06 & 4.4539E-06 & 1.6330E-05 & 1.9379E-04 \\
Ne21 & 6.9402E-06 & 1.7947E-05 & 9.9970E-05 & 2.2218E-04 & 4.0480E-09 & 7.3996E-09 & 1.1210E-08 & 4.1104E-08 & 4.3287E-07 \\
Ne22 & 3.0972E-04 & 4.6714E-04 & 9.4697E-04 & 1.3213E-03 & 1.3008E-07 & 2.3778E-07 & 3.6024E-07 & 1.3208E-06 & 1.4058E-05 \\
Ne23 & 2.4497E-18 & 6.4231E-18 & 1.8685E-16 & 3.1678E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 3.8243E-17 & 5.0056E-16 & 3.2277E-15 & 3.6925E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 1.8338E-07 & 4.2188E-07 & 3.3598E-06 & 1.3238E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na23 & 6.5262E-05 & 1.5082E-04 & 2.5008E-03 & 4.6231E-03 & 4.0629E-08 & 7.4269E-08 & 1.1252E-07 & 4.1254E-07 & 1.3213E-05 \\
Na24 & 2.5950E-09 & 2.7036E-08 & 2.3674E-07 & 5.4361E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 3.8420E-17 & 9.9955E-14 & 1.5048E-13 & 1.6931E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.1463E-02 & 2.5950E-02 & 1.0793E-01 & 1.1229E-01 & 1.3643E-06 & 2.4938E-06 & 3.7781E-06 & 1.3852E-05 & 1.7182E-04 \\
Mg25 & 3.1681E-05 & 2.0457E-04 & 1.2391E-03 & 1.2656E-03 & 1.7991E-07 & 3.2887E-07 & 4.9824E-07 & 1.8268E-06 & 1.9064E-05 \\
Mg26 & 2.7669E-05 & 2.5168E-04 & 2.0391E-03 & 1.9071E-03 & 2.0600E-07 & 3.7656E-07 & 5.7048E-07 & 2.0917E-06 & 2.2930E-05 \\
Mg27 & 1.3798E-14 & 2.4245E-13 & 7.4173E-12 & 5.2308E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 2.9607E-19 & 9.5619E-19 & 3.1867E-18 & 1.9023E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 1.8364E-05 & 4.1799E-05 & 5.4286E-05 & 6.8907E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 7.8903E-08 \\
Alg6 & 3.8516E-08 & 9.3992E-08 & 3.6274E-07 & 1.2663E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 7.8903E-08 \\
Alm6 & 6.4698E-18 & 2.3755E-19 & 4.5176E-22 & 6.8186E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27 & 3.0174E-04 & 1.3849E-03 & 4.1224E-03 & 3.4357E-03 & 7.7352E-08 & 1.4140E-07 & 2.1421E-07 & 7.8543E-07 & 1.5014E-05 \\
Al28 & 3.9432E-13 & 1.0791E-11 & 8.2959E-12 & 3.3323E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 6.4749E-20 & 1.9731E-14 & 8.9085E-17 & 1.3470E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 6.1564E-02 & 9.1009E-02 & 1.0731E-01 & 1.0407E-01 & 2.1834E-06 & 3.9911E-06 & 6.0466E-06 & 2.2170E-05 & 2.7231E-04 \\
Si29 & 2.5434E-04 & 6.4468E-04 & 9.0590E-04 & 6.6189E-04 & 1.1483E-07 & 2.0990E-07 & 3.1800E-07 & 1.1660E-06 & 1.4233E-05 \\
Si30 & 3.6900E-04 & 8.8192E-04 & 9.5571E-04 & 5.2841E-04 & 7.8306E-08 & 1.4314E-07 & 2.1686E-07 & 7.9512E-07 & 9.8104E-06 \\
Si31 & 3.7475E-10 & 2.5552E-09 & 3.1290E-09 & 1.9465E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 1.3682E-11 & 4.3577E-11 & 2.1270E-10 & 1.1419E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 9.2127E-22 & 1.3017E-21 & 2.1599E-20 & 6.6744E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 2.1941E-12 & 3.5420E-11 & 2.6960E-11 & 3.7683E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 1.3833E-04 & 2.9166E-04 & 3.1361E-04 & 2.5633E-04 & 8.0998E-09 & 1.4806E-08 & 2.2431E-08 & 8.2244E-08 & 1.0086E-06 \\
P32  & 5.0462E-08 & 9.4509E-08 & 1.6073E-07 & 9.1760E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33  & 3.8676E-08 & 6.3104E-08 & 5.0209E-08 & 2.7198E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 2.8761E-24 & 9.9667E-20 & 2.4565E-20 & 1.6276E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 1.1070E-23 & 5.2096E-18 & 1.8759E-20 & 8.9103E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 2.1407E-02 & 2.9167E-02 & 2.9287E-02 & 2.9827E-02 & 9.1130E-07 & 1.6658E-06 & 2.5237E-06 & 9.2533E-06 & 1.1344E-04 \\
S33  & 1.0592E-04 & 1.9804E-04 & 1.8723E-04 & 2.0529E-04 & 7.5239E-09 & 1.3753E-08 & 2.0836E-08 & 7.6396E-08 & 9.3656E-07 \\
S34  & 5.7355E-04 & 7.5899E-04 & 5.3061E-04 & 4.3019E-04 & 4.3756E-08 & 7.9984E-08 & 1.2118E-07 & 4.4430E-07 & 5.4469E-06 \\
S35  & 1.4485E-08 & 3.5408E-08 & 2.4920E-08 & 2.9937E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S36  & 2.6672E-08 & 3.2311E-08 & 3.9821E-08 & 4.6873E-08 & 2.1599E-10 & 3.9483E-10 & 5.9815E-10 & 2.1932E-09 & 2.6887E-08 \\
S37  & 4.1769E-21 & 3.4680E-20 & 5.8064E-19 & 1.9359E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 4.1329E-24 & 2.0787E-24 & 5.5572E-25 & 3.1080E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 2.1851E-28 & 7.8771E-23 & 2.2929E-25 & 7.5795E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 2.8886E-05 & 5.8959E-05 & 4.7817E-05 & 5.2417E-05 & 8.5257E-09 & 1.5585E-08 & 2.3611E-08 & 8.6570E-08 & 1.0613E-06 \\
Cl36 & 1.2602E-07 & 2.0249E-07 & 1.5011E-07 & 1.3243E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 8.6656E-22 \\
Cl37 & 4.4184E-07 & 6.3079E-07 & 9.4286E-07 & 1.3432E-06 & 2.8806E-09 & 5.2656E-09 & 7.9775E-09 & 2.9249E-08 & 3.5859E-07 \\
Cl38 & 1.1280E-13 & 2.0709E-13 & 1.6416E-13 & 8.2265E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 3.8421E-03 & 5.0276E-03 & 5.0437E-03 & 5.2804E-03 & 1.7408E-07 & 3.1823E-07 & 4.8209E-07 & 1.7676E-06 & 2.1670E-05 \\
Ar37 & 8.5103E-06 & 1.2477E-05 & 1.1397E-05 & 1.2950E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0600E-22 \\
Ar38 & 2.4058E-04 & 2.9861E-04 & 2.0580E-04 & 1.6940E-04 & 3.3409E-08 & 6.1070E-08 & 9.2522E-08 & 3.3924E-07 & 4.1588E-06 \\
Ar39 & 2.7780E-09 & 3.6050E-09 & 1.1059E-08 & 1.8015E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar40 & 4.9319E-09 & 5.7105E-09 & 8.6995E-09 & 1.1395E-08 & 5.6247E-11 & 1.0282E-10 & 1.5577E-10 & 5.7113E-10 & 7.0017E-09 \\
Ar41 & 6.8382E-14 & 1.6849E-13 & 1.0960E-13 & 3.2475E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 1.6862E-32 & 2.4016E-33 & 2.8862E-34 & 6.0798E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 2.5212E-13 & 1.0369E-12 & 8.8540E-13 & 6.0241E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 2.8147E-05 & 3.8693E-05 & 3.5477E-05 & 2.7853E-05 & 3.9561E-09 & 7.2317E-09 & 1.0956E-08 & 4.0170E-08 & 4.9246E-07 \\
K40  & 6.6156E-09 & 1.3174E-08 & 2.3092E-08 & 4.3919E-08 & 6.4046E-12 & 1.1707E-11 & 1.7736E-11 & 6.4992E-11 & 7.9611E-10 \\
K41  & 2.6195E-08 & 3.2489E-08 & 5.6629E-08 & 8.5100E-08 & 3.0015E-10 & 5.4865E-10 & 8.3120E-10 & 3.0476E-09 & 3.7361E-08 \\
K42  & 3.7426E-11 & 1.2304E-10 & 9.8152E-11 & 2.5204E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 3.3776E-03 & 4.2530E-03 & 4.2878E-03 & 4.9254E-03 & 1.9305E-07 & 3.5288E-07 & 5.3463E-07 & 1.9603E-06 & 2.4032E-05 \\
Ca41 & 2.0852E-06 & 2.8940E-06 & 2.9290E-06 & 2.9824E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 9.1823E-20 \\
Ca42 & 6.6683E-06 & 8.0454E-06 & 6.0317E-06 & 5.0318E-06 & 1.3529E-09 & 2.4730E-09 & 3.7466E-09 & 1.3737E-08 & 1.6841E-07 \\
Ca43 & 7.4454E-08 & 9.5426E-08 & 1.4617E-07 & 2.8298E-07 & 2.8901E-10 & 5.2830E-10 & 8.0035E-10 & 2.9346E-09 & 3.5976E-08 \\
Ca44 & 3.6786E-07 & 4.2808E-07 & 6.1033E-07 & 8.7920E-07 & 4.5696E-09 & 8.3530E-09 & 1.2655E-08 & 4.6400E-08 & 5.6882E-07 \\
Ca45 & 5.6762E-10 & 4.7048E-10 & 1.8294E-09 & 4.7153E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca46 & 8.0742E-10 & 8.7861E-10 & 1.2417E-09 & 1.6842E-09 & 9.1607E-12 & 1.6745E-11 & 2.5369E-11 & 9.3017E-11 & 1.1403E-09 \\
Ca47 & 1.0241E-12 & 6.5235E-13 & 6.1523E-13 & 1.5837E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48 & 3.5316E-08 & 4.1010E-08 & 5.5577E-08 & 6.9287E-08 & 4.4688E-10 & 8.1686E-10 & 1.2376E-09 & 4.5376E-09 & 5.5627E-08 \\
Ca49 & 1.3967E-18 & 5.1406E-18 & 9.2710E-18 & 1.6687E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 3.3312E-48 & 7.5766E-50 & 1.1514E-51 & 7.0567E-53 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 6.2166E-43 & 2.4951E-40 & 8.7058E-43 & 1.3586E-44 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.0148E-08 & 2.6081E-08 & 2.3698E-08 & 2.7242E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 3.6616E-10 & 5.1855E-10 & 6.9561E-10 & 1.2671E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 7.8785E-08 & 1.1117E-07 & 1.3108E-07 & 1.6811E-07 & 6.4613E-11 & 1.1811E-10 & 1.7894E-10 & 6.5608E-10 & 8.0431E-09 \\
Sc46 & 2.4524E-10 & 3.4943E-10 & 9.8154E-10 & 3.3096E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc47 & 3.9126E-11 & 3.6617E-11 & 3.5813E-11 & 1.2429E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48 & 3.8538E-11 & 1.5294E-10 & 1.3294E-10 & 2.2655E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 7.3149E-14 & 2.7786E-13 & 2.5927E-13 & 3.6517E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 1.9393E-05 & 2.0445E-05 & 2.0255E-05 & 2.7779E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 2.2797E-08 & 3.1878E-08 & 3.3374E-08 & 3.3267E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 4.2445E-06 & 4.8587E-06 & 3.9750E-06 & 2.7255E-06 & 6.8600E-10 & 1.2540E-09 & 1.8998E-09 & 6.9655E-09 & 8.5392E-08 \\
Ti47 & 4.0870E-07 & 4.7505E-07 & 4.1422E-07 & 4.5795E-07 & 6.3209E-10 & 1.1554E-09 & 1.7505E-09 & 6.4183E-09 & 7.8683E-08 \\
Ti48 & 5.0696E-07 & 5.8307E-07 & 7.5339E-07 & 9.0976E-07 & 6.3964E-09 & 1.1692E-08 & 1.7714E-08 & 6.4948E-08 & 7.9623E-07 \\
Ti49 & 4.4906E-08 & 5.8634E-08 & 1.0429E-07 & 1.4335E-07 & 4.7919E-10 & 8.7593E-10 & 1.3270E-09 & 4.8656E-09 & 5.9650E-08 \\
Ti50 & 4.0805E-08 & 5.0859E-08 & 9.7137E-08 & 1.6713E-07 & 4.6817E-10 & 8.5581E-10 & 1.2966E-09 & 4.7538E-09 & 5.8278E-08 \\
Ti51 & 6.6452E-18 & 4.7153E-17 & 1.5370E-15 & 3.9929E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 3.9251E-54 & 1.5912E-47 & 5.2639E-50 & 4.1797E-50 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 1.5836E-53 & 3.6530E-47 & 1.4140E-50 & 8.3192E-56 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 8.3809E-11 & 1.0124E-10 & 1.0307E-10 & 1.2948E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 1.4819E-08 & 1.6952E-08 & 1.7611E-08 & 1.6124E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 1.6770E-06 & 1.7229E-06 & 1.8911E-06 & 1.2501E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 3.4328E-10 & 6.2134E-10 & 1.2272E-09 & 1.9752E-09 & 1.0815E-12 & 1.9769E-12 & 2.9950E-12 & 1.0981E-11 & 1.3462E-10 \\
V51  & 3.6410E-08 & 4.2880E-08 & 5.9696E-08 & 7.6809E-08 & 4.4014E-10 & 8.0456E-10 & 1.2189E-09 & 4.4692E-09 & 5.4789E-08 \\
V52  & 4.4582E-18 & 6.8240E-17 & 9.2125E-16 & 2.3497E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 5.9778E-05 & 5.9191E-05 & 5.8571E-05 & 6.3632E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 3.7067E-09 & 3.7733E-09 & 4.1302E-09 & 2.8006E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 1.0135E-05 & 1.2266E-05 & 1.4821E-05 & 4.8934E-06 & 9.6398E-10 & 1.7621E-09 & 2.6696E-09 & 9.7882E-09 & 1.2000E-07 \\
Cr51 & 2.9793E-06 & 3.1166E-06 & 3.6669E-06 & 1.4549E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.1403E-23 \\
Cr52 & 2.6671E-06 & 2.8599E-06 & 3.4985E-06 & 3.4656E-06 & 1.9333E-08 & 3.5339E-08 & 5.3539E-08 & 1.9631E-07 & 2.4066E-06 \\
Cr53 & 1.7389E-07 & 2.0295E-07 & 2.8049E-07 & 3.5169E-07 & 2.2343E-09 & 4.0842E-09 & 6.1878E-09 & 2.2687E-08 & 2.7814E-07 \\
Cr54 & 5.7194E-08 & 7.4783E-08 & 1.5154E-07 & 2.5542E-07 & 5.6667E-10 & 1.0358E-09 & 1.5693E-09 & 5.7539E-09 & 7.0540E-08 \\
Cr55 & 1.8639E-18 & 1.7337E-17 & 5.9633E-16 & 5.8551E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 1.1293E-59 & 3.7208E-57 & 2.5093E-59 & 2.2569E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 7.9175E-09 & 8.2125E-09 & 9.8043E-09 & 3.9232E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.3023E-04 & 1.1726E-04 & 1.3218E-04 & 1.0357E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 3.5988E-05 & 3.3575E-05 & 4.0775E-05 & 2.3182E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 2.5351E-09 & 3.0928E-09 & 3.3851E-09 & 2.6541E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.2731E-06 & 1.5335E-06 & 2.1663E-06 & 2.6095E-06 & 1.5047E-08 & 2.7507E-08 & 4.1673E-08 & 1.5279E-07 & 1.8732E-06 \\
Mn56 & 5.1599E-10 & 1.3448E-09 & 3.1659E-10 & 3.1096E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 5.4837E-22 & 4.0120E-20 & 5.3634E-19 & 1.5673E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 3.8943E-04 & 3.4994E-04 & 3.9220E-04 & 3.0842E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 1.7319E-14 & 3.4485E-14 & 4.5167E-14 & 8.6210E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 6.3832E-04 & 7.4842E-04 & 1.0831E-03 & 3.0933E-04 & 1.0146E-07 & 1.8546E-07 & 2.8098E-07 & 1.0302E-06 & 1.2629E-05 \\
Fe55 & 2.7771E-05 & 2.7277E-05 & 3.4100E-05 & 1.4078E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 7.1226E-21 \\
Fe56 & 1.3724E-04 & 1.5959E-04 & 2.1133E-04 & 2.5055E-04 & 1.6516E-06 & 3.0191E-06 & 4.5741E-06 & 1.6771E-05 & 2.0559E-04 \\
Fe57 & 3.5398E-06 & 4.6263E-06 & 8.4283E-06 & 1.1888E-05 & 3.8825E-08 & 7.0970E-08 & 1.0752E-07 & 3.9423E-07 & 4.8330E-06 \\
Fe58 & 8.9551E-07 & 1.4480E-06 & 5.0741E-06 & 1.0889E-05 & 5.2576E-09 & 9.6106E-09 & 1.4560E-08 & 5.3385E-08 & 6.5447E-07 \\
Fe59 & 4.2269E-08 & 3.4013E-08 & 9.3769E-08 & 2.5240E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe60 & 6.8034E-09 & 2.3121E-09 & 5.4400E-09 & 1.2410E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.6399E-38 \\
Fe61 & 1.2683E-18 & 2.5103E-19 & 2.7212E-17 & 4.3702E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 1.1293E-59 & 1.3059E-59 & 1.7883E-59 & 2.2569E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 1.2078E-04 & 1.1187E-04 & 1.3682E-04 & 6.3008E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 1.2803E-06 & 1.4904E-06 & 1.5472E-06 & 1.3061E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.2140E-04 & 1.2590E-04 & 1.2776E-04 & 1.2869E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 2.4145E-08 & 5.8855E-08 & 7.7950E-08 & 8.6764E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 5.9760E-07 & 8.0979E-07 & 1.9059E-06 & 3.7422E-06 & 5.8609E-09 & 1.0713E-08 & 1.6231E-08 & 5.9511E-08 & 7.2955E-07 \\
Co60 & 1.2232E-08 & 1.1723E-08 & 1.9461E-08 & 5.1932E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co61 & 1.2753E-10 & 1.2908E-10 & 8.4886E-11 & 1.9507E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.2950E-03 & 2.3675E-03 & 2.3624E-03 & 2.4067E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.2558E-03 & 4.2714E-03 & 4.3621E-03 & 4.2366E-03 & 6.6609E-08 & 1.2176E-07 & 1.8447E-07 & 6.7634E-07 & 8.2915E-06 \\
Ni59 & 1.2670E-04 & 1.3151E-04 & 1.2610E-04 & 1.1719E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0185E-19 \\
Ni60 & 1.4573E-03 & 1.4265E-03 & 1.4021E-03 & 1.5752E-03 & 2.6543E-08 & 4.8520E-08 & 7.3507E-08 & 2.6951E-07 & 3.3040E-06 \\
Ni61 & 4.2914E-05 & 4.3893E-05 & 4.0583E-05 & 4.0807E-05 & 1.1730E-09 & 2.1442E-09 & 3.2485E-09 & 1.1911E-08 & 1.4602E-07 \\
Ni62 & 1.2923E-05 & 1.3981E-05 & 1.5383E-05 & 1.3712E-05 & 3.8015E-09 & 6.9487E-09 & 1.0528E-08 & 3.8600E-08 & 4.7319E-07 \\
Ni63 & 1.1132E-08 & 8.8007E-09 & 4.3765E-08 & 1.2669E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni64 & 8.6153E-08 & 1.0160E-07 & 1.8123E-07 & 3.3811E-07 & 9.9934E-10 & 1.8267E-09 & 2.7675E-09 & 1.0147E-08 & 1.2440E-07 \\
Ni65 & 2.2370E-11 & 2.0832E-11 & 7.5039E-12 & 2.9986E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 1.1293E-59 & 1.3059E-59 & 1.7883E-59 & 2.2569E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 2.7527E-39 & 1.2641E-33 & 4.9416E-35 & 8.3877E-35 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 4.8165E-20 & 2.7113E-19 & 1.5892E-18 & 1.1519E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.2740E-08 & 3.2220E-08 & 3.1715E-08 & 3.5604E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.3436E-05 & 3.4122E-05 & 3.1111E-05 & 3.1014E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.3069E-07 & 4.6286E-07 & 4.9889E-07 & 4.0909E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 9.5023E-07 & 8.8783E-07 & 1.0551E-06 & 1.7654E-06 & 6.8607E-10 & 1.2541E-09 & 1.9000E-09 & 6.9663E-09 & 8.5401E-08 \\
Cu64 & 7.4247E-10 & 1.6426E-09 & 2.6212E-09 & 7.6417E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65 & 3.0003E-08 & 3.9768E-08 & 8.4614E-08 & 2.0914E-07 & 3.1550E-10 & 5.7670E-10 & 8.7371E-10 & 3.2035E-09 & 3.9273E-08 \\
Cu66 & 3.5512E-17 & 7.3951E-16 & 1.8929E-14 & 5.2742E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 2.0619E-20 & 1.1648E-20 & 6.6455E-20 & 9.3084E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 1.3053E-22 & 2.1568E-21 & 6.6058E-21 & 4.8500E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 5.9332E-04 & 6.2568E-04 & 5.9971E-04 & 5.0869E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.3662E-09 & 1.1479E-09 & 1.2806E-09 & 2.0665E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 8.1735E-06 & 7.1234E-06 & 8.3025E-06 & 1.3180E-05 & 1.1487E-09 & 2.0997E-09 & 3.1811E-09 & 1.1664E-08 & 1.4299E-07 \\
Zn65 & 5.9463E-07 & 6.1654E-07 & 5.2516E-07 & 5.5371E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn66 & 2.5619E-06 & 2.7922E-06 & 2.5418E-06 & 2.0752E-06 & 6.7961E-10 & 1.2423E-09 & 1.8821E-09 & 6.9007E-09 & 8.4598E-08 \\
Zn67 & 9.8558E-09 & 1.1525E-08 & 1.9377E-08 & 3.8056E-08 & 1.0138E-10 & 1.8532E-10 & 2.8077E-10 & 1.0294E-09 & 1.2620E-08 \\
Zn68 & 3.8942E-08 & 4.6119E-08 & 7.1522E-08 & 1.1620E-07 & 4.7057E-10 & 8.6017E-10 & 1.3032E-09 & 4.7781E-09 & 5.8576E-08 \\
Zn69 & 1.0106E-12 & 1.6907E-12 & 1.6059E-12 & 7.8378E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 1.3389E-09 & 1.4830E-09 & 1.8938E-09 & 2.3032E-09 & 1.6018E-11 & 2.9280E-11 & 4.4359E-11 & 1.6264E-10 & 1.9939E-09 \\
Zn71 & 5.6301E-22 & 4.1894E-21 & 4.2499E-19 & 3.8947E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 1.1293E-59 & 1.3059E-59 & 1.7883E-59 & 2.2569E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 9.2019E-33 & 1.1095E-30 & 1.6655E-28 & 2.9324E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 6.3982E-23 & 1.8555E-22 & 7.9165E-22 & 2.0610E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.4172E-13 & 1.4130E-13 & 1.1837E-13 & 1.2734E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.3806E-06 & 6.9293E-06 & 6.1778E-06 & 4.7012E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 1.9834E-08 & 2.0658E-08 & 1.7415E-08 & 1.7051E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 5.8053E-12 & 5.1733E-12 & 1.1235E-11 & 3.0372E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 4.3648E-09 & 5.3244E-09 & 8.5880E-09 & 1.4692E-08 & 4.6226E-11 & 8.4499E-11 & 1.2802E-10 & 4.6938E-10 & 5.7542E-09 \\
Ga70 & 1.1176E-14 & 1.1727E-13 & 4.1026E-13 & 4.5588E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 2.6486E-09 & 3.2334E-09 & 5.2343E-09 & 8.4432E-09 & 3.1568E-11 & 5.7705E-11 & 8.7425E-11 & 3.2055E-10 & 3.9297E-09 \\
Ga72 & 3.1776E-11 & 3.5165E-11 & 2.2183E-11 & 9.4925E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 7.1169E-29 & 4.4648E-29 & 5.5971E-28 & 1.0995E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 2.5312E-38 & 8.9730E-34 & 6.2310E-36 & 1.0527E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.2537E-06 & 1.3615E-06 & 1.2144E-06 & 9.2453E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 1.0765E-13 & 6.5704E-15 & 1.4432E-14 & 4.1362E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 1.7323E-08 & 7.7492E-09 & 1.1281E-08 & 4.2721E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 5.8783E-10 & 4.8916E-11 & 1.4959E-10 & 6.4892E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 7.9425E-09 & 8.8831E-09 & 1.4474E-08 & 2.8426E-08 & 6.6238E-11 & 1.2108E-10 & 1.8344E-10 & 6.7257E-10 & 8.2453E-09 \\
Ge71 & 1.1977E-10 & 1.2911E-10 & 4.0225E-10 & 1.1027E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72 & 7.4660E-09 & 8.9050E-09 & 1.3049E-08 & 1.8910E-08 & 9.0033E-11 & 1.6458E-10 & 2.4934E-10 & 9.1420E-10 & 1.1207E-08 \\
Ge73 & 2.0643E-09 & 2.4304E-09 & 3.7779E-09 & 5.7523E-09 & 2.5622E-11 & 4.6835E-11 & 7.0955E-11 & 2.6016E-10 & 3.1895E-09 \\
Ge74 & 9.8789E-09 & 1.1667E-08 & 1.7006E-08 & 2.4168E-08 & 1.2190E-10 & 2.2283E-10 & 3.3759E-10 & 1.2378E-09 & 1.5174E-08 \\
Ge75 & 6.1012E-13 & 9.9381E-13 & 1.4962E-12 & 4.9698E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 2.0807E-09 & 2.3793E-09 & 3.0939E-09 & 3.7334E-09 & 2.6261E-11 & 4.8003E-11 & 7.2726E-11 & 2.6665E-10 & 3.2689E-09 \\
Ge77 & 3.5993E-12 & 2.5133E-12 & 1.0275E-13 & 2.8890E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 4.1310E-11 & 1.5326E-12 & 4.2785E-12 & 1.9036E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 3.2940E-11 & 2.5714E-12 & 7.4238E-12 & 2.5407E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 5.4927E-11 & 5.5133E-11 & 1.0687E-10 & 2.3479E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 6.2654E-12 & 1.0029E-11 & 1.5009E-11 & 3.1109E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 1.2632E-09 & 1.5222E-09 & 2.2131E-09 & 3.1751E-09 & 1.5212E-11 & 2.7805E-11 & 4.2124E-11 & 1.5446E-10 & 1.8935E-09 \\
As76 & 1.1690E-11 & 1.1452E-11 & 3.4149E-11 & 1.0040E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 1.8733E-11 & 1.9288E-11 & 1.5948E-11 & 3.8298E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 5.0158E-10 & 3.8445E-10 & 6.3645E-10 & 1.3085E-09 & 1.4646E-12 & 2.6773E-12 & 4.0559E-12 & 1.4872E-11 & 1.8232E-10 \\
Se75 & 6.3676E-11 & 3.9539E-11 & 8.0141E-11 & 2.1066E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se76 & 1.6077E-09 & 2.0043E-09 & 2.9469E-09 & 4.5323E-09 & 1.5837E-11 & 2.8947E-11 & 4.3858E-11 & 1.6081E-10 & 1.9714E-09 \\
Se77 & 1.0340E-09 & 1.2002E-09 & 1.7547E-09 & 2.4680E-09 & 1.3065E-11 & 2.3883E-11 & 3.6183E-11 & 1.3267E-10 & 1.6264E-09 \\
Se78 & 3.4183E-09 & 4.1333E-09 & 6.3262E-09 & 9.1836E-09 & 4.1231E-11 & 7.5371E-11 & 1.1418E-10 & 4.1867E-10 & 5.1325E-09 \\
Se79 & 2.7098E-11 & 5.1369E-11 & 2.7231E-10 & 6.2534E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.2890E-25 \\
Se80 & 6.8847E-09 & 7.8872E-09 & 1.0283E-08 & 1.2613E-08 & 8.8261E-11 & 1.6134E-10 & 2.4443E-10 & 8.9619E-10 & 1.0987E-08 \\
Se81 & 1.1961E-16 & 1.1307E-15 & 7.7235E-15 & 1.5576E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.2711E-09 & 1.4625E-09 & 1.9467E-09 & 2.3835E-09 & 1.5920E-11 & 2.9101E-11 & 4.4087E-11 & 1.6165E-10 & 1.9817E-09 \\
Se83 & 1.6650E-16 & 3.7210E-16 & 1.2375E-16 & 4.3659E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 9.8834E-14 & 1.9562E-15 & 4.8880E-15 & 2.7720E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 8.3255E-12 & 2.8478E-13 & 9.3953E-13 & 3.9232E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 2.6582E-11 & 4.8857E-12 & 1.0930E-11 & 3.7070E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 1.1038E-17 & 2.2061E-16 & 2.3698E-16 & 1.9804E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.0441E-09 & 1.2123E-09 & 1.5721E-09 & 1.9537E-09 & 1.4114E-11 & 2.5800E-11 & 3.9086E-11 & 1.4331E-10 & 1.7570E-09 \\
Br80 & 1.6854E-15 & 2.1527E-14 & 3.5565E-14 & 3.8495E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 1.1491E-09 & 1.3356E-09 & 1.7515E-09 & 2.1630E-09 & 1.4077E-11 & 2.5734E-11 & 3.8986E-11 & 1.4294E-10 & 1.7524E-09 \\
Br82 & 4.9263E-12 & 6.7286E-12 & 5.8442E-12 & 1.2552E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 2.5477E-12 & 4.2247E-12 & 1.2725E-12 & 1.7772E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 1.4349E-10 & 6.7631E-11 & 9.8458E-11 & 1.7984E-10 & 5.1040E-13 & 9.3299E-13 & 1.4135E-12 & 5.1826E-12 & 6.3535E-11 \\
Kr79 & 2.3991E-11 & 2.4428E-12 & 6.7769E-12 & 2.2720E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 4.6211E-10 & 5.7122E-10 & 8.7718E-10 & 1.4388E-09 & 3.3636E-12 & 6.1486E-12 & 9.3150E-12 & 3.4154E-11 & 4.1870E-10 \\
Kr81 & 4.8485E-11 & 6.7314E-11 & 1.5029E-10 & 2.8390E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 8.1829E-24 \\
Kr82 & 1.5571E-09 & 1.9541E-09 & 3.1021E-09 & 4.3845E-09 & 1.7276E-11 & 3.1578E-11 & 4.7841E-11 & 1.7542E-10 & 2.1505E-09 \\
Kr83 & 1.3261E-09 & 1.5764E-09 & 2.2964E-09 & 3.1039E-09 & 1.7323E-11 & 3.1666E-11 & 4.7972E-11 & 1.7589E-10 & 2.1563E-09 \\
Kr84 & 6.8896E-09 & 8.1701E-09 & 1.1731E-08 & 1.5611E-08 & 8.6403E-11 & 1.5794E-10 & 2.3928E-10 & 8.7732E-10 & 1.0755E-08 \\
Kr85 & 4.2309E-11 & 4.9731E-11 & 2.0529E-10 & 4.3227E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr86 & 2.1711E-09 & 2.5143E-09 & 3.4550E-09 & 4.3398E-09 & 2.6751E-11 & 4.8898E-11 & 7.4081E-11 & 2.7163E-10 & 3.3299E-09 \\
Kr87 & 9.9819E-15 & 1.7378E-14 & 2.0383E-15 & 1.6796E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 5.0044E-17 & 3.9546E-19 & 1.3046E-18 & 5.6006E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 3.2339E-26 & 9.3499E-23 & 2.9917E-24 & 1.2760E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 1.4691E-12 & 3.3454E-14 & 1.0989E-13 & 5.3135E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 2.2455E-12 & 5.6985E-14 & 1.9462E-13 & 8.0101E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 1.2077E-11 & 6.3260E-12 & 1.5587E-11 & 3.5070E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 2.0336E-12 & 1.5252E-12 & 3.8186E-12 & 8.5967E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.6478E-09 & 1.9477E-09 & 2.6292E-09 & 3.3171E-09 & 2.0269E-11 & 3.7051E-11 & 5.6130E-11 & 2.0581E-10 & 2.5230E-09 \\
Rb86 & 2.0232E-11 & 3.4832E-11 & 7.4464E-11 & 1.3151E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87 & 7.3075E-10 & 8.5173E-10 & 1.1428E-09 & 1.4379E-09 & 8.5380E-12 & 1.5607E-11 & 2.3645E-11 & 8.6693E-11 & 1.0628E-09 \\
Rb88 & 4.1368E-17 & 1.0104E-16 & 1.0660E-16 & 4.1054E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 7.5237E-11 & 8.1339E-11 & 1.1221E-10 & 2.2030E-10 & 3.5320E-13 & 6.4563E-13 & 9.7814E-13 & 3.5864E-12 & 4.3967E-11 \\
Sr85 & 1.0167E-11 & 4.0837E-12 & 8.6850E-12 & 2.0236E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86 & 7.4019E-10 & 1.0003E-09 & 1.8718E-09 & 3.0415E-09 & 6.3948E-12 & 1.1689E-11 & 1.7710E-11 & 6.4933E-11 & 7.9603E-10 \\
Sr87 & 4.2091E-10 & 5.6268E-10 & 1.1087E-09 & 1.8915E-09 & 4.5210E-12 & 8.2640E-12 & 1.2520E-11 & 4.5908E-11 & 5.6281E-10 \\
Sr88 & 4.6192E-09 & 5.5721E-09 & 8.6827E-09 & 1.3219E-08 & 5.4825E-11 & 1.0022E-10 & 1.5183E-10 & 5.5669E-10 & 6.8247E-09 \\
Sr89 & 1.2246E-11 & 8.1282E-12 & 3.4856E-11 & 8.2232E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90 & 3.9710E-12 & 6.6509E-13 & 2.2058E-12 & 5.3648E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 3.8310E-14 & 2.0659E-14 & 1.5575E-15 & 1.6781E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 4.8947E-14 & 1.8591E-16 & 7.3770E-16 & 3.8249E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 1.0278E-12 & 5.5874E-15 & 2.8216E-14 & 1.3066E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 9.7899E-12 & 5.4097E-13 & 1.8618E-12 & 5.7982E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 1.5160E-11 & 1.3790E-12 & 4.5331E-12 & 1.2484E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.2476E-09 & 1.4771E-09 & 2.1750E-09 & 3.2432E-09 & 1.4672E-11 & 2.6821E-11 & 4.0632E-11 & 1.4899E-10 & 1.8265E-09 \\
Y90  & 1.1801E-12 & 1.8713E-12 & 4.2399E-12 & 1.2250E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 4.3707E-12 & 2.1635E-12 & 2.1749E-12 & 5.3265E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 1.5197E-09 & 1.7969E-09 & 2.5031E-09 & 3.5418E-09 & 1.7895E-11 & 3.2710E-11 & 4.9560E-11 & 1.8171E-10 & 2.2277E-09 \\
Zr91 & 3.1668E-10 & 3.7177E-10 & 5.3075E-10 & 7.1015E-10 & 3.9459E-12 & 7.2127E-12 & 1.0928E-11 & 4.0066E-11 & 4.9118E-10 \\
Zr92 & 4.9520E-10 & 5.8511E-10 & 8.3285E-10 & 1.1023E-09 & 6.0977E-12 & 1.1146E-11 & 1.6886E-11 & 6.1915E-11 & 7.5903E-10 \\
Zr93 & 9.4436E-12 & 1.5522E-11 & 5.2100E-11 & 1.0022E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.7090E-23 \\
Zr94 & 5.0255E-10 & 5.8249E-10 & 8.0987E-10 & 1.0579E-09 & 6.3137E-12 & 1.1541E-11 & 1.7485E-11 & 6.4110E-11 & 7.8594E-10 \\
Zr95 & 1.9711E-12 & 1.9915E-12 & 8.5972E-12 & 1.7836E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96 & 3.2284E-12 & 1.8565E-12 & 3.8781E-12 & 7.1617E-12 & 1.0388E-12 & 1.8989E-12 & 2.8768E-12 & 6.0185E-12 & 9.0269E-12 \\
Zr97 & 6.7457E-15 & 7.5669E-15 & 2.4390E-16 & 6.4925E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 5.8653E-12 & 9.7466E-13 & 1.9366E-12 & 5.0193E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 3.1381E-13 & 1.1537E-13 & 1.9015E-13 & 4.6034E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 2.0145E-10 & 2.2679E-10 & 2.8610E-10 & 3.4257E-10 & 2.7263E-12 & 4.9839E-12 & 7.5505E-12 & 2.7684E-11 & 3.3939E-10 \\
Nb94 & 9.9343E-14 & 5.2885E-14 & 2.0271E-13 & 1.2954E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.2443E-30 \\
Nb95 & 2.8519E-13 & 1.1668E-13 & 1.5882E-12 & 2.8693E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96 & 9.9244E-15 & 5.9905E-15 & 9.3565E-14 & 2.4049E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 1.5218E-15 & 1.3846E-15 & 2.3608E-15 & 5.6002E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 9.1162E-11 & 1.0742E-10 & 1.3887E-10 & 1.7132E-10 & 1.0304E-12 & 1.8836E-12 & 2.8536E-12 & 1.0463E-11 & 1.2827E-10 \\
Mo93 & 8.3163E-13 & 9.2304E-13 & 1.8218E-12 & 2.9911E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo94 & 6.9948E-11 & 8.5736E-11 & 1.1359E-10 & 1.4222E-10 & 6.6329E-13 & 1.2125E-12 & 1.8369E-12 & 6.7350E-12 & 8.2566E-11 \\
Mo95 & 9.0837E-11 & 1.0513E-10 & 1.3804E-10 & 1.7208E-10 & 1.1602E-12 & 2.1208E-12 & 3.2130E-12 & 1.1781E-11 & 1.4442E-10 \\
Mo96 & 1.8233E-10 & 2.1626E-10 & 2.9150E-10 & 3.6962E-10 & 1.2342E-12 & 2.2560E-12 & 3.4178E-12 & 1.7061E-11 & 2.7391E-10 \\
Mo97 & 5.7892E-11 & 6.7924E-11 & 9.2732E-11 & 1.1769E-10 & 7.1797E-13 & 1.3124E-12 & 1.9883E-12 & 7.2902E-12 & 8.9374E-11 \\
Mo98 & 1.4948E-10 & 1.7748E-10 & 2.4908E-10 & 3.1568E-10 & 1.8431E-12 & 3.3692E-12 & 5.1044E-12 & 1.8715E-11 & 2.2944E-10 \\
Xe132 & 4.8964E-10 & 5.7325E-10 & 7.7968E-10 & 9.6906E-10 & 6.1824E-12 & 1.1301E-11 & 1.7121E-11 & 6.2776E-11 & 7.6959E-10 \\
Xe133 & 1.0976E-12 & 2.0977E-12 & 2.9387E-12 & 5.7710E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134 & 1.8795E-10 & 2.1104E-10 & 2.7522E-10 & 3.3253E-10 & 2.3174E-12 & 4.2360E-12 & 6.4178E-12 & 2.3530E-11 & 2.8847E-10 \\
Xe135 & 5.0955E-13 & 2.6303E-13 & 3.2161E-14 & 6.1327E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.2192E-10 & 1.4011E-10 & 1.8610E-10 & 2.2695E-10 & 1.6254E-12 & 2.9712E-12 & 4.5013E-12 & 1.6504E-11 & 2.0233E-10 \\
Cs134 & 1.6411E-13 & 3.3894E-13 & 1.3366E-12 & 2.4275E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs135 & 1.4279E-12 & 1.8784E-12 & 4.3888E-12 & 6.4630E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.2759E-24 \\
Cs136 & 1.4922E-13 & 1.7488E-13 & 3.7727E-13 & 5.8782E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137 & 5.7374E-13 & 1.7126E-13 & 2.1479E-13 & 3.0883E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 5.3899E-20 & 6.3240E-21 & 3.1717E-22 & 6.3536E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 5.4188E-11 & 6.8974E-11 & 1.1011E-10 & 1.4411E-10 & 4.9831E-13 & 9.1087E-13 & 1.3800E-12 & 5.0598E-12 & 6.2029E-11 \\
Ba135 & 1.0121E-10 & 1.1647E-10 & 1.5517E-10 & 1.9099E-10 & 1.3692E-12 & 2.5028E-12 & 3.7918E-12 & 1.3903E-11 & 1.7044E-10 \\
Ba136 & 1.4509E-10 & 1.8511E-10 & 3.0131E-10 & 4.1175E-10 & 1.6433E-12 & 3.0039E-12 & 4.5511E-12 & 1.6686E-11 & 2.0456E-10 \\
Ba137 & 1.8918E-10 & 2.2351E-10 & 3.2972E-10 & 4.4068E-10 & 2.3674E-12 & 4.3276E-12 & 6.5563E-12 & 2.4039E-11 & 2.9471E-10 \\
Ba138 & 1.2376E-09 & 1.4483E-09 & 2.0943E-09 & 2.8432E-09 & 1.5223E-11 & 2.7827E-11 & 4.2159E-11 & 1.5457E-10 & 1.8949E-09 \\
Ba139 & 7.6747E-16 & 1.3495E-15 & 2.9057E-17 & 1.0358E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.2896E-13 & 1.5094E-13 & 1.9954E-13 & 2.4545E-13 & 1.6070E-15 & 2.9376E-15 & 4.4505E-15 & 1.6318E-14 & 2.0004E-13 \\
La139 & 1.4309E-10 & 1.6775E-10 & 2.3877E-10 & 3.1948E-10 & 1.7771E-12 & 3.2486E-12 & 4.9215E-12 & 1.8045E-11 & 2.2122E-10 \\
La140 & 9.7308E-15 & 1.9331E-14 & 6.4512E-16 & 4.9551E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 3.8408E-10 & 4.4887E-10 & 6.2320E-10 & 8.0242E-10 & 4.7856E-12 & 8.7477E-12 & 1.3253E-11 & 4.8593E-11 & 5.9571E-10 \\
Ce141 & 3.2789E-13 & 3.0694E-13 & 7.6289E-14 & 1.7596E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141 & 5.8627E-11 & 6.8116E-11 & 9.1582E-11 & 1.1522E-10 & 7.5219E-13 & 1.3750E-12 & 2.0831E-12 & 7.6377E-12 & 9.3633E-11 \\
Pr142 & 3.8657E-14 & 8.1813E-14 & 2.3818E-14 & 5.0162E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 8.8238E-11 & 1.0836E-10 & 1.5519E-10 & 2.0203E-10 & 1.0268E-12 & 1.8769E-12 & 2.8435E-12 & 1.0426E-11 & 1.2781E-10 \\
Nd143 & 3.4346E-11 & 3.9301E-11 & 5.1356E-11 & 6.4293E-11 & 4.5968E-13 & 8.4027E-13 & 1.2730E-12 & 4.6676E-12 & 5.7221E-11 \\
Nd144 & 7.3070E-11 & 8.4604E-11 & 1.1394E-10 & 1.4262E-10 & 9.1359E-13 & 1.6700E-12 & 2.5301E-12 & 9.2766E-12 & 1.1372E-10 \\
Hg202 & 7.4386E-11 & 8.7144E-11 & 1.2245E-10 & 1.5699E-10 & 9.0688E-13 & 1.6577E-12 & 2.5115E-12 & 9.2084E-12 & 1.1289E-10 \\
Hg203 & 2.4786E-13 & 4.4497E-13 & 8.2765E-14 & 4.7557E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204 & 1.6722E-11 & 1.8860E-11 & 2.4049E-11 & 2.8870E-11 & 2.1072E-13 & 3.8517E-13 & 5.8353E-13 & 2.1396E-12 & 2.6231E-11 \\
Hg205 & 4.0023E-22 & 4.6200E-21 & 1.5512E-20 & 1.1511E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 3.8203E-11 & 4.4794E-11 & 6.5014E-11 & 8.4539E-11 & 4.8392E-13 & 8.8459E-13 & 1.3402E-12 & 4.9138E-12 & 6.0240E-11 \\
Tl204 & 1.1430E-13 & 2.2987E-13 & 4.8756E-13 & 9.3871E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl205 & 9.1945E-11 & 1.0677E-10 & 1.4659E-10 & 1.8581E-10 & 1.1666E-12 & 2.1324E-12 & 3.2306E-12 & 1.1845E-11 & 1.4521E-10 \\
Tl206 & 2.0518E-21 & 2.5500E-20 & 3.7039E-19 & 3.8675E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 2.0937E-11 & 2.6471E-11 & 4.2844E-11 & 5.8700E-11 & 2.3288E-13 & 4.2567E-13 & 6.4491E-13 & 2.3645E-12 & 2.8988E-11 \\
Pb205 & 5.4367E-13 & 8.9525E-13 & 4.0054E-12 & 7.9318E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.2873E-26 \\
Pb206 & 1.7774E-10 & 2.0928E-10 & 2.9949E-10 & 3.9855E-10 & 2.1881E-12 & 3.9997E-12 & 6.0596E-12 & 2.2218E-11 & 2.7238E-10 \\
Pb207 & 1.9455E-10 & 2.2628E-10 & 3.1810E-10 & 4.1649E-10 & 2.4331E-12 & 4.4476E-12 & 6.7381E-12 & 2.4706E-11 & 3.0287E-10 \\
Pb208 & 5.5943E-10 & 6.5168E-10 & 9.0721E-10 & 1.1686E-09 & 6.9980E-12 & 1.2792E-11 & 1.9380E-11 & 7.1057E-11 & 8.7111E-10 \\
Pb209 & 8.6081E-18 & 1.5939E-17 & 9.3101E-20 & 3.4820E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 1.8739E-12 & 3.0065E-12 & 3.7353E-12 & 4.4289E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 7.5270E-11 & 8.7446E-11 & 1.1975E-10 & 1.5108E-10 & 9.4897E-13 & 1.7347E-12 & 2.6280E-12 & 9.6358E-12 & 1.1813E-10 \\
\cutinhead{v=150 km/s - [Fe/H]=-2}
H    & 4.8704E+00 & 5.4811E+00 & 6.9739E+00 & 8.7150E+00 & 2.2019E+00 & 1.1919E+01 & 1.5197E+01 & 1.8996E+01 & 2.3021E+01 \\
H2   & 1.2296E-16 & 1.6947E-16 & 1.4258E-14 & 2.1389E-13 & 1.5674E-12 & 1.6135E-11 & 1.6675E-10 & 4.2098E-10 & 9.8477E-08 \\
H3   & 7.4087E-25 & 1.4473E-22 & 5.4996E-19 & 3.3360E-17 & 5.1548E-16 & 1.4050E-14 & 3.2012E-14 & 1.5134E-13 & 1.2390E-12 \\
He3  & 1.4486E-04 & 1.5280E-04 & 1.7344E-04 & 9.8666E-05 & 2.7682E-05 & 1.5896E-04 & 2.9791E-04 & 3.4888E-04 & 4.3934E-04 \\
He4  & 3.8019E+00 & 4.3682E+00 & 5.7044E+00 & 6.6429E+00 & 1.0434E+00 & 6.2163E+00 & 8.6965E+00 & 1.2306E+01 & 2.3843E+01 \\
Li6  & 4.0471E-14 & 7.3967E-14 & 1.9439E-13 & 3.9547E-13 & 6.9543E-13 & 4.8586E-13 & 4.8922E-13 & 6.6120E-13 & 1.5506E-12 \\
Li7  & 9.3481E-10 & 6.0799E-10 & 3.5576E-11 & 1.0302E-09 & 2.6017E-11 & 1.7462E-08 & 1.2737E-08 & 6.4083E-09 & 1.1994E-10 \\
Be7  & 1.4715E-12 & 2.3323E-12 & 1.8867E-12 & 2.0455E-09 & 3.3150E-17 & 1.2578E-09 & 3.4101E-09 & 2.4523E-09 & 3.5769E-11 \\
Be9  & 9.2619E-16 & 1.6843E-15 & 4.6014E-15 & 9.3440E-15 & 1.4766E-14 & 1.3652E-14 & 1.0010E-14 & 1.2885E-14 & 3.1835E-14 \\
Be10 & 8.8946E-60 & 1.0685E-59 & 1.4603E-59 & 2.1716E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.5396E-42 \\
B10  & 6.1224E-15 & 1.0894E-14 & 2.9544E-14 & 5.9526E-14 & 8.9985E-14 & 9.9227E-14 & 6.0445E-14 & 7.7387E-14 & 1.9408E-13 \\
B11  & 9.4147E-12 & 1.0172E-11 & 1.0797E-11 & 5.5779E-12 & 2.3006E-12 & 4.0808E-12 & 3.4694E-12 & 4.4379E-12 & 7.3194E-12 \\
C12  & 3.0435E-01 & 3.8691E-01 & 5.5780E-01 & 8.5541E-01 & 2.3002E-05 & 1.1058E-02 & 3.7462E-02 & 1.1911E-01 & 5.2895E-01 \\
C13  & 9.4023E-04 & 1.3876E-03 & 3.9204E-04 & 1.7923E-04 & 3.0089E-06 & 1.1163E-03 & 2.1988E-03 & 3.8537E-03 & 4.7466E-03 \\
C14  & 1.6758E-03 & 3.3392E-03 & 5.3982E-03 & 3.0992E-04 & 1.1600E-23 & 5.2255E-14 & 3.3303E-13 & 1.5295E-12 & 9.7814E-12 \\
N13  & 4.4441E-13 & 1.1012E-11 & 3.1035E-12 & 3.2213E-13 & 1.0860E-34 & 2.4006E-13 & 8.6157E-13 & 1.4973E-12 & 8.4505E-13 \\
N14  & 5.8143E-02 & 6.5678E-02 & 9.4109E-02 & 7.9601E-03 & 4.0206E-04 & 1.7183E-02 & 2.8380E-02 & 4.3325E-02 & 6.2026E-02 \\
N15  & 6.0038E-04 & 1.0992E-03 & 1.4692E-03 & 1.3466E-05 & 1.1094E-08 & 3.4800E-07 & 5.6724E-07 & 8.5272E-07 & 1.2046E-06 \\
N16  & 2.5578E-25 & 2.7594E-25 & 1.2616E-21 & 6.6040E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 1.5513E-15 & 4.8102E-16 & 8.8786E-16 & 1.0470E-14 & 4.5048E-37 & 4.4399E-15 & 1.5862E-14 & 2.1656E-14 & 1.4086E-14 \\
O16  & 1.4704E+00 & 1.6493E+00 & 3.0446E+00 & 4.6394E+00 & 3.8813E-04 & 7.3106E-03 & 2.6595E-02 & 7.0416E-02 & 2.4062E-01 \\
O17  & 5.4430E-04 & 6.5176E-04 & 4.7616E-04 & 5.1937E-05 & 6.1193E-07 & 5.4412E-06 & 1.0352E-05 & 1.5741E-05 & 1.4628E-05 \\
O18  & 8.5887E-03 & 1.3084E-02 & 6.0831E-02 & 6.9387E-05 & 2.4456E-07 & 1.4244E-06 & 3.5944E-06 & 4.1133E-06 & 6.8891E-06 \\
O19  & 1.6306E-21 & 9.7654E-21 & 1.2721E-19 & 1.1672E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 8.3593E-19 & 1.1692E-18 & 8.1384E-17 & 2.5742E-18 & 0.0000E+00 & 1.6556E-17 & 1.2341E-16 & 1.8445E-16 & 6.5947E-17 \\
F18  & 1.4230E-07 & 3.3765E-07 & 3.3577E-06 & 2.5935E-07 & 0.0000E+00 & 3.6703E-18 & 3.1098E-17 & 4.4827E-17 & 1.5016E-17 \\
F19  & 5.2768E-05 & 1.1385E-04 & 1.7215E-04 & 1.4406E-04 & 5.7376E-09 & 5.6077E-08 & 6.5060E-08 & 7.6292E-08 & 8.0350E-08 \\
F20  & 1.7785E-19 & 1.2546E-19 & 4.3942E-18 & 7.9778E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 1.2106E-01 & 7.8979E-02 & 7.7654E-02 & 4.2674E-01 & 3.4410E-05 & 1.9366E-04 & 2.6454E-04 & 3.7758E-04 & 7.4272E-04 \\
Ne21 & 1.9475E-04 & 3.2985E-04 & 4.5894E-04 & 1.0095E-03 & 7.8990E-08 & 6.3318E-07 & 1.9206E-06 & 5.7008E-06 & 2.6681E-05 \\
Ne22 & 1.1740E-02 & 1.5460E-02 & 3.8932E-02 & 2.0760E-02 & 1.5285E-06 & 3.6950E-05 & 7.8746E-05 & 2.0378E-04 & 8.3989E-04 \\
Ne23 & 1.4939E-15 & 1.0697E-16 & 3.7931E-15 & 1.3129E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 1.5231E-14 & 2.1271E-14 & 1.8681E-14 & 7.1368E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 8.4894E-07 & 1.5161E-06 & 1.3645E-06 & 2.0435E-06 & 0.0000E+00 & 1.6883E-17 & 2.3018E-16 & 4.2083E-16 & 7.8556E-17 \\
Na23 & 5.1734E-04 & 4.3349E-04 & 5.3306E-04 & 1.6630E-03 & 6.2121E-06 & 3.4480E-05 & 4.5679E-05 & 6.2200E-05 & 9.7495E-05 \\
Na24 & 1.0105E-07 & 4.5558E-08 & 3.4592E-07 & 6.9082E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 1.7903E-13 & 1.0271E-15 & 6.5200E-15 & 1.0991E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 3.2700E-02 & 1.5065E-02 & 4.8290E-02 & 1.1730E-01 & 3.2586E-05 & 1.8376E-04 & 2.4484E-04 & 3.2302E-04 & 4.8945E-04 \\
Mg25 & 6.7737E-04 & 1.3521E-03 & 1.5856E-03 & 6.1381E-03 & 2.5672E-06 & 1.4067E-05 & 1.7774E-05 & 2.4085E-05 & 4.4643E-05 \\
Mg26 & 6.6832E-04 & 8.6076E-04 & 1.4243E-03 & 6.5410E-03 & 4.0027E-06 & 2.1522E-05 & 2.6550E-05 & 3.2822E-05 & 4.3371E-05 \\
Mg27 & 5.2657E-12 & 6.4511E-14 & 2.0050E-13 & 3.6233E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 9.0262E-17 & 1.6279E-15 & 2.5411E-17 & 1.1648E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 3.1852E-05 & 4.2898E-05 & 7.9455E-05 & 1.3541E-04 & 5.8772E-08 & 4.0866E-07 & 1.0665E-06 & 2.5011E-06 & 9.5901E-06 \\
Alg6 & 9.4606E-08 & 1.5067E-07 & 2.2037E-07 & 2.1496E-06 & 5.8772E-08 & 4.0866E-07 & 1.0665E-06 & 2.5011E-06 & 9.5901E-06 \\
Alm6 & 3.7181E-17 & 5.3699E-13 & 9.8413E-15 & 1.1742E-12 & 0.0000E+00 & 1.1481E-23 & 4.9407E-23 & 7.6699E-23 & 3.5522E-23 \\
Al27 & 1.3651E-03 & 5.9173E-04 & 2.4672E-03 & 7.4473E-03 & 3.9806E-06 & 2.4447E-05 & 3.7774E-05 & 5.9705E-05 & 1.4132E-04 \\
Al28 & 1.0125E-11 & 2.9388E-16 & 5.8746E-14 & 1.5837E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 1.8607E-16 & 2.7077E-20 & 1.5919E-19 & 8.6727E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 7.6889E-02 & 1.9806E-01 & 2.0622E-01 & 2.1573E-01 & 5.1506E-05 & 2.8902E-04 & 3.8285E-04 & 5.0605E-04 & 7.8427E-04 \\
Si29 & 5.2572E-04 & 4.4650E-04 & 1.5680E-03 & 2.9924E-03 & 2.6887E-06 & 1.4968E-05 & 1.9610E-05 & 2.5614E-05 & 3.8094E-05 \\
Si30 & 5.3165E-04 & 2.2160E-04 & 1.8156E-03 & 3.9629E-03 & 1.8515E-06 & 1.0469E-05 & 1.4018E-05 & 1.8766E-05 & 3.0419E-05 \\
Si31 & 1.5155E-09 & 3.8411E-10 & 4.4593E-09 & 3.5692E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 1.0924E-10 & 8.4930E-11 & 4.6925E-10 & 2.9745E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 3.4903E-20 & 2.0635E-20 & 4.5153E-20 & 2.3642E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 1.7560E-12 & 6.1345E-15 & 4.7837E-13 & 3.5305E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 1.9277E-04 & 3.8620E-04 & 6.3772E-04 & 1.0508E-03 & 1.9065E-07 & 1.0729E-06 & 1.4245E-06 & 1.9049E-06 & 3.1565E-06 \\
P32  & 7.0789E-08 & 1.3459E-07 & 2.2019E-07 & 7.9309E-07 & 0.0000E+00 & 1.9395E-32 & 6.7181E-33 & 2.2687E-30 & 2.2377E-29 \\
P33  & 3.4021E-08 & 1.3373E-07 & 1.5172E-07 & 3.2021E-07 & 0.0000E+00 & 0.0000E+00 & 3.9506E-47 & 0.0000E+00 & 0.0000E+00 \\
P34  & 3.1900E-19 & 3.4917E-22 & 1.2827E-20 & 4.8587E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 6.5387E-21 & 7.7694E-27 & 1.3017E-24 & 5.3692E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 2.7357E-02 & 2.0196E-01 & 8.1073E-02 & 6.9253E-02 & 2.1422E-05 & 1.1989E-04 & 1.5821E-04 & 2.0783E-04 & 3.1295E-04 \\
S33  & 1.5028E-04 & 1.0032E-03 & 4.7076E-04 & 5.8677E-04 & 1.7686E-07 & 1.0176E-06 & 1.3890E-06 & 1.9818E-06 & 3.9993E-06 \\
S34  & 4.0404E-04 & 7.0045E-04 & 1.6273E-03 & 2.2816E-03 & 1.0286E-06 & 5.7630E-06 & 7.6182E-06 & 1.0062E-05 & 1.5675E-05 \\
S35  & 2.5455E-08 & 5.3497E-07 & 1.2481E-07 & 3.2931E-07 & 0.0000E+00 & 2.6265E-31 & 8.8733E-32 & 1.9902E-29 & 1.5754E-28 \\
S36  & 2.6240E-08 & 1.3779E-07 & 7.7449E-08 & 2.1442E-07 & 5.0772E-09 & 2.8424E-08 & 3.7520E-08 & 4.9328E-08 & 7.4587E-08 \\
S37  & 1.6825E-18 & 9.4787E-21 & 8.4227E-20 & 3.1921E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 4.1534E-23 & 4.4949E-23 & 3.3446E-23 & 2.5398E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 3.5190E-24 & 3.3974E-25 & 1.3770E-24 & 1.1857E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 3.8059E-05 & 7.1733E-04 & 1.3822E-04 & 1.8641E-04 & 2.0041E-07 & 1.1210E-06 & 1.4784E-06 & 1.9390E-06 & 2.9024E-06 \\
Cl36 & 1.4079E-07 & 3.0063E-06 & 4.8859E-07 & 8.6893E-07 & 4.6057E-15 & 4.4581E-10 & 1.4159E-09 & 4.3808E-09 & 2.0792E-08 \\
Cl37 & 1.5956E-06 & 6.1908E-06 & 2.8909E-06 & 3.9041E-06 & 6.7716E-08 & 3.9727E-07 & 5.5100E-07 & 8.1695E-07 & 1.8278E-06 \\
Cl38 & 8.8069E-14 & 1.6654E-12 & 1.9673E-12 & 3.7822E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 5.2687E-03 & 5.9242E-02 & 1.5996E-02 & 1.2504E-02 & 4.0923E-06 & 2.2890E-05 & 3.0189E-05 & 3.9597E-05 & 5.9250E-05 \\
Ar37 & 1.1800E-05 & 3.3788E-04 & 3.7423E-05 & 3.9608E-05 & 5.9346E-26 & 1.4186E-24 & 4.6276E-23 & 3.1702E-22 & 2.8083E-20 \\
Ar38 & 1.7966E-04 & 1.7979E-03 & 7.0928E-04 & 9.6237E-04 & 7.8536E-07 & 4.3961E-06 & 5.8031E-06 & 7.6308E-06 & 1.1568E-05 \\
Ar39 & 8.1744E-08 & 3.8932E-07 & 7.8101E-08 & 2.3552E-07 & 2.8671E-31 & 6.7107E-26 & 5.9490E-25 & 3.5960E-24 & 3.1776E-23 \\
Ar40 & 5.7995E-08 & 1.0310E-07 & 5.0462E-08 & 1.1686E-07 & 1.3222E-09 & 7.4040E-09 & 9.7787E-09 & 1.2891E-08 & 1.9990E-08 \\
Ar41 & 1.7284E-13 & 6.2251E-13 & 2.6371E-11 & 7.0787E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 1.3741E-30 & 3.6151E-30 & 6.7556E-31 & 2.8796E-30 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 7.8174E-14 & 5.5898E-18 & 5.3232E-14 & 1.2422E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 3.0906E-05 & 1.5546E-03 & 9.5610E-05 & 1.2224E-04 & 9.2996E-08 & 5.2130E-07 & 6.8908E-07 & 9.0943E-07 & 1.3997E-06 \\
K40  & 3.8853E-08 & 1.3056E-06 & 8.9750E-08 & 1.5564E-07 & 1.4999E-10 & 1.3029E-09 & 2.3851E-09 & 5.4254E-09 & 2.2961E-08 \\
K41  & 7.0634E-08 & 3.3533E-07 & 1.2702E-07 & 2.4253E-07 & 7.0555E-09 & 3.9720E-08 & 5.2830E-08 & 7.1057E-08 & 1.2082E-07 \\
K42  & 1.6812E-10 & 1.1186E-09 & 5.0942E-09 & 2.8799E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 4.9119E-03 & 6.8613E-02 & 1.5264E-02 & 1.1205E-02 & 4.5382E-06 & 2.5391E-05 & 3.3495E-05 & 4.3962E-05 & 6.5952E-05 \\
Ca41 & 3.3212E-06 & 3.4367E-04 & 9.8254E-06 & 1.0483E-05 & 1.5557E-13 & 8.3613E-09 & 2.1111E-08 & 5.9475E-08 & 2.4102E-07 \\
Ca42 & 6.1241E-06 & 1.5667E-04 & 2.2368E-05 & 3.0472E-05 & 3.1802E-08 & 1.8300E-07 & 2.5062E-07 & 3.6282E-07 & 7.8112E-07 \\
Ca43 & 2.3535E-07 & 1.8273E-06 & 3.0854E-07 & 4.2916E-07 & 6.7936E-09 & 3.8758E-08 & 5.2732E-08 & 7.5671E-08 & 1.6707E-07 \\
Ca44 & 9.2992E-07 & 1.6784E-06 & 1.4932E-06 & 2.1986E-06 & 1.0742E-07 & 6.0178E-07 & 7.9560E-07 & 1.0532E-06 & 1.6946E-06 \\
Ca45 & 3.5786E-08 & 5.9577E-08 & 7.4857E-08 & 1.9321E-07 & 0.0000E+00 & 1.3481E-30 & 4.5547E-31 & 1.1889E-28 & 1.3361E-27 \\
Ca46 & 1.3667E-08 & 3.8119E-08 & 3.7704E-08 & 6.9967E-08 & 2.1534E-10 & 1.2049E-09 & 1.5896E-09 & 2.0868E-09 & 3.1344E-09 \\
Ca47 & 4.8674E-11 & 1.2813E-09 & 2.1819E-09 & 2.1884E-09 & 0.0000E+00 & 4.6318E-35 & 1.6366E-35 & 2.4325E-33 & 9.2829E-33 \\
Ca48 & 3.1617E-08 & 3.6187E-08 & 4.7010E-08 & 5.8888E-08 & 1.0505E-08 & 5.8803E-08 & 7.7614E-08 & 1.0202E-07 & 1.5408E-07 \\
Ca49 & 1.3653E-17 & 5.3520E-19 & 6.7536E-19 & 7.5634E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 2.9039E-43 & 4.7523E-43 & 4.8957E-44 & 1.4305E-43 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.3739E-36 & 1.3414E-38 & 1.0272E-37 & 2.6375E-37 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.4626E-08 & 4.1022E-07 & 2.1660E-08 & 3.0062E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 9.6508E-10 & 1.7342E-07 & 2.1072E-09 & 2.2497E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 1.8826E-07 & 6.0040E-06 & 5.1607E-07 & 5.5526E-07 & 1.5189E-09 & 8.7066E-09 & 1.1776E-08 & 1.6690E-08 & 3.8393E-08 \\
Sc46 & 1.3173E-08 & 1.6757E-08 & 2.9671E-08 & 5.3925E-08 & 0.0000E+00 & 3.5994E-31 & 1.2717E-31 & 9.5268E-29 & 1.4979E-27 \\
Sc47 & 7.2650E-10 & 3.6051E-09 & 2.0320E-08 & 9.7365E-09 & 0.0000E+00 & 3.7364E-35 & 1.2474E-35 & 1.8541E-33 & 7.0747E-33 \\
Sc48 & 1.0925E-10 & 1.7887E-10 & 6.0015E-09 & 6.8051E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 8.3493E-14 & 5.8315E-14 & 1.2750E-11 & 6.5580E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 2.9618E-05 & 9.7291E-05 & 3.9793E-05 & 4.5042E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 3.2354E-08 & 1.6828E-06 & 1.0339E-07 & 9.8168E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 3.6777E-06 & 9.6565E-05 & 1.1898E-05 & 1.6885E-05 & 1.6126E-08 & 9.0414E-08 & 1.1963E-07 & 1.5864E-07 & 2.5869E-07 \\
Ti47 & 4.3970E-07 & 4.1741E-06 & 6.4884E-07 & 1.0284E-06 & 1.4858E-08 & 8.3050E-08 & 1.0953E-07 & 1.4379E-07 & 2.1936E-07 \\
Ti48 & 4.9021E-07 & 1.0059E-06 & 8.5431E-07 & 1.2969E-06 & 1.5036E-07 & 8.4022E-07 & 1.1072E-06 & 1.4495E-06 & 2.1609E-06 \\
Ti49 & 1.5131E-07 & 2.3509E-07 & 3.2845E-07 & 7.5150E-07 & 1.1264E-08 & 6.4247E-08 & 8.6003E-08 & 1.1666E-07 & 1.9230E-07 \\
Ti50 & 3.2279E-07 & 5.5395E-07 & 7.1709E-07 & 2.7503E-06 & 1.1005E-08 & 6.2355E-08 & 8.3655E-08 & 1.1489E-07 & 2.0944E-07 \\
Ti51 & 1.1037E-15 & 3.2203E-17 & 3.0769E-16 & 2.1874E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 1.9792E-44 & 1.8247E-51 & 1.9806E-50 & 1.0725E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 1.9178E-47 & 7.6131E-57 & 2.4140E-54 & 4.8313E-49 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 8.8813E-11 & 5.5510E-10 & 1.0527E-10 & 1.5011E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 1.5534E-08 & 1.2501E-06 & 4.3312E-08 & 5.1689E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 1.6671E-06 & 6.9048E-06 & 2.8853E-06 & 2.2078E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 9.2817E-10 & 1.0710E-08 & 1.3045E-08 & 2.1007E-08 & 2.5422E-11 & 1.4196E-10 & 1.8699E-10 & 2.4453E-10 & 3.6283E-10 \\
V51  & 4.4786E-08 & 1.0317E-07 & 1.4512E-07 & 3.8353E-07 & 1.0347E-08 & 5.7938E-08 & 7.6448E-08 & 1.0039E-07 & 1.5112E-07 \\
V52  & 6.5657E-16 & 9.0107E-18 & 1.4220E-16 & 9.2947E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 7.4798E-05 & 9.6100E-05 & 1.0259E-04 & 1.0391E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 3.5738E-09 & 1.1978E-08 & 6.0325E-09 & 4.6936E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 7.9714E-06 & 1.2455E-04 & 2.1038E-05 & 2.6645E-05 & 2.2660E-08 & 1.2653E-07 & 1.6666E-07 & 2.1794E-07 & 3.2334E-07 \\
Cr51 & 2.4619E-06 & 9.9367E-06 & 3.9429E-06 & 2.9230E-06 & 1.2514E-26 & 1.8772E-25 & 8.2890E-24 & 4.7309E-23 & 1.7388E-21 \\
Cr52 & 1.9674E-06 & 4.8112E-06 & 3.5624E-06 & 5.2975E-06 & 4.5447E-07 & 2.5429E-06 & 3.3550E-06 & 4.4041E-06 & 6.6110E-06 \\
Cr53 & 1.4914E-07 & 1.7577E-07 & 2.2559E-07 & 3.6437E-07 & 5.2525E-08 & 2.9374E-07 & 3.8753E-07 & 5.0857E-07 & 7.6276E-07 \\
Cr54 & 1.6448E-07 & 1.9491E-07 & 2.5389E-07 & 5.8855E-07 & 1.3321E-08 & 7.6165E-08 & 1.0284E-07 & 1.4310E-07 & 2.6505E-07 \\
Cr55 & 1.5832E-15 & 6.9090E-18 & 6.5691E-17 & 2.0665E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 2.7918E-59 & 1.0685E-59 & 1.4603E-59 & 6.2008E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 6.4001E-09 & 1.3655E-08 & 9.4113E-09 & 6.1447E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.1915E-04 & 1.9774E-04 & 1.9327E-04 & 1.5412E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 3.0470E-05 & 5.5172E-05 & 5.0211E-05 & 3.7624E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 2.8461E-09 & 5.4673E-08 & 1.2942E-08 & 3.2077E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 9.5148E-07 & 1.1131E-06 & 1.4124E-06 & 1.7204E-06 & 3.5373E-07 & 1.9879E-06 & 2.6276E-06 & 3.4610E-06 & 5.2046E-06 \\
Mn56 & 9.7199E-11 & 5.2835E-11 & 7.0459E-10 & 3.8394E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 5.6380E-20 & 5.9974E-25 & 1.5815E-22 & 1.5285E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 3.6013E-04 & 5.8947E-04 & 5.8462E-04 & 4.6214E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 1.4083E-14 & 8.2087E-19 & 1.5430E-14 & 3.0566E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 4.8758E-04 & 1.7287E-03 & 1.2426E-03 & 9.3080E-04 & 2.3850E-06 & 1.3323E-05 & 1.7553E-05 & 2.2965E-05 & 3.4104E-05 \\
Fe55 & 2.0648E-05 & 8.0284E-05 & 3.7738E-05 & 3.2304E-05 & 1.4915E-19 & 1.2501E-15 & 1.8503E-13 & 2.5542E-12 & 5.7213E-11 \\
Fe56 & 1.0874E-04 & 1.6938E-04 & 1.6557E-04 & 2.0513E-04 & 3.8826E-05 & 2.1722E-04 & 2.8653E-04 & 3.7594E-04 & 5.6330E-04 \\
Fe57 & 4.1046E-06 & 4.2264E-06 & 5.4861E-06 & 5.8851E-06 & 9.1267E-07 & 5.1726E-06 & 6.9076E-06 & 9.3136E-06 & 1.5042E-05 \\
Fe58 & 6.5639E-06 & 6.3373E-06 & 7.5871E-06 & 7.2565E-06 & 1.2359E-07 & 7.6566E-07 & 1.1466E-06 & 1.9786E-06 & 5.9674E-06 \\
Fe59 & 2.4645E-07 & 4.2157E-07 & 5.2471E-07 & 7.5473E-07 & 0.0000E+00 & 5.0903E-30 & 2.1149E-30 & 2.2149E-27 & 2.1204E-26 \\
Fe60 & 9.9520E-08 & 2.5366E-07 & 3.3799E-07 & 3.4137E-07 & 3.5445E-19 & 4.6765E-14 & 3.3483E-13 & 1.7058E-12 & 2.3863E-11 \\
Fe61 & 7.1608E-16 & 1.0132E-17 & 7.1848E-17 & 1.4042E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 8.8946E-60 & 1.0685E-59 & 1.4603E-59 & 2.1716E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 9.1788E-05 & 1.3999E-04 & 1.5122E-04 & 9.4770E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 9.2714E-07 & 4.0527E-06 & 1.3415E-06 & 1.3045E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.2701E-04 & 1.1757E-04 & 1.1414E-04 & 1.2121E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 4.8048E-08 & 2.3126E-07 & 4.2074E-08 & 2.3448E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 2.5246E-06 & 2.3256E-06 & 2.9810E-06 & 2.6830E-06 & 1.3777E-07 & 7.8098E-07 & 1.0539E-06 & 1.4762E-06 & 2.9581E-06 \\
Co60 & 2.9024E-07 & 2.0245E-07 & 2.3155E-07 & 4.3809E-07 & 6.8517E-25 & 8.5015E-20 & 6.0447E-19 & 3.0718E-18 & 4.2963E-17 \\
Co61 & 2.8244E-10 & 7.4530E-11 & 1.4605E-08 & 7.7508E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.4356E-03 & 2.0401E-03 & 2.1983E-03 & 2.2906E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.1002E-03 & 4.5025E-03 & 4.2950E-03 & 4.1169E-03 & 1.5658E-06 & 8.7484E-06 & 1.1526E-05 & 1.5080E-05 & 2.2401E-05 \\
Ni59 & 1.2085E-04 & 6.8344E-05 & 1.0128E-04 & 1.0516E-04 & 1.5724E-13 & 4.8264E-09 & 9.0288E-09 & 1.9286E-08 & 4.9265E-08 \\
Ni60 & 1.6196E-03 & 1.4628E-03 & 1.5821E-03 & 1.6864E-03 & 6.2394E-07 & 3.5006E-06 & 4.6372E-06 & 6.1651E-06 & 9.9694E-06 \\
Ni61 & 4.1093E-05 & 3.3354E-05 & 3.5470E-05 & 4.0929E-05 & 2.7574E-08 & 1.5942E-07 & 2.1805E-07 & 3.1633E-07 & 7.3366E-07 \\
Ni62 & 1.5229E-05 & 1.3969E-05 & 1.6617E-05 & 1.7913E-05 & 8.9359E-08 & 5.0634E-07 & 6.8028E-07 & 9.4366E-07 & 1.9214E-06 \\
Ni63 & 1.0018E-06 & 9.3877E-07 & 1.1021E-06 & 1.9817E-06 & 1.9848E-33 & 3.0613E-26 & 2.1789E-25 & 5.9434E-24 & 4.4771E-23 \\
Ni64 & 2.1755E-06 & 3.4446E-06 & 4.1069E-06 & 6.5711E-06 & 2.3492E-08 & 1.3221E-07 & 1.7597E-07 & 2.3896E-07 & 4.7087E-07 \\
Ni65 & 6.0244E-11 & 2.3157E-10 & 2.8671E-08 & 1.3027E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 8.8946E-60 & 1.0685E-59 & 1.4603E-59 & 2.1716E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 5.3105E-35 & 2.6361E-45 & 1.8233E-40 & 3.4608E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 8.9695E-20 & 2.4091E-22 & 3.2707E-22 & 1.1835E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.4128E-08 & 3.1063E-08 & 3.2952E-08 & 3.7699E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.1467E-05 & 2.5368E-05 & 2.6752E-05 & 3.1023E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.2084E-07 & 3.5717E-07 & 3.5646E-07 & 3.8519E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 4.7964E-06 & 2.2802E-05 & 5.0829E-06 & 2.9456E-06 & 1.6127E-08 & 9.2660E-08 & 1.2666E-07 & 1.8568E-07 & 4.8721E-07 \\
Cu64 & 1.2083E-08 & 2.9514E-08 & 9.6370E-08 & 6.9337E-08 & 0.0000E+00 & 3.0221E-32 & 1.4739E-32 & 1.4377E-29 & 2.3539E-28 \\
Cu65 & 7.9907E-07 & 1.3978E-06 & 2.5853E-06 & 3.4721E-06 & 7.4164E-09 & 4.2544E-08 & 5.8000E-08 & 8.5749E-08 & 2.6360E-07 \\
Cu66 & 3.6225E-14 & 8.4834E-16 & 3.9296E-15 & 1.6569E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 1.9651E-21 & 7.1718E-25 & 8.2355E-24 & 1.6952E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 2.1642E-22 & 4.5734E-30 & 7.1524E-25 & 2.7562E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 5.9516E-04 & 5.3985E-04 & 5.6750E-04 & 5.6528E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 6.0856E-09 & 3.0960E-08 & 4.7796E-09 & 2.8722E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 1.8994E-05 & 3.9579E-05 & 1.8236E-05 & 1.5104E-05 & 2.7002E-08 & 1.5176E-07 & 2.0174E-07 & 2.7241E-07 & 5.0515E-07 \\
Zn65 & 6.5786E-07 & 6.9676E-07 & 7.7340E-07 & 8.3644E-07 & 4.3334E-31 & 2.4404E-27 & 9.0689E-27 & 4.0446E-25 & 1.6861E-23 \\
Zn66 & 3.4075E-06 & 3.7571E-06 & 7.0912E-06 & 7.9770E-06 & 1.5975E-08 & 8.9658E-08 & 1.1889E-07 & 1.5964E-07 & 3.0150E-07 \\
Zn67 & 1.9093E-07 & 2.9456E-07 & 5.2554E-07 & 1.1024E-06 & 2.3832E-09 & 1.3402E-08 & 1.7802E-08 & 2.4075E-08 & 4.8440E-08 \\
Zn68 & 9.7089E-07 & 1.7118E-06 & 3.3244E-06 & 7.9682E-06 & 1.1062E-08 & 6.2114E-08 & 8.2335E-08 & 1.1025E-07 & 2.0527E-07 \\
Zn69 & 7.1460E-12 & 3.2150E-11 & 1.1120E-09 & 1.7441E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 1.1711E-09 & 2.1253E-09 & 6.7023E-07 & 3.7431E-08 & 3.7652E-10 & 2.1047E-09 & 2.7742E-09 & 3.6329E-09 & 5.4074E-09 \\
Zn71 & 5.6238E-18 & 7.8241E-23 & 5.9207E-22 & 2.1311E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 8.8946E-60 & 1.0685E-59 & 1.4603E-59 & 2.1716E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 1.3027E-28 & 4.7928E-36 & 2.6819E-34 & 1.8667E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 4.4325E-23 & 5.1079E-31 & 2.5852E-25 & 6.6161E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.1441E-13 & 1.2286E-13 & 9.3828E-14 & 1.3033E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.1391E-06 & 5.8814E-06 & 5.3682E-06 & 5.5504E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 2.4608E-08 & 3.3679E-08 & 6.5670E-08 & 5.8199E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 4.8983E-11 & 2.4946E-11 & 3.3673E-10 & 3.8747E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.4351E-07 & 2.6003E-07 & 7.5465E-07 & 1.4687E-06 & 1.0866E-09 & 6.1185E-09 & 8.1273E-09 & 1.0961E-08 & 2.1575E-08 \\
Ga70 & 5.6911E-13 & 2.5155E-13 & 5.9501E-12 & 1.1542E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 1.0900E-07 & 1.8068E-07 & 4.8230E-07 & 8.8975E-07 & 7.4210E-10 & 4.1808E-09 & 5.5613E-09 & 7.5147E-09 & 1.4750E-08 \\
Ga72 & 9.5513E-11 & 1.3824E-09 & 8.8373E-08 & 1.8324E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 1.8045E-29 & 1.3726E-40 & 3.9630E-33 & 4.6802E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 1.8568E-37 & 6.4563E-45 & 9.3796E-38 & 1.8825E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.2030E-06 & 1.1527E-06 & 1.0514E-06 & 1.0906E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 1.3499E-14 & 5.8665E-15 & 1.0267E-14 & 1.1132E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 4.3268E-08 & 3.5679E-08 & 7.3541E-08 & 7.4056E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 1.1356E-09 & 1.6146E-09 & 8.8447E-09 & 6.5415E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 2.4683E-07 & 4.4071E-07 & 1.6448E-06 & 2.9005E-06 & 1.5570E-09 & 8.7590E-09 & 1.1629E-08 & 1.5630E-08 & 2.9716E-08 \\
Ge71 & 1.2087E-08 & 3.9949E-08 & 1.0003E-07 & 3.3634E-07 & 0.0000E+00 & 2.8838E-32 & 1.0085E-32 & 4.5845E-30 & 1.0510E-28 \\
Ge72 & 2.1932E-07 & 4.1985E-07 & 9.6985E-07 & 2.8950E-06 & 2.1164E-09 & 1.1865E-08 & 1.5704E-08 & 2.0861E-08 & 3.5543E-08 \\
Ge73 & 6.1855E-08 & 1.2189E-07 & 1.9019E-07 & 7.8910E-07 & 6.0229E-10 & 3.3755E-09 & 4.4662E-09 & 5.9263E-09 & 9.9823E-09 \\
Ge74 & 3.3084E-07 & 6.6576E-07 & 1.0952E-06 & 4.3964E-06 & 2.8655E-09 & 1.6067E-08 & 2.1256E-08 & 2.8187E-08 & 4.6689E-08 \\
Ge75 & 3.5028E-12 & 1.6325E-11 & 8.9190E-10 & 4.7302E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 1.6234E-09 & 2.3257E-09 & 2.6644E-07 & 5.9178E-08 & 6.1732E-10 & 3.4506E-09 & 4.5480E-09 & 5.9553E-09 & 8.8636E-09 \\
Ge77 & 1.6089E-13 & 1.7575E-12 & 3.9739E-08 & 2.0377E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 3.2792E-11 & 1.1113E-10 & 4.4906E-10 & 4.9196E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 5.4584E-11 & 1.4604E-10 & 1.1543E-09 & 1.1661E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 9.7179E-10 & 2.7919E-09 & 3.6833E-08 & 7.1093E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 1.3888E-10 & 1.8154E-10 & 7.0234E-09 & 1.6516E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 3.4464E-08 & 7.2425E-08 & 2.7723E-07 & 9.0337E-07 & 3.5756E-10 & 2.0028E-09 & 2.6470E-09 & 3.4989E-09 & 5.6540E-09 \\
As76 & 1.9406E-10 & 1.0792E-09 & 9.3187E-09 & 9.0896E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 2.3658E-10 & 2.3335E-09 & 5.5117E-08 & 2.0007E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 4.6896E-09 & 1.4199E-08 & 2.0510E-07 & 4.1638E-07 & 3.4429E-11 & 1.9207E-10 & 2.5297E-10 & 3.3071E-10 & 4.9031E-10 \\
Se75 & 6.5879E-10 & 1.5689E-09 & 3.2770E-08 & 6.0830E-08 & 0.0000E+00 & 1.8620E-32 & 6.2640E-33 & 6.0963E-31 & 1.2675E-30 \\
Se76 & 7.6030E-08 & 1.4884E-07 & 5.5422E-07 & 1.6256E-06 & 3.7226E-10 & 2.0944E-09 & 2.7780E-09 & 3.7131E-09 & 6.4554E-09 \\
Se77 & 2.8636E-08 & 5.8648E-08 & 8.7775E-08 & 3.8274E-07 & 3.0713E-10 & 1.7205E-09 & 2.2738E-09 & 3.0044E-09 & 4.8158E-09 \\
Se78 & 1.7022E-07 & 3.5922E-07 & 5.4627E-07 & 2.7761E-06 & 9.6923E-10 & 5.4458E-09 & 7.2176E-09 & 9.6110E-09 & 1.6078E-08 \\
Se79 & 3.3347E-08 & 6.6485E-08 & 7.3197E-08 & 5.4012E-07 & 1.5174E-21 & 1.5890E-16 & 9.5803E-16 & 4.8170E-15 & 1.5655E-13 \\
Se80 & 1.5732E-07 & 3.2199E-07 & 3.6355E-07 & 2.0404E-06 & 2.0747E-09 & 1.1589E-08 & 1.5267E-08 & 1.9971E-08 & 2.9673E-08 \\
Se81 & 3.6438E-15 & 6.6447E-16 & 7.2445E-14 & 1.5147E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.0048E-09 & 1.1390E-09 & 8.8849E-08 & 4.5366E-08 & 3.7421E-10 & 2.0933E-09 & 2.7607E-09 & 3.6210E-09 & 5.4164E-09 \\
Se83 & 2.0888E-17 & 1.9975E-17 & 3.0613E-13 & 6.3235E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 2.2777E-14 & 6.2790E-14 & 3.2019E-13 & 3.8033E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 5.9822E-12 & 2.5128E-11 & 1.7135E-10 & 2.1611E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 7.1342E-11 & 2.3741E-10 & 3.3389E-09 & 5.6546E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 1.6856E-16 & 1.6016E-19 & 1.2545E-15 & 8.6581E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 2.9993E-09 & 6.9459E-09 & 5.7834E-08 & 2.0246E-07 & 3.3180E-10 & 1.8543E-09 & 2.4465E-09 & 3.2147E-09 & 4.9356E-09 \\
Br80 & 3.5327E-14 & 1.8093E-14 & 1.3041E-12 & 1.1498E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 2.6310E-08 & 5.6567E-08 & 1.1004E-07 & 5.5630E-07 & 3.3092E-10 & 1.8507E-09 & 2.4386E-09 & 3.1942E-09 & 4.7777E-09 \\
Br82 & 2.2881E-11 & 1.6047E-10 & 2.8088E-09 & 3.2608E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 7.3866E-12 & 1.2725E-11 & 5.5578E-09 & 1.9865E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 2.9281E-10 & 1.6149E-09 & 1.6259E-08 & 4.9897E-08 & 1.1998E-11 & 6.6933E-11 & 8.8158E-11 & 1.1524E-10 & 1.7087E-10 \\
Kr79 & 3.8651E-11 & 1.6266E-10 & 1.7642E-09 & 3.7951E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 4.5349E-09 & 1.7150E-08 & 1.5173E-07 & 5.3937E-07 & 7.9068E-11 & 4.4922E-10 & 6.0104E-10 & 8.2200E-10 & 1.5838E-09 \\
Kr81 & 1.5493E-09 & 8.1629E-09 & 1.9395E-08 & 6.0083E-08 & 3.7726E-17 & 2.5238E-12 & 7.2197E-12 & 2.3238E-11 & 1.7408E-10 \\
Kr82 & 8.0826E-08 & 2.0501E-07 & 2.5989E-07 & 1.3591E-06 & 4.0611E-10 & 2.2954E-09 & 3.0539E-09 & 4.1045E-09 & 7.0618E-09 \\
Kr83 & 2.8183E-08 & 7.0509E-08 & 1.0840E-07 & 6.2409E-07 & 4.0722E-10 & 2.2806E-09 & 3.0143E-09 & 3.9777E-09 & 6.2069E-09 \\
Kr84 & 1.4222E-07 & 3.1441E-07 & 4.6529E-07 & 3.7234E-06 & 2.0311E-09 & 1.1375E-08 & 1.5031E-08 & 1.9825E-08 & 3.0736E-08 \\
Kr85 & 4.1873E-08 & 6.4689E-08 & 9.7804E-08 & 7.9842E-07 & 0.0000E+00 & 1.1678E-29 & 4.7603E-30 & 8.0658E-28 & 6.1291E-27 \\
Kr86 & 8.1363E-08 & 2.7188E-07 & 2.2341E-07 & 1.4729E-06 & 6.2884E-10 & 3.5195E-09 & 4.6444E-09 & 6.1017E-09 & 9.1961E-09 \\
Kr87 & 1.1568E-15 & 7.1381E-15 & 1.5302E-11 & 3.5191E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 1.9419E-18 & 1.0505E-19 & 2.5720E-17 & 7.2991E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 1.3252E-26 & 2.2320E-33 & 4.2298E-24 & 5.8694E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 4.0773E-13 & 3.3779E-12 & 1.6564E-11 & 2.5787E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 6.9164E-13 & 3.9353E-12 & 3.0129E-11 & 5.2747E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 4.0790E-11 & 2.9552E-10 & 3.0114E-09 & 8.6291E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 7.9911E-12 & 3.2036E-11 & 5.8507E-10 & 1.5916E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.2533E-08 & 3.2746E-08 & 9.4467E-08 & 6.2866E-07 & 4.7647E-10 & 2.6664E-09 & 3.5205E-09 & 4.6338E-09 & 7.1061E-09 \\
Rb86 & 2.1232E-09 & 8.2940E-09 & 2.5871E-08 & 2.0288E-07 & 0.0000E+00 & 4.5660E-32 & 1.5556E-32 & 2.8671E-30 & 2.1799E-29 \\
Rb87 & 1.9755E-08 & 6.1953E-08 & 1.2814E-07 & 9.7727E-07 & 2.0068E-10 & 1.1229E-09 & 1.4815E-09 & 1.9450E-09 & 2.9228E-09 \\
Rb88 & 1.0969E-16 & 6.1565E-17 & 2.0542E-14 & 1.9893E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 2.5466E-10 & 2.8267E-09 & 2.4191E-08 & 2.0380E-07 & 8.3027E-12 & 4.6316E-11 & 6.1004E-11 & 7.9749E-11 & 1.1824E-10 \\
Sr85 & 2.3547E-11 & 2.6548E-10 & 2.0078E-09 & 1.2694E-08 & 0.0000E+00 & 2.5294E-33 & 8.5370E-34 & 8.2979E-32 & 1.7279E-31 \\
Sr86 & 4.0442E-08 & 1.0711E-07 & 1.6270E-07 & 1.3982E-06 & 1.5032E-10 & 8.6283E-10 & 1.1644E-09 & 1.6222E-09 & 3.1313E-09 \\
Sr87 & 2.9939E-08 & 6.6491E-08 & 9.0129E-08 & 9.3666E-07 & 1.0630E-10 & 6.0558E-10 & 8.1467E-10 & 1.1253E-09 & 2.1040E-09 \\
Sr88 & 2.7791E-07 & 5.6896E-07 & 7.1188E-07 & 1.2049E-05 & 1.2888E-09 & 7.2383E-09 & 9.6007E-09 & 1.2812E-08 & 2.1224E-08 \\
Sr89 & 4.2245E-09 & 1.2714E-08 & 3.5654E-08 & 4.5799E-07 & 0.0000E+00 & 5.6589E-33 & 1.9536E-33 & 6.6057E-31 & 7.3060E-30 \\
Sr90 & 1.4448E-09 & 3.3672E-09 & 1.8574E-08 & 1.4909E-07 & 0.0000E+00 & 0.0000E+00 & 2.0168E-45 & 0.0000E+00 & 7.7869E-27 \\
Sr91 & 1.0388E-14 & 7.7847E-14 & 3.2496E-10 & 5.3311E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 1.1871E-15 & 2.0645E-13 & 5.0009E-14 & 2.3150E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 5.2441E-14 & 2.8578E-12 & 1.7914E-12 & 4.3580E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 3.1639E-12 & 6.0673E-11 & 1.9326E-10 & 8.7126E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 7.5695E-12 & 6.7623E-11 & 4.6174E-10 & 2.4626E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 6.0261E-08 & 1.3068E-07 & 1.2569E-07 & 2.5447E-06 & 3.4491E-10 & 1.9336E-09 & 2.5583E-09 & 3.3904E-09 & 5.4470E-09 \\
Y90  & 1.1829E-11 & 2.6782E-11 & 6.3041E-10 & 3.8949E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 1.9656E-11 & 4.2499E-11 & 5.9647E-09 & 8.8790E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 4.6058E-08 & 1.2272E-07 & 8.5843E-08 & 2.3402E-06 & 4.2065E-10 & 2.3555E-09 & 3.1108E-09 & 4.0985E-09 & 6.3409E-09 \\
Zr91 & 1.0951E-08 & 2.8127E-08 & 1.4632E-08 & 4.6833E-07 & 9.2756E-11 & 5.1957E-10 & 6.8642E-10 & 9.0496E-10 & 1.4014E-09 \\
Zr92 & 1.6983E-08 & 4.6539E-08 & 2.0249E-08 & 8.1095E-07 & 1.4334E-10 & 8.0328E-10 & 1.0617E-09 & 1.4011E-09 & 2.1711E-09 \\
Zr93 & 4.6467E-09 & 1.3378E-08 & 5.2142E-09 & 2.1221E-07 & 1.7639E-17 & 8.7740E-13 & 2.2309E-12 & 6.5537E-12 & 3.4970E-11 \\
Zr94 & 1.3169E-08 & 4.0479E-08 & 1.1710E-08 & 5.4240E-07 & 1.4842E-10 & 8.3099E-10 & 1.0977E-09 & 1.4465E-09 & 2.2230E-09 \\
Zr95 & 8.0316E-10 & 2.2594E-09 & 1.8999E-09 & 7.5060E-08 & 0.0000E+00 & 5.1763E-33 & 1.7466E-33 & 3.4267E-31 & 2.3746E-30 \\
Zr96 & 1.0508E-09 & 1.4107E-09 & 3.5274E-09 & 1.3369E-07 & 0.0000E+00 & 0.0000E+00 & 2.1295E-45 & 0.0000E+00 & 6.8652E-31 \\
Zr97 & 6.9291E-16 & 5.7345E-15 & 8.6767E-12 & 3.7317E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 4.6614E-12 & 1.0309E-10 & 1.5034E-10 & 5.8848E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 4.3293E-13 & 3.1460E-12 & 1.7302E-11 & 8.0916E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 1.6027E-10 & 1.8364E-10 & 3.1583E-10 & 5.3800E-09 & 6.4091E-11 & 3.5763E-10 & 4.7106E-10 & 6.1600E-10 & 9.1441E-10 \\
Nb94 & 7.2135E-14 & 1.0365E-13 & 2.8614E-12 & 1.6227E-10 & 2.3512E-27 & 7.5429E-23 & 1.6432E-22 & 2.4214E-22 & 2.6824E-22 \\
Nb95 & 2.6886E-10 & 4.7220E-10 & 6.9062E-11 & 5.6124E-09 & 0.0000E+00 & 2.8415E-33 & 9.5470E-34 & 1.8732E-31 & 1.2967E-30 \\
Nb96 & 1.3831E-13 & 1.0447E-13 & 8.3110E-13 & 2.9102E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 2.6111E-15 & 8.6398E-16 & 8.3135E-13 & 2.3900E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 9.9463E-11 & 1.7218E-10 & 5.9033E-10 & 3.0546E-08 & 2.4222E-11 & 1.3521E-10 & 1.7809E-10 & 2.3284E-10 & 3.4535E-10 \\
Mo93 & 1.6331E-12 & 2.3087E-12 & 2.3577E-11 & 1.4280E-09 & 5.4086E-26 & 1.8825E-21 & 3.5769E-20 & 1.0803E-19 & 4.3508E-19 \\
Mo94 & 6.1886E-11 & 6.7527E-11 & 3.8790E-10 & 2.0931E-08 & 1.5592E-11 & 8.7381E-11 & 1.1506E-10 & 1.5055E-10 & 2.2386E-10 \\
Mo95 & 6.1409E-10 & 1.8522E-09 & 3.2641E-10 & 1.1506E-08 & 2.7273E-11 & 1.5256E-10 & 2.0121E-10 & 2.6410E-10 & 3.9865E-10 \\
Mo96 & 2.1324E-09 & 7.7350E-09 & 1.2885E-09 & 6.0438E-08 & 5.3430E-11 & 2.9916E-10 & 3.9475E-10 & 5.1873E-10 & 7.8618E-10 \\
Mo97 & 7.3434E-10 & 2.7795E-09 & 4.2755E-10 & 1.9677E-08 & 1.6877E-11 & 9.4530E-11 & 1.2476E-10 & 1.6402E-10 & 2.4895E-10 \\
Mo98 & 2.3818E-09 & 9.4846E-09 & 1.3985E-09 & 7.0960E-08 & 4.3328E-11 & 2.4300E-10 & 3.2110E-10 & 4.2316E-10 & 6.4717E-10 \\
Xe132 & 4.5211E-09 & 1.6404E-08 & 2.9654E-09 & 1.6920E-07 & 1.4533E-10 & 8.1336E-10 & 1.0735E-09 & 1.4106E-09 & 2.1298E-09 \\
Xe133 & 5.1618E-11 & 3.3823E-10 & 3.4360E-10 & 1.3175E-08 & 0.0000E+00 & 8.7477E-34 & 3.0724E-34 & 4.9211E-32 & 2.3363E-31 \\
Xe134 & 4.1803E-10 & 7.1512E-10 & 9.1534E-10 & 3.9226E-08 & 5.4475E-11 & 3.0452E-10 & 4.0140E-10 & 5.2570E-10 & 7.8274E-10 \\
Xe135 & 4.2740E-14 & 1.4042E-13 & 9.1957E-11 & 2.2253E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 6.3583E-10 & 1.9880E-09 & 3.4794E-10 & 1.6624E-08 & 3.8210E-11 & 2.1347E-10 & 2.8147E-10 & 3.6891E-10 & 5.5190E-10 \\
Cs134 & 1.5701E-10 & 5.0127E-10 & 4.0129E-11 & 3.4415E-09 & 0.0000E+00 & 2.8242E-31 & 9.4666E-32 & 1.2327E-29 & 4.5185E-29 \\
Cs135 & 7.0484E-10 & 1.1074E-09 & 2.5003E-10 & 2.0545E-08 & 1.0467E-18 & 4.4381E-14 & 7.5347E-14 & 1.7936E-13 & 5.6235E-13 \\
Cs136 & 6.6592E-11 & 1.2248E-10 & 8.2601E-11 & 6.5283E-09 & 0.0000E+00 & 1.3614E-35 & 3.5181E-36 & 1.9644E-33 & 9.2362E-33 \\
Cs137 & 3.4847E-10 & 2.0404E-10 & 2.1967E-10 & 3.0003E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.6077E-30 \\
Cs138 & 8.9744E-21 & 1.5054E-19 & 8.8903E-18 & 4.0335E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 8.6536E-10 & 4.2950E-09 & 5.4474E-10 & 3.2259E-08 & 1.1713E-11 & 6.6426E-11 & 8.8388E-11 & 1.1849E-10 & 1.9080E-10 \\
Ba135 & 3.7037E-10 & 1.7540E-09 & 2.7711E-10 & 1.0045E-08 & 3.2185E-11 & 1.7992E-10 & 2.3733E-10 & 3.1135E-10 & 4.6716E-10 \\
Ba136 & 3.2824E-09 & 1.2691E-08 & 1.7103E-09 & 1.1100E-07 & 3.8632E-11 & 2.1794E-10 & 2.8968E-10 & 3.8708E-10 & 6.1544E-10 \\
Ba137 & 2.3836E-09 & 9.4372E-09 & 1.2617E-09 & 7.3139E-08 & 5.5653E-11 & 3.1211E-10 & 4.1306E-10 & 5.4639E-10 & 8.4342E-10 \\
Ba138 & 1.0419E-08 & 4.6978E-08 & 6.9220E-09 & 4.1344E-07 & 3.5786E-10 & 2.0055E-09 & 2.6516E-09 & 3.5027E-09 & 5.4331E-09 \\
Ba139 & 3.6986E-16 & 4.6423E-15 & 2.6191E-14 & 2.2180E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.2808E-13 & 1.5621E-13 & 2.4926E-13 & 4.5111E-12 & 3.7778E-14 & 2.1147E-13 & 2.7917E-13 & 3.6705E-13 & 5.5514E-13 \\
La139 & 9.1123E-10 & 4.3117E-09 & 6.2916E-10 & 3.4709E-08 & 4.1776E-11 & 2.3401E-10 & 3.0918E-10 & 4.0770E-10 & 6.2856E-10 \\
La140 & 3.7894E-15 & 7.4194E-14 & 5.5942E-13 & 1.3269E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 1.3011E-09 & 6.2372E-09 & 1.1359E-09 & 4.0996E-08 & 1.1249E-10 & 6.2991E-10 & 8.3177E-10 & 1.0948E-09 & 1.6700E-09 \\
Ce141 & 1.7297E-11 & 1.1653E-10 & 3.9196E-11 & 5.1480E-09 & 0.0000E+00 & 6.0981E-34 & 2.0545E-34 & 3.7342E-32 & 2.2106E-31 \\
Pr141 & 1.2663E-10 & 4.7439E-10 & 1.2315E-10 & 2.2697E-09 & 1.7682E-11 & 9.8858E-11 & 1.3040E-10 & 1.7112E-10 & 2.5781E-10 \\
Pr142 & 6.3980E-15 & 1.6185E-13 & 1.8239E-12 & 9.7835E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 2.6992E-10 & 1.2927E-09 & 3.2872E-10 & 6.1504E-09 & 2.4136E-11 & 1.3532E-10 & 1.7885E-10 & 2.3592E-10 & 3.6223E-10 \\
Nd143 & 5.0447E-11 & 1.8734E-10 & 5.5961E-11 & 6.3118E-10 & 1.0806E-11 & 6.0369E-11 & 7.9596E-11 & 1.0434E-10 & 1.5636E-10 \\
Nd144 & 1.2171E-10 & 5.0646E-10 & 1.3115E-10 & 1.8749E-09 & 2.1476E-11 & 1.2015E-10 & 1.5851E-10 & 2.0814E-10 & 3.1388E-10 \\
Hg202 & 1.5825E-10 & 7.3484E-10 & 1.7643E-10 & 3.0501E-09 & 2.1318E-11 & 1.1953E-10 & 1.5794E-10 & 2.0818E-10 & 3.1801E-10 \\
Hg203 & 2.7652E-13 & 5.0941E-12 & 1.0558E-11 & 1.4735E-10 & 0.0000E+00 & 1.1885E-33 & 4.0473E-34 & 7.7705E-32 & 4.0315E-31 \\
Hg204 & 1.3573E-11 & 1.7816E-11 & 4.4975E-11 & 1.7725E-10 & 4.9533E-12 & 2.7669E-11 & 3.6450E-11 & 4.7681E-11 & 7.0794E-11 \\
Hg205 & 4.4038E-20 & 1.0497E-21 & 3.7207E-20 & 7.5049E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 7.2969E-11 & 2.9897E-10 & 7.7867E-11 & 1.3863E-09 & 1.1376E-11 & 6.3709E-11 & 8.4147E-11 & 1.1076E-10 & 1.6833E-10 \\
Tl204 & 1.1145E-11 & 5.4044E-11 & 4.8930E-12 & 2.6137E-10 & 0.0000E+00 & 4.8361E-32 & 1.6519E-32 & 2.9071E-30 & 1.4446E-29 \\
Tl205 & 1.1131E-10 & 3.1898E-10 & 1.5577E-10 & 1.2037E-09 & 2.7422E-11 & 1.5353E-10 & 2.0276E-10 & 2.6691E-10 & 4.0576E-10 \\
Tl206 & 8.5877E-19 & 6.8824E-21 & 7.4547E-20 & 1.1865E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 5.5237E-11 & 2.9952E-10 & 8.3512E-11 & 1.2509E-09 & 5.4741E-12 & 3.0899E-11 & 4.1087E-11 & 5.4967E-11 & 8.8140E-11 \\
Pb205 & 2.1341E-11 & 1.2634E-10 & 1.6321E-11 & 6.2935E-10 & 3.1267E-25 & 4.9235E-21 & 7.3776E-21 & 1.2434E-20 & 2.4893E-20 \\
Pb206 & 3.4070E-10 & 1.2214E-09 & 4.5766E-10 & 4.6653E-09 & 5.1434E-11 & 2.8832E-10 & 3.8120E-10 & 5.0340E-10 & 7.7745E-10 \\
Pb207 & 2.9526E-10 & 7.8164E-10 & 4.3741E-10 & 2.7038E-09 & 5.7195E-11 & 3.2033E-10 & 4.2311E-10 & 5.5740E-10 & 8.5311E-10 \\
Pb208 & 6.7722E-10 & 1.0621E-09 & 1.1011E-09 & 3.1748E-09 & 1.6450E-10 & 9.2120E-10 & 1.2166E-09 & 1.6015E-09 & 2.4390E-09 \\
Pb209 & 7.1631E-18 & 3.7085E-17 & 1.3655E-16 & 1.6196E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 3.8427E-12 & 6.4755E-12 & 1.2066E-11 & 2.5498E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 6.8691E-11 & 8.1846E-11 & 1.0543E-10 & 1.7662E-10 & 2.2308E-11 & 1.2486E-10 & 1.6480E-10 & 2.1658E-10 & 3.2690E-10 \\
\cutinhead{v=300 km/s - [Fe/H]=-2}
H    & 4.4352E+00 & 5.0612E+00 & 6.3671E+00 & 7.9764E+00 & 9.5122E+00 & 1.1354E+01 & 1.4284E+01 & 1.7656E+01 & 1.9411E+01 \\
H2   & 1.5373E-16 & 2.2049E-16 & 1.4329E-14 & 2.0417E-13 & 1.5919E-12 & 1.6403E-11 & 1.6335E-10 & 4.2073E-10 & 9.8571E-08 \\
H3   & 7.4102E-25 & 1.4477E-22 & 5.4978E-19 & 3.2211E-17 & 5.2737E-16 & 1.4381E-14 & 3.2365E-14 & 1.4732E-13 & 1.2393E-12 \\
He3  & 7.5900E-05 & 7.7419E-05 & 5.0481E-05 & 4.3525E-05 & 5.1972E-05 & 7.7360E-05 & 1.6408E-04 & 2.1144E-04 & 3.3255E-04 \\
He4  & 3.6793E+00 & 4.2477E+00 & 4.8904E+00 & 5.0612E+00 & 5.3679E+00 & 5.5937E+00 & 7.8845E+00 & 1.4626E+01 & 2.8600E+01 \\
Li6  & 1.7523E-14 & 3.2454E-14 & 8.7442E-14 & 1.7875E-13 & 3.1142E-13 & 5.4180E-13 & 2.9361E-13 & 4.1443E-13 & 9.5628E-13 \\
Li7  & 2.9292E-11 & 7.0382E-12 & 3.1187E-12 & 7.2702E-10 & 3.7538E-09 & 1.1808E-08 & 1.4458E-09 & 2.1091E-11 & 3.1414E-11 \\
Be7  & 1.2723E-11 & 7.7000E-13 & 2.0516E-12 & 6.9870E-12 & 1.4551E-10 & 1.3152E-11 & 1.2745E-09 & 1.0391E-11 & 5.3239E-12 \\
Be9  & 3.8172E-16 & 7.0653E-16 & 1.9090E-15 & 4.2580E-15 & 7.1340E-15 & 1.2940E-14 & 5.7374E-15 & 7.6492E-15 & 1.7605E-14 \\
Be10 & 9.3048E-60 & 1.1269E-59 & 1.3038E-59 & 9.6520E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 2.3356E-15 & 4.3030E-15 & 1.1610E-14 & 2.5617E-14 & 4.2155E-14 & 7.8452E-14 & 3.3451E-14 & 4.4162E-14 & 1.0227E-13 \\
B11  & 5.3856E-13 & 5.2223E-13 & 2.3682E-13 & 4.1531E-13 & 6.7977E-13 & 1.3335E-12 & 6.5170E-13 & 8.0253E-13 & 1.8628E-12 \\
C12  & 1.4771E-01 & 1.8516E-01 & 3.1585E-01 & 1.0162E+00 & 3.4232E-02 & 3.6052E-02 & 2.4470E-01 & 5.0586E-01 & 1.2278E+00 \\
C13  & 9.7654E-05 & 7.4478E-05 & 4.8505E-05 & 2.9785E-05 & 1.4373E-03 & 2.6068E-03 & 6.4752E-03 & 7.1104E-03 & 7.2227E-03 \\
C14  & 7.2650E-04 & 6.4366E-04 & 1.0511E-03 & 5.9400E-03 & 1.7640E-13 & 3.9042E-12 & 3.2631E-11 & 2.3218E-11 & 2.7368E-11 \\
N13  & 2.0640E-13 & 2.6564E-13 & 1.5947E-12 & 1.3858E-12 & 4.7507E-14 & 7.2547E-13 & 8.0842E-13 & 6.1206E-13 & 2.9603E-13 \\
N14  & 6.8991E-02 & 6.4684E-02 & 1.5888E-02 & 6.2226E-03 & 1.5163E-02 & 4.9264E-02 & 7.6361E-02 & 6.3001E-02 & 6.0341E-02 \\
N15  & 5.0776E-04 & 6.6574E-04 & 3.1172E-04 & 5.2229E-04 & 3.0583E-07 & 9.7055E-07 & 1.4830E-06 & 1.2427E-06 & 1.1680E-06 \\
N16  & 3.3099E-29 & 5.3186E-29 & 6.4777E-28 & 1.7240E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 1.6025E-16 & 4.1074E-17 & 8.3450E-16 & 8.9600E-14 & 4.2587E-16 & 2.4223E-14 & 1.2273E-14 & 6.3173E-15 & 2.8280E-15 \\
O16  & 1.2467E+00 & 1.5982E+00 & 3.7066E+00 & 5.9367E+00 & 8.2413E-03 & 2.1737E-02 & 8.2285E-02 & 1.3101E-01 & 3.1784E-01 \\
O17  & 1.6658E-04 & 1.9282E-04 & 1.3429E-04 & 3.3284E-04 & 4.9882E-06 & 1.2637E-05 & 1.2907E-05 & 9.2943E-06 & 6.4827E-06 \\
O18  & 5.8789E-02 & 8.5216E-02 & 4.1323E-02 & 8.8226E-03 & 6.4690E-07 & 9.4481E-07 & 5.0092E-06 & 8.5509E-06 & 9.6447E-06 \\
O19  & 1.6257E-22 & 1.2043E-21 & 3.9855E-21 & 5.6551E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 1.7423E-17 & 1.3899E-17 & 4.1438E-17 & 3.6592E-21 & 6.6403E-19 & 8.7112E-17 & 3.6346E-17 & 1.3451E-17 & 3.6292E-18 \\
F18  & 6.8331E-07 & 5.8807E-06 & 1.6373E-07 & 1.2699E-07 & 8.7336E-20 & 2.2179E-17 & 7.6930E-18 & 2.4742E-18 & 6.0991E-19 \\
F19  & 2.7623E-05 & 5.0041E-05 & 1.9593E-04 & 7.9242E-04 & 5.0103E-08 & 6.0119E-08 & 1.0540E-07 & 2.4362E-07 & 1.6251E-07 \\
F20  & 1.8368E-23 & 2.1418E-23 & 2.2552E-19 & 4.7798E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 6.3514E-02 & 6.5029E-02 & 1.7943E-01 & 6.4166E-01 & 1.6230E-04 & 2.1705E-04 & 4.4238E-04 & 4.9688E-04 & 7.6625E-04 \\
Ne21 & 6.6926E-04 & 6.6661E-04 & 2.1246E-03 & 1.6549E-03 & 1.0899E-06 & 4.3833E-06 & 2.2458E-05 & 1.8859E-05 & 3.1998E-05 \\
Ne22 & 6.1655E-02 & 9.8145E-02 & 1.1678E-01 & 1.6597E-01 & 8.5090E-05 & 2.1651E-04 & 1.5482E-03 & 1.2208E-03 & 2.6205E-03 \\
Ne23 & 5.7178E-15 & 4.8612E-14 & 4.3622E-15 & 9.1804E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 3.6073E-16 & 6.3526E-16 & 1.6715E-15 & 6.7925E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 4.1365E-08 & 1.2392E-07 & 6.1789E-07 & 4.6982E-06 & 1.0744E-19 & 1.2696E-16 & 7.0461E-17 & 9.6367E-18 & 2.5017E-18 \\
Na23 & 7.1657E-04 & 1.2310E-03 & 1.3785E-03 & 6.9613E-03 & 3.0229E-05 & 4.1936E-05 & 6.5599E-05 & 6.7604E-05 & 9.5018E-05 \\
Na24 & 1.4398E-10 & 4.8762E-09 & 7.5811E-07 & 4.9448E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 1.0831E-14 & 3.1041E-14 & 4.6895E-15 & 6.5054E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.0340E-02 & 1.0635E-02 & 3.7297E-02 & 1.2050E-01 & 1.5045E-04 & 1.7021E-04 & 2.2455E-04 & 3.1637E-04 & 4.2287E-04 \\
Mg25 & 1.4060E-02 & 1.8917E-02 & 3.2827E-02 & 1.2198E-02 & 1.1591E-05 & 1.4781E-05 & 2.7550E-05 & 3.0446E-05 & 5.8539E-05 \\
Mg26 & 2.8642E-02 & 4.4782E-02 & 4.2688E-02 & 1.5666E-02 & 1.8034E-05 & 2.2331E-05 & 3.5492E-05 & 3.8576E-05 & 5.0544E-05 \\
Mg27 & 1.3256E-11 & 7.7259E-11 & 3.0823E-11 & 5.4973E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 8.1156E-19 & 1.0404E-18 & 2.0706E-17 & 6.7471E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 5.8376E-06 & 1.7900E-05 & 5.4455E-05 & 1.5123E-04 & 4.8932E-07 & 4.3883E-07 & 1.1003E-06 & 7.9287E-06 & 2.8477E-05 \\
Alg6 & 3.4710E-07 & 3.0136E-07 & 3.6984E-07 & 3.1855E-08 & 4.8932E-07 & 4.3883E-07 & 1.1003E-06 & 7.9287E-06 & 2.8477E-05 \\
Alm6 & 1.8032E-14 & 3.5849E-14 & 4.0513E-11 & 9.2872E-16 & 1.2268E-24 & 5.1215E-23 & 2.6069E-23 & 2.9656E-23 & 1.0785E-22 \\
Al27 & 5.8880E-04 & 9.3723E-04 & 3.1995E-03 & 1.2423E-02 & 2.0179E-05 & 2.3087E-05 & 3.7188E-05 & 8.5414E-05 & 2.3008E-04 \\
Al28 & 3.9604E-13 & 1.6413E-12 & 3.1200E-13 & 2.8995E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 1.4136E-18 & 2.1963E-18 & 8.1271E-19 & 1.1296E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 3.7697E-01 & 4.2532E-01 & 1.9064E-01 & 2.6073E-01 & 2.3767E-04 & 2.7133E-04 & 3.6285E-04 & 5.3925E-04 & 8.4987E-04 \\
Si29 & 5.4310E-04 & 1.0869E-03 & 5.3910E-03 & 5.3591E-03 & 1.2339E-05 & 1.4191E-05 & 1.9408E-05 & 2.7594E-05 & 4.1932E-05 \\
Si30 & 2.1186E-04 & 3.4220E-04 & 6.5096E-03 & 6.9175E-03 & 8.6304E-06 & 9.9634E-06 & 1.4574E-05 & 2.1223E-05 & 3.5979E-05 \\
Si31 & 2.7868E-10 & 1.2663E-09 & 2.8766E-07 & 1.3307E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 3.6953E-11 & 2.8007E-10 & 4.2025E-08 & 1.4231E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 7.6450E-21 & 1.5717E-20 & 8.6587E-21 & 1.8675E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 2.4944E-14 & 8.2183E-14 & 2.1589E-12 & 8.4383E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 8.3784E-04 & 1.3249E-03 & 1.6912E-03 & 1.9788E-03 & 9.0409E-07 & 1.1130E-06 & 2.3890E-06 & 2.6541E-06 & 5.0663E-06 \\
P32  & 1.0325E-06 & 1.0323E-06 & 5.2810E-06 & 2.2221E-06 & 3.0693E-34 & 5.5986E-33 & 1.1595E-32 & 5.6676E-33 & 2.4354E-28 \\
P33  & 6.3215E-07 & 4.7256E-07 & 3.3267E-06 & 7.8244E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 1.5763E-22 & 6.2559E-22 & 8.8870E-20 & 4.4757E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 3.0271E-24 & 2.6487E-24 & 1.7267E-22 & 2.8423E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 3.3035E-01 & 3.4554E-01 & 1.1262E-01 & 9.0577E-02 & 9.8463E-05 & 1.1216E-04 & 1.4639E-04 & 2.1468E-04 & 3.1890E-04 \\
S33  & 1.0107E-03 & 1.4353E-03 & 9.3684E-04 & 1.0295E-03 & 9.1117E-07 & 1.1672E-06 & 2.3336E-06 & 3.7368E-06 & 8.1230E-06 \\
S34  & 9.0132E-03 & 9.7887E-03 & 1.0498E-02 & 5.9027E-03 & 4.7701E-06 & 5.6140E-06 & 9.0159E-06 & 1.1759E-05 & 1.9537E-05 \\
S35  & 5.6284E-07 & 1.6651E-06 & 7.8933E-06 & 1.3178E-06 & 3.7713E-33 & 4.7101E-32 & 8.4850E-32 & 5.9646E-32 & 1.4886E-27 \\
S36  & 1.1137E-07 & 4.8917E-07 & 4.9894E-06 & 6.1269E-07 & 2.3365E-08 & 2.6674E-08 & 3.5264E-08 & 5.1552E-08 & 7.7478E-08 \\
S37  & 9.9312E-20 & 3.6634E-19 & 3.6866E-19 & 2.7814E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 4.3674E-26 & 6.6736E-26 & 1.3880E-25 & 7.7762E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 2.5452E-26 & 3.9886E-26 & 2.1301E-26 & 8.7729E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 1.0962E-03 & 1.4385E-03 & 6.5596E-04 & 4.7479E-04 & 9.1898E-07 & 1.0462E-06 & 1.3691E-06 & 1.9794E-06 & 2.9039E-06 \\
Cl36 & 5.6842E-06 & 1.3861E-05 & 6.1562E-06 & 2.3228E-06 & 1.2779E-09 & 2.4634E-09 & 1.4574E-08 & 2.4545E-08 & 6.5061E-08 \\
Cl37 & 5.3816E-06 & 1.3473E-05 & 9.1488E-06 & 6.0149E-06 & 3.7565E-07 & 4.9876E-07 & 1.1022E-06 & 1.8362E-06 & 4.2369E-06 \\
Cl38 & 6.2030E-15 & 1.3617E-13 & 3.2276E-12 & 7.8085E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 8.1083E-02 & 7.8665E-02 & 2.1335E-02 & 1.5081E-02 & 1.8766E-05 & 2.1333E-05 & 2.7559E-05 & 4.0272E-05 & 5.8847E-05 \\
Ar37 & 3.7612E-04 & 4.4200E-04 & 9.4388E-05 & 6.4841E-05 & 2.8849E-26 & 9.4296E-25 & 1.3045E-23 & 1.3037E-20 & 4.5833E-16 \\
Ar38 & 2.2663E-02 & 2.1706E-02 & 5.8211E-03 & 2.4132E-03 & 3.6161E-06 & 4.1437E-06 & 5.6037E-06 & 8.0821E-06 & 1.2315E-05 \\
Ar39 & 8.0970E-07 & 2.6093E-06 & 3.6299E-07 & 2.8900E-07 & 2.1387E-27 & 9.7646E-26 & 4.8963E-25 & 5.7719E-24 & 6.6902E-19 \\
Ar40 & 5.5942E-08 & 6.7668E-08 & 3.0536E-07 & 1.6879E-07 & 6.0993E-09 & 7.0631E-09 & 1.1183E-08 & 1.6256E-08 & 2.5640E-08 \\
Ar41 & 2.6261E-15 & 8.5975E-14 & 4.5140E-11 & 2.9139E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 4.8520E-36 & 5.8443E-36 & 4.4477E-33 & 4.4568E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 1.7314E-21 & 9.1799E-20 & 1.0896E-13 & 4.2833E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 2.6294E-03 & 2.8866E-03 & 4.2456E-04 & 2.2025E-04 & 4.3065E-07 & 4.9703E-07 & 7.0416E-07 & 1.0022E-06 & 1.5850E-06 \\
K40  & 1.3535E-06 & 3.5975E-06 & 5.9635E-07 & 3.2208E-07 & 2.2824E-09 & 5.0146E-09 & 2.7024E-08 & 3.2019E-08 & 8.9340E-08 \\
K41  & 2.4147E-07 & 6.5971E-07 & 2.8000E-07 & 3.5742E-07 & 3.3748E-08 & 4.1716E-08 & 8.1772E-08 & 1.0308E-07 & 2.0063E-07 \\
K42  & 6.4680E-11 & 6.7979E-10 & 1.0818E-08 & 7.4576E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 9.7039E-02 & 8.6859E-02 & 1.8465E-02 & 1.2615E-02 & 2.0829E-05 & 2.3691E-05 & 3.0680E-05 & 4.4964E-05 & 6.6078E-05 \\
Ca41 & 2.1805E-04 & 3.0713E-04 & 2.6106E-05 & 1.5192E-05 & 2.0537E-08 & 2.6476E-08 & 6.8162E-08 & 2.3631E-07 & 6.0316E-07 \\
Ca42 & 1.0778E-03 & 9.8296E-04 & 2.2312E-04 & 7.4500E-05 & 1.6920E-07 & 2.1893E-07 & 4.2127E-07 & 7.6340E-07 & 1.7206E-06 \\
Ca43 & 1.7638E-06 & 3.5743E-06 & 7.3088E-07 & 5.3443E-07 & 3.5744E-08 & 4.8072E-08 & 9.8826E-08 & 1.7336E-07 & 4.0528E-07 \\
Ca44 & 9.5507E-07 & 1.4759E-06 & 1.5311E-06 & 2.3844E-06 & 5.0266E-07 & 6.1023E-07 & 1.0335E-06 & 1.3984E-06 & 2.5774E-06 \\
Ca45 & 3.4817E-08 & 7.5554E-09 & 1.8782E-07 & 1.2102E-07 & 2.0033E-32 & 3.6289E-31 & 6.4296E-31 & 3.8790E-31 & 1.5121E-26 \\
Ca46 & 3.3607E-08 & 2.0201E-09 & 2.5851E-07 & 3.9843E-08 & 9.8872E-10 & 1.1257E-09 & 1.4733E-09 & 2.1560E-09 & 3.1745E-09 \\
Ca47 & 4.0496E-09 & 3.4771E-11 & 6.0352E-08 & 8.7554E-10 & 6.8015E-37 & 4.8990E-36 & 6.9370E-36 & 8.9617E-36 & 3.1777E-32 \\
Ca48 & 2.8862E-08 & 3.2838E-08 & 5.3034E-08 & 5.2802E-08 & 4.8324E-08 & 5.5127E-08 & 7.2538E-08 & 1.0625E-07 & 1.5911E-07 \\
Ca49 & 8.5911E-19 & 3.6346E-18 & 2.2364E-18 & 2.6871E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 1.0995E-50 & 7.5343E-51 & 5.5937E-46 & 2.0151E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.0328E-41 & 5.0640E-42 & 2.3016E-41 & 5.0022E-40 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 1.0332E-07 & 1.5456E-07 & 2.8919E-08 & 3.8230E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 8.6343E-08 & 1.8569E-07 & 1.0620E-08 & 4.4109E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 3.8432E-06 & 3.7046E-06 & 9.7280E-07 & 7.3770E-07 & 8.1766E-09 & 1.3826E-08 & 4.8281E-08 & 5.4139E-08 & 1.4066E-07 \\
Sc46 & 2.3477E-09 & 7.5306E-09 & 2.6869E-08 & 5.6989E-08 & 6.7565E-33 & 3.3234E-31 & 6.6432E-31 & 2.2612E-31 & 1.9732E-26 \\
Sc47 & 2.2283E-09 & 1.0973E-09 & 2.8976E-08 & 1.2476E-08 & 5.1831E-37 & 3.7334E-36 & 5.2867E-36 & 6.8320E-36 & 2.4217E-32 \\
Sc48 & 4.7701E-12 & 9.0319E-12 & 8.2154E-09 & 1.8745E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 8.5217E-16 & 2.0227E-15 & 2.6712E-11 & 1.0800E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 6.1529E-05 & 5.8712E-05 & 3.2447E-05 & 4.5730E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 1.0195E-06 & 8.7912E-07 & 2.1547E-07 & 1.3672E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 6.8528E-04 & 6.3969E-04 & 8.4942E-05 & 3.4430E-05 & 7.5903E-08 & 9.7967E-08 & 2.1858E-07 & 2.3784E-07 & 4.7345E-07 \\
Ti47 & 7.2040E-06 & 1.0788E-05 & 2.1573E-06 & 1.4282E-06 & 6.8381E-08 & 8.1149E-08 & 1.3307E-07 & 1.6566E-07 & 2.7474E-07 \\
Ti48 & 1.4550E-06 & 2.1007E-06 & 1.2610E-06 & 1.3371E-06 & 6.8802E-07 & 7.8768E-07 & 1.0690E-06 & 1.4883E-06 & 2.2012E-06 \\
Ti49 & 1.7752E-07 & 2.4853E-07 & 3.4047E-07 & 9.0545E-07 & 5.4454E-08 & 6.7488E-08 & 1.6281E-07 & 1.5539E-07 & 2.8332E-07 \\
Ti50 & 1.0250E-06 & 1.4177E-06 & 2.4293E-06 & 5.2286E-06 & 5.4177E-08 & 7.4202E-08 & 2.9038E-07 & 1.9952E-07 & 4.1741E-07 \\
Ti51 & 1.5505E-15 & 6.0055E-15 & 1.6327E-15 & 5.7144E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 9.0739E-55 & 1.3142E-54 & 2.8915E-52 & 6.1005E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 2.5862E-58 & 2.5211E-58 & 8.3993E-52 & 2.1138E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 2.8191E-10 & 4.2082E-10 & 1.2702E-10 & 3.5628E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 1.3806E-06 & 1.8753E-06 & 2.5436E-07 & 8.7926E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 1.1273E-05 & 1.0950E-05 & 3.4604E-06 & 2.1925E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 2.1333E-08 & 5.4299E-08 & 2.1670E-08 & 2.6065E-08 & 1.1607E-10 & 1.3201E-10 & 1.7015E-10 & 2.4574E-10 & 3.5485E-10 \\
V51  & 2.6962E-07 & 6.4446E-07 & 4.3764E-07 & 6.6439E-07 & 4.7556E-08 & 5.4511E-08 & 7.8550E-08 & 1.0448E-07 & 1.5666E-07 \\
V52  & 6.0856E-16 & 2.0883E-15 & 3.8037E-15 & 1.3176E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 9.4314E-05 & 8.8924E-05 & 7.6557E-05 & 9.5994E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 1.8378E-08 & 1.7367E-08 & 6.6472E-09 & 5.5984E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 9.3933E-04 & 1.0184E-03 & 1.3189E-04 & 5.0505E-05 & 1.0345E-07 & 1.1766E-07 & 1.5165E-07 & 2.1901E-07 & 3.1623E-07 \\
Cr51 & 4.5898E-05 & 5.8687E-05 & 9.8382E-06 & 4.0074E-06 & 3.8228E-27 & 1.9489E-25 & 3.2457E-24 & 1.5376E-21 & 2.5383E-17 \\
Cr52 & 9.4314E-05 & 2.7296E-04 & 2.3398E-05 & 8.8194E-06 & 2.0869E-06 & 2.3749E-06 & 3.1014E-06 & 4.5142E-06 & 6.6515E-06 \\
Cr53 & 2.5506E-07 & 8.3081E-07 & 3.5513E-07 & 5.3017E-07 & 2.4079E-07 & 2.7409E-07 & 3.5705E-07 & 5.1971E-07 & 7.6406E-07 \\
Cr54 & 4.9578E-07 & 6.9087E-07 & 1.2596E-06 & 1.4777E-06 & 6.6503E-08 & 8.0751E-08 & 1.4096E-07 & 2.2522E-07 & 4.5128E-07 \\
Cr55 & 9.3956E-16 & 3.3902E-15 & 3.1086E-16 & 2.1218E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 9.3048E-60 & 1.1269E-59 & 1.3038E-59 & 4.6791E-57 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 3.7313E-08 & 4.0788E-08 & 1.2639E-08 & 7.5154E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 2.2210E-04 & 1.9489E-04 & 1.4595E-04 & 1.2424E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 1.5874E-04 & 2.4724E-04 & 6.2163E-05 & 3.5494E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 5.8454E-07 & 3.5550E-06 & 1.0603E-07 & 8.1412E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.2598E-06 & 3.1290E-06 & 1.5229E-06 & 1.6338E-06 & 1.6348E-06 & 1.8510E-06 & 2.3921E-06 & 3.5145E-06 & 5.1263E-06 \\
Mn56 & 1.2193E-11 & 3.2511E-10 & 4.0578E-09 & 3.4981E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 9.2010E-22 & 1.0368E-20 & 8.6109E-18 & 3.4120E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 6.5936E-04 & 5.7458E-04 & 4.3894E-04 & 3.7443E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 1.2058E-18 & 3.4524E-18 & 7.8812E-15 & 8.8131E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 1.2573E-02 & 2.6293E-02 & 5.0089E-03 & 1.6561E-03 & 1.0897E-05 & 1.2390E-05 & 1.5970E-05 & 2.3092E-05 & 3.3362E-05 \\
Fe55 & 4.4095E-04 & 1.1895E-03 & 1.2918E-04 & 4.8593E-05 & 3.4516E-16 & 6.8968E-15 & 8.3396E-13 & 3.9569E-11 & 2.1852E-10 \\
Fe56 & 1.2504E-03 & 3.3625E-03 & 3.5920E-04 & 2.1083E-04 & 1.7819E-04 & 2.0259E-04 & 2.6193E-04 & 3.8352E-04 & 5.6226E-04 \\
Fe57 & 3.8515E-06 & 9.7503E-06 & 4.6643E-06 & 5.3148E-06 & 4.3338E-06 & 4.9332E-06 & 6.5486E-06 & 1.0580E-05 & 1.7151E-05 \\
Fe58 & 2.0646E-06 & 2.2775E-06 & 4.4816E-06 & 6.0233E-06 & 8.5420E-07 & 1.2160E-06 & 2.6365E-06 & 6.4113E-06 & 1.6093E-05 \\
Fe59 & 1.2442E-07 & 1.8225E-08 & 1.0672E-06 & 1.9406E-07 & 1.0894E-31 & 2.6991E-30 & 3.4350E-30 & 3.4188E-30 & 1.1452E-25 \\
Fe60 & 1.4862E-07 & 3.7615E-09 & 2.4033E-06 & 6.1109E-08 & 6.6524E-13 & 1.0044E-11 & 8.3576E-11 & 3.1873E-10 & 3.1161E-10 \\
Fe61 & 2.3901E-19 & 2.5619E-19 & 1.5747E-16 & 3.8109E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 9.3048E-60 & 1.1269E-59 & 1.3038E-59 & 9.6520E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 4.8685E-04 & 4.8780E-04 & 1.7959E-04 & 9.7416E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 5.2784E-06 & 1.1194E-05 & 2.7904E-06 & 1.8607E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.7136E-04 & 2.6254E-04 & 1.3076E-04 & 1.2867E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 3.1512E-07 & 2.1079E-06 & 3.5250E-08 & 2.3590E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 8.2701E-07 & 1.7420E-06 & 1.1778E-06 & 2.2788E-06 & 6.9263E-07 & 8.7668E-07 & 1.4911E-06 & 2.7710E-06 & 6.0241E-06 \\
Co60 & 1.4298E-08 & 1.6846E-08 & 4.8370E-08 & 1.8418E-07 & 1.2196E-18 & 1.8283E-17 & 1.5180E-16 & 5.7877E-16 & 5.6390E-16 \\
Co61 & 1.0711E-14 & 5.4195E-13 & 4.2574E-09 & 2.4787E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.4119E-03 & 2.4950E-03 & 2.2539E-03 & 2.3895E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 5.5206E-03 & 6.4954E-03 & 4.8466E-03 & 4.2785E-03 & 7.1573E-06 & 8.1359E-06 & 1.0486E-05 & 1.5168E-05 & 2.1923E-05 \\
Ni59 & 1.4037E-04 & 1.7760E-04 & 1.1664E-04 & 1.1885E-04 & 6.9311E-09 & 4.5611E-09 & 6.2595E-09 & 2.8533E-08 & 5.4152E-08 \\
Ni60 & 1.2367E-03 & 1.3386E-03 & 1.3499E-03 & 1.6367E-03 & 2.9234E-06 & 3.4493E-06 & 5.0085E-06 & 7.7818E-06 & 1.3760E-05 \\
Ni61 & 3.7088E-05 & 3.9516E-05 & 3.6424E-05 & 4.0993E-05 & 1.5026E-07 & 2.1666E-07 & 4.9243E-07 & 8.6453E-07 & 2.1222E-06 \\
Ni62 & 1.2758E-05 & 1.2494E-05 & 1.2556E-05 & 1.4745E-05 & 4.5204E-07 & 6.4515E-07 & 1.5077E-06 & 2.2318E-06 & 5.3000E-06 \\
Ni63 & 1.2531E-07 & 7.8281E-08 & 5.0635E-07 & 1.1991E-06 & 3.0687E-28 & 9.7781E-26 & 4.6804E-25 & 3.3914E-24 & 1.9021E-19 \\
Ni64 & 8.2224E-07 & 8.9895E-07 & 1.9527E-06 & 5.1653E-06 & 1.1808E-07 & 2.1221E-07 & 9.4262E-07 & 7.1843E-07 & 1.7462E-06 \\
Ni65 & 3.9414E-14 & 2.8655E-12 & 1.3793E-09 & 1.7114E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 9.3048E-60 & 1.1269E-59 & 1.3038E-59 & 9.6520E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 9.0550E-45 & 6.6144E-47 & 2.0546E-39 & 1.0591E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 1.1643E-22 & 7.6272E-22 & 5.8558E-22 & 1.8964E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 2.5118E-08 & 2.6704E-08 & 2.8558E-08 & 4.8097E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 2.8930E-05 & 3.0557E-05 & 2.8296E-05 & 3.1548E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.1154E-07 & 3.9512E-07 & 3.5730E-07 & 3.6042E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 1.1114E-06 & 1.1036E-06 & 1.1789E-06 & 2.1675E-06 & 9.3032E-08 & 1.7697E-07 & 6.2550E-07 & 8.0392E-07 & 2.1313E-06 \\
Cu64 & 3.7675E-10 & 1.8034E-09 & 7.2081E-09 & 2.9399E-08 & 8.8162E-34 & 5.3157E-32 & 1.0307E-31 & 3.2107E-32 & 3.1448E-27 \\
Cu65 & 5.1966E-07 & 6.4750E-07 & 9.3662E-07 & 2.5662E-06 & 4.6441E-08 & 1.4270E-07 & 8.7756E-07 & 6.3668E-07 & 1.7895E-06 \\
Cu66 & 2.9599E-15 & 1.1157E-14 & 4.8076E-15 & 3.1843E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 4.4901E-25 & 9.4561E-25 & 6.9505E-25 & 2.6328E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 2.5597E-31 & 4.6143E-30 & 4.8314E-25 & 4.4119E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.1087E-04 & 6.1488E-04 & 5.5796E-04 & 5.3240E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.1610E-09 & 1.0412E-09 & 1.2855E-09 & 2.3024E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 5.3516E-06 & 5.1880E-06 & 6.5169E-06 & 1.0794E-05 & 1.3241E-07 & 1.9281E-07 & 5.0141E-07 & 6.0104E-07 & 1.3920E-06 \\
Zn65 & 5.6825E-07 & 6.2163E-07 & 5.0425E-07 & 7.2032E-07 & 1.8279E-29 & 3.8900E-27 & 2.8571E-26 & 6.5967E-25 & 3.1760E-19 \\
Zn66 & 2.8469E-06 & 2.9643E-06 & 3.1321E-06 & 5.7303E-06 & 7.8941E-08 & 1.4841E-07 & 7.2053E-07 & 4.6808E-07 & 1.1554E-06 \\
Zn67 & 1.0547E-07 & 1.3293E-07 & 1.6697E-07 & 8.0989E-07 & 1.2082E-08 & 2.6459E-08 & 1.5366E-07 & 8.7987E-08 & 2.2628E-07 \\
Zn68 & 7.0680E-07 & 9.1909E-07 & 1.5211E-06 & 6.5556E-06 & 5.4678E-08 & 1.2603E-07 & 9.3639E-07 & 3.6603E-07 & 9.1911E-07 \\
Zn69 & 3.3790E-14 & 1.6433E-12 & 2.7291E-10 & 2.0439E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 9.1171E-10 & 1.0539E-09 & 1.8540E-07 & 7.9464E-08 & 1.7230E-09 & 1.9581E-09 & 2.5245E-09 & 3.6626E-09 & 5.3050E-09 \\
Zn71 & 5.2986E-22 & 2.6924E-21 & 4.5552E-20 & 3.2022E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 9.3048E-60 & 1.1269E-59 & 1.3038E-59 & 9.6520E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 5.9970E-38 & 7.9364E-37 & 2.3126E-34 & 8.2880E-29 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 2.1645E-34 & 3.7313E-33 & 1.9004E-26 & 1.9019E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.1422E-13 & 1.3492E-13 & 1.0217E-13 & 2.3274E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 5.9994E-06 & 5.9845E-06 & 5.2613E-06 & 4.9925E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 2.4610E-08 & 2.4084E-08 & 1.9728E-08 & 2.9533E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 1.5991E-12 & 9.6303E-13 & 6.8966E-12 & 3.0531E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 1.1344E-07 & 1.5113E-07 & 2.4186E-07 & 1.1263E-06 & 5.5322E-09 & 1.5581E-08 & 1.3870E-07 & 4.5947E-08 & 1.1901E-07 \\
Ga70 & 1.1711E-14 & 1.2443E-13 & 3.1996E-12 & 6.9755E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 1.0068E-07 & 1.5198E-07 & 2.9401E-07 & 9.0383E-07 & 3.7783E-09 & 1.2390E-08 & 1.3518E-07 & 3.3944E-08 & 8.8481E-08 \\
Ga72 & 3.1100E-13 & 2.8790E-11 & 1.6653E-08 & 2.9830E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 4.4530E-47 & 5.3891E-45 & 6.2463E-35 & 1.3607E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 1.5192E-45 & 2.0345E-44 & 4.0371E-37 & 1.6408E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.1753E-06 & 1.1743E-06 & 1.0313E-06 & 9.9362E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 5.6086E-15 & 5.8997E-15 & 4.5921E-15 & 2.1165E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 9.6927E-09 & 5.5342E-09 & 3.0548E-08 & 5.9659E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 6.9797E-12 & 1.1854E-11 & 5.7894E-11 & 1.0238E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 1.9849E-07 & 2.5662E-07 & 4.0248E-07 & 1.9701E-06 & 7.8230E-09 & 2.2256E-08 & 2.1431E-07 & 6.1843E-08 & 1.5834E-07 \\
Ge71 & 1.0299E-08 & 5.9730E-09 & 3.4259E-08 & 2.1246E-07 & 4.9993E-34 & 7.0328E-32 & 2.6900E-31 & 1.4420E-32 & 4.1301E-27 \\
Ge72 & 2.2669E-07 & 2.9492E-07 & 5.5683E-07 & 2.3579E-06 & 1.0172E-08 & 2.3745E-08 & 2.2910E-07 & 5.6858E-08 & 1.3491E-07 \\
Ge73 & 6.2472E-08 & 8.1569E-08 & 1.2423E-07 & 7.2319E-07 & 2.8796E-09 & 6.5583E-09 & 6.3672E-08 & 1.5347E-08 & 3.5980E-08 \\
Ge74 & 4.0048E-07 & 5.3857E-07 & 9.2386E-07 & 4.4633E-06 & 1.3634E-08 & 3.1687E-08 & 3.6757E-07 & 6.7937E-08 & 1.5460E-07 \\
Ge75 & 4.6098E-14 & 2.2470E-12 & 6.1525E-10 & 6.8103E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 1.4932E-09 & 1.7268E-09 & 2.7320E-07 & 1.6752E-07 & 2.8245E-09 & 3.2100E-09 & 4.1384E-09 & 6.0028E-09 & 8.6923E-09 \\
Ge77 & 5.2337E-19 & 2.3127E-16 & 3.8005E-09 & 9.9906E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 4.4005E-13 & 5.7452E-13 & 4.1648E-12 & 1.0256E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 3.2058E-14 & 1.1026E-13 & 2.8618E-12 & 2.0092E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 1.3054E-10 & 1.2597E-10 & 1.0367E-09 & 1.7848E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 1.2028E-12 & 2.9430E-12 & 1.7464E-10 & 5.0299E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 4.1526E-08 & 5.5607E-08 & 1.9595E-07 & 8.7604E-07 & 1.6840E-09 & 3.4878E-09 & 3.6983E-08 & 7.2840E-09 & 1.5881E-08 \\
As76 & 1.5109E-12 & 3.6099E-11 & 4.8491E-09 & 1.0494E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 1.9162E-14 & 5.6691E-12 & 8.2124E-08 & 3.4221E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 2.4483E-08 & 9.6638E-09 & 9.4777E-08 & 2.9470E-07 & 1.5695E-10 & 1.7862E-10 & 2.3025E-10 & 3.3218E-10 & 4.7955E-10 \\
Se75 & 3.0270E-10 & 2.8722E-10 & 1.7976E-09 & 2.3951E-08 & 2.5070E-34 & 1.6614E-33 & 2.3686E-33 & 3.0948E-33 & 1.6605E-30 \\
Se76 & 1.3424E-07 & 1.4346E-07 & 3.5681E-07 & 1.4863E-06 & 1.8094E-09 & 5.4318E-09 & 8.0512E-08 & 1.1427E-08 & 2.7313E-08 \\
Se77 & 3.8137E-08 & 5.1696E-08 & 8.4547E-08 & 4.1685E-07 & 1.4434E-09 & 2.9463E-09 & 3.2861E-08 & 5.9336E-09 & 1.2635E-08 \\
Se78 & 2.5511E-07 & 3.4655E-07 & 5.8833E-07 & 2.8539E-06 & 4.6330E-09 & 1.2243E-08 & 1.9288E-07 & 2.3747E-08 & 5.3621E-08 \\
Se79 & 2.7950E-08 & 2.7364E-08 & 8.0486E-08 & 5.8366E-07 & 3.5411E-15 & 4.6787E-13 & 3.0323E-11 & 2.2429E-12 & 3.4872E-12 \\
Se80 & 1.1780E-07 & 7.7822E-08 & 3.7591E-07 & 2.3936E-06 & 9.4803E-09 & 1.0851E-08 & 1.7270E-08 & 2.0264E-08 & 2.9350E-08 \\
Se81 & 3.0583E-16 & 5.8936E-16 & 4.6422E-14 & 5.7366E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 9.2398E-10 & 1.0631E-09 & 1.8734E-07 & 2.0309E-07 & 1.7160E-09 & 1.9506E-09 & 2.5195E-09 & 3.6811E-09 & 5.3760E-09 \\
Se83 & 2.1856E-20 & 2.6994E-19 & 2.3557E-14 & 3.6320E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 7.9207E-15 & 4.6363E-15 & 1.2914E-14 & 1.7252E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 1.0807E-13 & 1.3660E-13 & 2.0053E-13 & 3.0874E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 8.6089E-11 & 4.4670E-11 & 1.3507E-10 & 2.0918E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 4.3238E-20 & 1.4168E-19 & 5.1987E-16 & 3.6474E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.2014E-08 & 1.9543E-08 & 2.9276E-08 & 1.3433E-07 & 1.5320E-09 & 2.3951E-09 & 2.0022E-08 & 4.5333E-09 & 8.3057E-09 \\
Br80 & 9.5436E-15 & 8.4175E-14 & 1.1025E-12 & 2.4368E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 2.2039E-08 & 1.7771E-08 & 1.0626E-07 & 6.2189E-07 & 1.5197E-09 & 1.8706E-09 & 6.4361E-09 & 3.4769E-09 & 5.4053E-09 \\
Br82 & 1.1558E-12 & 2.5459E-11 & 2.9311E-09 & 4.8288E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 4.3767E-15 & 1.6316E-13 & 9.8659E-09 & 5.6079E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 1.2671E-08 & 4.4516E-09 & 3.5195E-08 & 6.6539E-08 & 5.4696E-11 & 6.2246E-11 & 8.0236E-11 & 1.1576E-10 & 1.6712E-10 \\
Kr79 & 2.8052E-10 & 1.9969E-10 & 7.9211E-10 & 2.1619E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 8.9633E-08 & 7.2715E-08 & 2.2005E-07 & 5.9984E-07 & 4.0291E-10 & 1.8654E-09 & 3.9670E-08 & 3.5544E-09 & 8.9007E-09 \\
Kr81 & 1.4981E-08 & 2.3782E-08 & 2.5522E-08 & 9.6775E-08 & 1.3566E-11 & 5.4455E-10 & 1.4968E-08 & 1.0506E-09 & 2.8846E-09 \\
Kr82 & 1.9530E-07 & 2.5694E-07 & 4.3722E-07 & 1.6268E-06 & 1.9741E-09 & 5.9785E-09 & 1.1983E-07 & 1.0821E-08 & 2.4565E-08 \\
Kr83 & 6.1578E-08 & 8.1047E-08 & 2.0612E-07 & 8.0428E-07 & 1.8924E-09 & 3.3022E-09 & 4.0029E-08 & 6.0164E-09 & 1.1409E-08 \\
Kr84 & 3.2693E-07 & 4.3779E-07 & 9.9419E-07 & 4.6737E-06 & 9.4169E-09 & 1.5278E-08 & 1.8725E-07 & 2.7337E-08 & 4.9396E-08 \\
Kr85 & 4.2355E-08 & 2.1358E-08 & 1.8204E-07 & 9.4247E-07 & 1.3884E-31 & 5.5954E-30 & 4.7251E-29 & 3.9569E-29 & 2.6261E-25 \\
Kr86 & 1.6828E-07 & 7.1339E-08 & 1.2638E-06 & 2.5340E-06 & 2.8907E-09 & 3.3021E-09 & 5.0810E-09 & 6.3628E-09 & 9.4546E-09 \\
Kr87 & 4.2426E-16 & 1.7166E-14 & 6.1775E-12 & 2.6178E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 6.9349E-20 & 6.7983E-20 & 9.3463E-18 & 2.1297E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 1.2201E-32 & 7.6909E-32 & 2.1563E-23 & 6.7487E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 4.5563E-12 & 2.1516E-12 & 4.0040E-12 & 1.0083E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 6.0906E-13 & 6.5439E-13 & 3.8094E-13 & 9.4045E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 5.3527E-10 & 3.1257E-10 & 1.4168E-09 & 5.1043E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 8.1615E-12 & 9.6482E-12 & 4.7841E-11 & 5.5706E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 4.6374E-08 & 7.5461E-08 & 1.6447E-07 & 7.2953E-07 & 2.2015E-09 & 3.3019E-09 & 3.4754E-08 & 5.9283E-09 & 1.0224E-08 \\
Rb86 & 5.6506E-09 & 4.5589E-09 & 3.6641E-08 & 2.4444E-07 & 6.5475E-34 & 2.0857E-32 & 1.3778E-31 & 9.7034E-33 & 7.7816E-28 \\
Rb87 & 7.1326E-08 & 1.8292E-08 & 7.4272E-07 & 1.7032E-06 & 9.2140E-10 & 1.0499E-09 & 1.4600E-09 & 2.0061E-09 & 2.9631E-09 \\
Rb88 & 1.2666E-16 & 6.8180E-16 & 3.0722E-14 & 1.2103E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 2.8926E-07 & 9.2999E-08 & 5.2883E-07 & 5.8510E-07 & 3.7847E-11 & 4.3072E-11 & 5.5523E-11 & 8.0105E-11 & 1.1564E-10 \\
Sr85 & 7.5214E-09 & 4.7741E-09 & 1.8736E-08 & 2.1324E-08 & 3.4201E-35 & 2.2669E-34 & 3.2333E-34 & 4.2202E-34 & 2.2641E-31 \\
Sr86 & 2.3551E-07 & 2.9847E-07 & 9.7684E-07 & 2.4613E-06 & 7.7249E-10 & 3.0870E-09 & 9.9273E-08 & 5.0450E-09 & 1.1811E-08 \\
Sr87 & 1.0708E-07 & 1.8408E-07 & 3.3163E-07 & 1.5239E-06 & 5.3368E-10 & 1.8295E-09 & 5.9773E-08 & 2.9975E-09 & 6.8237E-09 \\
Sr88 & 2.2437E-06 & 2.9456E-06 & 1.4235E-05 & 3.4647E-05 & 6.1051E-09 & 1.1364E-08 & 3.0867E-07 & 2.0630E-08 & 4.0954E-08 \\
Sr89 & 1.0764E-07 & 2.1985E-08 & 7.5581E-07 & 1.5804E-06 & 8.8103E-35 & 4.1539E-33 & 3.6834E-32 & 1.7712E-33 & 1.6427E-28 \\
Sr90 & 6.9082E-08 & 3.1055E-09 & 6.5641E-07 & 4.7803E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.3056E-43 & 2.0084E-29 \\
Sr91 & 2.6018E-17 & 1.7679E-16 & 7.0131E-10 & 3.2127E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 1.3422E-12 & 5.6462E-13 & 8.4744E-13 & 8.1896E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 4.0592E-12 & 3.0178E-12 & 3.8694E-12 & 2.9337E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 4.7151E-10 & 2.1383E-10 & 1.3203E-09 & 1.1358E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 2.0415E-10 & 1.2846E-10 & 1.5122E-09 & 2.2094E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 6.9612E-07 & 9.3255E-07 & 3.9946E-06 & 9.0626E-06 & 1.6161E-09 & 2.5372E-09 & 5.9152E-08 & 4.8167E-09 & 9.0769E-09 \\
Y90  & 1.3006E-11 & 1.0190E-10 & 8.1946E-08 & 2.1769E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 4.4510E-14 & 2.5432E-12 & 5.0468E-07 & 9.5902E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 5.1606E-06 & 2.4547E-06 & 1.0321E-05 & 1.2192E-05 & 1.9490E-09 & 2.5742E-09 & 3.6113E-08 & 4.9751E-09 & 8.5032E-09 \\
Zr91 & 2.3810E-07 & 2.7834E-07 & 1.1019E-06 & 2.2852E-06 & 4.2988E-10 & 5.6179E-10 & 7.7538E-09 & 1.0964E-09 & 1.8758E-09 \\
Zr92 & 5.1459E-07 & 5.9574E-07 & 3.0348E-06 & 4.8214E-06 & 6.6482E-10 & 8.5139E-10 & 1.0738E-08 & 1.6846E-09 & 2.8652E-09 \\
Zr93 & 1.6375E-07 & 1.8395E-07 & 8.3660E-07 & 1.4855E-06 & 2.8874E-12 & 2.7068E-11 & 2.4965E-09 & 7.9653E-11 & 2.2812E-10 \\
Zr94 & 6.6148E-07 & 7.5382E-07 & 3.3836E-06 & 4.1024E-06 & 6.8615E-10 & 8.3977E-10 & 7.0720E-09 & 1.6618E-09 & 2.7197E-09 \\
Zr95 & 5.4871E-08 & 2.0561E-08 & 4.6154E-07 & 6.8977E-07 & 7.3822E-35 & 1.0433E-33 & 4.9319E-33 & 1.0990E-33 & 3.2133E-29 \\
Zr96 & 2.2787E-07 & 1.3547E-08 & 1.8789E-06 & 9.7544E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.5223E-33 \\
Zr97 & 5.5678E-17 & 1.8272E-16 & 2.4894E-10 & 9.5624E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 4.3594E-09 & 2.1918E-09 & 1.1798E-08 & 2.4116E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 1.3426E-11 & 1.3698E-11 & 1.1004E-09 & 3.7581E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 3.1624E-10 & 5.9616E-10 & 1.1660E-08 & 3.0919E-08 & 2.9245E-10 & 3.3386E-10 & 5.2521E-10 & 6.2196E-10 & 9.0337E-10 \\
Nb94 & 2.9860E-12 & 7.4677E-12 & 9.2201E-10 & 1.4752E-09 & 1.1465E-22 & 1.0370E-22 & 1.4855E-21 & 4.8441E-22 & 2.8578E-19 \\
Nb95 & 1.6128E-09 & 1.4160E-09 & 1.8889E-08 & 3.3311E-08 & 4.0294E-35 & 5.6945E-34 & 2.6922E-33 & 6.0923E-34 & 1.7545E-29 \\
Nb96 & 1.4324E-11 & 8.3775E-13 & 3.2918E-10 & 3.2203E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 3.5592E-18 & 4.5064E-17 & 6.8898E-11 & 5.5986E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 9.2970E-08 & 1.7728E-07 & 1.4844E-06 & 6.0441E-07 & 1.1053E-10 & 1.2574E-10 & 1.6207E-10 & 2.3394E-10 & 3.3776E-10 \\
Mo93 & 2.4065E-09 & 5.2509E-09 & 7.9356E-08 & 3.0440E-08 & 2.3506E-21 & 2.2792E-20 & 1.7918E-19 & 1.0051E-18 & 5.0534E-18 \\
Mo94 & 4.2158E-08 & 8.4187E-08 & 1.0940E-06 & 4.2875E-07 & 7.1613E-11 & 8.1321E-11 & 1.0967E-10 & 1.5171E-10 & 2.1970E-10 \\
Mo95 & 4.5362E-08 & 5.9001E-08 & 1.3596E-07 & 1.1040E-07 & 1.2536E-10 & 1.4757E-10 & 6.9654E-10 & 2.8347E-10 & 4.3701E-10 \\
Mo96 & 1.3916E-07 & 1.9497E-07 & 7.3457E-07 & 6.5146E-07 & 2.4611E-10 & 2.9075E-10 & 1.4760E-09 & 5.6274E-10 & 8.7623E-10 \\
Mo97 & 4.6755E-08 & 5.5765E-08 & 1.7858E-07 & 1.8486E-07 & 7.7815E-11 & 9.2045E-11 & 4.7754E-10 & 1.7867E-10 & 2.7916E-10 \\
Mo98 & 1.7289E-07 & 2.1376E-07 & 6.4112E-07 & 7.0503E-07 & 2.0054E-10 & 2.3888E-10 & 1.3900E-09 & 4.7039E-10 & 7.4813E-10 \\
Xe132 & 3.6223E-07 & 4.5438E-07 & 1.7034E-06 & 1.7916E-06 & 6.6853E-10 & 7.7794E-10 & 2.6968E-09 & 1.4977E-09 & 2.2849E-09 \\
Xe133 & 2.0037E-08 & 1.2069E-08 & 2.0495E-07 & 1.8158E-07 & 1.2804E-35 & 1.1937E-34 & 3.3661E-34 & 1.6918E-34 & 2.1240E-30 \\
Xe134 & 9.9861E-08 & 1.1400E-08 & 1.4130E-06 & 5.6459E-07 & 2.4932E-10 & 2.8332E-10 & 3.6533E-10 & 5.3021E-10 & 7.6823E-10 \\
Xe135 & 8.3432E-17 & 1.4907E-14 & 3.1016E-08 & 1.5432E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 4.9142E-08 & 6.6057E-08 & 2.5969E-07 & 2.0950E-07 & 1.7493E-10 & 2.0126E-10 & 4.7181E-10 & 3.8088E-10 & 5.6554E-10 \\
Cs134 & 1.0966E-09 & 2.2503E-09 & 1.2180E-08 & 3.1881E-08 & 3.7491E-33 & 3.0090E-32 & 6.8117E-32 & 5.3100E-32 & 3.2843E-28 \\
Cs135 & 1.6915E-08 & 7.1850E-09 & 1.5425E-07 & 2.0563E-07 & 9.1526E-14 & 7.3731E-14 & 2.3488E-13 & 5.2763E-13 & 1.0314E-12 \\
Cs136 & 9.3214E-09 & 2.4320E-09 & 6.8111E-08 & 7.1216E-08 & 2.7455E-37 & 1.9481E-36 & 1.7786E-36 & 4.0328E-36 & 1.6070E-32 \\
Cs137 & 1.2633E-07 & 4.7413E-09 & 1.0783E-06 & 3.3121E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.3201E-33 \\
Cs138 & 3.4437E-19 & 1.7727E-19 & 2.0402E-15 & 4.8119E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 1.4793E-07 & 2.0777E-07 & 6.8485E-07 & 4.7686E-07 & 5.5863E-11 & 6.9594E-11 & 6.7437E-10 & 1.4946E-10 & 2.6183E-10 \\
Ba135 & 4.4658E-08 & 6.0621E-08 & 1.2614E-07 & 1.2721E-07 & 1.4757E-10 & 1.7006E-10 & 4.2301E-10 & 3.2354E-10 & 4.8354E-10 \\
Ba136 & 3.8043E-07 & 5.3756E-07 & 1.5171E-06 & 1.4187E-06 & 1.8207E-10 & 2.1997E-10 & 1.4353E-09 & 4.6273E-10 & 7.7965E-10 \\
Ba137 & 2.8382E-07 & 3.9597E-07 & 8.4401E-07 & 1.0178E-06 & 2.5810E-10 & 3.0263E-10 & 1.1318E-09 & 6.0530E-10 & 9.5832E-10 \\
Ba138 & 7.1456E-06 & 9.2129E-06 & 1.4368E-05 & 8.5094E-06 & 1.6594E-09 & 1.9431E-09 & 4.9922E-09 & 3.9678E-09 & 6.4276E-09 \\
Ba139 & 2.1576E-13 & 6.8534E-12 & 1.4387E-11 & 2.5161E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 6.7402E-11 & 1.7975E-10 & 2.9137E-10 & 1.6383E-10 & 1.7386E-13 & 1.9851E-13 & 2.6279E-13 & 3.8395E-13 & 5.7755E-13 \\
La139 & 9.8034E-07 & 1.3322E-06 & 1.5773E-06 & 8.5449E-07 & 1.9331E-10 & 2.2546E-10 & 4.8951E-10 & 4.5653E-10 & 7.3304E-10 \\
La140 & 7.1743E-13 & 7.9254E-11 & 2.7279E-10 & 5.9081E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 2.7401E-06 & 3.6914E-06 & 3.4067E-06 & 1.1370E-06 & 5.1900E-10 & 6.0042E-10 & 1.0243E-09 & 1.1903E-09 & 1.8617E-09 \\
Ce141 & 6.7937E-07 & 6.6752E-08 & 1.8993E-06 & 1.7832E-08 & 8.6565E-36 & 8.3522E-35 & 1.4788E-34 & 1.2074E-34 & 1.7406E-30 \\
Pr141 & 2.1703E-07 & 3.4495E-07 & 3.1740E-07 & 7.6880E-08 & 8.1152E-11 & 9.3188E-11 & 1.4042E-10 & 1.7971E-10 & 2.7185E-10 \\
Pr142 & 7.6177E-13 & 1.3968E-10 & 1.8710E-09 & 1.1482E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 8.4751E-07 & 1.5430E-06 & 9.6305E-07 & 2.4912E-07 & 1.1174E-10 & 1.2956E-10 & 2.1822E-10 & 2.6028E-10 & 4.1243E-10 \\
Nd143 & 9.0538E-08 & 1.5279E-07 & 6.1288E-08 & 2.2872E-08 & 4.9480E-11 & 5.6628E-11 & 7.9591E-11 & 1.0788E-10 & 1.6058E-10 \\
Nd144 & 2.9887E-07 & 5.0928E-07 & 1.9274E-07 & 7.0120E-08 & 9.8702E-11 & 1.1326E-10 & 1.6496E-10 & 2.1867E-10 & 3.3067E-10 \\
Hg202 & 5.4819E-07 & 9.2867E-07 & 4.1653E-07 & 1.2433E-07 & 9.8589E-11 & 1.1372E-10 & 1.7617E-10 & 2.2548E-10 & 3.5094E-10 \\
Hg203 & 2.3522E-08 & 1.8680E-08 & 2.5572E-08 & 4.1969E-09 & 1.7206E-35 & 1.5910E-34 & 2.6518E-34 & 2.3795E-34 & 2.3092E-30 \\
Hg204 & 4.4583E-08 & 7.9773E-09 & 4.4869E-08 & 3.6794E-09 & 2.2632E-11 & 2.5731E-11 & 3.3164E-11 & 4.7940E-11 & 6.9259E-11 \\
Hg205 & 4.8367E-19 & 4.7808E-19 & 2.2593E-17 & 1.1637E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 2.5975E-07 & 4.3575E-07 & 1.3557E-07 & 6.3751E-08 & 5.2429E-11 & 6.0312E-11 & 8.9850E-11 & 1.1815E-10 & 1.8143E-10 \\
Tl204 & 1.8169E-08 & 2.2257E-08 & 1.7712E-08 & 9.4546E-09 & 6.3308E-34 & 5.5630E-33 & 9.1295E-33 & 1.2463E-32 & 9.7107E-29 \\
Tl205 & 5.6675E-07 & 8.7380E-07 & 2.7231E-07 & 5.3390E-08 & 1.2641E-10 & 1.4530E-10 & 2.1158E-10 & 2.8428E-10 & 4.3596E-10 \\
Tl206 & 7.1325E-15 & 2.7821E-14 & 4.2211E-16 & 7.4809E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 3.9726E-07 & 7.6599E-07 & 1.7740E-07 & 6.1890E-08 & 2.5855E-11 & 3.0459E-11 & 5.7544E-11 & 6.6330E-11 & 1.1308E-10 \\
Pb205 & 5.9914E-08 & 1.2633E-07 & 4.7364E-08 & 2.9438E-08 & 1.5613E-20 & 1.1290E-20 & 7.6795E-20 & 6.0348E-20 & 1.2513E-19 \\
Pb206 & 2.7819E-06 & 4.7028E-06 & 9.6972E-07 & 1.9438E-07 & 2.3840E-10 & 2.7610E-10 & 4.2131E-10 & 5.5940E-10 & 8.9067E-10 \\
Pb207 & 3.5221E-06 & 5.8096E-06 & 8.4256E-07 & 1.0991E-07 & 2.6414E-10 & 3.0503E-10 & 4.4792E-10 & 6.0833E-10 & 9.5425E-10 \\
Pb208 & 1.0180E-05 & 2.2142E-05 & 1.1796E-06 & 6.4725E-08 & 7.5866E-10 & 8.7233E-10 & 1.2312E-09 & 1.7181E-09 & 2.6506E-09 \\
Pb209 & 4.3075E-14 & 5.7908E-13 & 1.3733E-14 & 1.9816E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 2.9557E-07 & 6.8125E-07 & 4.4259E-09 & 2.0737E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 4.6204E-07 & 1.0208E-06 & 3.9538E-08 & 9.0338E-10 & 1.0257E-10 & 1.1703E-10 & 1.5490E-10 & 2.2527E-10 & 3.3686E-10 \\
\cutinhead{v=0 km/s - [Fe/H]=-3}
H    & 6.2299E+00 & 6.9792E+00 & 8.7877E+00 & 1.0396E+01 & 1.5255E-02 & 2.4287E-02 & 4.3509E-02 & 7.5174E-02 & 2.5930E-01 \\
H2   & 5.9895E-07 & 1.3630E-06 & 5.9452E-06 & 7.4404E-06 & 5.9709E-07 & 9.5057E-07 & 1.7029E-06 & 2.9424E-06 & 1.0149E-05 \\
H3   & 1.2073E-28 & 3.1889E-28 & 4.9491E-19 & 6.0009E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
He3  & 2.1307E-04 & 2.2187E-04 & 2.4144E-04 & 2.6175E-04 & 6.3273E-07 & 1.0073E-06 & 1.8046E-06 & 3.1179E-06 & 1.0755E-05 \\
He4  & 4.4480E+00 & 4.6287E+00 & 6.6686E+00 & 8.0598E+00 & 4.8182E-03 & 7.6704E-03 & 1.3741E-02 & 2.3742E-02 & 8.1897E-02 \\
Li6  & 2.7146E-12 & 6.1778E-12 & 2.6950E-11 & 3.3732E-11 & 2.7063E-12 & 4.3083E-12 & 7.7183E-12 & 1.3336E-11 & 4.5999E-11 \\
Li7  & 3.8560E-11 & 8.7753E-11 & 3.8281E-10 & 4.8046E-10 & 3.8442E-11 & 6.1200E-11 & 1.0964E-10 & 1.8943E-10 & 6.5343E-10 \\
Be7  & 4.6802E-15 & 2.6941E-13 & 2.0780E-12 & 3.9197E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Be9  & 3.2358E-15 & 7.3558E-15 & 3.2109E-14 & 4.0188E-14 & 3.2228E-15 & 5.1299E-15 & 9.1916E-15 & 1.5881E-14 & 5.4781E-14 \\
Be10 & 1.1315E-59 & 1.3001E-59 & 1.7890E-59 & 2.2375E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 4.9483E-14 & 5.1798E-14 & 1.5106E-13 & 2.1432E-13 & 1.4888E-14 & 2.3699E-14 & 4.2461E-14 & 7.3365E-14 & 2.5306E-13 \\
B11  & 3.4529E-12 & 3.8039E-12 & 4.5807E-12 & 5.2590E-12 & 6.5920E-14 & 1.0493E-13 & 1.8800E-13 & 3.2483E-13 & 1.1205E-12 \\
C12  & 1.6522E-01 & 2.7240E-01 & 4.1468E-01 & 5.7206E-01 & 8.7889E-08 & 1.3992E-07 & 2.5066E-07 & 4.3310E-07 & 1.4939E-06 \\
C13  & 9.2665E-07 & 1.0302E-06 & 1.3170E-06 & 1.6073E-06 & 1.0650E-09 & 1.6955E-09 & 3.0375E-09 & 5.2482E-09 & 1.8103E-08 \\
C14  & 5.6931E-10 & 2.6323E-09 & 1.0129E-08 & 3.2946E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
N13  & 7.2848E-12 & 5.9854E-12 & 1.6663E-13 & 7.4920E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
N14  & 1.0171E-04 & 1.0460E-04 & 1.3598E-04 & 1.6779E-04 & 1.3955E-08 & 2.2216E-08 & 3.9799E-08 & 6.8764E-08 & 2.3720E-07 \\
N15  & 1.5796E-07 & 2.8051E-07 & 1.9809E-08 & 4.7791E-08 & 3.4318E-11 & 5.4631E-11 & 9.7875E-11 & 1.6911E-10 & 5.8330E-10 \\
N16  & 2.0815E-32 & 9.7514E-32 & 3.3451E-29 & 1.3543E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 1.5956E-14 & 1.5631E-14 & 3.8770E-14 & 5.3238E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O16  & 2.9046E-01 & 8.0963E-01 & 1.4191E+00 & 2.6144E+00 & 4.0990E-07 & 6.5255E-07 & 1.1691E-06 & 2.0198E-06 & 6.9673E-06 \\
O17  & 1.2309E-06 & 1.3592E-06 & 1.3983E-06 & 9.4893E-07 & 1.6545E-10 & 2.6340E-10 & 4.7188E-10 & 8.1530E-10 & 2.8123E-09 \\
O18  & 7.7730E-06 & 6.0466E-06 & 8.3475E-06 & 2.8251E-06 & 9.2447E-10 & 1.4718E-09 & 2.6366E-09 & 4.5554E-09 & 1.5714E-08 \\
O19  & 3.7400E-27 & 4.8337E-26 & 1.3994E-20 & 3.2835E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 1.9056E-25 & 1.3630E-24 & 1.5628E-23 & 6.2864E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F18  & 2.0863E-09 & 1.8371E-09 & 2.4744E-09 & 6.4361E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F19  & 2.9793E-09 & 3.3888E-09 & 1.6097E-08 & 2.9111E-08 & 1.0194E-11 & 1.6229E-11 & 2.9073E-11 & 5.0232E-11 & 1.7327E-10 \\
F20  & 3.5742E-28 & 1.6581E-28 & 6.1455E-20 & 4.9534E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 1.2730E-02 & 2.5460E-02 & 4.9120E-01 & 7.0352E-01 & 2.3380E-08 & 3.7222E-08 & 6.6676E-08 & 1.1521E-07 & 3.9741E-07 \\
Ne21 & 1.0107E-06 & 2.9615E-06 & 8.4195E-05 & 1.5384E-04 & 5.8847E-11 & 9.3682E-11 & 1.6783E-10 & 2.8997E-10 & 1.0002E-09 \\
Ne22 & 3.0246E-05 & 4.8204E-05 & 1.0086E-04 & 1.3671E-04 & 1.8910E-09 & 3.0104E-09 & 5.3932E-09 & 9.3183E-09 & 3.2142E-08 \\
Ne23 & 1.0798E-19 & 1.2843E-19 & 2.4730E-16 & 2.2998E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 1.5201E-16 & 1.2874E-15 & 1.6653E-14 & 2.4163E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 1.7001E-07 & 4.4278E-07 & 6.5322E-06 & 1.1999E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na23 & 4.0176E-05 & 7.2272E-05 & 2.6564E-03 & 3.2066E-03 & 5.9063E-10 & 9.4028E-10 & 1.6845E-09 & 2.9105E-09 & 1.0039E-08 \\
Na24 & 6.5756E-11 & 1.1275E-10 & 2.5835E-07 & 3.6219E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 3.4427E-16 & 4.3603E-17 & 4.6803E-13 & 1.8408E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.3050E-02 & 1.8500E-02 & 9.5506E-02 & 1.1749E-01 & 1.9832E-08 & 3.1573E-08 & 5.6562E-08 & 9.7726E-08 & 3.3710E-07 \\
Mg25 & 1.2333E-05 & 1.6014E-05 & 7.8370E-04 & 9.0234E-04 & 2.6153E-09 & 4.1635E-09 & 7.4589E-09 & 1.2887E-08 & 4.4455E-08 \\
Mg26 & 1.2388E-05 & 1.1065E-05 & 1.3747E-03 & 1.3827E-03 & 2.9947E-09 & 4.7676E-09 & 8.5409E-09 & 1.4757E-08 & 5.0900E-08 \\
Mg27 & 1.2409E-14 & 2.5373E-15 & 6.3311E-12 & 8.1788E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 5.5731E-20 & 2.1169E-18 & 1.5873E-17 & 1.7795E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 1.7353E-05 & 2.6311E-05 & 4.5423E-05 & 7.2356E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Alg6 & 7.1823E-08 & 6.0657E-08 & 3.9462E-08 & 3.9013E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Alm6 & 9.6967E-21 & 1.3233E-20 & 5.2199E-25 & 3.7838E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al27 & 5.2998E-04 & 4.7596E-04 & 2.9283E-03 & 2.9779E-03 & 1.1245E-09 & 1.7901E-09 & 3.2070E-09 & 5.5410E-09 & 1.9113E-08 \\
Al28 & 4.5231E-13 & 1.8206E-15 & 6.7836E-12 & 2.9312E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 2.2598E-17 & 8.6329E-23 & 1.1522E-17 & 3.2391E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 6.0951E-02 & 1.1026E-01 & 8.9752E-02 & 1.2695E-01 & 3.1741E-08 & 5.0532E-08 & 9.0522E-08 & 1.5640E-07 & 5.3952E-07 \\
Si29 & 3.1293E-04 & 2.2483E-04 & 5.8242E-04 & 6.9551E-04 & 1.6693E-09 & 2.6575E-09 & 4.7608E-09 & 8.2256E-09 & 2.8373E-08 \\
Si30 & 4.7762E-04 & 1.6213E-04 & 5.0954E-04 & 5.1638E-04 & 1.1383E-09 & 1.8122E-09 & 3.2466E-09 & 5.6094E-09 & 1.9349E-08 \\
Si31 & 5.9162E-10 & 1.2499E-10 & 1.6256E-09 & 1.4899E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 1.0183E-11 & 5.3132E-13 & 9.9603E-11 & 6.0285E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 5.6894E-22 & 6.0272E-22 & 9.5344E-20 & 6.2571E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 3.8643E-12 & 3.0312E-13 & 2.0287E-11 & 2.8177E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 1.7165E-04 & 1.1997E-04 & 2.2158E-04 & 2.6216E-04 & 1.1775E-10 & 1.8745E-10 & 3.3582E-10 & 5.8022E-10 & 2.0014E-09 \\
P32  & 5.2080E-08 & 1.1809E-08 & 9.4761E-08 & 6.6416E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P33  & 4.0116E-08 & 9.4501E-09 & 2.3169E-08 & 2.2266E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 2.6770E-22 & 2.0605E-28 & 8.0626E-21 & 2.3834E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 3.7035E-21 & 7.0276E-30 & 5.3209E-23 & 3.0022E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 2.0204E-02 & 7.5985E-02 & 2.4624E-02 & 3.4476E-02 & 1.3248E-08 & 2.1090E-08 & 3.7782E-08 & 6.5280E-08 & 2.2518E-07 \\
S33  & 1.2421E-04 & 3.0857E-04 & 1.5306E-04 & 2.1616E-04 & 1.0938E-10 & 1.7412E-10 & 3.1194E-10 & 5.3896E-10 & 1.8591E-09 \\
S34  & 5.1620E-04 & 4.4307E-04 & 4.0102E-04 & 4.0463E-04 & 6.3610E-10 & 1.0126E-09 & 1.8142E-09 & 3.1345E-09 & 1.0812E-08 \\
S35  & 2.1285E-08 & 6.3669E-09 & 1.1909E-08 & 1.3001E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S36  & 9.2242E-09 & 2.3952E-09 & 5.1598E-09 & 5.1331E-09 & 3.1399E-12 & 4.9988E-12 & 8.9551E-12 & 1.5473E-11 & 5.3371E-11 \\
S37  & 1.5200E-21 & 4.1531E-21 & 6.2667E-20 & 6.9543E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 1.7569E-24 & 2.1813E-24 & 2.6474E-26 & 5.8109E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 4.6376E-26 & 4.0490E-29 & 2.2982E-27 & 2.5315E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 3.6474E-05 & 9.7957E-05 & 4.0398E-05 & 4.6641E-05 & 1.2394E-10 & 1.9731E-10 & 3.5347E-10 & 6.1074E-10 & 2.1066E-09 \\
Cl36 & 1.2519E-07 & 1.0633E-07 & 8.3813E-08 & 8.8630E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl37 & 1.5215E-07 & 1.2385E-07 & 1.3368E-07 & 1.5744E-07 & 4.1875E-11 & 6.6666E-11 & 1.1943E-10 & 2.0635E-10 & 7.1180E-10 \\
Cl38 & 4.0318E-15 & 1.4994E-15 & 9.0589E-15 & 2.7075E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 3.6322E-03 & 1.9322E-02 & 4.3198E-03 & 6.2177E-03 & 2.5307E-09 & 4.0288E-09 & 7.2172E-09 & 1.2470E-08 & 4.3013E-08 \\
Ar37 & 8.2444E-06 & 7.6738E-05 & 1.0335E-05 & 1.3784E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar38 & 2.0090E-04 & 8.6417E-04 & 2.2726E-04 & 1.4299E-04 & 4.8568E-10 & 7.7321E-10 & 1.3852E-09 & 2.3933E-09 & 8.2553E-09 \\
Ar39 & 7.0747E-10 & 9.6563E-10 & 9.0888E-10 & 1.1601E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar40 & 5.4969E-10 & 5.4132E-10 & 7.8004E-10 & 9.5781E-10 & 8.1769E-13 & 1.3017E-12 & 2.3320E-12 & 4.0293E-12 & 1.3899E-11 \\
Ar41 & 2.5697E-16 & 2.2465E-16 & 5.7066E-15 & 1.5304E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 8.4694E-33 & 1.8884E-32 & 2.8340E-36 & 4.6683E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 3.0431E-13 & 1.2748E-13 & 1.6708E-12 & 4.8011E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 2.6936E-05 & 1.9784E-04 & 3.3141E-05 & 2.6143E-05 & 5.7511E-11 & 9.1556E-11 & 1.6402E-10 & 2.8340E-10 & 9.7753E-10 \\
K40  & 5.0750E-09 & 1.7890E-08 & 4.7270E-09 & 5.6456E-09 & 9.3104E-14 & 1.4822E-13 & 2.6553E-13 & 4.5878E-13 & 1.5825E-12 \\
K41  & 2.9426E-09 & 6.9285E-09 & 4.8548E-09 & 6.0762E-09 & 4.3632E-12 & 6.9461E-12 & 1.2444E-11 & 2.1501E-11 & 7.4162E-11 \\
K42  & 2.2172E-13 & 3.4051E-13 & 5.3010E-12 & 1.2235E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 3.2309E-03 & 1.8593E-02 & 3.8072E-03 & 5.9844E-03 & 2.8065E-09 & 4.4679E-09 & 8.0039E-09 & 1.3830E-08 & 4.7703E-08 \\
Ca41 & 1.9783E-06 & 3.8682E-05 & 2.4648E-06 & 2.9650E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca42 & 5.4615E-06 & 4.1036E-05 & 7.6593E-06 & 3.7491E-06 & 1.9667E-11 & 3.1310E-11 & 5.6091E-11 & 9.6913E-11 & 3.3429E-10 \\
Ca43 & 5.7751E-08 & 7.8279E-08 & 4.5200E-08 & 7.8752E-08 & 4.2015E-12 & 6.6886E-12 & 1.1982E-11 & 2.0703E-11 & 7.1411E-11 \\
Ca44 & 3.8063E-08 & 5.5623E-08 & 5.8526E-08 & 7.1414E-08 & 6.6429E-11 & 1.0575E-10 & 1.8945E-10 & 3.2734E-10 & 1.1291E-09 \\
Ca45 & 5.6108E-12 & 1.1425E-11 & 9.6143E-11 & 1.5827E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca46 & 7.2477E-11 & 8.0776E-11 & 1.1879E-10 & 1.4970E-10 & 1.3317E-13 & 2.1201E-13 & 3.7980E-13 & 6.5622E-13 & 2.2635E-12 \\
Ca47 & 1.1595E-15 & 4.0796E-15 & 5.1519E-14 & 1.0841E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca48 & 3.5261E-09 & 3.9245E-09 & 5.5500E-09 & 6.7774E-09 & 6.4963E-12 & 1.0342E-11 & 1.8528E-11 & 3.2012E-11 & 1.1042E-10 \\
Ca49 & 5.7420E-19 & 5.2732E-19 & 1.4448E-18 & 2.1388E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 2.0163E-48 & 6.2468E-48 & 1.0461E-52 & 2.8492E-51 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 2.4886E-43 & 1.8556E-43 & 7.7239E-44 & 5.8601E-45 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.4659E-08 & 2.1919E-08 & 1.7867E-08 & 3.3557E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 2.8087E-10 & 4.0807E-09 & 2.9950E-10 & 2.8592E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 7.7455E-08 & 9.3127E-07 & 8.3879E-08 & 1.2607E-07 & 9.3929E-13 & 1.4954E-12 & 2.6789E-12 & 4.6285E-12 & 1.5966E-11 \\
Sc46 & 1.2263E-11 & 2.4706E-11 & 6.1702E-11 & 1.4561E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc47 & 7.0705E-13 & 6.7458E-13 & 2.5064E-12 & 6.8331E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc48 & 5.1187E-12 & 1.5045E-11 & 1.5552E-11 & 3.0664E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 1.8649E-14 & 4.2380E-14 & 2.8630E-14 & 5.1322E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 1.9649E-05 & 3.1608E-05 & 1.8386E-05 & 3.7491E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 2.4322E-08 & 2.8821E-07 & 2.5864E-08 & 3.9700E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 3.6159E-06 & 2.5186E-05 & 5.6012E-06 & 2.3687E-06 & 9.9724E-12 & 1.5876E-11 & 2.8442E-11 & 4.9141E-11 & 1.6951E-10 \\
Ti47 & 3.8173E-07 & 3.9534E-07 & 3.1156E-07 & 4.0160E-07 & 9.1888E-12 & 1.4629E-11 & 2.6207E-11 & 4.5280E-11 & 1.5619E-10 \\
Ti48 & 5.5621E-08 & 7.3527E-08 & 8.2544E-08 & 9.6665E-08 & 9.2987E-11 & 1.4803E-10 & 2.6520E-10 & 4.5820E-10 & 1.5805E-09 \\
Ti49 & 4.3414E-09 & 5.1294E-09 & 9.2657E-09 & 1.3040E-08 & 6.9660E-12 & 1.1090E-11 & 1.9867E-11 & 3.4326E-11 & 1.1840E-10 \\
Ti50 & 3.7710E-09 & 4.2583E-09 & 6.7211E-09 & 8.8807E-09 & 6.8059E-12 & 1.0835E-11 & 1.9410E-11 & 3.3537E-11 & 1.1568E-10 \\
Ti51 & 1.2422E-18 & 1.4982E-18 & 2.6231E-17 & 2.3572E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 7.4837E-51 & 5.0517E-55 & 1.0563E-50 & 7.4844E-51 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 1.8876E-50 & 1.3001E-59 & 1.2939E-53 & 8.6475E-56 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 8.7900E-11 & 7.2335E-11 & 7.2148E-11 & 1.0062E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 1.2853E-08 & 6.0505E-08 & 1.9342E-08 & 1.2518E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 1.4176E-06 & 2.6436E-06 & 1.9835E-06 & 1.1617E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 7.9943E-11 & 2.1647E-10 & 1.6840E-10 & 2.8738E-10 & 1.5722E-14 & 2.5029E-14 & 4.4838E-14 & 7.7471E-14 & 2.6723E-13 \\
V51  & 3.8133E-09 & 4.7350E-09 & 6.1510E-09 & 7.6254E-09 & 6.3984E-12 & 1.0186E-11 & 1.8248E-11 & 3.1529E-11 & 1.0876E-10 \\
V52  & 2.7661E-18 & 2.4045E-18 & 3.9288E-17 & 3.6984E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 5.5052E-05 & 7.8123E-05 & 5.7751E-05 & 7.6051E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 3.1288E-09 & 5.7587E-09 & 4.3185E-09 & 2.7017E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 8.4472E-06 & 3.3221E-05 & 1.4264E-05 & 3.7367E-06 & 1.4014E-11 & 2.2309E-11 & 3.9967E-11 & 6.9054E-11 & 2.3819E-10 \\
Cr51 & 2.3142E-06 & 3.3844E-06 & 3.6148E-06 & 7.9512E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr52 & 9.7704E-07 & 1.4176E-06 & 1.6545E-06 & 7.0498E-07 & 2.8106E-10 & 4.4743E-10 & 8.0153E-10 & 1.3849E-09 & 4.7772E-09 \\
Cr53 & 1.7361E-08 & 1.9442E-08 & 2.8246E-08 & 3.5222E-08 & 3.2481E-11 & 5.1708E-11 & 9.2636E-11 & 1.6006E-10 & 5.5210E-10 \\
Cr54 & 5.2438E-09 & 6.1066E-09 & 1.0963E-08 & 1.5123E-08 & 8.2379E-12 & 1.3114E-11 & 2.3494E-11 & 4.0593E-11 & 1.4002E-10 \\
Cr55 & 1.0062E-18 & 1.2549E-18 & 3.0730E-17 & 3.0956E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 1.2453E-59 & 1.3001E-59 & 1.7890E-59 & 2.2375E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 6.1630E-09 & 7.7695E-09 & 9.5726E-09 & 2.1018E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.0655E-04 & 1.7186E-04 & 1.3563E-04 & 8.8898E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 2.8273E-05 & 4.1327E-05 & 4.1111E-05 & 1.8117E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 1.4563E-09 & 2.6905E-09 & 2.7891E-09 & 5.7804E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.2845E-07 & 1.4664E-07 & 2.2592E-07 & 2.8944E-07 & 2.1875E-10 & 3.4826E-10 & 6.2386E-10 & 1.0779E-09 & 3.7183E-09 \\
Mn56 & 5.5505E-12 & 1.7892E-11 & 3.1831E-11 & 6.1478E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 1.5855E-21 & 3.0049E-22 & 1.1615E-20 & 2.4296E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 3.1879E-04 & 5.1604E-04 & 4.0251E-04 & 2.6660E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 2.6242E-15 & 2.4709E-15 & 4.9726E-14 & 4.8899E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 4.9877E-04 & 8.0565E-04 & 8.2343E-04 & 1.7367E-04 & 1.4749E-09 & 2.3480E-09 & 4.2065E-09 & 7.2679E-09 & 2.5070E-08 \\
Fe55 & 2.1198E-05 & 3.0385E-05 & 3.1426E-05 & 8.0848E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe56 & 1.8079E-05 & 2.4967E-05 & 3.1195E-05 & 2.7142E-05 & 2.4010E-08 & 3.8226E-08 & 6.8476E-08 & 1.1832E-07 & 4.0812E-07 \\
Fe57 & 3.3748E-07 & 3.9759E-07 & 7.4890E-07 & 1.0648E-06 & 5.6441E-10 & 8.9854E-10 & 1.6097E-09 & 2.7812E-09 & 9.5935E-09 \\
Fe58 & 5.3153E-08 & 6.5384E-08 & 1.8427E-07 & 2.9606E-07 & 7.6431E-11 & 1.2168E-10 & 2.1798E-10 & 3.7663E-10 & 1.2991E-09 \\
Fe59 & 6.9706E-11 & 1.8319E-10 & 2.7534E-09 & 5.7734E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe60 & 1.6699E-12 & 4.1548E-12 & 1.0893E-10 & 2.3229E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe61 & 2.7509E-21 & 2.1472E-21 & 8.9645E-19 & 1.1126E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 1.1315E-59 & 1.3001E-59 & 1.7890E-59 & 2.2375E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 8.9644E-05 & 1.1041E-04 & 1.3246E-04 & 3.4540E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 1.3618E-06 & 1.0449E-06 & 1.3296E-06 & 1.0888E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.2643E-04 & 1.0479E-04 & 1.2613E-04 & 1.2519E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 5.3415E-09 & 1.0977E-08 & 7.8289E-09 & 1.2513E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 5.3027E-08 & 6.0766E-08 & 1.0592E-07 & 1.4315E-07 & 8.5200E-11 & 1.3564E-10 & 2.4299E-10 & 4.1984E-10 & 1.4482E-09 \\
Co60 & 6.6295E-11 & 1.2313E-10 & 5.7381E-10 & 1.1525E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co61 & 3.5176E-13 & 4.7796E-13 & 1.9007E-12 & 4.4883E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.3920E-03 & 1.9792E-03 & 2.3443E-03 & 2.3874E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.1366E-03 & 4.3274E-03 & 4.2724E-03 & 4.0279E-03 & 9.6832E-10 & 1.5415E-09 & 2.7617E-09 & 4.7716E-09 & 1.6459E-08 \\
Ni59 & 1.3752E-04 & 8.9430E-05 & 1.2591E-04 & 1.1503E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni60 & 1.5161E-03 & 1.4818E-03 & 1.4198E-03 & 1.7845E-03 & 3.8586E-10 & 6.1427E-10 & 1.1004E-09 & 1.9014E-09 & 6.5585E-09 \\
Ni61 & 4.6386E-05 & 3.6221E-05 & 4.0385E-05 & 4.3623E-05 & 1.7052E-11 & 2.7147E-11 & 4.8634E-11 & 8.4029E-11 & 2.8985E-10 \\
Ni62 & 1.3470E-05 & 1.0512E-05 & 1.5266E-05 & 9.9325E-06 & 5.5263E-11 & 8.7977E-11 & 1.5761E-10 & 2.7231E-10 & 9.3931E-10 \\
Ni63 & 4.1229E-11 & 8.9916E-11 & 9.2272E-10 & 1.7786E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni64 & 7.9855E-09 & 8.9602E-09 & 1.3376E-08 & 1.6811E-08 & 1.4527E-11 & 2.3128E-11 & 4.1433E-11 & 7.1587E-11 & 2.4693E-10 \\
Ni65 & 1.0092E-13 & 2.9224E-13 & 2.0299E-13 & 4.6242E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 1.1315E-59 & 1.3001E-59 & 1.7890E-59 & 2.2375E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 1.5604E-37 & 6.0215E-41 & 1.1209E-34 & 1.4142E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 8.2184E-19 & 4.9372E-18 & 1.7592E-18 & 1.0230E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.4289E-08 & 3.1874E-08 & 3.2726E-08 & 3.8288E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 3.6263E-05 & 2.8396E-05 & 3.1276E-05 & 3.4169E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.6143E-07 & 3.5895E-07 & 5.2735E-07 & 3.3632E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 8.7132E-07 & 1.9168E-05 & 9.5758E-07 & 9.1797E-06 & 9.9735E-12 & 1.5878E-11 & 2.8444E-11 & 4.9146E-11 & 1.6952E-10 \\
Cu64 & 3.7620E-11 & 5.3432E-11 & 5.9487E-11 & 1.2836E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu65 & 2.7631E-09 & 3.1701E-09 & 5.1576E-09 & 6.9622E-09 & 4.5864E-12 & 7.3017E-12 & 1.3080E-11 & 2.2601E-11 & 7.7957E-11 \\
Cu66 & 1.1056E-17 & 3.0734E-17 & 2.0059E-16 & 1.4942E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 2.5668E-19 & 9.7184E-20 & 5.0276E-20 & 9.8946E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 6.0395E-22 & 2.1524E-22 & 1.8832E-21 & 7.1294E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.3615E-04 & 5.0655E-04 & 6.2946E-04 & 4.8364E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 1.2512E-09 & 2.7634E-08 & 1.3797E-09 & 1.3216E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 8.2438E-06 & 5.9770E-05 & 8.7778E-06 & 5.1156E-05 & 1.6698E-11 & 2.6583E-11 & 4.7624E-11 & 8.2284E-11 & 2.8383E-10 \\
Zn65 & 6.5949E-07 & 6.1784E-07 & 5.2511E-07 & 6.2785E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn66 & 2.8502E-06 & 2.0939E-06 & 2.6752E-06 & 1.6951E-06 & 9.8794E-12 & 1.5728E-11 & 2.8177E-11 & 4.8683E-11 & 1.6793E-10 \\
Zn67 & 2.0570E-09 & 2.6713E-09 & 2.5782E-09 & 3.5522E-09 & 1.4738E-12 & 2.3463E-12 & 4.2034E-12 & 7.2625E-12 & 2.5051E-11 \\
Zn68 & 3.7841E-09 & 4.6757E-09 & 6.2395E-09 & 8.4061E-09 & 6.8406E-12 & 1.0890E-11 & 1.9510E-11 & 3.3709E-11 & 1.1627E-10 \\
Zn69 & 2.6330E-14 & 9.1724E-14 & 8.6137E-14 & 2.5009E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 1.2600E-10 & 1.4079E-10 & 1.9622E-10 & 2.4043E-10 & 2.3285E-13 & 3.7068E-13 & 6.6408E-13 & 1.1475E-12 & 3.9578E-12 \\
Zn71 & 1.3074E-21 & 2.7946E-21 & 1.4454E-19 & 1.6671E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 1.1315E-59 & 1.3001E-59 & 1.7890E-59 & 2.2375E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 4.4641E-30 & 2.7351E-29 & 6.3546E-29 & 2.0018E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 1.1664E-21 & 2.0230E-22 & 3.0206E-22 & 2.2816E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.5650E-13 & 1.4396E-13 & 1.2229E-13 & 1.4180E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 7.2691E-06 & 5.3314E-06 & 6.8129E-06 & 4.2953E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 2.0801E-08 & 2.9187E-08 & 1.9256E-08 & 2.8489E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 1.6635E-12 & 1.2973E-10 & 1.8259E-12 & 1.5998E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 4.1769E-10 & 5.4099E-10 & 7.0044E-10 & 1.0145E-09 & 6.7201E-13 & 1.0698E-12 & 1.9165E-12 & 3.3114E-12 & 1.1422E-11 \\
Ga70 & 4.5324E-15 & 1.2157E-14 & 1.6614E-14 & 1.6596E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 2.5632E-10 & 2.9089E-10 & 4.3733E-10 & 5.6373E-10 & 4.5891E-13 & 7.3058E-13 & 1.3088E-12 & 2.2614E-12 & 7.8005E-12 \\
Ga72 & 2.2134E-13 & 5.5676E-13 & 1.3252E-12 & 3.5051E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 5.0278E-28 & 7.0870E-29 & 2.8917E-28 & 1.4396E-29 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 6.9249E-36 & 5.4216E-36 & 9.7129E-38 & 1.1120E-37 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.4284E-06 & 1.0474E-06 & 1.3402E-06 & 8.4379E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 8.8886E-15 & 1.0857E-14 & 6.2764E-15 & 7.5486E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 8.1583E-09 & 7.9504E-07 & 9.1689E-09 & 9.8236E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 6.5238E-12 & 4.6207E-10 & 7.7000E-12 & 7.9908E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 6.5455E-10 & 2.4818E-09 & 1.0693E-09 & 4.3194E-09 & 9.6292E-13 & 1.5329E-12 & 2.7462E-12 & 4.7449E-12 & 1.6367E-11 \\
Ge71 & 5.9996E-12 & 2.0902E-11 & 2.0340E-11 & 5.3198E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge72 & 7.3142E-10 & 8.1138E-10 & 1.1504E-09 & 1.4367E-09 & 1.3088E-12 & 2.0837E-12 & 3.7328E-12 & 6.4495E-12 & 2.2247E-11 \\
Ge73 & 2.0238E-10 & 2.2744E-10 & 3.3448E-10 & 4.2130E-10 & 3.7248E-13 & 5.9297E-13 & 1.0623E-12 & 1.8354E-12 & 6.3310E-12 \\
Ge74 & 9.7744E-10 & 1.0991E-09 & 1.5867E-09 & 1.9838E-09 & 1.7721E-12 & 2.8211E-12 & 5.0541E-12 & 8.7323E-12 & 3.0121E-11 \\
Ge75 & 2.1242E-14 & 6.9285E-14 & 9.9272E-14 & 2.4411E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 2.0659E-10 & 2.3089E-10 & 3.2156E-10 & 3.9355E-10 & 3.8176E-13 & 6.0775E-13 & 1.0888E-12 & 1.8812E-12 & 6.4890E-12 \\
Ge77 & 2.9863E-14 & 6.2600E-14 & 2.8469E-14 & 8.0962E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 2.1491E-12 & 1.1740E-10 & 3.3406E-13 & 1.7703E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 1.1362E-12 & 2.5862E-12 & 4.6400E-13 & 1.2886E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 4.7025E-12 & 9.6546E-12 & 4.8115E-12 & 9.5299E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 8.3986E-13 & 1.5409E-12 & 6.2430E-13 & 1.1066E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 1.2494E-10 & 1.4262E-10 & 2.0029E-10 & 2.5452E-10 & 2.2113E-13 & 3.5204E-13 & 6.3066E-13 & 1.0897E-12 & 3.7587E-12 \\
As76 & 7.6969E-13 & 1.7427E-12 & 2.4231E-12 & 5.4588E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 7.1780E-13 & 1.2415E-12 & 1.1083E-12 & 2.7488E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 2.5689E-11 & 1.5485E-10 & 4.1803E-11 & 2.8675E-10 & 2.1292E-14 & 3.3896E-14 & 6.0723E-14 & 1.0492E-13 & 3.6191E-13 \\
Se75 & 3.2118E-12 & 9.8192E-12 & 5.0921E-12 & 1.4063E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se76 & 1.5643E-10 & 1.7773E-10 & 2.5493E-10 & 3.3395E-10 & 2.3022E-13 & 3.6649E-13 & 6.5660E-13 & 1.1345E-12 & 3.9132E-12 \\
Se77 & 1.0239E-10 & 1.1581E-10 & 1.6638E-10 & 2.0888E-10 & 1.8994E-13 & 3.0237E-13 & 5.4170E-13 & 9.3593E-13 & 3.2284E-12 \\
Se78 & 3.3883E-10 & 3.8384E-10 & 5.7183E-10 & 7.3462E-10 & 5.9939E-13 & 9.5422E-13 & 1.7095E-12 & 2.9536E-12 & 1.0188E-11 \\
Se79 & 8.9103E-13 & 2.1511E-12 & 1.5555E-11 & 2.8417E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se80 & 6.9004E-10 & 7.6973E-10 & 1.0624E-09 & 1.2952E-09 & 1.2831E-12 & 2.0426E-12 & 3.6593E-12 & 6.3225E-12 & 2.1809E-11 \\
Se81 & 1.7362E-16 & 6.6984E-16 & 9.8162E-16 & 2.8864E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.2640E-10 & 1.4204E-10 & 1.9957E-10 & 2.4658E-10 & 2.3143E-13 & 3.6844E-13 & 6.6002E-13 & 1.1404E-12 & 3.9336E-12 \\
Se83 & 2.7822E-17 & 8.6065E-17 & 2.5923E-17 & 8.5726E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 9.5733E-15 & 8.7005E-14 & 1.2690E-15 & 1.4451E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 1.6418E-13 & 5.0710E-13 & 9.5093E-14 & 3.3425E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 8.9649E-13 & 2.4511E-12 & 9.6956E-13 & 2.2283E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 8.5858E-18 & 5.4481E-18 & 3.1407E-17 & 6.5263E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.0520E-10 & 1.1856E-10 & 1.5281E-10 & 1.8608E-10 & 2.0518E-13 & 3.2664E-13 & 5.8518E-13 & 1.0111E-12 & 3.4874E-12 \\
Br80 & 1.4510E-15 & 2.0973E-15 & 3.3707E-15 & 1.7714E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 1.1645E-10 & 1.3345E-10 & 1.8348E-10 & 2.2703E-10 & 2.0465E-13 & 3.2581E-13 & 5.8364E-13 & 1.0084E-12 & 3.4785E-12 \\
Br82 & 5.7768E-13 & 1.3586E-12 & 1.1784E-12 & 2.4173E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 2.2340E-13 & 3.8673E-13 & 1.5836E-13 & 2.8735E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 5.4570E-12 & 1.4965E-11 & 9.2883E-12 & 2.7801E-11 & 7.4197E-15 & 1.1812E-14 & 2.1162E-14 & 3.6562E-14 & 1.2612E-13 \\
Kr79 & 2.4325E-13 & 9.4805E-13 & 7.0102E-13 & 1.8548E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 4.3992E-11 & 5.7572E-11 & 7.8941E-11 & 1.1485E-10 & 4.8898E-14 & 7.7846E-14 & 1.3945E-13 & 2.4095E-13 & 8.3113E-13 \\
Kr81 & 4.5772E-12 & 7.1574E-12 & 1.2588E-11 & 1.8499E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr82 & 1.5639E-10 & 1.8337E-10 & 2.8800E-10 & 3.8241E-10 & 2.5114E-13 & 3.9981E-13 & 7.1624E-13 & 1.2375E-12 & 4.2689E-12 \\
Kr83 & 1.3144E-10 & 1.4885E-10 & 2.1527E-10 & 2.7643E-10 & 2.5182E-13 & 4.0090E-13 & 7.1818E-13 & 1.2409E-12 & 4.2803E-12 \\
Kr84 & 6.8739E-10 & 7.7369E-10 & 1.1030E-09 & 1.3791E-09 & 1.2560E-12 & 1.9996E-12 & 3.5823E-12 & 6.1894E-12 & 2.1349E-11 \\
Kr85 & 9.5326E-13 & 2.0165E-12 & 1.1230E-11 & 2.0323E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr86 & 2.1429E-10 & 2.4170E-10 & 3.4387E-10 & 4.2873E-10 & 3.8888E-13 & 6.1910E-13 & 1.1091E-12 & 1.9163E-12 & 6.6099E-12 \\
Kr87 & 2.2899E-16 & 4.3882E-16 & 4.6545E-16 & 1.4180E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 1.0892E-17 & 6.6775E-18 & 3.4918E-19 & 5.4644E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 5.7493E-26 & 7.6111E-29 & 1.5258E-26 & 1.8487E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 2.4865E-14 & 7.3545E-14 & 1.8087E-14 & 5.9077E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 3.7080E-14 & 1.1438E-13 & 3.3432E-14 & 9.5286E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 6.5164E-13 & 2.5306E-12 & 1.7119E-12 & 3.8628E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 1.9403E-13 & 6.4462E-13 & 4.0154E-13 & 8.8956E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.6642E-10 & 1.8924E-10 & 2.5443E-10 & 3.1302E-10 & 2.9465E-13 & 4.6908E-13 & 8.4033E-13 & 1.4520E-12 & 5.0084E-12 \\
Rb86 & 1.7537E-12 & 3.8805E-12 & 5.5043E-12 & 9.2247E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb87 & 7.0898E-11 & 7.9656E-11 & 1.1216E-10 & 1.4063E-10 & 1.2412E-13 & 1.9759E-13 & 3.5399E-13 & 6.1161E-13 & 2.1097E-12 \\
Rb88 & 1.0424E-17 & 3.3906E-17 & 1.3901E-17 & 5.1081E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 5.5796E-12 & 1.5488E-11 & 1.0404E-11 & 1.9750E-11 & 5.1346E-15 & 8.1741E-15 & 1.4644E-14 & 2.5301E-14 & 8.7274E-14 \\
Sr85 & 3.1181E-13 & 1.0462E-12 & 8.7644E-13 & 2.1962E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr86 & 7.2855E-11 & 9.2439E-11 & 1.5498E-10 & 2.2326E-10 & 9.2962E-14 & 1.4799E-13 & 2.6513E-13 & 4.5809E-13 & 1.5801E-12 \\
Sr87 & 3.9748E-11 & 4.8528E-11 & 8.0241E-11 & 1.1512E-10 & 6.5723E-14 & 1.0463E-13 & 1.8744E-13 & 3.2385E-13 & 1.1171E-12 \\
Sr88 & 4.4864E-10 & 5.0562E-10 & 7.3229E-10 & 9.3211E-10 & 7.9702E-13 & 1.2688E-12 & 2.2731E-12 & 3.9274E-12 & 1.3547E-11 \\
Sr89 & 1.0628E-13 & 2.3523E-13 & 1.5136E-12 & 2.6853E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr90 & 7.2656E-15 & 1.4118E-14 & 7.7436E-14 & 1.5472E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 1.1866E-17 & 1.8262E-17 & 1.7422E-16 & 4.3569E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 6.1946E-16 & 1.5586E-15 & 1.7112E-16 & 5.9772E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 4.0701E-15 & 1.6015E-14 & 5.0560E-15 & 1.8619E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 7.7135E-14 & 4.1220E-13 & 2.0875E-13 & 6.1785E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 1.3840E-13 & 6.6863E-13 & 4.3748E-13 & 1.2125E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.2160E-10 & 1.4097E-10 & 1.9727E-10 & 2.5493E-10 & 2.1329E-13 & 3.3956E-13 & 6.0832E-13 & 1.0511E-12 & 3.6253E-12 \\
Y90  & 5.9761E-14 & 1.3438E-13 & 2.7320E-13 & 5.7591E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 3.9853E-14 & 8.4219E-14 & 1.1837E-13 & 2.5481E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 1.5033E-10 & 1.9300E-10 & 2.4388E-10 & 3.1894E-10 & 2.6016E-13 & 4.1414E-13 & 7.4195E-13 & 1.2819E-12 & 4.4220E-12 \\
Zr91 & 3.1547E-11 & 3.5717E-11 & 5.1686E-11 & 6.5173E-11 & 5.7361E-14 & 9.1319E-14 & 1.6360E-13 & 2.8266E-13 & 9.7501E-13 \\
Zr92 & 4.9221E-11 & 5.6044E-11 & 7.9954E-11 & 1.0093E-10 & 8.8642E-14 & 1.4112E-13 & 2.5281E-13 & 4.3680E-13 & 1.5067E-12 \\
Zr93 & 6.7657E-13 & 1.0691E-12 & 3.6014E-12 & 5.9844E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr94 & 4.9837E-11 & 5.5979E-11 & 7.8383E-11 & 9.6975E-11 & 9.1783E-14 & 1.4612E-13 & 2.6177E-13 & 4.5228E-13 & 1.5601E-12 \\
Zr95 & 4.1634E-14 & 8.8306E-14 & 6.6103E-13 & 1.1132E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr96 & 2.5465E-14 & 5.3602E-14 & 2.9995E-13 & 4.8516E-13 & 1.5101E-14 & 2.4041E-14 & 4.3070E-14 & 7.4415E-14 & 2.5669E-13 \\
Zr97 & 4.2556E-18 & 5.5873E-18 & 1.1671E-16 & 2.1895E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 8.7043E-14 & 3.4916E-13 & 2.0374E-13 & 4.5284E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 2.0227E-14 & 4.8187E-14 & 1.8243E-14 & 3.7663E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 2.0079E-11 & 2.2104E-11 & 2.8742E-11 & 3.4112E-11 & 3.9635E-14 & 6.3097E-14 & 1.1304E-13 & 1.9531E-13 & 6.7368E-13 \\
Nb94 & 2.0370E-14 & 3.9767E-14 & 3.3475E-14 & 3.1247E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb95 & 2.3399E-14 & 4.0321E-14 & 1.1825E-13 & 1.6844E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb96 & 1.6127E-15 & 2.3264E-15 & 8.4841E-15 & 1.7186E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 1.9649E-16 & 2.3032E-16 & 1.6846E-16 & 4.1703E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 8.9663E-12 & 1.0698E-11 & 1.3762E-11 & 1.8025E-11 & 1.4979E-14 & 2.3847E-14 & 4.2721E-14 & 7.3813E-14 & 2.5461E-13 \\
Mo93 & 6.9925E-14 & 1.5021E-13 & 2.1790E-13 & 3.9379E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo94 & 7.3690E-12 & 9.3116E-12 & 1.2779E-11 & 1.6563E-11 & 9.6423E-15 & 1.5351E-14 & 2.7500E-14 & 4.7515E-14 & 1.6390E-13 \\
Mo95 & 9.2196E-12 & 1.0385E-11 & 1.4493E-11 & 1.7743E-11 & 1.6866E-14 & 2.6850E-14 & 4.8102E-14 & 8.3110E-14 & 2.8668E-13 \\
Mo96 & 1.8589E-11 & 2.1686E-11 & 3.0272E-11 & 3.8387E-11 & 1.7941E-14 & 2.8562E-14 & 5.1168E-14 & 8.8407E-14 & 3.0495E-13 \\
Mo97 & 5.8562E-12 & 6.6100E-12 & 9.6452E-12 & 1.2128E-11 & 1.0437E-14 & 1.6616E-14 & 2.9767E-14 & 5.1432E-14 & 1.7741E-13 \\
Mo98 & 1.5052E-11 & 1.7206E-11 & 2.5196E-11 & 3.2226E-11 & 2.6794E-14 & 4.2655E-14 & 7.6417E-14 & 1.3203E-13 & 4.5543E-13 \\
Xe132 & 4.9144E-11 & 5.5562E-11 & 7.7798E-11 & 9.6929E-11 & 8.9874E-14 & 1.4308E-13 & 2.5633E-13 & 4.4287E-13 & 1.5277E-12 \\
Xe133 & 4.6072E-14 & 1.0679E-13 & 3.6825E-13 & 7.4673E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Xe134 & 1.8344E-11 & 2.0620E-11 & 2.8604E-11 & 3.5169E-11 & 3.3688E-14 & 5.3630E-14 & 9.6081E-14 & 1.6600E-13 & 5.7262E-13 \\
Xe135 & 4.3930E-15 & 8.6046E-15 & 7.4174E-15 & 1.8059E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.2208E-11 & 1.3608E-11 & 1.8445E-11 & 2.2414E-11 & 2.3628E-14 & 3.7618E-14 & 6.7391E-14 & 1.1644E-13 & 4.0162E-13 \\
Cs134 & 1.3481E-14 & 3.7518E-14 & 1.4351E-13 & 2.8083E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs135 & 1.0025E-13 & 1.5390E-13 & 4.7875E-13 & 8.3329E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs136 & 3.5756E-15 & 6.9257E-15 & 5.1647E-14 & 1.0468E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs137 & 2.5299E-15 & 4.2222E-15 & 2.3913E-14 & 5.3852E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 5.9435E-23 & 2.5758E-23 & 1.7780E-22 & 4.8199E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 5.5802E-12 & 6.8418E-12 & 1.0706E-11 & 1.4113E-11 & 7.2438E-15 & 1.1532E-14 & 2.0659E-14 & 3.5696E-14 & 1.2313E-13 \\
Ba135 & 1.0139E-11 & 1.1302E-11 & 1.5454E-11 & 1.8857E-11 & 1.9904E-14 & 3.1687E-14 & 5.6767E-14 & 9.8080E-14 & 3.3832E-13 \\
Ba136 & 1.4565E-11 & 1.7419E-11 & 2.7164E-11 & 3.6837E-11 & 2.3891E-14 & 3.8034E-14 & 6.8133E-14 & 1.1772E-13 & 4.0608E-13 \\
Ba137 & 1.8732E-11 & 2.1060E-11 & 3.0542E-11 & 3.8552E-11 & 3.4416E-14 & 5.4791E-14 & 9.8155E-14 & 1.6960E-13 & 5.8500E-13 \\
Ba138 & 1.2212E-10 & 1.3834E-10 & 1.9836E-10 & 2.4933E-10 & 2.2129E-13 & 3.5229E-13 & 6.3112E-13 & 1.0904E-12 & 3.7615E-12 \\
Ba139 & 1.4090E-17 & 1.8885E-17 & 1.2381E-17 & 2.0618E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.2945E-14 & 1.4747E-14 & 1.9634E-14 & 2.4138E-14 & 2.3361E-17 & 3.7193E-17 & 6.6631E-17 & 1.1512E-16 & 3.9709E-16 \\
La139 & 1.4250E-11 & 1.6159E-11 & 2.3073E-11 & 2.8926E-11 & 2.5835E-14 & 4.1129E-14 & 7.3681E-14 & 1.2731E-13 & 4.3912E-13 \\
La140 & 1.4063E-16 & 2.1799E-16 & 4.2521E-16 & 7.8957E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 3.8382E-11 & 4.3519E-11 & 6.1640E-11 & 7.7061E-11 & 6.9570E-14 & 1.1075E-13 & 1.9841E-13 & 3.4282E-13 & 1.1825E-12 \\
Ce141 & 4.8415E-15 & 1.0186E-14 & 3.7798E-14 & 5.2302E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pr141 & 5.8888E-12 & 6.6666E-12 & 9.1052E-12 & 1.1245E-11 & 1.0935E-14 & 1.7408E-14 & 3.1186E-14 & 5.3883E-14 & 1.8586E-13 \\
Pr142 & 9.3102E-16 & 1.6165E-15 & 2.0033E-14 & 3.0072E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 8.8895E-12 & 1.0842E-11 & 1.5010E-11 & 1.9755E-11 & 1.4926E-14 & 2.3762E-14 & 4.2570E-14 & 7.3552E-14 & 2.5370E-13 \\
Nd143 & 3.4292E-12 & 3.7949E-12 & 5.1450E-12 & 6.2330E-12 & 6.6825E-15 & 1.0638E-14 & 1.9059E-14 & 3.2929E-14 & 1.1358E-13 \\
Nd144 & 7.3414E-12 & 8.2378E-12 & 1.1533E-11 & 1.4160E-11 & 1.3281E-14 & 2.1143E-14 & 3.7878E-14 & 6.5444E-14 & 2.2574E-13 \\
Hg202 & 7.4241E-12 & 8.4312E-12 & 1.2310E-11 & 1.5552E-11 & 1.3184E-14 & 2.0988E-14 & 3.7600E-14 & 6.4964E-14 & 2.2409E-13 \\
Hg203 & 4.6866E-15 & 9.3823E-15 & 2.2893E-14 & 5.1876E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Hg204 & 1.6464E-12 & 1.8333E-12 & 2.5037E-12 & 3.0304E-12 & 3.0633E-15 & 4.8766E-15 & 8.7363E-15 & 1.5095E-14 & 5.2068E-14 \\
Hg205 & 2.3068E-21 & 2.2826E-21 & 1.0555E-20 & 9.5638E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 3.8204E-12 & 4.3078E-12 & 6.4128E-12 & 8.1646E-12 & 7.0350E-15 & 1.1199E-14 & 2.0063E-14 & 3.4666E-14 & 1.1957E-13 \\
Tl204 & 6.0466E-15 & 1.5550E-14 & 4.5825E-14 & 1.0136E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl205 & 9.2120E-12 & 1.0303E-11 & 1.4451E-11 & 1.7741E-11 & 1.6958E-14 & 2.6998E-14 & 4.8366E-14 & 8.3565E-14 & 2.8825E-13 \\
Tl206 & 4.2106E-21 & 7.6736E-21 & 4.3089E-20 & 4.6013E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 2.0805E-12 & 2.5288E-12 & 3.8414E-12 & 5.1791E-12 & 3.3854E-15 & 5.3893E-15 & 9.6550E-15 & 1.6682E-14 & 5.7542E-14 \\
Pb205 & 1.9930E-14 & 4.6389E-14 & 2.4574E-13 & 4.6335E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb206 & 1.7650E-11 & 2.0093E-11 & 2.8733E-11 & 3.6260E-11 & 3.1809E-14 & 5.0640E-14 & 9.0717E-14 & 1.5675E-13 & 5.4066E-13 \\
Pb207 & 1.9359E-11 & 2.1742E-11 & 3.1156E-11 & 3.8782E-11 & 3.5371E-14 & 5.6310E-14 & 1.0088E-13 & 1.7429E-13 & 6.0121E-13 \\
Pb208 & 5.5795E-11 & 6.2846E-11 & 8.9565E-11 & 1.1163E-10 & 1.0173E-13 & 1.6196E-13 & 2.9014E-13 & 5.0130E-13 & 1.7292E-12 \\
Pb209 & 1.8203E-19 & 2.3030E-19 & 5.8527E-20 & 9.7038E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 1.9753E-13 & 4.4026E-13 & 3.4310E-13 & 6.0546E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 7.5343E-12 & 8.4604E-12 & 1.1997E-11 & 1.4867E-11 & 1.3795E-14 & 2.1962E-14 & 3.9345E-14 & 6.7979E-14 & 2.3449E-13 \\
\cutinhead{v=150 km/s - [Fe/H]=-3}
H    & 4.8816E+00 & 5.4521E+00 & 7.1643E+00 & 8.6127E+00 & 1.5916E+00 & 1.1064E+01 & 1.3083E+01 & 1.8750E+01 & 2.5214E+01 \\
H2   & 9.0905E-17 & 2.5689E-16 & 3.4379E-14 & 4.4339E-13 & 2.6562E-12 & 1.6584E-12 & 2.8591E-11 & 3.4048E-11 & 1.9812E-08 \\
H3   & 1.9103E-24 & 3.5869E-22 & 1.1219E-18 & 6.0629E-17 & 7.5433E-16 & 1.2748E-15 & 5.1396E-15 & 1.0241E-14 & 4.2330E-13 \\
He3  & 1.0094E-04 & 1.1336E-04 & 1.1618E-04 & 1.3289E-04 & 1.7542E-05 & 8.5062E-05 & 1.3071E-04 & 2.0072E-04 & 4.3611E-04 \\
He4  & 3.8190E+00 & 4.4353E+00 & 5.6374E+00 & 6.8167E+00 & 7.2064E-01 & 4.3325E+00 & 4.9812E+00 & 7.5373E+00 & 1.9987E+01 \\
Li6  & 1.1273E-13 & 3.9435E-13 & 2.1200E-13 & 4.1551E-13 & 1.0178E-13 & 6.1044E-14 & 5.5654E-14 & 7.6421E-14 & 4.4804E-13 \\
Li7  & 1.1521E-10 & 1.8868E-10 & 5.6831E-11 & 5.8408E-11 & 4.2562E-12 & 5.6033E-09 & 1.2775E-09 & 4.3270E-10 & 4.3995E-11 \\
Be7  & 3.4101E-13 & 4.6023E-13 & 1.2108E-12 & 2.2104E-13 & 6.1917E-18 & 9.3458E-10 & 8.7687E-10 & 4.1409E-10 & 2.4021E-10 \\
Be9  & 2.0650E-16 & 5.8814E-16 & 3.7538E-16 & 6.0418E-16 & 2.0535E-16 & 1.2436E-16 & 9.8808E-17 & 1.2564E-16 & 7.9029E-16 \\
Be10 & 9.5182E-60 & 1.1088E-59 & 1.5258E-59 & 1.9769E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 1.2078E-15 & 3.1081E-15 & 2.1353E-15 & 3.1275E-15 & 1.2049E-15 & 7.2432E-16 & 5.4552E-16 & 6.8193E-16 & 4.3843E-15 \\
B11  & 4.0966E-13 & 6.3295E-13 & 4.0374E-13 & 3.7650E-13 & 3.7211E-14 & 3.9368E-14 & 4.5193E-14 & 1.1834E-13 & 8.3232E-13 \\
C12  & 2.7363E-01 & 3.7498E-01 & 5.4936E-01 & 6.2289E-01 & 8.4774E-06 & 7.0326E-06 & 1.1181E-05 & 1.8027E-05 & 4.3830E-05 \\
C13  & 2.9596E-04 & 7.2642E-05 & 3.7099E-04 & 2.1946E-04 & 2.0481E-06 & 1.4866E-06 & 2.1008E-06 & 3.4122E-06 & 6.9201E-06 \\
C14  & 1.7046E-03 & 9.9374E-04 & 3.4495E-03 & 5.7895E-03 & 5.7047E-13 & 1.7129E-26 & 1.7461E-27 & 2.5575E-27 & 6.1847E-25 \\
N13  & 4.6227E-13 & 2.7645E-13 & 6.2081E-12 & 1.2618E-11 & 3.4976E-26 & 7.4273E-35 & 5.0840E-21 & 1.2494E-19 & 1.0856E-14 \\
N14  & 3.1241E-02 & 1.6648E-02 & 4.8963E-02 & 7.9044E-02 & 9.5140E-05 & 1.7035E-04 & 2.0075E-04 & 3.3643E-04 & 1.3995E-03 \\
N15  & 6.9534E-04 & 6.1804E-05 & 5.7642E-04 & 1.7520E-03 & 2.0693E-09 & 3.8706E-09 & 4.9378E-09 & 8.1839E-09 & 3.0584E-08 \\
N16  & 7.8191E-25 & 1.2356E-29 & 1.0317E-23 & 3.0696E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 5.7113E-17 & 2.5057E-16 & 2.4829E-15 & 1.6372E-14 & 1.2109E-28 & 6.1388E-36 & 6.3352E-22 & 1.8353E-20 & 2.3637E-15 \\
O16  & 1.4478E+00 & 2.0122E+00 & 3.1152E+00 & 4.6041E+00 & 4.4111E-05 & 2.1155E-04 & 2.4303E-04 & 3.0047E-04 & 3.2908E-04 \\
O17  & 4.5044E-04 & 1.7522E-05 & 3.4817E-04 & 4.5333E-04 & 1.1034E-07 & 7.9424E-07 & 7.0760E-07 & 8.6201E-07 & 2.9029E-07 \\
O18  & 1.1001E-02 & 2.3629E-04 & 1.0496E-02 & 1.0061E-01 & 1.6436E-08 & 7.3380E-08 & 1.3399E-07 & 2.0470E-07 & 3.8109E-07 \\
O19  & 1.4689E-22 & 4.9030E-23 & 3.9879E-18 & 2.7364E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 4.6045E-19 & 6.2096E-19 & 2.0659E-17 & 8.5179E-16 & 1.6824E-31 & 0.0000E+00 & 6.2392E-26 & 2.1820E-24 & 9.8733E-18 \\
F18  & 5.2261E-07 & 1.7659E-06 & 3.1999E-08 & 8.9268E-07 & 1.1554E-32 & 9.9082E-40 & 1.1473E-26 & 4.1014E-25 & 3.7779E-18 \\
F19  & 1.0034E-04 & 1.5285E-03 & 1.0243E-03 & 2.0963E-04 & 5.3674E-10 & 4.8942E-09 & 5.9536E-09 & 7.2215E-09 & 6.2010E-09 \\
F20  & 7.8036E-20 & 9.4081E-24 & 1.2289E-16 & 2.3679E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 5.4796E-02 & 4.8063E-02 & 1.0717E-01 & 4.5822E-01 & 2.2338E-06 & 1.5422E-05 & 1.7957E-05 & 2.4428E-05 & 2.5404E-05 \\
Ne21 & 1.1578E-04 & 4.6871E-04 & 1.1095E-03 & 5.6387E-04 & 5.1172E-09 & 3.2591E-08 & 3.6133E-08 & 4.4448E-08 & 3.7955E-08 \\
Ne22 & 1.1919E-02 & 3.8856E-02 & 5.8598E-02 & 8.3076E-02 & 1.1111E-07 & 8.1713E-07 & 1.0469E-06 & 1.3815E-06 & 1.7838E-06 \\
Ne23 & 1.0976E-17 & 3.9375E-17 & 7.9343E-14 & 3.9314E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 8.3958E-15 & 3.7551E-14 & 2.0988E-15 & 1.7725E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 9.6820E-07 & 1.8904E-06 & 2.5351E-06 & 3.9812E-06 & 6.8589E-33 & 1.5130E-30 & 4.4761E-28 & 7.0394E-27 & 7.6913E-18 \\
Na23 & 1.4395E-04 & 1.9657E-04 & 5.7820E-04 & 1.9045E-03 & 3.0215E-07 & 1.8045E-06 & 1.8367E-06 & 2.7053E-06 & 2.5403E-06 \\
Na24 & 2.5523E-08 & 2.8829E-09 & 2.0318E-08 & 5.1606E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 2.6547E-16 & 3.8440E-15 & 2.0540E-16 & 6.7059E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.9996E-02 & 1.1888E-02 & 5.1969E-02 & 1.1262E-01 & 2.6333E-06 & 1.7332E-05 & 1.9604E-05 & 2.8375E-05 & 2.8224E-05 \\
Mg25 & 2.5337E-04 & 1.5434E-03 & 5.4225E-03 & 2.0341E-03 & 1.9228E-07 & 1.3607E-06 & 1.5547E-06 & 1.9263E-06 & 1.6942E-06 \\
Mg26 & 1.6771E-04 & 2.3779E-04 & 4.6688E-03 & 2.2091E-03 & 2.4472E-07 & 1.6733E-06 & 1.9459E-06 & 2.5353E-06 & 3.0078E-06 \\
Mg27 & 5.6471E-15 & 1.9813E-14 & 1.6384E-12 & 3.7305E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 8.6783E-17 & 9.3169E-17 & 1.0698E-18 & 4.3841E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 2.5881E-05 & 3.9944E-05 & 7.1140E-05 & 1.0772E-04 & 3.3722E-09 & 3.6879E-09 & 8.4428E-09 & 2.2442E-08 & 1.2736E-07 \\
Alg6 & 1.1450E-08 & 1.2473E-07 & 1.4714E-07 & 4.8941E-08 & 3.3722E-09 & 3.6879E-09 & 8.4428E-09 & 2.2442E-08 & 1.2736E-07 \\
Alm6 & 3.0179E-17 & 7.1413E-13 & 6.6544E-11 & 8.6801E-18 & 1.4789E-41 & 0.0000E+00 & 6.8144E-32 & 2.8996E-30 & 1.6915E-24 \\
Al27 & 6.5771E-04 & 3.0186E-04 & 1.8085E-03 & 4.6636E-03 & 2.6654E-07 & 1.7577E-06 & 2.7433E-06 & 5.3656E-06 & 1.5025E-05 \\
Al28 & 4.7942E-16 & 1.4513E-16 & 4.7372E-14 & 1.4736E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 6.2252E-21 & 7.7834E-20 & 4.0112E-21 & 1.0794E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 7.7242E-02 & 1.8139E-01 & 1.6201E-01 & 2.0329E-01 & 3.8430E-06 & 2.5019E-05 & 2.9988E-05 & 4.5609E-05 & 1.2669E-04 \\
Si29 & 3.2220E-04 & 3.5801E-04 & 9.5138E-04 & 1.6007E-03 & 1.7405E-07 & 1.1899E-06 & 1.3822E-06 & 1.9295E-06 & 2.0976E-06 \\
Si30 & 2.1930E-04 & 1.4587E-04 & 8.2270E-04 & 1.5900E-03 & 1.4984E-07 & 9.6604E-07 & 1.1479E-06 & 1.7553E-06 & 4.2820E-06 \\
Si31 & 4.3858E-10 & 7.0894E-11 & 9.2612E-10 & 6.5615E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 1.7022E-11 & 5.7581E-13 & 1.0617E-11 & 3.7913E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 3.5582E-21 & 1.9907E-20 & 7.6291E-21 & 2.3248E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 6.4681E-14 & 1.0774E-13 & 8.6788E-13 & 5.0209E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 1.1802E-04 & 2.5323E-04 & 3.4595E-04 & 5.7187E-04 & 1.3745E-08 & 9.0944E-08 & 1.0661E-07 & 1.5548E-07 & 2.7710E-07 \\
P32  & 2.2956E-08 & 2.6449E-08 & 9.6882E-08 & 2.1500E-07 & 3.7276E-43 & 5.1434E-41 & 4.5144E-38 & 2.6110E-37 & 7.9874E-36 \\
P33  & 1.9652E-08 & 2.1944E-08 & 8.0351E-08 & 9.2839E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P34  & 1.9416E-24 & 6.3849E-26 & 1.0177E-19 & 9.7743E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 1.0986E-27 & 3.9628E-26 & 7.1845E-27 & 8.2497E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 3.3158E-02 & 1.3275E-01 & 5.6610E-02 & 6.4506E-02 & 1.5259E-06 & 1.0160E-05 & 1.1921E-05 & 1.7347E-05 & 2.9829E-05 \\
S33  & 1.6589E-04 & 7.3349E-04 & 3.1250E-04 & 4.1657E-04 & 1.2606E-08 & 8.3884E-08 & 9.8421E-08 & 1.4322E-07 & 2.4647E-07 \\
S34  & 2.5036E-04 & 1.5255E-03 & 6.9278E-04 & 1.0874E-03 & 7.3269E-08 & 4.8785E-07 & 5.7239E-07 & 8.3293E-07 & 1.4324E-06 \\
S35  & 1.4066E-08 & 4.0111E-08 & 3.3606E-08 & 4.9748E-08 & 5.5443E-42 & 3.2038E-39 & 5.9596E-37 & 3.4193E-36 & 9.7440E-35 \\
S36  & 2.0127E-08 & 4.2067E-09 & 1.3695E-08 & 1.8219E-08 & 3.6166E-10 & 2.4082E-09 & 2.8255E-09 & 4.1117E-09 & 7.0702E-09 \\
S37  & 8.6892E-23 & 1.2186E-21 & 2.7063E-19 & 1.5179E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 7.9048E-24 & 2.1829E-24 & 2.4388E-26 & 1.5108E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 4.2333E-26 & 4.9182E-26 & 5.3603E-27 & 1.6086E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 3.8435E-05 & 3.8040E-04 & 7.0344E-05 & 9.9330E-05 & 1.4276E-08 & 9.5056E-08 & 1.1153E-07 & 1.6229E-07 & 2.7907E-07 \\
Cl36 & 1.4916E-07 & 4.3031E-07 & 1.7514E-07 & 2.7315E-07 & 8.8550E-14 & 8.9556E-23 & 7.2057E-21 & 1.3525E-16 & 1.9779E-12 \\
Cl37 & 3.8239E-07 & 6.4487E-07 & 4.1382E-07 & 6.1490E-07 & 4.8291E-09 & 3.2116E-08 & 3.7681E-08 & 5.4834E-08 & 9.4411E-08 \\
Cl38 & 1.9853E-13 & 4.8576E-14 & 2.3130E-13 & 1.5410E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 6.6583E-03 & 2.7260E-02 & 1.0723E-02 & 1.2235E-02 & 2.9149E-07 & 1.9409E-06 & 2.2773E-06 & 3.3139E-06 & 5.6979E-06 \\
Ar37 & 1.9088E-05 & 1.5185E-04 & 2.8094E-05 & 3.1161E-05 & 2.9586E-18 & 2.2162E-27 & 4.2118E-28 & 6.3759E-28 & 4.9674E-26 \\
Ar38 & 1.5973E-04 & 2.0195E-03 & 3.1125E-04 & 4.2323E-04 & 5.5942E-08 & 3.7250E-07 & 4.3704E-07 & 6.3598E-07 & 1.0936E-06 \\
Ar39 & 1.5240E-08 & 2.1061E-08 & 1.8103E-08 & 7.6511E-09 & 2.6934E-20 & 1.0708E-32 & 1.9075E-32 & 9.4481E-32 & 2.4781E-30 \\
Ar40 & 5.5748E-09 & 4.8115E-09 & 1.9429E-08 & 3.8020E-09 & 9.4194E-11 & 6.2712E-10 & 7.3578E-10 & 1.0707E-09 & 1.8414E-09 \\
Ar41 & 7.9048E-14 & 1.1892E-14 & 1.3302E-13 & 1.5496E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 5.6283E-31 & 1.1165E-32 & 1.0508E-34 & 4.7892E-33 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 1.1074E-13 & 1.4075E-12 & 1.4082E-13 & 2.4220E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 3.8725E-05 & 5.3711E-04 & 5.9450E-05 & 6.9628E-05 & 6.6245E-09 & 4.4108E-08 & 5.1752E-08 & 7.5307E-08 & 1.2950E-07 \\
K40  & 2.5301E-08 & 1.3614E-07 & 1.1969E-08 & 2.0170E-08 & 1.0824E-11 & 7.1202E-11 & 8.3593E-11 & 1.2169E-10 & 2.1261E-10 \\
K41  & 1.8912E-08 & 1.6045E-08 & 1.2020E-08 & 1.6840E-08 & 5.0266E-10 & 3.3464E-09 & 3.9262E-09 & 5.7134E-09 & 9.8281E-09 \\
K42  & 1.1196E-10 & 1.3168E-11 & 6.8851E-11 & 1.1760E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 6.0256E-03 & 1.5407E-02 & 9.7927E-03 & 1.1555E-02 & 3.2326E-07 & 2.1523E-06 & 2.5253E-06 & 3.6748E-06 & 6.3189E-06 \\
Ca41 & 9.2135E-06 & 3.1898E-05 & 7.4971E-06 & 8.1842E-06 & 2.4192E-12 & 8.9224E-21 & 1.7630E-19 & 2.7316E-15 & 2.1087E-11 \\
Ca42 & 5.6227E-06 & 9.7252E-05 & 9.4513E-06 & 1.2406E-05 & 2.2671E-09 & 1.5084E-08 & 1.7698E-08 & 2.5753E-08 & 4.4329E-08 \\
Ca43 & 9.1733E-08 & 2.4093E-07 & 8.0352E-08 & 1.2581E-07 & 4.8418E-10 & 3.2223E-09 & 3.7806E-09 & 5.5015E-09 & 9.4714E-09 \\
Ca44 & 8.9689E-08 & 1.4581E-07 & 1.5440E-07 & 2.1547E-07 & 7.6518E-09 & 5.0947E-08 & 5.9777E-08 & 8.6984E-08 & 1.4961E-07 \\
Ca45 & 1.8201E-09 & 2.8877E-09 & 1.7971E-08 & 4.2991E-09 & 2.8800E-41 & 1.9619E-38 & 3.0642E-36 & 1.7584E-35 & 5.0831E-34 \\
Ca46 & 1.3603E-09 & 1.2243E-09 & 3.0738E-08 & 7.4376E-10 & 1.5339E-11 & 1.0213E-10 & 1.1983E-10 & 1.7438E-10 & 2.9985E-10 \\
Ca47 & 3.0443E-12 & 9.5108E-12 & 8.6620E-09 & 5.5795E-12 & 0.0000E+00 & 0.0000E+00 & 1.1634E-40 & 6.6130E-40 & 1.8680E-38 \\
Ca48 & 3.1380E-09 & 3.6580E-09 & 6.2934E-09 & 6.0735E-09 & 7.4827E-10 & 4.9825E-09 & 5.8458E-09 & 8.5068E-09 & 1.4628E-08 \\
Ca49 & 4.0796E-20 & 3.9953E-19 & 1.4329E-18 & 3.1598E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 4.7816E-44 & 1.4578E-47 & 7.6797E-48 & 7.1742E-47 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 1.5328E-38 & 4.4895E-40 & 5.4433E-41 & 3.6883E-40 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.4348E-08 & 4.9742E-08 & 2.1547E-08 & 3.3201E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 4.1344E-09 & 2.0611E-08 & 8.2796E-10 & 9.0205E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 1.8785E-07 & 7.3043E-07 & 2.3363E-07 & 3.4162E-07 & 1.0825E-10 & 7.2039E-10 & 8.4522E-10 & 1.2300E-09 & 2.1197E-09 \\
Sc46 & 9.1070E-10 & 1.5418E-09 & 1.7801E-09 & 3.0418E-09 & 4.5285E-42 & 2.5245E-39 & 4.8407E-37 & 2.7773E-36 & 9.5618E-35 \\
Sc47 & 4.5687E-11 & 1.2556E-10 & 1.8246E-09 & 3.0191E-10 & 0.0000E+00 & 0.0000E+00 & 8.8657E-41 & 5.0394E-40 & 1.4206E-38 \\
Sc48 & 1.4859E-11 & 2.4463E-11 & 6.1982E-11 & 5.2442E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 1.5549E-14 & 6.2986E-14 & 1.1376E-13 & 4.0491E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 2.8139E-05 & 2.4758E-05 & 3.5527E-05 & 4.8108E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 5.3744E-08 & 2.2962E-07 & 7.0066E-08 & 9.9397E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 2.9215E-06 & 2.7128E-05 & 5.4119E-06 & 7.0668E-06 & 1.1487E-09 & 7.6483E-09 & 8.9737E-09 & 1.3058E-08 & 2.2464E-08 \\
Ti47 & 3.1905E-07 & 5.9239E-07 & 2.9819E-07 & 5.2240E-07 & 1.0584E-09 & 7.0473E-09 & 8.2686E-09 & 1.2032E-08 & 2.0692E-08 \\
Ti48 & 6.3721E-08 & 1.0423E-07 & 7.6532E-08 & 1.0219E-07 & 1.0710E-08 & 7.1316E-08 & 8.3673E-08 & 1.2176E-07 & 2.0937E-07 \\
Ti49 & 1.1347E-08 & 1.2765E-08 & 2.2328E-08 & 2.9970E-08 & 8.0270E-10 & 5.3426E-09 & 6.2683E-09 & 9.1216E-09 & 1.5690E-08 \\
Ti50 & 2.3389E-08 & 2.3713E-08 & 5.9590E-08 & 5.1645E-08 & 7.8418E-10 & 5.2197E-09 & 6.1243E-09 & 8.9119E-09 & 1.5335E-08 \\
Ti51 & 2.1903E-19 & 7.0581E-18 & 4.9151E-17 & 7.1756E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 1.1928E-51 & 3.5473E-51 & 1.7961E-54 & 2.8667E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 1.1372E-57 & 1.7044E-57 & 2.1597E-58 & 2.3338E-51 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 9.9705E-11 & 3.2198E-10 & 7.8307E-11 & 1.2842E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 2.3768E-08 & 1.1630E-07 & 1.9385E-08 & 2.3353E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 1.7861E-06 & 2.7241E-06 & 2.1246E-06 & 1.9044E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 5.1527E-10 & 1.2211E-09 & 4.0479E-10 & 8.1319E-10 & 1.8108E-12 & 1.2058E-11 & 1.4147E-11 & 2.0587E-11 & 3.5399E-11 \\
V51  & 5.4219E-09 & 5.7987E-09 & 9.3130E-09 & 9.9917E-09 & 7.3699E-10 & 4.9073E-09 & 5.7576E-09 & 8.3782E-09 & 1.4407E-08 \\
V52  & 6.4392E-19 & 5.3602E-19 & 2.1824E-17 & 3.2373E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 7.5743E-05 & 7.1417E-05 & 9.9108E-05 & 1.0636E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 3.8508E-09 & 7.7042E-09 & 4.6386E-09 & 4.1543E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 6.2710E-06 & 3.4518E-05 & 8.6819E-06 & 1.1026E-05 & 1.6140E-09 & 1.0748E-08 & 1.2610E-08 & 1.8350E-08 & 3.1553E-08 \\
Cr51 & 2.3275E-06 & 4.0480E-06 & 1.7230E-06 & 1.3088E-06 & 1.8030E-19 & 1.5997E-28 & 3.1548E-29 & 5.2160E-29 & 6.4333E-27 \\
Cr52 & 7.9262E-07 & 2.0800E-06 & 1.0891E-06 & 1.0752E-06 & 3.2372E-08 & 2.1554E-07 & 2.5291E-07 & 3.6800E-07 & 6.3280E-07 \\
Cr53 & 1.5229E-08 & 1.7698E-08 & 2.3061E-08 & 2.8270E-08 & 3.7413E-09 & 2.4912E-08 & 2.9229E-08 & 4.2534E-08 & 7.3134E-08 \\
Cr54 & 1.5261E-08 & 1.9368E-08 & 3.0417E-08 & 3.9660E-08 & 9.4934E-10 & 6.3180E-09 & 7.4127E-09 & 1.0787E-08 & 1.8558E-08 \\
Cr55 & 9.3256E-20 & 1.7160E-18 & 1.5105E-17 & 3.2328E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 9.5182E-60 & 1.1088E-59 & 1.5258E-59 & 1.9769E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 6.0077E-09 & 9.2213E-09 & 4.2934E-09 & 3.0363E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.3913E-04 & 1.8428E-04 & 1.9345E-04 & 1.5226E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 3.3142E-05 & 4.6132E-05 & 4.0299E-05 & 3.2733E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 1.8839E-09 & 5.3334E-09 & 1.4613E-09 & 1.9480E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 9.8190E-08 & 1.1297E-07 & 1.4024E-07 & 1.7581E-07 & 2.5198E-08 & 1.6777E-07 & 1.9683E-07 & 2.8643E-07 & 4.9253E-07 \\
Mn56 & 4.4973E-11 & 8.7754E-11 & 7.3453E-11 & 1.5807E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 8.6049E-25 & 8.8655E-24 & 3.6251E-23 & 5.3880E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 4.2065E-04 & 5.5335E-04 & 5.8414E-04 & 4.6037E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 7.3928E-14 & 2.1738E-12 & 1.7666E-13 & 1.3042E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 4.1346E-04 & 1.0404E-03 & 3.2473E-04 & 4.5591E-04 & 1.6988E-07 & 1.1312E-06 & 1.3272E-06 & 1.9313E-06 & 3.3209E-06 \\
Fe55 & 1.9286E-05 & 3.7777E-05 & 1.8602E-05 & 1.5491E-05 & 7.6307E-16 & 2.0530E-22 & 2.4155E-20 & 2.7978E-19 & 5.6838E-16 \\
Fe56 & 1.2763E-05 & 3.0573E-05 & 2.0084E-05 & 2.5225E-05 & 2.7655E-06 & 1.8415E-05 & 2.1606E-05 & 3.1440E-05 & 5.4063E-05 \\
Fe57 & 4.6171E-07 & 5.8414E-07 & 5.8410E-07 & 8.6794E-07 & 6.5029E-08 & 4.3287E-07 & 5.0788E-07 & 7.3906E-07 & 1.2710E-06 \\
Fe58 & 6.6610E-07 & 9.0728E-07 & 9.9518E-07 & 1.6469E-06 & 8.8252E-09 & 5.8618E-08 & 6.8777E-08 & 1.0008E-07 & 1.7261E-07 \\
Fe59 & 2.0825E-08 & 3.8714E-08 & 1.0450E-07 & 4.3057E-08 & 2.8021E-41 & 1.1448E-38 & 2.8356E-36 & 1.6256E-35 & 5.8895E-34 \\
Fe60 & 1.4822E-08 & 1.7236E-08 & 2.3438E-07 & 5.6337E-09 & 1.1703E-16 & 9.2482E-37 & 1.7135E-27 & 1.1039E-18 & 1.4910E-14 \\
Fe61 & 1.2509E-19 & 5.3965E-20 & 3.1826E-16 & 7.1313E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 9.5182E-60 & 1.1088E-59 & 1.5258E-59 & 1.9769E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 8.7982E-05 & 1.3102E-04 & 7.4941E-05 & 4.9718E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 8.3593E-07 & 1.5730E-06 & 6.5228E-07 & 1.2064E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.1413E-04 & 1.1194E-04 & 1.0964E-04 & 1.0766E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 7.6660E-09 & 1.5659E-08 & 1.0692E-08 & 1.0128E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 2.2208E-07 & 3.0086E-07 & 3.8528E-07 & 6.6855E-07 & 9.8166E-09 & 6.5345E-08 & 7.6667E-08 & 1.1157E-07 & 1.9199E-07 \\
Co60 & 2.5893E-08 & 4.0884E-08 & 2.6439E-08 & 1.9659E-08 & 2.2610E-22 & 5.6153E-36 & 3.7586E-33 & 2.1474E-24 & 2.7067E-20 \\
Co61 & 1.5273E-11 & 8.7063E-11 & 4.7366E-10 & 1.1900E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.2040E-03 & 2.1030E-03 & 2.1127E-03 & 2.0629E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.2040E-03 & 4.2526E-03 & 4.1691E-03 & 4.1724E-03 & 1.1153E-07 & 7.4264E-07 & 8.7134E-07 & 1.2679E-06 & 2.1802E-06 \\
Ni59 & 8.1220E-05 & 1.0389E-04 & 6.4035E-05 & 7.9463E-05 & 1.0999E-12 & 1.0032E-20 & 2.1640E-19 & 9.8782E-16 & 1.7756E-12 \\
Ni60 & 1.5377E-03 & 1.4050E-03 & 1.5610E-03 & 1.6594E-03 & 4.4446E-08 & 2.9593E-07 & 3.4721E-07 & 5.0525E-07 & 8.6898E-07 \\
Ni61 & 3.5671E-05 & 4.1258E-05 & 3.3517E-05 & 3.5641E-05 & 1.9656E-09 & 1.3078E-08 & 1.5345E-08 & 2.2329E-08 & 3.8460E-08 \\
Ni62 & 1.0774E-05 & 1.4075E-05 & 1.0994E-05 & 1.0806E-05 & 6.3671E-09 & 4.2383E-08 & 4.9727E-08 & 7.2363E-08 & 1.2458E-07 \\
Ni63 & 7.6864E-08 & 9.5171E-08 & 1.1790E-07 & 1.0467E-07 & 2.6811E-21 & 2.7065E-33 & 1.2938E-32 & 7.3164E-32 & 2.2538E-30 \\
Ni64 & 1.4404E-07 & 1.5169E-07 & 4.6168E-07 & 3.9106E-07 & 1.6736E-09 & 1.1142E-08 & 1.3073E-08 & 1.9023E-08 & 3.2768E-08 \\
Ni65 & 3.6807E-12 & 1.7295E-11 & 2.8666E-10 & 5.4291E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 9.5182E-60 & 1.1088E-59 & 1.5258E-59 & 1.9769E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 6.2090E-43 & 1.2772E-41 & 4.1125E-43 & 1.1230E-35 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 2.8333E-22 & 3.9652E-20 & 5.9568E-23 & 8.3247E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 3.2210E-08 & 2.9865E-08 & 3.2466E-08 & 3.4383E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 2.8094E-05 & 3.2249E-05 & 2.6332E-05 & 2.7863E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 3.6260E-07 & 4.7241E-07 & 3.5623E-07 & 3.3464E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 2.5840E-05 & 4.5722E-06 & 1.5179E-05 & 2.3134E-05 & 1.1496E-09 & 7.6492E-09 & 8.9746E-09 & 1.3060E-08 & 2.2531E-08 \\
Cu64 & 5.0773E-10 & 1.4402E-09 & 6.2559E-09 & 1.0783E-08 & 5.1595E-43 & 0.0000E+00 & 5.2758E-38 & 3.0210E-37 & 1.1186E-35 \\
Cu65 & 4.2281E-08 & 4.8400E-08 & 1.8472E-07 & 3.1940E-07 & 5.2862E-10 & 3.5176E-09 & 4.1271E-09 & 6.0057E-09 & 1.0395E-08 \\
Cu66 & 2.9947E-18 & 1.0548E-16 & 1.6581E-15 & 3.4488E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 3.0605E-23 & 7.0054E-21 & 5.0024E-22 & 4.2627E-22 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 8.7418E-25 & 8.4584E-23 & 4.1460E-23 & 2.4415E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 5.5362E-04 & 6.7094E-04 & 5.5959E-04 & 5.0045E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 3.6404E-08 & 6.4292E-09 & 2.1145E-08 & 3.2119E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 5.2146E-05 & 1.5391E-05 & 2.6941E-05 & 6.1939E-05 & 1.9236E-09 & 1.2807E-08 & 1.5026E-08 & 2.1865E-08 & 3.7638E-08 \\
Zn65 & 6.7671E-07 & 6.7773E-07 & 5.3540E-07 & 9.2937E-07 & 1.9808E-20 & 5.3937E-32 & 4.2313E-32 & 1.1495E-31 & 1.0144E-30 \\
Zn66 & 2.5549E-06 & 3.3196E-06 & 2.4410E-06 & 2.6375E-06 & 1.1381E-09 & 7.5771E-09 & 8.8901E-09 & 1.2937E-08 & 2.2283E-08 \\
Zn67 & 1.0813E-08 & 1.3028E-08 & 3.8785E-08 & 7.0044E-08 & 1.6978E-10 & 1.1304E-09 & 1.3262E-09 & 1.9299E-09 & 3.3265E-09 \\
Zn68 & 4.9870E-08 & 5.7478E-08 & 2.1225E-07 & 2.5423E-07 & 7.8800E-10 & 5.2465E-09 & 6.1556E-09 & 8.9576E-09 & 1.5435E-08 \\
Zn69 & 2.5755E-13 & 1.7028E-12 & 3.3233E-11 & 3.3116E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 9.9411E-11 & 1.5845E-10 & 1.9008E-09 & 6.0802E-10 & 2.6821E-11 & 1.7859E-10 & 2.0953E-10 & 3.0491E-10 & 5.2427E-10 \\
Zn71 & 1.2639E-23 & 4.1015E-22 & 1.4549E-22 & 5.9508E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 9.5182E-60 & 1.1088E-59 & 1.5258E-59 & 1.9769E-59 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 1.0116E-35 & 9.6269E-34 & 2.6823E-34 & 2.0770E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 1.3062E-25 & 1.3807E-22 & 1.8518E-23 & 1.4624E-23 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.3855E-13 & 1.4195E-13 & 1.0579E-13 & 1.7919E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.4081E-06 & 8.3424E-06 & 5.6428E-06 & 5.7000E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 2.1416E-08 & 2.6005E-08 & 2.9962E-08 & 4.6814E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 2.7915E-12 & 6.9759E-12 & 3.0448E-11 & 8.7304E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 7.1840E-09 & 8.0780E-09 & 3.3347E-08 & 4.4145E-08 & 7.7415E-11 & 5.1538E-10 & 6.0470E-10 & 8.7993E-10 & 1.5176E-09 \\
Ga70 & 4.4415E-15 & 7.2674E-14 & 5.6894E-13 & 2.2993E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 5.9144E-09 & 5.1426E-09 & 1.5167E-08 & 2.3071E-08 & 5.2869E-11 & 3.5196E-10 & 4.1296E-10 & 6.0091E-10 & 1.0367E-09 \\
Ga72 & 3.6054E-12 & 1.6598E-11 & 4.9769E-10 & 4.5957E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 5.3599E-33 & 2.2496E-29 & 4.6734E-30 & 4.2476E-30 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 2.0319E-40 & 3.8403E-42 & 1.2017E-39 & 4.8460E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.2551E-06 & 1.6349E-06 & 1.1049E-06 & 1.1157E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 4.9484E-15 & 1.2343E-14 & 1.4235E-14 & 2.2402E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 1.1911E-08 & 8.8970E-09 & 2.8765E-08 & 1.5497E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 4.1883E-11 & 4.6045E-11 & 6.2928E-10 & 1.2840E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 1.1603E-08 & 1.2020E-08 & 6.5234E-08 & 1.0237E-07 & 1.1093E-10 & 7.3850E-10 & 8.6648E-10 & 1.2609E-09 & 2.1741E-09 \\
Ge71 & 4.3020E-10 & 1.5834E-09 & 7.3090E-09 & 6.2724E-09 & 5.6471E-43 & 7.0087E-41 & 6.0324E-38 & 3.4553E-37 & 1.2429E-35 \\
Ge72 & 1.1269E-08 & 1.1810E-08 & 4.9722E-08 & 4.9377E-08 & 1.5076E-10 & 1.0038E-09 & 1.1778E-09 & 1.7138E-09 & 2.9517E-09 \\
Ge73 & 3.1835E-09 & 3.3946E-09 & 1.4365E-08 & 1.2901E-08 & 4.2904E-11 & 2.8566E-10 & 3.3518E-10 & 4.8772E-10 & 8.3987E-10 \\
Ge74 & 1.8478E-08 & 1.7466E-08 & 7.8120E-08 & 4.7681E-08 & 2.0413E-10 & 1.3591E-09 & 1.5946E-09 & 2.3205E-09 & 3.9953E-09 \\
Ge75 & 1.1044E-13 & 6.7109E-13 & 1.3132E-11 & 3.0337E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 1.5843E-10 & 1.9196E-10 & 5.7241E-10 & 4.7547E-10 & 4.3970E-11 & 2.9279E-10 & 3.4352E-10 & 4.9989E-10 & 8.5954E-10 \\
Ge77 & 4.0676E-14 & 3.0705E-13 & 1.6266E-11 & 5.7861E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 9.4291E-13 & 4.6622E-12 & 1.6784E-11 & 5.4884E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 1.2819E-12 & 5.5288E-12 & 3.5802E-11 & 9.3519E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 1.7408E-11 & 3.4728E-11 & 5.2513E-10 & 1.8772E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 2.1873E-12 & 6.0785E-12 & 7.0848E-11 & 2.7689E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 1.8879E-09 & 1.8535E-09 & 8.9988E-09 & 7.7716E-09 & 2.5470E-11 & 1.6960E-10 & 1.9898E-10 & 2.8956E-10 & 4.9841E-10 \\
As76 & 3.7434E-12 & 7.2946E-12 & 6.5614E-11 & 7.5123E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 6.3967E-12 & 1.0393E-11 & 1.5608E-10 & 7.7847E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 1.0951E-10 & 7.8590E-11 & 2.8506E-09 & 8.8335E-09 & 2.4522E-12 & 1.6330E-11 & 1.9160E-11 & 2.7881E-11 & 4.7938E-11 \\
Se75 & 1.6177E-11 & 1.7193E-11 & 4.1919E-10 & 1.4334E-09 & 3.7385E-43 & 2.6631E-40 & 4.8687E-38 & 2.7952E-37 & 7.8513E-36 \\
Se76 & 4.1680E-09 & 3.7911E-09 & 1.9494E-08 & 1.7080E-08 & 2.6520E-11 & 1.7657E-10 & 2.0717E-10 & 3.0147E-10 & 5.1938E-10 \\
Se77 & 1.6545E-09 & 1.5030E-09 & 6.8526E-09 & 3.7605E-09 & 2.1878E-11 & 1.4567E-10 & 1.7091E-10 & 2.4871E-10 & 4.2805E-10 \\
Se78 & 1.0089E-08 & 8.7426E-09 & 4.3910E-08 & 1.9154E-08 & 6.9047E-11 & 4.5971E-10 & 5.3936E-10 & 7.8488E-10 & 1.3515E-09 \\
Se79 & 2.0825E-09 & 1.8170E-09 & 8.5640E-09 & 2.7315E-09 & 1.9963E-18 & 4.9129E-25 & 2.1871E-23 & 1.4917E-22 & 3.0899E-17 \\
Se80 & 1.0898E-08 & 8.6303E-09 & 5.0784E-08 & 5.9767E-09 & 1.4778E-10 & 9.8403E-10 & 1.1546E-09 & 1.6801E-09 & 2.8889E-09 \\
Se81 & 1.0037E-17 & 2.8200E-16 & 5.9844E-15 & 1.8329E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.0083E-10 & 1.1819E-10 & 1.8571E-10 & 2.2227E-10 & 2.6657E-11 & 1.7750E-10 & 2.0825E-10 & 3.0305E-10 & 5.2110E-10 \\
Se83 & 1.0497E-17 & 9.2696E-17 & 3.5646E-16 & 4.5642E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 1.9502E-15 & 4.6506E-15 & 1.7427E-14 & 8.3599E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 2.4004E-13 & 5.3245E-13 & 4.4796E-12 & 1.3097E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 2.6848E-12 & 3.8288E-12 & 4.6720E-11 & 1.5523E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 6.0485E-19 & 5.7352E-18 & 5.3505E-17 & 4.0042E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 1.2073E-10 & 1.2217E-10 & 1.1828E-09 & 1.8183E-09 & 2.3632E-11 & 1.5736E-10 & 1.8464E-10 & 2.6866E-10 & 4.6216E-10 \\
Br80 & 3.5020E-16 & 3.4935E-15 & 2.8682E-14 & 1.6115E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 1.8555E-09 & 1.4504E-09 & 9.0759E-09 & 1.4981E-09 & 2.3572E-11 & 1.5696E-10 & 1.8415E-10 & 2.6798E-10 & 4.6085E-10 \\
Br82 & 8.6502E-13 & 1.9180E-12 & 1.3256E-11 & 8.5989E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 2.0507E-13 & 1.4004E-12 & 1.2823E-11 & 2.5559E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 1.4068E-11 & 1.2506E-11 & 1.8290E-10 & 5.5855E-10 & 8.5459E-13 & 5.6906E-12 & 6.6768E-12 & 9.7157E-12 & 1.6706E-11 \\
Kr79 & 1.8127E-12 & 1.0400E-12 & 2.9544E-11 & 9.0536E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 1.5625E-10 & 1.5249E-10 & 2.0360E-09 & 4.6893E-09 & 5.6344E-12 & 3.7502E-11 & 4.4001E-11 & 6.4029E-11 & 1.1047E-10 \\
Kr81 & 5.2438E-11 & 4.5154E-11 & 4.7084E-10 & 8.6056E-10 & 6.9082E-16 & 1.1159E-24 & 8.1716E-23 & 8.3314E-19 & 1.2034E-13 \\
Kr82 & 5.3231E-09 & 3.7983E-09 & 2.5264E-08 & 7.4512E-09 & 2.8934E-11 & 1.9262E-10 & 2.2599E-10 & 3.2886E-10 & 5.6635E-10 \\
Kr83 & 1.8414E-09 & 1.4371E-09 & 9.6993E-09 & 2.9491E-09 & 2.9006E-11 & 1.9314E-10 & 2.2661E-10 & 3.2976E-10 & 5.6725E-10 \\
Kr84 & 9.2831E-09 & 6.6939E-09 & 5.2194E-08 & 1.1873E-08 & 1.4468E-10 & 9.6333E-10 & 1.1302E-09 & 1.6447E-09 & 2.8291E-09 \\
Kr85 & 2.7073E-09 & 2.0335E-09 & 1.6777E-08 & 1.0598E-09 & 3.2696E-32 & 3.4298E-37 & 2.2301E-35 & 1.2833E-34 & 3.7510E-33 \\
Kr86 & 8.0596E-09 & 4.2168E-09 & 8.2858E-08 & 1.2003E-09 & 4.4793E-11 & 2.9825E-10 & 3.4993E-10 & 5.0922E-10 & 8.7563E-10 \\
Kr87 & 5.7342E-16 & 1.6133E-15 & 9.4023E-15 & 2.7158E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 1.2175E-19 & 6.8689E-19 & 1.6161E-18 & 5.1972E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 4.2083E-29 & 2.0630E-32 & 2.1291E-27 & 7.6051E-26 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 3.3012E-14 & 5.6707E-14 & 3.5291E-13 & 1.0246E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 5.0389E-14 & 7.9583E-14 & 5.9097E-13 & 1.7711E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 2.5031E-12 & 2.9521E-12 & 3.1371E-11 & 1.0625E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 5.3283E-13 & 7.6891E-13 & 6.4966E-12 & 2.2203E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 8.9023E-10 & 5.8728E-10 & 4.9376E-09 & 2.2827E-09 & 3.3940E-11 & 2.2598E-10 & 2.6514E-10 & 3.8583E-10 & 6.6358E-10 \\
Rb86 & 1.1330E-10 & 2.2160E-10 & 2.8092E-09 & 3.8512E-10 & 1.0232E-42 & 2.3627E-40 & 1.0919E-37 & 6.2568E-37 & 1.8022E-35 \\
Rb87 & 2.2373E-09 & 1.4118E-09 & 3.5855E-08 & 8.2299E-10 & 1.4295E-11 & 9.5184E-11 & 1.1168E-10 & 1.6252E-10 & 2.7945E-10 \\
Rb88 & 3.1373E-18 & 6.3303E-17 & 1.3273E-15 & 9.3459E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 2.0380E-11 & 2.9461E-11 & 1.3296E-10 & 3.9580E-10 & 5.9137E-13 & 3.9379E-12 & 4.6203E-12 & 6.7234E-12 & 1.1561E-11 \\
Sr85 & 1.9127E-12 & 1.4104E-12 & 1.6306E-11 & 4.9214E-11 & 3.1690E-44 & 0.0000E+00 & 6.6495E-39 & 3.7868E-38 & 1.0713E-36 \\
Sr86 & 2.7693E-09 & 1.4482E-09 & 5.4178E-09 & 4.0772E-09 & 1.0713E-11 & 7.1297E-11 & 8.3651E-11 & 1.2173E-10 & 2.0976E-10 \\
Sr87 & 1.8168E-09 & 1.0445E-09 & 3.2380E-09 & 2.1482E-09 & 7.5745E-12 & 5.0413E-11 & 5.9146E-11 & 8.6067E-11 & 1.4824E-10 \\
Sr88 & 1.6976E-08 & 9.8039E-09 & 6.0685E-08 & 9.3525E-09 & 9.1810E-11 & 6.1126E-10 & 7.1719E-10 & 1.0436E-09 & 1.7956E-09 \\
Sr89 & 1.5585E-10 & 2.2025E-10 & 8.9522E-09 & 1.2827E-10 & 8.2275E-44 & 3.0543E-43 & 1.2103E-38 & 6.9240E-38 & 2.0594E-36 \\
Sr90 & 1.3137E-10 & 8.0798E-11 & 5.7080E-09 & 1.6119E-11 & 7.8596E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr91 & 4.9222E-16 & 2.4233E-15 & 5.8533E-14 & 1.5865E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 2.4420E-16 & 6.6197E-16 & 1.2102E-15 & 2.7277E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 9.7661E-15 & 1.1884E-14 & 5.3352E-14 & 1.2392E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 4.6771E-13 & 1.1211E-12 & 2.4720E-12 & 6.3375E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 9.7413E-13 & 1.2513E-12 & 5.4828E-12 & 1.4619E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 3.8307E-09 & 1.9625E-09 & 4.8493E-09 & 1.8946E-09 & 2.4569E-11 & 1.6359E-10 & 1.9194E-10 & 2.7931E-10 & 4.8042E-10 \\
Y90  & 4.2926E-13 & 9.8634E-13 & 4.7976E-12 & 1.4937E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 5.5513E-13 & 2.0162E-12 & 1.3907E-11 & 1.9113E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 2.8552E-09 & 1.5739E-09 & 3.9433E-09 & 1.4005E-09 & 2.9965E-11 & 1.9951E-10 & 2.3408E-10 & 3.4064E-10 & 5.8583E-10 \\
Zr91 & 6.8824E-10 & 3.4093E-10 & 2.5530E-09 & 2.1377E-10 & 6.6071E-12 & 4.3994E-11 & 5.1617E-11 & 7.5112E-11 & 1.2918E-10 \\
Zr92 & 1.0755E-09 & 4.7621E-10 & 4.1287E-09 & 3.1841E-10 & 1.0210E-11 & 6.7984E-11 & 7.9764E-11 & 1.1607E-10 & 1.9962E-10 \\
Zr93 & 2.9083E-10 & 1.1842E-10 & 1.2325E-09 & 6.6791E-11 & 2.3570E-16 & 9.2784E-25 & 3.7051E-23 & 2.9232E-19 & 9.2608E-15 \\
Zr94 & 8.3885E-10 & 3.2569E-10 & 3.4697E-09 & 2.2386E-10 & 1.0572E-11 & 7.0393E-11 & 8.2591E-11 & 1.2019E-10 & 2.0669E-10 \\
Zr95 & 3.2972E-11 & 2.5748E-11 & 8.6307E-10 & 1.1120E-11 & 7.6434E-44 & 0.0000E+00 & 1.2037E-38 & 6.8730E-38 & 1.9642E-36 \\
Zr96 & 6.4172E-11 & 2.8995E-11 & 3.5722E-09 & 7.2982E-12 & 2.0378E-43 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr97 & 6.9020E-17 & 2.6807E-16 & 5.5899E-15 & 7.7635E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 4.2181E-13 & 1.2690E-12 & 2.1511E-12 & 4.0805E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 3.0194E-14 & 7.3462E-14 & 1.8292E-13 & 3.8833E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 1.5800E-11 & 1.8039E-11 & 2.4355E-11 & 3.0122E-11 & 4.5648E-12 & 3.0398E-11 & 3.5665E-11 & 5.1900E-11 & 8.9240E-11 \\
Nb94 & 5.6461E-15 & 3.6282E-14 & 3.2130E-14 & 5.1755E-14 & 6.2434E-24 & 2.2740E-29 & 3.7329E-30 & 1.0626E-29 & 1.2644E-27 \\
Nb95 & 1.1571E-11 & 2.6609E-12 & 1.2182E-11 & 1.2917E-12 & 2.0863E-44 & 0.0000E+00 & 6.5696E-39 & 3.7413E-38 & 1.0731E-36 \\
Nb96 & 4.7031E-15 & 3.4812E-15 & 2.2744E-13 & 1.2540E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 6.0434E-17 & 3.4024E-16 & 2.8383E-15 & 5.1508E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 9.4046E-12 & 7.3203E-12 & 2.1715E-11 & 3.2172E-11 & 1.7253E-12 & 1.1488E-11 & 1.3479E-11 & 1.9615E-11 & 3.3727E-11 \\
Mo93 & 1.4281E-13 & 4.0892E-14 & 5.1546E-13 & 9.2825E-13 & 2.1063E-20 & 1.4527E-30 & 2.9986E-31 & 5.4237E-32 & 7.0458E-26 \\
Mo94 & 5.9082E-12 & 4.9432E-12 & 1.2814E-11 & 2.0126E-11 & 1.1107E-12 & 7.3952E-12 & 8.6767E-12 & 1.2626E-11 & 2.1711E-11 \\
Mo95 & 5.3008E-11 & 1.5426E-11 & 6.0071E-11 & 1.9604E-11 & 1.9427E-12 & 1.2935E-11 & 1.5177E-11 & 2.2085E-11 & 3.7977E-11 \\
Mo96 & 1.6630E-10 & 5.9643E-11 & 1.7614E-10 & 5.6024E-11 & 3.8060E-12 & 2.5342E-11 & 2.9733E-11 & 4.3267E-11 & 7.4404E-11 \\
Mo97 & 5.7014E-11 & 2.0884E-11 & 1.6609E-10 & 1.6288E-11 & 1.2022E-12 & 8.0049E-12 & 9.3919E-12 & 1.3667E-11 & 2.3502E-11 \\
Mo98 & 1.7091E-10 & 6.1014E-11 & 5.3177E-10 & 4.9869E-11 & 3.0865E-12 & 2.0550E-11 & 2.4111E-11 & 3.5086E-11 & 6.0337E-11 \\
Xe132 & 2.8671E-10 & 1.1799E-10 & 9.9773E-10 & 1.2752E-10 & 1.0352E-11 & 6.8929E-11 & 8.0875E-11 & 1.1769E-10 & 2.0237E-10 \\
Xe133 & 2.8640E-12 & 6.1725E-12 & 2.8184E-10 & 2.3234E-12 & 1.3973E-44 & 0.0000E+00 & 2.1602E-39 & 1.2318E-38 & 3.4890E-37 \\
Xe134 & 3.9866E-11 & 2.7738E-11 & 1.2656E-09 & 2.8453E-11 & 3.8802E-12 & 2.5838E-11 & 3.0315E-11 & 4.4114E-11 & 7.5851E-11 \\
Xe135 & 6.8388E-15 & 2.8174E-14 & 1.9742E-13 & 3.9950E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 4.0520E-11 & 1.7267E-11 & 8.2508E-11 & 2.4802E-11 & 2.7216E-12 & 1.8122E-11 & 2.1262E-11 & 3.0941E-11 & 5.3204E-11 \\
Cs134 & 7.5872E-12 & 3.0441E-12 & 4.6639E-12 & 7.9146E-13 & 5.2851E-42 & 5.8841E-39 & 6.7806E-37 & 3.8972E-36 & 1.1000E-34 \\
Cs135 & 3.6709E-11 & 1.1673E-11 & 1.7602E-10 & 3.2717E-12 & 8.2758E-18 & 2.2706E-25 & 6.6634E-24 & 1.0188E-20 & 3.3915E-17 \\
Cs136 & 2.5817E-12 & 3.1175E-12 & 1.0199E-10 & 5.5188E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.2640E-41 \\
Cs137 & 3.5814E-11 & 1.2631E-11 & 1.1388E-09 & 7.8191E-13 & 2.3177E-37 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs138 & 1.4751E-22 & 3.8402E-22 & 3.6485E-17 & 6.0669E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 5.6889E-11 & 1.5228E-11 & 8.6061E-11 & 2.5695E-11 & 8.3463E-13 & 5.5557E-12 & 6.5183E-12 & 9.4855E-12 & 1.6314E-11 \\
Ba135 & 2.5974E-11 & 1.3884E-11 & 4.1041E-11 & 1.9825E-11 & 2.2925E-12 & 1.5265E-11 & 1.7911E-11 & 2.6063E-11 & 4.4817E-11 \\
Ba136 & 1.9351E-10 & 6.0474E-11 & 2.5252E-10 & 7.1423E-11 & 2.7524E-12 & 1.8322E-11 & 2.1497E-11 & 3.1283E-11 & 5.3801E-11 \\
Ba137 & 1.4317E-10 & 5.0180E-11 & 1.8621E-10 & 5.6985E-11 & 3.9644E-12 & 2.6395E-11 & 3.0970E-11 & 4.5065E-11 & 7.7496E-11 \\
Ba138 & 6.7472E-10 & 2.9024E-10 & 1.8644E-09 & 4.1738E-10 & 2.5491E-11 & 1.6972E-10 & 1.9913E-10 & 2.8977E-10 & 4.9832E-10 \\
Ba139 & 6.2891E-17 & 1.0925E-16 & 3.9932E-16 & 4.2556E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 1.2495E-14 & 1.4382E-14 & 2.0931E-14 & 2.7579E-14 & 2.6909E-15 & 1.7917E-14 & 2.1022E-14 & 3.0591E-14 & 5.2603E-14 \\
La139 & 6.0801E-11 & 2.9164E-11 & 1.8308E-10 & 4.6407E-11 & 2.9757E-12 & 1.9814E-11 & 2.3248E-11 & 3.3830E-11 & 5.8176E-11 \\
La140 & 9.2492E-16 & 1.3969E-15 & 6.7014E-15 & 3.4123E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 9.3942E-11 & 5.9703E-11 & 3.2938E-10 & 1.0387E-10 & 8.0134E-12 & 5.3357E-11 & 6.2602E-11 & 9.1098E-11 & 1.5665E-10 \\
Ce141 & 7.8288E-13 & 8.9159E-13 & 2.4576E-10 & 1.3012E-13 & 1.0793E-45 & 0.0000E+00 & 1.4206E-39 & 8.0793E-39 & 2.3033E-37 \\
Pr141 & 1.0090E-11 & 7.0209E-12 & 1.6822E-11 & 1.2944E-11 & 1.2595E-12 & 8.3864E-12 & 9.8396E-12 & 1.4318E-11 & 2.4621E-11 \\
Pr142 & 4.1041E-15 & 6.9413E-15 & 3.1865E-14 & 4.2538E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 2.0897E-11 & 1.4601E-11 & 3.7134E-11 & 3.2805E-11 & 1.7193E-12 & 1.1448E-11 & 1.3431E-11 & 1.9545E-11 & 3.3610E-11 \\
Nd143 & 4.3073E-12 & 3.8649E-12 & 6.9871E-12 & 6.0668E-12 & 7.6968E-13 & 5.1252E-12 & 6.0132E-12 & 8.7504E-12 & 1.5047E-11 \\
Nd144 & 9.8743E-12 & 8.5111E-12 & 1.6944E-11 & 1.4491E-11 & 1.5297E-12 & 1.0186E-11 & 1.1951E-11 & 1.7391E-11 & 2.9905E-11 \\
Hg202 & 1.2258E-11 & 1.0215E-11 & 2.3213E-11 & 1.8296E-11 & 1.5186E-12 & 1.0111E-11 & 1.1863E-11 & 1.7263E-11 & 2.9686E-11 \\
Hg203 & 3.7331E-14 & 1.5183E-13 & 2.5390E-12 & 4.4277E-14 & 6.4495E-45 & 0.0000E+00 & 2.6935E-39 & 1.5337E-38 & 4.3667E-37 \\
Hg204 & 1.3435E-12 & 1.5176E-12 & 6.1593E-12 & 2.2859E-12 & 3.5281E-13 & 2.3493E-12 & 2.7563E-12 & 4.0110E-12 & 6.8971E-12 \\
Hg205 & 2.8870E-24 & 3.9667E-23 & 7.3022E-20 & 9.5659E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 5.7724E-12 & 4.9876E-12 & 9.5147E-12 & 9.5716E-12 & 8.1031E-13 & 5.3954E-12 & 6.3303E-12 & 9.2118E-12 & 1.5841E-11 \\
Tl204 & 5.7186E-13 & 4.1436E-13 & 9.5237E-13 & 3.1807E-13 & 4.2187E-43 & 1.0382E-39 & 1.0364E-37 & 5.9673E-37 & 1.6918E-35 \\
Tl205 & 9.9239E-12 & 1.0057E-11 & 1.9783E-11 & 1.8340E-11 & 1.9534E-12 & 1.3006E-11 & 1.5260E-11 & 2.2206E-11 & 3.8185E-11 \\
Tl206 & 3.8335E-23 & 1.9742E-21 & 4.0436E-20 & 2.5396E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 4.5224E-12 & 3.8097E-12 & 8.0473E-12 & 9.5826E-12 & 3.9001E-13 & 2.5964E-12 & 3.0463E-12 & 4.4329E-12 & 7.6235E-12 \\
Pb205 & 1.4128E-12 & 9.8211E-13 & 1.4817E-12 & 1.5457E-12 & 1.9822E-23 & 1.2678E-27 & 2.4631E-27 & 2.6046E-26 & 2.0020E-24 \\
Pb206 & 2.8594E-11 & 2.8042E-11 & 5.6199E-11 & 5.1678E-11 & 3.6640E-12 & 2.4396E-11 & 2.8624E-11 & 4.1653E-11 & 7.1629E-11 \\
Pb207 & 2.5704E-11 & 2.7336E-11 & 5.6053E-11 & 4.9203E-11 & 4.0742E-12 & 2.7128E-11 & 3.1828E-11 & 4.6317E-11 & 7.9648E-11 \\
Pb208 & 6.1787E-11 & 7.0477E-11 & 1.3101E-10 & 1.2852E-10 & 1.1718E-11 & 7.8023E-11 & 9.1544E-11 & 1.3321E-10 & 2.2907E-10 \\
Pb209 & 4.7837E-19 & 7.6276E-19 & 2.8554E-18 & 1.4509E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 4.2994E-13 & 6.1013E-13 & 9.3489E-13 & 1.2126E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 6.7257E-12 & 7.9246E-12 & 1.1817E-11 & 1.3474E-11 & 1.5890E-12 & 1.0580E-11 & 1.2414E-11 & 1.8064E-11 & 3.1062E-11 \\
\cutinhead{v=300 km/s - [Fe/H]=-3}
H    & 4.5184E+00 & 5.0251E+00 & 6.7269E+00 & 7.8107E+00 & 8.9390E+00 & 1.1135E+01 & 1.5483E+01 & 1.7465E+01 & 2.2552E+01 \\
H2   & 6.0585E-17 & 2.4200E-16 & 3.4355E-14 & 4.1531E-13 & 2.6561E-12 & 1.6584E-12 & 2.8591E-11 & 3.4049E-11 & 1.9809E-08 \\
H3   & 1.9060E-24 & 3.5869E-22 & 1.1203E-18 & 5.7867E-17 & 7.5428E-16 & 1.2748E-15 & 5.1398E-15 & 1.0241E-14 & 4.2322E-13 \\
He3  & 4.8472E-05 & 5.2908E-05 & 7.4415E-06 & 1.4890E-05 & 1.7139E-05 & 3.3729E-05 & 4.0961E-05 & 8.4412E-05 & 1.4455E-04 \\
He4  & 3.8908E+00 & 4.5079E+00 & 6.1996E+00 & 5.2923E+00 & 3.9985E+00 & 4.3810E+00 & 6.3665E+00 & 9.7065E+00 & 1.4688E+01 \\
Li6  & 5.3261E-14 & 3.2452E-13 & 1.1668E-13 & 6.7545E-14 & 5.8679E-14 & 3.3620E-14 & 3.3287E-14 & 4.8976E-14 & 2.3277E-13 \\
Li7  & 3.3986E-11 & 3.1660E-11 & 7.1338E-11 & 1.0781E-11 & 1.0134E-09 & 4.1566E-09 & 5.5991E-09 & 9.2509E-12 & 6.5088E-12 \\
Be7  & 1.6163E-13 & 4.3169E-14 & 4.8592E-10 & 3.0337E-12 & 3.5117E-11 & 6.7884E-10 & 1.6485E-09 & 1.5762E-11 & 1.0532E-11 \\
Be9  & 9.9556E-17 & 4.3781E-16 & 2.2432E-16 & 1.3150E-16 & 1.0835E-16 & 6.3958E-17 & 5.5559E-17 & 7.8878E-17 & 4.0959E-16 \\
Be10 & 1.0739E-59 & 1.1438E-59 & 1.7138E-59 & 9.8088E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
B10  & 5.6910E-16 & 2.1793E-15 & 1.2592E-15 & 7.6935E-16 & 6.2830E-16 & 3.7906E-16 & 3.0503E-16 & 4.2557E-16 & 2.2156E-15 \\
B11  & 1.8068E-14 & 3.5229E-14 & 1.4207E-14 & 1.0849E-14 & 8.6667E-15 & 5.5304E-15 & 3.6877E-15 & 5.0232E-15 & 2.2286E-14 \\
C12  & 3.5121E-01 & 4.2511E-01 & 6.4636E-01 & 1.0069E+00 & 1.8997E-06 & 2.5255E-06 & 3.6344E-06 & 1.4687E-03 & 1.8393E-05 \\
C13  & 2.4336E-04 & 2.4711E-04 & 2.2011E-04 & 1.6590E-04 & 5.1604E-07 & 6.9220E-07 & 9.8307E-07 & 4.3185E-04 & 4.6828E-06 \\
C14  & 1.2404E-03 & 1.8523E-03 & 2.2099E-03 & 3.1140E-03 & 8.3053E-27 & 1.8659E-26 & 1.1460E-26 & 3.6720E-14 & 3.3735E-20 \\
N13  & 1.3755E-12 & 6.4803E-13 & 2.0208E-12 & 3.9121E-12 & 4.4919E-30 & 5.1404E-33 & 1.0571E-29 & 9.6983E-13 & 4.0247E-16 \\
N14  & 1.3469E-01 & 1.5034E-01 & 1.1839E-02 & 1.6580E-02 & 1.6870E-04 & 1.8974E-04 & 2.9140E-04 & 2.1395E-02 & 1.1689E-03 \\
N15  & 7.0467E-04 & 8.0953E-04 & 4.8555E-04 & 5.1652E-05 & 3.6232E-09 & 4.0592E-09 & 6.2107E-09 & 4.1918E-07 & 2.5508E-08 \\
N16  & 3.0345E-27 & 4.6065E-25 & 9.5073E-23 & 4.7163E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
O15  & 2.7437E-15 & 1.7107E-16 & 8.2406E-16 & 2.7273E-13 & 5.5529E-32 & 4.7641E-35 & 1.0908E-31 & 3.4719E-14 & 6.8320E-17 \\
O16  & 1.5120E+00 & 1.8179E+00 & 2.9353E+00 & 5.9286E+00 & 1.5496E-04 & 1.9939E-04 & 2.5333E-04 & 5.7998E-03 & 2.6626E-04 \\
O17  & 2.2737E-04 & 2.6885E-04 & 4.1782E-04 & 9.2501E-05 & 5.5442E-07 & 1.0986E-06 & 1.2212E-06 & 7.8334E-06 & 5.2600E-07 \\
O18  & 5.2736E-02 & 6.9459E-02 & 2.4796E-02 & 2.8367E-04 & 1.0762E-08 & 2.1818E-08 & 3.0835E-08 & 9.4030E-08 & 1.3082E-07 \\
O19  & 8.0656E-20 & 2.5030E-19 & 2.0842E-19 & 8.1351E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
F17  & 7.0449E-17 & 1.3033E-17 & 1.4632E-18 & 3.5717E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.7663E-16 & 1.3161E-19 \\
F18  & 8.5220E-07 & 3.3496E-06 & 1.1564E-06 & 1.1521E-06 & 0.0000E+00 & 6.1778E-39 & 0.0000E+00 & 8.4374E-17 & 2.6415E-20 \\
F19  & 4.0511E-05 & 5.1010E-05 & 1.3286E-04 & 7.4713E-04 & 2.6507E-09 & 4.1007E-09 & 5.0319E-09 & 7.5611E-09 & 5.7222E-09 \\
F20  & 1.1313E-21 & 2.5276E-20 & 1.1799E-17 & 1.2744E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ne20 & 8.0720E-02 & 5.3706E-02 & 8.7608E-02 & 7.2925E-01 & 1.2388E-05 & 1.5402E-05 & 2.0342E-05 & 3.7621E-05 & 2.6396E-05 \\
Ne21 & 7.8612E-04 & 8.4796E-04 & 1.1122E-03 & 1.1917E-03 & 2.6634E-08 & 3.1444E-08 & 3.9162E-08 & 1.3033E-06 & 3.3682E-08 \\
Ne22 & 4.9261E-02 & 6.2599E-02 & 6.8111E-02 & 8.1226E-02 & 4.5862E-07 & 6.6596E-07 & 8.9993E-07 & 3.1460E-05 & 1.7268E-06 \\
Ne23 & 8.2817E-14 & 5.9328E-14 & 4.2849E-14 & 6.6796E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na21 & 2.5612E-15 & 4.7412E-15 & 1.6390E-14 & 8.0765E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Na22 & 4.0141E-07 & 3.1781E-07 & 6.8637E-07 & 8.2006E-06 & 0.0000E+00 & 9.7845E-30 & 1.1743E-29 & 3.8581E-15 & 1.6142E-21 \\
Na23 & 1.9069E-03 & 1.3181E-03 & 1.3548E-03 & 4.4575E-03 & 1.9401E-06 & 2.0812E-06 & 2.5936E-06 & 4.4918E-06 & 3.1427E-06 \\
Na24 & 4.9851E-06 & 8.7630E-06 & 5.6011E-06 & 1.2262E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg23 & 9.7394E-15 & 8.9470E-15 & 3.4214E-14 & 2.2878E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mg24 & 1.4256E-02 & 1.5015E-02 & 2.8258E-02 & 1.4731E-01 & 1.5270E-05 & 1.7667E-05 & 2.4770E-05 & 2.6091E-05 & 3.0081E-05 \\
Mg25 & 5.7119E-03 & 4.8385E-03 & 7.4013E-03 & 4.6520E-03 & 1.0188E-06 & 1.2921E-06 & 1.6408E-06 & 2.1379E-06 & 1.5594E-06 \\
Mg26 & 8.0869E-03 & 7.8148E-03 & 1.2374E-02 & 4.6359E-03 & 1.3217E-06 & 1.6533E-06 & 2.1802E-06 & 2.5904E-06 & 2.8921E-06 \\
Mg27 & 3.1137E-11 & 1.0080E-11 & 1.8520E-11 & 2.7564E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al25 & 3.6398E-18 & 5.2153E-18 & 5.3506E-17 & 2.9041E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Al26 & 2.6190E-05 & 3.4904E-05 & 5.1690E-05 & 1.5907E-04 & 4.9527E-09 & 3.0751E-09 & 1.7559E-08 & 2.4960E-08 & 9.3879E-08 \\
Alg6 & 9.0486E-08 & 1.2543E-07 & 2.3402E-07 & 4.7855E-08 & 4.9527E-09 & 3.0751E-09 & 1.7559E-08 & 2.4960E-08 & 9.3879E-08 \\
Alm6 & 2.6932E-15 & 1.1553E-13 & 2.9344E-13 & 3.5658E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0003E-22 & 2.0226E-26 \\
Al27 & 2.3081E-03 & 2.2706E-03 & 3.7126E-03 & 6.9669E-03 & 1.3891E-06 & 1.7762E-06 & 3.9907E-06 & 5.0200E-06 & 1.1177E-05 \\
Al28 & 3.0119E-11 & 2.2916E-13 & 4.5439E-12 & 6.2465E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si27 & 1.6744E-19 & 1.1141E-19 & 1.0809E-16 & 4.7067E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si28 & 1.2153E-01 & 2.0649E-01 & 1.8711E-01 & 2.6201E-01 & 2.1094E-05 & 2.5177E-05 & 3.6737E-05 & 5.6251E-05 & 8.7880E-05 \\
Si29 & 2.3402E-03 & 2.8795E-03 & 4.9123E-03 & 2.2931E-03 & 9.7794E-07 & 1.1975E-06 & 1.6067E-06 & 1.8111E-06 & 2.1499E-06 \\
Si30 & 2.9874E-03 & 4.3489E-03 & 7.3462E-03 & 2.2936E-03 & 8.3410E-07 & 9.7517E-07 & 1.4557E-06 & 2.0460E-06 & 3.0935E-06 \\
Si31 & 1.2416E-07 & 1.2037E-07 & 1.7144E-07 & 1.5344E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Si32 & 2.1564E-08 & 3.5110E-08 & 3.0117E-08 & 8.4656E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P29  & 1.6534E-20 & 1.9576E-20 & 1.2258E-19 & 3.2977E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P30  & 8.3059E-10 & 1.5271E-14 & 1.6943E-11 & 2.9303E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
P31  & 7.8444E-04 & 1.2436E-03 & 1.6492E-03 & 8.7009E-04 & 7.6809E-08 & 9.1654E-08 & 1.2928E-07 & 1.7572E-07 & 2.2676E-07 \\
P32  & 1.5739E-06 & 1.8174E-06 & 2.6786E-06 & 3.9645E-07 & 0.0000E+00 & 1.8356E-40 & 0.0000E+00 & 3.9641E-33 & 1.1650E-27 \\
P33  & 7.6781E-07 & 1.4996E-06 & 1.4125E-06 & 1.4387E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.1510E-31 \\
P34  & 1.7248E-21 & 9.1382E-20 & 7.7340E-20 & 2.8898E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S31  & 3.0818E-26 & 1.8584E-26 & 8.3545E-20 & 1.9315E-20 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
S32  & 7.7532E-02 & 1.0727E-01 & 8.2430E-02 & 8.5568E-02 & 8.5376E-06 & 1.0239E-05 & 1.4419E-05 & 1.7933E-05 & 2.4575E-05 \\
S33  & 4.7719E-04 & 8.5485E-04 & 7.8153E-04 & 6.2065E-04 & 7.0488E-08 & 8.4535E-08 & 1.1904E-07 & 1.5530E-07 & 2.0315E-07 \\
S34  & 3.3324E-03 & 6.8214E-03 & 6.3742E-03 & 1.8000E-03 & 4.0995E-07 & 4.9164E-07 & 6.9235E-07 & 8.7377E-07 & 1.1803E-06 \\
S35  & 1.7656E-06 & 8.4225E-06 & 2.2420E-06 & 1.1301E-07 & 0.0000E+00 & 7.7783E-39 & 2.8617E-41 & 1.6816E-32 & 7.6994E-25 \\
S36  & 7.4453E-07 & 1.4295E-05 & 1.0470E-06 & 3.0180E-08 & 2.0236E-09 & 2.4268E-09 & 3.4176E-09 & 4.2541E-09 & 5.8250E-09 \\
S37  & 4.0588E-18 & 2.2174E-19 & 1.2761E-19 & 4.9944E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl33 & 1.3765E-25 & 1.2860E-25 & 3.1734E-24 & 6.9965E-24 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl34 & 4.6038E-27 & 3.6468E-27 & 1.3437E-24 & 6.2675E-25 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cl35 & 3.4398E-04 & 7.5687E-04 & 4.0304E-04 & 1.7544E-04 & 7.9874E-08 & 9.5792E-08 & 1.3490E-07 & 1.6777E-07 & 2.2991E-07 \\
Cl36 & 1.9341E-06 & 7.9592E-06 & 2.8783E-06 & 4.6616E-07 & 6.6043E-24 & 5.3748E-22 & 1.4895E-21 & 8.6055E-11 & 3.6823E-12 \\
Cl37 & 2.0511E-06 & 2.9221E-05 & 3.2516E-06 & 8.6696E-07 & 2.6987E-08 & 3.2366E-08 & 4.5578E-08 & 6.0622E-08 & 7.7839E-08 \\
Cl38 & 3.6928E-12 & 2.1530E-11 & 1.7389E-12 & 8.1999E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ar36 & 1.6791E-02 & 1.8544E-02 & 1.4192E-02 & 1.5872E-02 & 1.6309E-06 & 1.9559E-06 & 2.7544E-06 & 3.4232E-06 & 4.6943E-06 \\
Ar37 & 7.4051E-05 & 7.7294E-05 & 5.5580E-05 & 4.4425E-05 & 2.1226E-27 & 2.0954E-27 & 1.6044E-27 & 2.6284E-24 & 1.0173E-21 \\
Ar38 & 3.4144E-03 & 6.1242E-03 & 2.9034E-03 & 7.2340E-04 & 3.1300E-07 & 3.7538E-07 & 5.2862E-07 & 6.5899E-07 & 9.0099E-07 \\
Ar39 & 3.8406E-08 & 1.8220E-05 & 4.6246E-08 & 3.6033E-08 & 1.9946E-36 & 1.5501E-32 & 2.2379E-32 & 2.3667E-27 & 8.4602E-23 \\
Ar40 & 2.5392E-08 & 8.2789E-06 & 2.7349E-08 & 2.0908E-08 & 5.2697E-10 & 6.3198E-10 & 8.8998E-10 & 1.1291E-09 & 1.5206E-09 \\
Ar41 & 4.2156E-12 & 6.6007E-09 & 2.8796E-11 & 6.3166E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K37  & 4.0981E-36 & 4.3248E-35 & 1.1433E-31 & 2.0886E-32 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K38  & 3.9238E-12 & 1.6197E-18 & 2.2344E-13 & 4.7375E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
K39  & 3.6885E-04 & 1.1820E-03 & 2.2486E-04 & 1.0182E-04 & 3.7064E-08 & 4.4451E-08 & 6.2597E-08 & 7.8290E-08 & 1.0670E-07 \\
K40  & 1.8119E-07 & 2.2582E-05 & 1.7582E-07 & 3.6499E-08 & 5.9774E-11 & 7.1749E-11 & 1.0111E-10 & 2.9273E-10 & 1.7854E-10 \\
K41  & 3.5529E-08 & 8.0546E-06 & 3.9389E-08 & 2.7607E-08 & 2.8119E-09 & 3.3724E-09 & 4.7489E-09 & 6.1250E-09 & 8.1005E-09 \\
K42  & 5.3407E-10 & 9.1904E-07 & 1.8046E-09 & 2.7825E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ca40 & 1.6146E-02 & 1.4846E-02 & 1.1941E-02 & 1.4777E-02 & 1.8087E-06 & 2.1691E-06 & 3.0547E-06 & 3.7969E-06 & 5.2060E-06 \\
Ca41 & 2.7408E-05 & 5.7489E-05 & 1.4204E-05 & 1.0742E-05 & 1.0562E-20 & 1.3313E-20 & 4.5918E-20 & 3.7430E-10 & 4.1015E-11 \\
Ca42 & 1.5639E-04 & 2.5286E-04 & 9.5337E-05 & 2.1068E-05 & 1.2675E-08 & 1.5201E-08 & 2.1406E-08 & 2.7870E-08 & 3.6531E-08 \\
Ca43 & 1.8307E-07 & 1.6008E-05 & 1.9571E-07 & 1.3076E-07 & 2.7076E-09 & 3.2472E-09 & 4.5728E-09 & 6.0157E-09 & 7.8055E-09 \\
Ca44 & 2.1177E-07 & 2.0572E-05 & 2.0296E-07 & 3.0830E-07 & 4.2811E-08 & 5.1343E-08 & 7.2303E-08 & 9.1859E-08 & 1.2329E-07 \\
Ca45 & 3.8809E-09 & 1.1924E-06 & 7.0814E-09 & 2.1664E-08 & 0.0000E+00 & 4.8095E-38 & 5.9343E-39 & 1.0420E-31 & 4.3227E-24 \\
Ca46 & 2.6224E-09 & 4.4380E-07 & 6.0056E-09 & 6.9587E-09 & 8.5823E-11 & 1.0293E-10 & 1.4494E-10 & 1.8031E-10 & 2.4714E-10 \\
Ca47 & 2.5936E-10 & 1.2299E-08 & 1.1221E-09 & 9.7926E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.3800E-36 & 7.0883E-34 \\
Ca48 & 3.0538E-09 & 3.7866E-09 & 4.6971E-09 & 5.4596E-09 & 4.1867E-09 & 5.0210E-09 & 7.0708E-09 & 8.7986E-09 & 1.2051E-08 \\
Ca49 & 2.0637E-19 & 1.9358E-19 & 4.0388E-19 & 1.5253E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc41 & 4.4074E-50 & 1.4286E-49 & 7.0528E-45 & 1.0951E-42 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc42 & 9.9564E-43 & 1.1636E-43 & 1.3789E-40 & 8.5362E-40 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc43 & 2.6959E-08 & 8.2315E-08 & 2.8523E-08 & 3.0479E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc44 & 4.8351E-09 & 2.7159E-07 & 3.4402E-09 & 1.4666E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc45 & 1.7948E-06 & 1.5898E-05 & 4.3215E-07 & 4.1255E-07 & 6.0534E-10 & 7.2598E-10 & 1.0224E-09 & 1.5190E-09 & 1.7502E-09 \\
Sc46 & 2.9375E-09 & 1.8698E-06 & 2.9024E-09 & 9.2156E-09 & 0.0000E+00 & 6.1314E-39 & 1.4870E-41 & 1.0485E-31 & 5.9714E-25 \\
Sc47 & 9.2442E-10 & 4.1840E-07 & 1.9472E-09 & 1.0120E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.0517E-36 & 2.2962E-33 \\
Sc48 & 2.7823E-10 & 4.9571E-08 & 1.0840E-09 & 8.4877E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sc49 & 1.4123E-12 & 2.2339E-11 & 8.4479E-12 & 2.0135E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti44 & 2.0174E-05 & 9.3050E-06 & 3.4728E-05 & 4.5155E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti45 & 5.4726E-07 & 1.2966E-07 & 1.2033E-07 & 1.2265E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ti46 & 9.5845E-05 & 1.2718E-04 & 4.3544E-05 & 1.1191E-05 & 6.4268E-09 & 7.7076E-09 & 1.0854E-08 & 1.4209E-08 & 1.8518E-08 \\
Ti47 & 1.4795E-06 & 2.0990E-05 & 1.1528E-06 & 5.3984E-07 & 5.9219E-09 & 7.1020E-09 & 1.0001E-08 & 1.2649E-08 & 1.7050E-08 \\
Ti48 & 6.2340E-07 & 2.7899E-05 & 2.6194E-07 & 1.5102E-07 & 5.9925E-08 & 7.1868E-08 & 1.0121E-07 & 1.2616E-07 & 1.7249E-07 \\
Ti49 & 3.1354E-08 & 2.0788E-06 & 3.8243E-08 & 9.8769E-08 & 4.4893E-09 & 5.3840E-09 & 7.5818E-09 & 9.9924E-09 & 1.2938E-08 \\
Ti50 & 1.6619E-07 & 1.2123E-06 & 2.5248E-07 & 2.5192E-07 & 4.3862E-09 & 5.2603E-09 & 7.4077E-09 & 1.0593E-08 & 1.2650E-08 \\
Ti51 & 1.0347E-14 & 2.8642E-16 & 4.3915E-16 & 4.0566E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V45  & 7.8478E-55 & 9.2851E-56 & 6.0902E-50 & 1.9225E-46 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V46  & 2.7532E-59 & 1.2051E-59 & 7.3855E-49 & 8.4697E-52 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V47  & 1.4369E-10 & 1.3812E-10 & 1.5378E-10 & 1.9243E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V48  & 2.0551E-07 & 9.7455E-07 & 1.1534E-07 & 3.2730E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V49  & 4.6176E-06 & 3.1504E-05 & 3.5320E-06 & 1.8679E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
V50  & 9.6235E-09 & 2.3205E-06 & 3.0029E-09 & 2.7638E-09 & 1.0132E-11 & 1.2151E-11 & 1.7112E-11 & 2.1261E-11 & 2.9162E-11 \\
V51  & 6.3095E-08 & 2.7339E-06 & 5.3387E-08 & 3.1514E-08 & 4.1235E-09 & 4.9453E-09 & 6.9641E-09 & 8.7132E-09 & 1.1870E-08 \\
V52  & 2.3798E-13 & 1.4432E-16 & 6.0885E-16 & 2.0519E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr48 & 6.6098E-05 & 1.1321E-04 & 8.9971E-05 & 9.4112E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr49 & 9.2607E-09 & 3.6425E-08 & 7.7760E-09 & 5.4701E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cr50 & 1.3948E-04 & 5.0511E-04 & 8.3078E-05 & 1.6341E-05 & 9.0312E-09 & 1.0831E-08 & 1.5253E-08 & 1.8951E-08 & 2.5994E-08 \\
Cr51 & 1.3366E-05 & 7.8296E-05 & 9.3176E-06 & 1.5773E-06 & 1.7612E-28 & 1.4469E-28 & 1.0930E-28 & 1.0598E-24 & 1.2663E-22 \\
Cr52 & 1.3742E-05 & 9.6830E-05 & 1.1170E-05 & 1.2345E-06 & 1.8113E-07 & 2.1722E-07 & 3.0590E-07 & 3.8042E-07 & 5.2135E-07 \\
Cr53 & 2.4567E-08 & 4.2346E-07 & 3.5436E-08 & 2.8600E-08 & 2.0933E-08 & 2.5104E-08 & 3.5354E-08 & 4.3958E-08 & 6.0250E-08 \\
Cr54 & 5.9151E-08 & 3.4176E-07 & 1.0520E-07 & 5.3413E-08 & 5.3090E-09 & 6.3669E-09 & 8.9663E-09 & 1.1460E-08 & 1.5295E-08 \\
Cr55 & 1.2280E-15 & 1.6158E-16 & 2.2893E-16 & 1.8334E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn50 & 1.0739E-59 & 1.1438E-59 & 1.1598E-58 & 9.8088E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn51 & 2.5649E-08 & 1.6649E-07 & 1.9710E-08 & 4.0486E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn52 & 1.7807E-04 & 5.2093E-04 & 1.6664E-04 & 1.3172E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn53 & 8.5082E-05 & 4.4895E-04 & 6.8960E-05 & 2.8632E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn54 & 3.5969E-08 & 6.1410E-07 & 3.5262E-08 & 3.5906E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn55 & 1.1348E-07 & 4.8084E-07 & 1.7524E-07 & 1.4316E-07 & 1.4098E-07 & 1.6907E-07 & 2.3810E-07 & 2.9592E-07 & 4.0583E-07 \\
Mn56 & 2.2806E-10 & 4.7492E-09 & 4.7293E-10 & 3.1013E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mn57 & 2.2949E-16 & 3.2404E-22 & 1.2776E-18 & 6.6358E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe52 & 5.3414E-04 & 1.5577E-03 & 4.9607E-04 & 3.9699E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe53 & 3.5075E-16 & 2.7571E-17 & 1.0458E-14 & 9.2768E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Fe54 & 4.3454E-03 & 3.6613E-02 & 3.8383E-03 & 6.8354E-04 & 9.5052E-07 & 1.1400E-06 & 1.6053E-06 & 1.9946E-06 & 2.7359E-06 \\
Fe55 & 1.1548E-04 & 6.2102E-04 & 9.6601E-05 & 1.8395E-05 & 8.5456E-24 & 3.1080E-21 & 7.5668E-21 & 2.6183E-14 & 7.9795E-12 \\
Fe56 & 1.2900E-04 & 5.8473E-04 & 1.2648E-04 & 2.4860E-05 & 1.5474E-05 & 1.8558E-05 & 2.6133E-05 & 3.2480E-05 & 4.4541E-05 \\
Fe57 & 3.1994E-07 & 9.0201E-07 & 4.5993E-07 & 5.9209E-07 & 3.6375E-07 & 4.3623E-07 & 6.1432E-07 & 7.6560E-07 & 1.0472E-06 \\
Fe58 & 2.5557E-07 & 1.1914E-06 & 3.4179E-07 & 1.2005E-06 & 4.9257E-08 & 5.9073E-08 & 8.3188E-08 & 1.1430E-07 & 1.4228E-07 \\
Fe59 & 4.6994E-09 & 2.7607E-08 & 1.3227E-08 & 9.0782E-08 & 0.0000E+00 & 2.8062E-38 & 0.0000E+00 & 3.0296E-31 & 1.7941E-24 \\
Fe60 & 4.3592E-09 & 1.7410E-08 & 1.5924E-08 & 2.7262E-08 & 3.0996E-32 & 3.7141E-35 & 1.1092E-35 & 8.8481E-13 & 1.6991E-12 \\
Fe61 & 4.4456E-18 & 1.2563E-17 & 7.9129E-18 & 1.9953E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co54 & 1.0739E-59 & 1.1438E-59 & 1.7138E-59 & 9.8088E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co55 & 3.3020E-04 & 2.1430E-03 & 2.4087E-04 & 5.8526E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co56 & 2.4266E-06 & 1.3153E-05 & 2.2970E-06 & 1.4233E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co57 & 1.1316E-04 & 1.4893E-04 & 1.2647E-04 & 1.1473E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co58 & 1.4231E-08 & 1.4147E-07 & 1.4592E-08 & 6.6758E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Co59 & 1.0297E-07 & 8.4822E-07 & 1.4364E-07 & 4.8934E-07 & 5.4908E-08 & 6.5851E-08 & 9.2733E-08 & 1.1877E-07 & 1.5818E-07 \\
Co60 & 1.6869E-09 & 2.7185E-08 & 6.0057E-09 & 5.9805E-08 & 6.0666E-38 & 1.3480E-35 & 1.9354E-35 & 1.6058E-18 & 3.1554E-18 \\
Co61 & 2.2307E-10 & 9.9941E-10 & 4.4224E-10 & 2.0822E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni56 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 7.0000E-02 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni57 & 2.0348E-03 & 2.3648E-03 & 2.2803E-03 & 2.1820E-03 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ni58 & 4.7577E-03 & 8.7583E-03 & 4.6970E-03 & 4.2243E-03 & 6.2404E-07 & 7.4840E-07 & 1.0539E-06 & 1.3095E-06 & 1.7962E-06 \\
Ni59 & 1.3547E-04 & 7.5338E-05 & 1.1210E-04 & 8.1313E-05 & 1.1767E-20 & 1.5516E-20 & 5.3090E-20 & 1.9984E-11 & 3.4451E-11 \\
Ni60 & 1.2470E-03 & 3.6126E-04 & 1.3622E-03 & 1.6913E-03 & 2.4866E-07 & 2.9823E-07 & 4.1996E-07 & 5.2707E-07 & 7.1594E-07 \\
Ni61 & 3.3877E-05 & 1.5436E-05 & 3.5442E-05 & 3.6827E-05 & 1.0990E-08 & 1.3180E-08 & 1.8560E-08 & 2.5022E-08 & 3.1716E-08 \\
Ni62 & 1.2095E-05 & 8.9283E-06 & 1.1005E-05 & 1.1065E-05 & 3.5614E-08 & 4.2711E-08 & 6.0147E-08 & 8.0700E-08 & 1.0270E-07 \\
Ni63 & 8.8608E-09 & 1.0995E-08 & 2.7877E-08 & 3.3428E-07 & 1.1941E-39 & 4.1921E-33 & 6.7810E-33 & 2.1489E-27 & 1.6922E-22 \\
Ni64 & 1.2553E-07 & 1.4238E-07 & 1.8077E-07 & 1.1603E-06 & 9.3624E-09 & 1.1228E-08 & 1.5812E-08 & 2.4765E-08 & 2.7084E-08 \\
Ni65 & 8.2361E-11 & 8.0278E-10 & 8.3591E-10 & 2.6347E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu57 & 1.0739E-59 & 1.1438E-59 & 1.7138E-59 & 9.8088E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu58 & 1.3728E-49 & 3.4526E-50 & 1.0375E-38 & 3.4191E-36 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu59 & 7.9995E-23 & 5.6550E-26 & 1.4291E-23 & 6.1150E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu60 & 2.6785E-08 & 7.3295E-09 & 3.3625E-08 & 5.0378E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu61 & 2.6612E-05 & 1.2023E-05 & 2.7818E-05 & 2.8810E-05 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu62 & 4.1091E-07 & 2.9242E-07 & 3.8339E-07 & 3.3546E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cu63 & 1.9270E-06 & 4.8940E-07 & 1.1597E-06 & 1.2625E-05 & 6.4275E-09 & 7.7085E-09 & 1.0855E-08 & 1.6857E-08 & 1.8605E-08 \\
Cu64 & 2.8458E-10 & 1.5307E-09 & 7.6182E-10 & 1.7337E-08 & 0.0000E+00 & 1.4224E-43 & 0.0000E+00 & 1.3647E-32 & 4.0914E-36 \\
Cu65 & 8.8135E-08 & 1.0880E-07 & 1.0240E-07 & 6.5037E-07 & 2.9558E-09 & 3.5448E-09 & 4.9919E-09 & 1.1634E-08 & 8.6446E-09 \\
Cu66 & 1.4418E-13 & 2.7913E-16 & 8.0755E-16 & 1.3025E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn60 & 1.8642E-24 & 1.9196E-25 & 7.7506E-24 & 3.6260E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn61 & 3.1800E-23 & 1.1775E-35 & 8.7764E-25 & 9.1138E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn62 & 6.0772E-04 & 4.2816E-04 & 5.4872E-04 & 4.8038E-04 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn63 & 2.6762E-09 & 6.0240E-10 & 1.6578E-09 & 1.9866E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn64 & 1.6565E-05 & 8.8845E-07 & 6.8291E-06 & 3.0092E-05 & 1.0761E-08 & 1.2906E-08 & 1.8175E-08 & 2.4679E-08 & 3.1034E-08 \\
Zn65 & 5.9545E-07 & 1.3456E-07 & 4.7789E-07 & 7.0660E-07 & 3.6267E-34 & 8.1749E-32 & 1.2856E-31 & 3.0367E-28 & 3.7540E-23 \\
Zn66 & 2.7538E-06 & 1.2223E-06 & 2.1325E-06 & 2.7881E-06 & 6.3669E-09 & 7.6359E-09 & 1.0753E-08 & 1.7401E-08 & 1.8417E-08 \\
Zn67 & 1.8706E-08 & 1.9692E-08 & 2.3578E-08 & 1.8849E-07 & 9.4983E-10 & 1.1391E-09 & 1.6041E-09 & 2.8996E-09 & 2.7540E-09 \\
Zn68 & 1.3329E-07 & 1.5130E-07 & 1.7169E-07 & 1.0574E-06 & 4.4085E-09 & 5.2871E-09 & 7.4455E-09 & 1.4888E-08 & 1.2794E-08 \\
Zn69 & 1.3592E-11 & 1.3108E-11 & 2.0469E-11 & 4.0417E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zn70 & 6.6210E-09 & 1.0620E-08 & 2.3774E-08 & 2.7851E-09 & 1.5007E-10 & 1.7996E-10 & 2.5344E-10 & 3.1490E-10 & 4.3193E-10 \\
Zn71 & 4.3892E-18 & 1.0700E-24 & 7.4481E-21 & 8.3667E-17 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga62 & 1.0739E-59 & 1.1438E-59 & 1.7138E-59 & 9.8088E-60 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga63 & 4.3509E-33 & 2.8850E-39 & 8.1901E-34 & 1.2164E-27 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga64 & 1.8331E-24 & 3.5098E-36 & 2.5691E-26 & 2.1778E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga65 & 1.2741E-13 & 2.8230E-14 & 1.3151E-13 & 2.6738E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga66 & 6.8172E-06 & 2.8286E-06 & 5.1253E-06 & 4.6516E-06 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga67 & 1.9061E-08 & 7.1054E-09 & 2.3469E-08 & 3.4899E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga68 & 1.8338E-12 & 1.1215E-12 & 6.6440E-12 & 2.4162E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga69 & 2.3184E-08 & 2.7087E-08 & 2.9359E-08 & 1.8650E-07 & 4.3308E-10 & 5.1939E-10 & 7.3142E-10 & 1.7602E-09 & 1.2621E-09 \\
Ga70 & 4.3049E-12 & 1.4147E-14 & 1.8935E-13 & 6.4567E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ga71 & 2.4729E-08 & 3.1538E-08 & 3.3574E-08 & 1.0582E-07 & 2.9576E-10 & 3.5469E-10 & 4.9950E-10 & 1.4622E-09 & 8.6509E-10 \\
Ga72 & 8.8170E-10 & 2.9418E-09 & 3.6345E-09 & 3.7402E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge64 & 1.9550E-32 & 3.5729E-47 & 1.7797E-34 & 9.0947E-28 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge65 & 2.9913E-38 & 1.4784E-48 & 1.2923E-37 & 1.4868E-34 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge66 & 1.3367E-06 & 5.5463E-07 & 1.0115E-06 & 9.2632E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge67 & 4.5216E-15 & 1.6755E-15 & 7.3251E-15 & 6.5234E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge68 & 7.4981E-09 & 5.3646E-09 & 3.9248E-08 & 1.2910E-07 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge69 & 3.5472E-12 & 8.0843E-12 & 1.6782E-11 & 2.3058E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge70 & 3.7694E-08 & 4.4126E-08 & 4.7908E-08 & 4.2087E-07 & 6.2056E-10 & 7.4422E-10 & 1.0480E-09 & 2.6183E-09 & 1.8087E-09 \\
Ge71 & 1.4144E-09 & 1.4253E-09 & 2.7093E-09 & 4.6545E-08 & 0.0000E+00 & 2.2529E-40 & 0.0000E+00 & 7.1817E-32 & 3.9547E-28 \\
Ge72 & 4.7098E-08 & 5.4118E-08 & 6.1223E-08 & 3.2107E-07 & 8.4349E-10 & 1.0116E-09 & 1.4246E-09 & 3.1490E-09 & 2.4490E-09 \\
Ge73 & 1.2579E-08 & 1.3067E-08 & 1.4759E-08 & 9.6731E-08 & 2.4005E-10 & 2.8788E-10 & 4.0541E-10 & 8.8685E-10 & 6.9665E-10 \\
Ge74 & 8.5474E-08 & 9.7880E-08 & 1.0538E-07 & 4.4682E-07 & 1.1421E-09 & 1.3697E-09 & 1.9288E-09 & 4.6000E-09 & 3.3165E-09 \\
Ge75 & 3.4603E-11 & 2.9076E-11 & 3.6747E-11 & 6.3512E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ge76 & 1.2229E-08 & 9.3251E-09 & 2.1840E-08 & 2.8206E-09 & 2.4602E-10 & 2.9506E-10 & 4.1551E-10 & 5.1628E-10 & 7.0816E-10 \\
Ge77 & 3.2343E-10 & 6.4432E-09 & 5.4859E-09 & 1.0135E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As71 & 2.0818E-13 & 4.0059E-13 & 1.0452E-12 & 1.6313E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As72 & 3.1774E-13 & 6.9254E-13 & 6.6238E-13 & 3.2800E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As73 & 6.6254E-11 & 1.3023E-10 & 1.0343E-10 & 1.0123E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As74 & 1.3977E-11 & 3.3912E-11 & 2.3438E-11 & 1.8588E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As75 & 1.4250E-08 & 1.6198E-08 & 1.7737E-08 & 7.4048E-08 & 1.4251E-10 & 1.7092E-10 & 2.4068E-10 & 5.1777E-10 & 4.1305E-10 \\
As76 & 6.7464E-10 & 2.9755E-10 & 3.1208E-10 & 8.8552E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
As77 & 1.4062E-08 & 7.7360E-09 & 6.5524E-09 & 1.0491E-08 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se74 & 2.7645E-09 & 5.3210E-09 & 6.4620E-09 & 4.7714E-08 & 1.3722E-11 & 1.6457E-11 & 2.3174E-11 & 2.8792E-11 & 3.9491E-11 \\
Se75 & 8.1173E-11 & 1.5978E-10 & 1.5863E-10 & 9.4935E-09 & 0.0000E+00 & 6.8714E-40 & 0.0000E+00 & 5.1840E-34 & 6.8883E-26 \\
Se76 & 2.5146E-08 & 3.0518E-08 & 3.6525E-08 & 1.5767E-07 & 1.4837E-10 & 1.7793E-10 & 2.5058E-10 & 8.0183E-10 & 4.3331E-10 \\
Se77 & 9.6526E-09 & 9.1715E-09 & 1.0188E-08 & 4.0743E-08 & 1.2241E-10 & 1.4680E-10 & 2.0673E-10 & 4.4999E-10 & 3.5471E-10 \\
Se78 & 5.6423E-08 & 5.9872E-08 & 7.0236E-08 & 2.4991E-07 & 3.8628E-10 & 4.6326E-10 & 6.5238E-10 & 1.9680E-09 & 1.1251E-09 \\
Se79 & 4.2762E-09 & 3.6697E-09 & 7.8783E-09 & 5.3608E-08 & 4.8946E-27 & 4.9208E-24 & 6.9938E-24 & 2.6122E-13 & 3.6748E-15 \\
Se80 & 2.5059E-08 & 2.9490E-08 & 4.9867E-08 & 1.6985E-07 & 8.2688E-10 & 9.9167E-10 & 1.3965E-09 & 1.7606E-09 & 2.3802E-09 \\
Se81 & 3.3909E-13 & 1.8837E-15 & 7.0649E-15 & 9.8789E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Se82 & 1.1652E-08 & 8.3032E-09 & 1.9802E-08 & 1.0830E-09 & 1.4915E-10 & 1.7888E-10 & 2.5189E-10 & 3.1302E-10 & 4.2929E-10 \\
Se83 & 4.7581E-14 & 4.5098E-14 & 1.0373E-13 & 6.8291E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br75 & 9.0448E-16 & 5.6986E-16 & 1.0298E-14 & 2.7908E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br76 & 2.1805E-14 & 6.5516E-14 & 4.3311E-14 & 7.0619E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br77 & 9.7507E-12 & 1.2418E-11 & 9.4937E-12 & 1.2149E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br78 & 3.2898E-15 & 4.4313E-21 & 1.5888E-16 & 6.2128E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br79 & 4.7319E-09 & 5.4351E-09 & 3.7070E-09 & 1.4809E-08 & 1.3224E-10 & 1.5858E-10 & 2.2333E-10 & 3.8940E-10 & 3.8180E-10 \\
Br80 & 3.7182E-13 & 5.7163E-15 & 9.8834E-14 & 9.2261E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br81 & 7.4320E-09 & 7.3339E-09 & 1.1800E-08 & 3.6678E-08 & 1.3189E-10 & 1.5818E-10 & 2.2274E-10 & 3.0582E-10 & 3.7994E-10 \\
Br82 & 3.1350E-10 & 1.4532E-10 & 1.9700E-10 & 1.6388E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Br83 & 7.8627E-10 & 9.5624E-10 & 1.1639E-09 & 6.5295E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr78 & 9.6857E-10 & 1.7129E-09 & 2.3152E-09 & 4.8441E-09 & 4.7818E-12 & 5.7346E-12 & 8.0759E-12 & 1.0034E-11 & 1.3762E-11 \\
Kr79 & 9.3443E-12 & 3.1291E-11 & 5.6368E-11 & 6.6558E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Kr80 & 1.1055E-08 & 1.5442E-08 & 1.9494E-08 & 4.3687E-08 & 3.1513E-11 & 3.7792E-11 & 5.3221E-11 & 3.0587E-10 & 9.3433E-11 \\
Kr81 & 3.0896E-09 & 3.8313E-09 & 3.2646E-09 & 6.1562E-09 & 6.4352E-26 & 6.8013E-24 & 1.8464E-23 & 8.8868E-11 & 9.9466E-13 \\
Kr82 & 3.9269E-08 & 4.5395E-08 & 4.7203E-08 & 1.1511E-07 & 1.6185E-10 & 1.9410E-10 & 2.7335E-10 & 1.0527E-09 & 4.7323E-10 \\
Kr83 & 1.5282E-08 & 1.9294E-08 & 2.1023E-08 & 4.9670E-08 & 1.6229E-10 & 1.9464E-10 & 2.7409E-10 & 5.6874E-10 & 4.6932E-10 \\
Kr84 & 7.3193E-08 & 8.0648E-08 & 9.4803E-08 & 2.5322E-07 & 8.0948E-10 & 9.7078E-10 & 1.3671E-09 & 2.7435E-09 & 2.3392E-09 \\
Kr85 & 6.9643E-09 & 7.6160E-09 & 1.1538E-08 & 5.8370E-08 & 0.0000E+00 & 7.7754E-37 & 1.1989E-36 & 1.8301E-29 & 3.1665E-24 \\
Kr86 & 5.1287E-08 & 4.5687E-08 & 7.3355E-08 & 1.0940E-07 & 2.5062E-10 & 3.0056E-10 & 4.2326E-10 & 5.3202E-10 & 7.2149E-10 \\
Kr87 & 1.8048E-12 & 1.8951E-11 & 1.3069E-11 & 3.9555E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb79 & 2.0037E-20 & 8.0996E-21 & 9.3072E-19 & 1.0070E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb80 & 3.5680E-25 & 4.7983E-35 & 3.9404E-23 & 1.0539E-21 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb81 & 2.0000E-13 & 1.6249E-13 & 1.9038E-13 & 9.7597E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb82 & 1.2277E-14 & 2.2248E-14 & 2.2311E-14 & 1.6639E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb83 & 7.1477E-11 & 8.0854E-11 & 8.5140E-11 & 1.2299E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb84 & 2.4461E-12 & 3.3504E-12 & 3.5679E-12 & 2.8305E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Rb85 & 1.4451E-08 & 1.5912E-08 & 1.7599E-08 & 3.5698E-08 & 1.8989E-10 & 2.2774E-10 & 3.2070E-10 & 5.8683E-10 & 5.4820E-10 \\
Rb86 & 1.5240E-09 & 2.0007E-09 & 2.6129E-09 & 1.2906E-08 & 0.0000E+00 & 6.6948E-40 & 0.0000E+00 & 6.8882E-32 & 7.9441E-27 \\
Rb87 & 2.7019E-08 & 2.8574E-08 & 3.6745E-08 & 4.6049E-08 & 7.9981E-11 & 9.5922E-11 & 1.3509E-10 & 1.6863E-10 & 2.3025E-10 \\
Rb88 & 4.4655E-14 & 3.0361E-15 & 1.6223E-14 & 2.1135E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Sr84 & 1.2210E-08 & 2.5085E-08 & 3.4011E-08 & 8.6511E-09 & 3.3090E-12 & 3.9685E-12 & 5.5887E-12 & 6.9434E-12 & 9.5231E-12 \\
Sr85 & 1.0771E-10 & 7.1521E-10 & 1.2617E-09 & 7.6960E-10 & 0.0000E+00 & 2.0172E-41 & 0.0000E+00 & 7.0789E-35 & 6.8801E-27 \\
Sr86 & 4.4099E-08 & 6.2374E-08 & 8.8733E-08 & 7.3909E-08 & 5.9911E-11 & 7.1850E-11 & 1.0118E-10 & 7.0084E-10 & 1.7717E-10 \\
Sr87 & 2.6868E-08 & 2.9889E-08 & 3.5331E-08 & 5.0343E-08 & 4.2363E-11 & 5.0805E-11 & 7.1542E-11 & 4.3106E-10 & 1.2454E-10 \\
Sr88 & 6.5498E-07 & 7.4514E-07 & 9.9184E-07 & 3.4968E-07 & 5.1364E-10 & 6.1601E-10 & 8.6748E-10 & 2.6952E-09 & 1.4884E-09 \\
Sr89 & 3.1525E-08 & 3.0661E-08 & 4.8479E-08 & 1.4622E-08 & 0.0000E+00 & 8.0069E-41 & 0.0000E+00 & 2.5363E-32 & 9.4259E-27 \\
Sr90 & 2.7241E-08 & 4.5244E-08 & 8.6024E-08 & 3.6615E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 5.2236E-28 \\
Sr91 & 4.2846E-10 & 8.4159E-09 & 4.8893E-09 & 3.4881E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y85  & 4.5479E-14 & 3.4184E-14 & 4.9116E-14 & 3.4978E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y86  & 5.3721E-14 & 1.3408E-13 & 1.7589E-13 & 1.3104E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y87  & 3.4444E-11 & 4.9126E-11 & 6.0416E-11 & 1.0791E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y88  & 3.8395E-11 & 7.0588E-11 & 8.3725E-11 & 2.6137E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y89  & 1.8934E-07 & 2.1597E-07 & 2.9256E-07 & 6.5267E-08 & 1.3746E-10 & 1.6485E-10 & 2.3216E-10 & 5.8117E-10 & 3.9730E-10 \\
Y90  & 2.9069E-09 & 3.3123E-09 & 4.3549E-09 & 6.1981E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Y91  & 4.4547E-08 & 4.4493E-08 & 6.9313E-08 & 1.0637E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Zr90 & 3.9956E-07 & 5.0255E-07 & 8.7924E-07 & 4.6556E-08 & 1.6765E-10 & 2.0106E-10 & 2.8316E-10 & 5.1481E-10 & 4.8340E-10 \\
Zr91 & 4.7035E-08 & 5.4780E-08 & 7.5216E-08 & 9.0803E-09 & 3.6967E-11 & 4.4334E-11 & 6.2433E-11 & 1.1194E-10 & 1.0658E-10 \\
Zr92 & 1.1776E-07 & 1.4699E-07 & 2.0039E-07 & 1.2715E-08 & 5.7127E-11 & 6.8511E-11 & 9.6480E-11 & 1.6541E-10 & 1.6465E-10 \\
Zr93 & 3.4889E-08 & 3.7007E-08 & 5.4305E-08 & 3.4569E-09 & 7.7289E-25 & 2.2659E-24 & 8.1759E-24 & 1.1428E-11 & 5.8176E-14 \\
Zr94 & 1.3480E-07 & 1.3637E-07 & 2.1846E-07 & 7.6549E-09 & 5.9151E-11 & 7.0939E-11 & 9.9900E-11 & 1.5107E-10 & 1.7039E-10 \\
Zr95 & 1.8055E-08 & 1.7030E-08 & 3.0832E-08 & 1.2592E-09 & 0.0000E+00 & 8.4910E-41 & 0.0000E+00 & 3.9796E-33 & 1.2325E-26 \\
Zr96 & 7.1489E-08 & 1.0110E-07 & 1.9249E-07 & 1.8452E-09 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 3.0496E-27 \\
Zr97 & 3.6023E-10 & 3.5876E-09 & 2.4484E-09 & 9.8773E-14 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb91 & 6.6335E-10 & 8.7578E-10 & 1.6901E-09 & 9.3911E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb92 & 5.3988E-11 & 9.0497E-11 & 1.6270E-10 & 1.0583E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb93 & 5.7806E-10 & 8.5055E-10 & 1.8933E-09 & 6.5294E-11 & 2.5543E-11 & 3.0633E-11 & 4.3139E-11 & 5.4070E-11 & 7.3512E-11 \\
Nb94 & 3.8955E-11 & 5.2939E-11 & 1.0188E-10 & 1.2225E-12 & 1.2242E-29 & 3.5977E-28 & 1.8557E-28 & 5.4326E-24 & 5.7133E-25 \\
Nb95 & 5.9420E-10 & 5.9778E-10 & 1.4224E-09 & 1.1926E-10 & 0.0000E+00 & 3.3446E-41 & 0.0000E+00 & 2.1721E-33 & 1.3451E-26 \\
Nb96 & 2.4544E-11 & 1.3933E-11 & 4.7396E-11 & 2.2404E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nb97 & 3.7671E-11 & 2.6854E-10 & 1.9617E-10 & 1.8826E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Mo92 & 5.2815E-08 & 7.8575E-08 & 2.0277E-07 & 1.7959E-10 & 9.6536E-12 & 1.1577E-11 & 1.6304E-11 & 2.0257E-11 & 2.7785E-11 \\
Mo93 & 2.4290E-09 & 3.1157E-09 & 8.9927E-09 & 8.1074E-12 & 3.4228E-32 & 1.8424E-28 & 1.0469E-29 & 1.7922E-22 & 4.3372E-20 \\
Mo94 & 3.2576E-08 & 4.2866E-08 & 1.1370E-07 & 1.1197E-10 & 6.2141E-12 & 7.4525E-12 & 1.0495E-11 & 1.3063E-11 & 1.7897E-11 \\
Mo95 & 6.4298E-09 & 6.2632E-09 & 9.6565E-09 & 1.0316E-10 & 1.0870E-11 & 1.3036E-11 & 1.8357E-11 & 2.5074E-11 & 3.1297E-11 \\
Mo96 & 3.0989E-08 & 3.8302E-08 & 7.1616E-08 & 7.0846E-10 & 2.1294E-11 & 2.5539E-11 & 3.5963E-11 & 4.9572E-11 & 6.1319E-11 \\
Mo97 & 7.2237E-09 & 8.0082E-09 & 1.2125E-08 & 2.8258E-10 & 6.7263E-12 & 8.0669E-12 & 1.1360E-11 & 1.5699E-11 & 1.9370E-11 \\
Mo98 & 2.6406E-08 & 2.7835E-08 & 4.4710E-08 & 1.0112E-09 & 1.7268E-11 & 2.0710E-11 & 2.9164E-11 & 4.0963E-11 & 4.9729E-11 \\
Xe132 & 6.2551E-08 & 7.4223E-08 & 1.0830E-07 & 2.0125E-09 & 5.7921E-11 & 6.9463E-11 & 9.7822E-11 & 1.2885E-10 & 1.6675E-10 \\
Xe133 & 4.9240E-09 & 6.6789E-09 & 1.1423E-08 & 1.4447E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 2.1495E-34 & 7.2886E-32 \\
Xe134 & 3.3764E-08 & 3.1636E-08 & 7.5758E-08 & 3.6380E-10 & 2.1711E-11 & 2.6037E-11 & 3.6667E-11 & 4.5560E-11 & 6.2492E-11 \\
Xe135 & 2.6859E-09 & 1.5915E-08 & 2.5458E-08 & 1.0765E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Cs133 & 1.1024E-08 & 1.1160E-08 & 2.2593E-08 & 2.3549E-10 & 1.5228E-11 & 1.8263E-11 & 2.5718E-11 & 3.2869E-11 & 4.3830E-11 \\
Cs134 & 6.8243E-10 & 6.6995E-10 & 1.3360E-09 & 6.2560E-11 & 0.0000E+00 & 1.4708E-38 & 1.5153E-38 & 3.5940E-32 & 4.1964E-25 \\
Cs135 & 7.7809E-09 & 1.4418E-08 & 2.3427E-08 & 2.7915E-10 & 2.3009E-25 & 4.3205E-25 & 1.5574E-24 & 1.0653E-15 & 8.0174E-16 \\
Cs136 & 2.2802E-09 & 1.2073E-09 & 1.9071E-09 & 8.9579E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 1.7320E-37 & 4.8776E-31 \\
Cs137 & 3.2017E-08 & 1.3021E-08 & 1.6746E-08 & 3.9012E-10 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 7.9147E-30 \\
Cs138 & 1.0907E-16 & 9.6969E-16 & 4.5401E-16 & 3.4096E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ba134 & 2.7384E-08 & 3.5314E-08 & 7.2427E-08 & 3.2682E-10 & 4.6683E-12 & 5.5987E-12 & 7.8845E-12 & 1.2303E-11 & 1.3461E-11 \\
Ba135 & 6.1991E-09 & 6.1536E-09 & 1.0054E-08 & 1.2582E-10 & 1.2827E-11 & 1.5384E-11 & 2.1664E-11 & 2.7788E-11 & 3.6921E-11 \\
Ba136 & 6.5848E-08 & 7.9694E-08 & 1.4611E-07 & 1.1899E-09 & 1.5396E-11 & 1.8465E-11 & 2.6002E-11 & 3.7218E-11 & 4.4351E-11 \\
Ba137 & 4.2111E-08 & 4.4785E-08 & 7.7006E-08 & 8.1696E-10 & 2.2180E-11 & 2.6600E-11 & 3.7460E-11 & 4.9699E-11 & 6.3862E-11 \\
Ba138 & 7.4849E-07 & 8.8341E-07 & 1.7767E-06 & 3.7381E-09 & 1.4261E-10 & 1.7104E-10 & 2.4086E-10 & 3.1063E-10 & 4.1063E-10 \\
Ba139 & 9.1618E-12 & 3.1673E-11 & 4.7036E-11 & 4.5110E-16 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
La138 & 2.2544E-11 & 2.8735E-11 & 5.4718E-11 & 4.5240E-14 & 1.5056E-14 & 1.8057E-14 & 2.5427E-14 & 3.1653E-14 & 4.3338E-14 \\
La139 & 1.1173E-07 & 1.0672E-07 & 2.1047E-07 & 3.2362E-10 & 1.6650E-11 & 1.9968E-11 & 2.8119E-11 & 3.5888E-11 & 4.7934E-11 \\
La140 & 2.0184E-10 & 7.4427E-10 & 1.0311E-09 & 4.6922E-15 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Ce140 & 2.0900E-07 & 2.2571E-07 & 4.9387E-07 & 4.5037E-10 & 4.4835E-11 & 5.3770E-11 & 7.5720E-11 & 9.5417E-11 & 1.2907E-10 \\
Ce141 & 1.5024E-08 & 3.0128E-08 & 4.1823E-08 & 4.5353E-11 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 4.1246E-35 & 5.0109E-28 \\
Pr141 & 1.6169E-08 & 1.7174E-08 & 5.0080E-08 & 3.3306E-11 & 7.0471E-12 & 8.4514E-12 & 1.1902E-11 & 1.4898E-11 & 2.0285E-11 \\
Pr142 & 4.6910E-10 & 1.7039E-09 & 3.7108E-09 & 1.2296E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Nd142 & 5.7480E-08 & 7.1808E-08 & 2.1413E-07 & 9.7915E-11 & 9.6194E-12 & 1.1536E-11 & 1.6246E-11 & 2.0481E-11 & 2.7694E-11 \\
Nd143 & 5.4809E-09 & 5.9072E-09 & 1.1935E-08 & 1.2226E-11 & 4.3066E-12 & 5.1649E-12 & 7.2733E-12 & 9.0752E-12 & 1.2395E-11 \\
Nd144 & 1.7121E-08 & 1.8665E-08 & 3.9430E-08 & 3.2809E-11 & 8.5591E-12 & 1.0265E-11 & 1.4455E-11 & 1.8074E-11 & 2.4639E-11 \\
Hg202 & 3.3558E-08 & 3.4967E-08 & 8.3423E-08 & 4.8565E-11 & 8.4962E-12 & 1.0189E-11 & 1.4349E-11 & 1.8012E-11 & 2.4460E-11 \\
Hg203 & 1.4088E-09 & 5.3650E-09 & 1.5311E-08 & 9.2643E-13 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 6.2420E-35 & 1.8892E-27 \\
Hg204 & 2.3177E-09 & 1.6560E-08 & 5.3547E-08 & 2.6976E-12 & 1.9742E-12 & 2.3675E-12 & 3.3341E-12 & 4.1426E-12 & 5.6820E-12 \\
Hg205 & 1.5973E-18 & 8.7220E-17 & 7.4669E-17 & 1.1653E-19 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Tl203 & 1.5702E-08 & 1.4788E-08 & 3.0093E-08 & 2.5009E-11 & 4.5338E-12 & 5.4373E-12 & 7.6570E-12 & 9.5901E-12 & 1.3051E-11 \\
Tl204 & 2.0805E-09 & 2.3990E-09 & 5.0186E-09 & 3.7750E-12 & 0.0000E+00 & 2.5440E-39 & 3.2487E-39 & 2.1220E-33 & 3.8072E-26 \\
Tl205 & 2.6497E-08 & 2.6612E-08 & 6.0495E-08 & 2.7910E-11 & 1.0929E-11 & 1.3107E-11 & 1.8458E-11 & 2.3094E-11 & 3.1460E-11 \\
Tl206 & 6.6531E-16 & 2.3585E-16 & 3.2664E-16 & 2.9773E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Pb204 & 2.0671E-08 & 2.0921E-08 & 5.2537E-08 & 2.4566E-11 & 2.1817E-12 & 2.6164E-12 & 3.6846E-12 & 4.6963E-12 & 6.2831E-12 \\
Pb205 & 6.6677E-09 & 7.8222E-09 & 1.7648E-08 & 1.0712E-11 & 2.0025E-27 & 1.8131E-27 & 2.4092E-27 & 3.9038E-22 & 3.0868E-24 \\
Pb206 & 1.1612E-07 & 1.2578E-07 & 2.7614E-07 & 1.1809E-10 & 2.0500E-11 & 2.4585E-11 & 3.4622E-11 & 4.3476E-11 & 5.9017E-11 \\
Pb207 & 1.1471E-07 & 1.2296E-07 & 2.6627E-07 & 1.0057E-10 & 2.2795E-11 & 2.7337E-11 & 3.8498E-11 & 4.8233E-11 & 6.5624E-11 \\
Pb208 & 1.8270E-07 & 2.0199E-07 & 4.6487E-07 & 2.1030E-10 & 6.5562E-11 & 7.8627E-11 & 1.1073E-10 & 1.3839E-10 & 1.8873E-10 \\
Pb209 & 5.7163E-14 & 1.7454E-13 & 2.9243E-13 & 2.0762E-18 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi208 & 4.2444E-10 & 7.4501E-10 & 3.4109E-09 & 1.8986E-12 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 & 0.0000E+00 \\
Bi209 & 5.4350E-09 & 5.9886E-09 & 1.0820E-08 & 1.4556E-11 & 8.8906E-12 & 1.0662E-11 & 1.5015E-11 & 1.8690E-11 & 2.5591E-11 \\
\enddata
\end{deluxetable}     

